ReConForM : Real-time Contact-aware Motion Retargeting for more Diverse Character Morphologies

Preserving semantics, in particular in terms of contacts, is a key challenge when retargeting motion between characters of different morphologies. Our solution relies on a low-dimensional embedding of the character's mesh, based on rigged key vertices that are automatically transferred from the source to the target. Motion descriptors are extracted from the trajectories of these key vertices, providing an embedding that contains combined semantic information about both shape and pose. A novel, adaptive algorithm is then used to automatically select and weight the most relevant features over time, enabling us to efficiently optimize the target motion until it conforms to these constraints, so as to preserve the semantics of the source motion. Our solution allows extensions to several novel use-cases where morphology and mesh contacts were previously overlooked, such as multi-character retargeting and motion transfer on uneven terrains. As our results show, our method is able to achieve real-time retargeting onto a wide variety of characters. Extensive experiments and comparison with state-of-the-art methods using several relevant metrics demonstrate improved results, both in terms of motion smoothness and contact accuracy.

==> contents/graphs/fps_figure.tex <==

\begin{tikzpicture}
\begin{axis}[
    title={},
    width=1.45\columnwidth,
    height=5.5cm,
    xlabel={\shortstack{Duration of source animation \\ ($\times 10^3$ frames)}},
    xlabel style={align=center},
    ylabel={\shortstack{Framerate (Hz) \\ \phantom{0}}},
    legend pos=south east,
    xmin=0, xmax=2000,
    ymin=0, ymax=80,
    grid=both,
    legend style={nodes={scale=0.68, transform shape}}, 
    y label style={at={(axis description cs:0.125,.5)}},
    xtick={0,500,1000,1500,2000},    % Positions of the ticks
    xticklabels={0,0.5,1,1.5,2},     % Labels for the ticks
    ytick={0,20,40,60}    % Positions of the ticks]
]

% Scatter plot data
\addplot[
    only marks,
    mark=*,
    mark options={draw=blue,fill=blue}
]
coordinates{
(101,26.0846883988217)
(189,39.4375377535965)
(267,44.2819618092509)
(101,24.9080513167659)
(155,35.3172177849154)
(101,26.1360452361661)
(176,37.5814443358484)
(372,51.5007448108649)
(84,22.0126502210628)
(576,56.9456651571871)
(189,41.152985421362)
(267,46.7521695242909)
(155,36.3369455624737)
(176,38.9059610964372)
(372,52.3059039743415)
(104,26.7014756745662)
(386,49.8172331851669)
(1241,67.2126138456767)
(750,60.5310098447984)
(1973,67.4664673257634)
(1570,64.7792726231404)
(922,61.5466431341616)
(608,56.6542772706176)
(1579,67.1766066088727)
(418,50.3757255546995)
(1629,67.036608330396)
(1496,66.9337302840074)
(1323,66.5288307547588)
(1621,67.3508010406012)
(1594,67.5200664572267)
(1486,66.9598896908029)
(1323,66.6152557302955)
(1801,67.973875765343)
(1418,66.745823206235)
(688,60.2252282555654)
(234,41.8925487370927)
(226,42.0266674895431)
(119,29.0641320406785)
(301,48.0194480807576)
(125,29.4262254229548)
(179,36.8443645202089)
(107,25.5825382038924)
(245,43.384120594495)
(123,28.5585790066906)
(317,47.7393346603651)
(267,44.1915403293485)
(305,47.0427000421055)
(240,41.6766756830687)
(244,42.0715081087977)
(251,42.4504189072919)
(281,44.0871964823592)
(210,37.7232167827496)
(316,44.7872621707453)
(250,41.8204425362961)
(1150,63.0104627461755)
(1199,61.5811079073264)
(1051,62.8283202097203)
(402,50.325933377595)
(1101,63.6806257819891)
(899,61.4810874139597)
(510,54.9653978771966)
(1064,62.8868233055688)
(783,60.8989347572694)
(665,60.3175784946325)
(942,64.4588356339441)
(555,57.5110715247652)
(1145,66.0710183661623)
};

\addlegendentry{Measurements}

\addplot[
    domain=0:2000, % Domain of the line
    samples=2, % Only need two points to draw a line
    color=green,
    thick,
]
{25};

\addlegendentry{Real-time}


\addlegendentry{%
    $\pgfmathprintnumber{\pgfplotstableregressiona} \cdot x
    \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}$}

\end{axis}
\end{tikzpicture}



==> contents/graphs/speed_figure.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    width=1.45\columnwidth,
    height=5.5cm,
    xlabel={\shortstack{Duration of source animation (s) \\ \phantom{0}}},
    xlabel style={align=center},
    ylabel={\shortstack{Duration of retargeting (s) \\ \phantom{0}}},
    legend pos=south east,
    xmin=0, xmax=85,
    ymin=0, ymax=32,
    grid=both,
    legend style={nodes={scale=0.68, transform shape}}, 
    y label style={at={(axis description cs:0.125,.5)}}
]

% Scatter plot data
\addplot[
    only marks,
    mark=*,
    mark options={draw=blue,fill=blue}
]
coordinates{
(4.04,3.87200331687927)
(7.56,4.79238843917846)
(10.68,6.02954316139221)
(4.04,4.05491375923156)
(6.2,4.38879418373107)
(4.04,3.86439490318298)
(7.04,4.68316221237182)
(14.88,7.22319650650024)
(3.36,3.81598758697509)
(23.04,10.1149051189422)
(7.56,4.5926194190979)
(10.68,5.71096491813659)
(6.2,4.26563096046447)
(7.04,4.5237283706665)
(14.88,7.11200785636901)
(4.16,3.89491581916809)
(15.44,7.74832272529602)
(49.64,18.4637961387634)
(30,12.390343427658)
(78.92,29.2441575527191)
(62.8,24.236147403717)
(36.88,14.9805083274841)
(24.32,10.7317581176757)
(63.16,23.5052063465118)
(16.72,8.29764723777771)
(65.16,24.3001554012298)
(59.84,22.3504650592803)
(52.92,19.8861153125762)
(64.84,24.0680136680603)
(63.76,23.6077966690063)
(59.44,22.1923902034759)
(52.92,19.8603155612945)
(72.04,26.4954731464386)
(56.72,21.2447750568389)
(27.52,11.4237840175628)
(9.36,5.58571887016296)
(9.04,5.37753796577453)
(4.76,4.09439373016357)
(12.04,6.26829361915588)
(5,4.24791145324707)
(7.16,4.85827350616455)
(4.28,4.18254041671752)
(9.8,5.64722752571106)
(4.92,4.30693697929382)
(12.68,6.64022660255432)
(10.68,6.0418803691864)
(12.2,6.4834713935852)
(9.6,5.75861668586731)
(9.76,5.799649477005)
(10.04,5.91278028488159)
(11.24,6.37373256683349)
(8.4,5.56686353683471)
(12.64,7.05557751655578)
(10,5.97793769836425)
(46,18.2509372234344)
(47.96,19.4702570438385)
(42.04,16.7281250953674)
(16.08,7.98792934417724)
(44.04,17.2894029617309)
(35.96,14.6223828792572)
(20.4,9.27856469154357)
(42.56,16.9192836284637)
(31.32,12.8573677539825)
(26.6,11.0249783992767)
(37.68,14.6139779090881)
(22.2,9.65031576156616)
(45.8,17.3298373222351)
};

\addlegendentry{Measurements}

\addplot[
    domain=0:90, % Domain of the line
    samples=2, % Only need two points to draw a line
    color=green,
    thick,
]
{x};

\addlegendentry{Real-time}


\addplot[
    domain=0:90, % Domain of the line
    samples=2, % Only need two points to draw a line
    color=red,
    thick,
]
{0.335*x + 2.45};

\addlegendentry{Trend line {\footnotesize ($r^2 = 0.999$)}}


%\addlegendentry{%
%    $\pgfmathprintnumber{\pgfplotstableregressiona} \cdot x
%    \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}$}

\end{axis}
\end{tikzpicture}



==> contents/graphs/test.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}

\pgfplotsset{
    compat=1.9,
    compat/bar nodes=1.8,
}
\pgfplotstableread{
    X Label ours tie r2et
    1 None    0.5774240232	0.2850940666	0.1374819103
    2 Mod-\\[-.5\baselineskip]erate 0.6833333333	0.2333333333	0.08333333333
    3 Expert 0.8648648649	0.09459459459	0.04054054054
    4.5 None 0.5065406977	0.3582848837	0.1351744186
    5.5 Mod-\\[-.5\baselineskip]erate 0.619047619	0.3174603175	0.06349206349
    6.5 Expert 0.8441558442	0.09090909091	0.06493506494
}\testdata

\vspace{3cm}

\begin{tikzpicture}
    \begin{axis}[
        width=9cm, % Set the width to match the column width
        height=5.85cm, % Adjust the height as needed
        ybar stacked,
        bar width=22pt,
        ymin=0,
        ymax=1,
        enlarge x limits=0.15,
        xtick=data,
        legend style={
            at={(0.5,1.2)}, % Adjusted position (closer to the plot)
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=10mm} % Increase spacing
        },
        ylabel={Proportion of answers},
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2cm,align=center},
        reverse legend=true,
        clip=false,
    ]
        \addplot [
            fill=green!45,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{ours}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=ours, x=X]
                {\testdata};
                    \addlegendentry{Ours}
        \addplot [
            fill=blue!50,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{tie}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=tie, x=X]
                {\testdata};
                    \addlegendentry{Tie}
        \addplot [
            fill=red!45,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{r2et}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=r2et, x=X]
                {\testdata};
                    \addlegendentry{R$^2$ET}


    \end{axis}
    \node at (1.85,-.82) {Fidelity w.r.t. source}; % Position label for Group 1
    \node at (5.55,-.82) {Pleasantness}; % Position label for Group 1

\end{tikzpicture}


\end{document}

==> contents/graphs/user_preference_1.tex <==

\pgfplotsset{
    compat=1.9,
    compat/bar nodes=1.8,
}
\pgfplotstableread{
    Label ours tie r2et opacity
    Easy 0.4798206278	0.3049327354 0.2152466368 0.5
    Medium 0.5316455696	0.3291139241 0.1392405063 0.5
    Hard 0.6465816918	0.2294322132 0.123986095 0.5
    \textbf{Overall} 0.5878205128 0.2705128205   0.1416666667 1.0
}\testdata


\begin{tikzpicture}
    \begin{axis}[
        width=.9\columnwidth, % Set the width to match the column width
        height=4.5cm, % Adjust the height as needed
        ybar stacked,
        bar width=30pt,
        ymin=0,
        ymax=1,
        enlarge x limits=0.2,
        xtick=data,
        legend style={
            at={(-0.1,0.9)}, % Position to the left of the plot
            anchor=east, % Anchor the legend at the east
            legend columns=1 % Set legend entries in one column
        },
        ylabel={Proportion of answers\hspace*{1.5cm} },
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2cm,align=center},
        reverse legend=true,
    ]
        \addplot [
            fill=green!80,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{ours}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=ours, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{Ours}
        \addplot [
            fill=blue!60,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{tie}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=tie, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{Tie}
        \addplot [
            fill=red!60,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{r2et}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=r2et, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{R$^2$ET}
    \end{axis}
\end{tikzpicture}

==> contents/graphs/user_preference_2.tex <==

\pgfplotsset{
    compat=1.9,
    compat/bar nodes=1.8,
}
\pgfplotstableread{
    Label ours tie r2et opacity
    Easy 0.4807692308	0.3701923077	0.1490384615 0.5
    Medium 0.4389233954	0.380952381	0.1801242236 0.5
    Hard 0.5964912281	0.3134502924	0.09005847953 0.5
    \textbf{Overall} 0.531694696	0.3421733506	0.1261319534 1.0
}\testdata


\begin{tikzpicture}
    \begin{axis}[
        width=.9\columnwidth, % Set the width to match the column width
        height=4.5cm, % Adjust the height as needed
        ybar stacked,
        ybar stacked,
        bar width=30pt,
        ymin=0,
        ymax=1,
        enlarge x limits=0.2,
        xtick=data,
        legend style={
            at={(-0.1,0.9)}, % Position to the left of the plot
            anchor=east, % Anchor the legend at the east
            legend columns=1 % Set legend entries in one column
        },
        ylabel={Proportion of answers\hspace*{1.5cm} },
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2cm,align=center},
        reverse legend=true,
    ]
        \addplot [
            fill=green!80,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{ours}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=ours, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{Ours}
        \addplot [
            fill=blue!60,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{tie}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=tie, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{Tie}
        \addplot [
            fill=red!60,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{r2et}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=r2et, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{R$^2$ET}
    \end{axis}
\end{tikzpicture}

==> contents/graphs/user_preferential_study_combined.tex <==

\pgfplotsset{
    compat=1.9,
    compat/bar nodes=1.8,
}
\pgfplotstableread{
    X Label ours tie r2et
    1 \textbf{Overall}    0.5878205128   0.2705128205  0.1416666667 
    2 Easy 0.5150645624	0.32313   0.1635581062  
    3 Hard 0.6465816918	0.2294322132 0.123986095
    4.5 \textbf{Overall} 0.531694696	0.3421733506	0.1261319534
    5.5 Easy 0.4515195369	0.3777134588	0.1707670043
    6.5 Hard 0.5964912281	0.3134502924	0.09005847953 
}\testdata




\begin{tikzpicture}
    \begin{axis}[
        width=1.02\columnwidth, % Set the width to match the column width
        height=4.6cm, % Adjust the height as needed
        ybar stacked,
        bar width=22pt,
        ymin=0,
        ymax=1,
        enlarge x limits=0.15,
        xtick=data,
        legend style={
            at={(0.5,1.2)}, % Adjusted position (closer to the plot)
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=10mm} % Increase spacing
        },
        ylabel={Proportion of answers},
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2cm,align=center},
        reverse legend=true,
        clip=false,
    ]
        \addplot [
            fill=green!45,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{ours}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=ours, x=X]
                {\testdata};
                    \addlegendentry{Ours}
        \addplot [
            fill=blue!50,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{tie}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=tie, x=X]
                {\testdata};
                    \addlegendentry{Tie}
        \addplot [
            fill=red!45,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{r2et}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\scriptsize}
        ]
            table [y=r2et, x=X]
                {\testdata};
                    \addlegendentry{R$^2$ET}


    \end{axis}
    \node at (1.8,-.7) {Fidelity w.r.t. source}; % Position label for Group 1
    \node at (5.3,-.7) {Pleasantness}; % Position label for Group 1

\end{tikzpicture}

==> contents/graphs/user_preferential_study_combined2.tex <==

\pgfplotsset{
    compat=1.9,
    compat/bar nodes=1.8,
}
\pgfplotstableread{
    X Label ours tie r2et
    1 \footnotesize{None\ \ }    0.5774240232	0.2850940666	0.1374819103
    2 \footnotesize{Mod-\ }\\[-.5\baselineskip]\footnotesize{erate} 0.6833333333	0.2333333333	0.08333333333
    3 \footnotesize{\ Expert} 0.8648648649	0.09459459459	0.04054054054
    4.5 \footnotesize{None\ \ } 0.5065406977	0.3582848837	0.1351744186
    5.5 \footnotesize{Mod-\ }\\[-.5\baselineskip]\footnotesize{erate} 0.619047619	0.3174603175	0.06349206349
    6.5 \footnotesize{\ Expert} 0.8441558442	0.09090909091	0.06493506494
}\testdata


\begin{tikzpicture}
    \begin{axis}[
        width=1.02\columnwidth, % Set the width to match the column width
        height=4.6cm, % Adjust the height as needed
        ybar stacked,
        bar width=22pt,
        ymin=0,
        ymax=1,
        enlarge x limits=0.15,
        xtick=data,
        %legend style={
        %    at={(0.5,1.2)}, % Adjusted position (closer to the plot)
        %    anchor=north,
        %    legend columns=-1,
        %    /tikz/every even column/.append style={column sep=10mm} % Increase spacing
        %},
        ylabel={Proportion of answers},
        xticklabels from table={\testdata}{Label},
        xticklabel style={text width=2cm,align=center},
        %reverse legend=true,
        clip=false,
    ]
        \addplot [
            fill=green!45,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{ours}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\tiny}
        ]
            table [y=ours, x=X]
                {\testdata};
                    %\addlegendentry{Ours}
        \addplot [
            fill=blue!50,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{tie}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\tiny}
        ]
            table [y=tie, x=X]
                {\testdata};
                    %\addlegendentry{Tie}
        \addplot [
            fill=red!45,
            nodes near coords={\pgfmathprintnumber[fixed, fixed zerofill, precision=1]\pgfplotspointmeta\%},
            point meta={100*\thisrow{r2et}}, % Multiply by 100 for percentage
            every node near coord/.append style={anchor=north, font=\tiny}
        ]
            table [y=r2et, x=X]
                {\testdata};
                    %\addlegendentry{R$^2$ET}


    \end{axis}
    \node at (1.8,-.7) {Fidelity w.r.t. source}; % Position label for Group 1
    \node at (5.3,-.7) {Pleasantness}; % Position label for Group 1

\end{tikzpicture}

==> contents/graphs/violin_plot_metrics/floorpen-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkcyan0103185}{RGB}{0,103,185}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{hotpink255132177}{RGB}{255,132,177}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon}{RGB}{255,160,122}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Floor penetration},
width=\textwidth, height=.5\textwidth,,
x grid style={darkgray176},
xmin=0.325, xmax=9.675,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={text width=1.8cm, align=center},
xticklabels={
  Copy Rotations,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  R\(\displaystyle ^2\)ET,
  SAN,
  Mixamo,
  UE5,
  Ours,
  Ours (\(\displaystyle N=96\)),
  Ours (no k-v transfer)
},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.0116168820481491, ymax=0.243954523011131,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.2481664132354,0)
--(axis cs:0.751833586764596,0)
--(axis cs:0.75,0.00126368333761932)
--(axis cs:0.750815418914826,0.00252736667523863)
--(axis cs:0.754227483603241,0.00379105001285795)
--(axis cs:0.760099929638983,0.00505473335047727)
--(axis cs:0.768220828773912,0.00631841668809658)
--(axis cs:0.778314724435805,0.0075821000257159)
--(axis cs:0.790057703699556,0.00884578336333522)
--(axis cs:0.803094260359735,0.0101094667009545)
--(axis cs:0.817054727412133,0.0113731500385738)
--(axis cs:0.831572093738916,0.0126368333761932)
--(axis cs:0.846297158591497,0.0139005167138125)
--(axis cs:0.860911197480961,0.0151642000514318)
--(axis cs:0.875135585863847,0.0164278833890511)
--(axis cs:0.888738120713443,0.0176915667266704)
--(axis cs:0.901536063568935,0.0189552500642897)
--(axis cs:0.913396175184851,0.0202189334019091)
--(axis cs:0.924232201763137,0.0214826167395284)
--(axis cs:0.934000394835723,0.0227463000771477)
--(axis cs:0.942693698910445,0.024009983414767)
--(axis cs:0.950335228656264,0.0252736667523863)
--(axis cs:0.956971592469431,0.0265373500900056)
--(axis cs:0.962666517322717,0.027801033427625)
--(axis cs:0.967495107804379,0.0290647167652443)
--(axis cs:0.971538946277567,0.0303284001028636)
--(axis cs:0.97488212459019,0.0315920834404829)
--(axis cs:0.977608200467763,0.0328557667781022)
--(axis cs:0.97979799919652,0.0341194501157215)
--(axis cs:0.98152813504149,0.0353831334533409)
--(axis cs:0.982870105309204,0.0366468167909602)
--(axis cs:0.983889808943069,0.0379105001285795)
--(axis cs:0.98464735559066,0.0391741834661988)
--(axis cs:0.985197054432663,0.0404378668038181)
--(axis cs:0.985587499417175,0.0417015501414374)
--(axis cs:0.985861694636193,0.0429652334790568)
--(axis cs:0.986057187457268,0.0442289168166761)
--(axis cs:0.986206196056176,0.0454926001542954)
--(axis cs:0.986335731712296,0.0467562834919147)
--(axis cs:0.986467725003276,0.048019966829534)
--(axis cs:0.986619169744159,0.0492836501671533)
--(axis cs:0.986802300200565,0.0505473335047727)
--(axis cs:0.987024816715595,0.051811016842392)
--(axis cs:0.987290173123814,0.0530747001800113)
--(axis cs:0.987597936575938,0.0543383835176306)
--(axis cs:0.987944226792754,0.0556020668552499)
--(axis cs:0.988322237274142,0.0568657501928692)
--(axis cs:0.988722835551553,0.0581294335304886)
--(axis cs:0.989135233236204,0.0593931168681079)
--(axis cs:0.989547709624621,0.0606568002057272)
--(axis cs:0.98994836545891,0.0619204835433465)
--(axis cs:0.990325876796978,0.0631841668809658)
--(axis cs:0.990670213660704,0.0644478502185851)
--(axis cs:0.990973285048518,0.0657115335562045)
--(axis cs:0.991229471755149,0.0669752168938238)
--(axis cs:0.991436011716949,0.0682389002314431)
--(axis cs:0.991593209423683,0.0695025835690624)
--(axis cs:0.991704451023203,0.0707662669066817)
--(axis cs:0.991776019396108,0.072029950244301)
--(axis cs:0.991816717638169,0.0732936335819204)
--(axis cs:0.991837323752299,0.0745573169195397)
--(axis cs:0.991849912506882,0.075821000257159)
--(axis cs:0.991867091008985,0.0770846835947783)
--(axis cs:0.991901201436411,0.0783483669323976)
--(axis cs:0.99196354680016,0.0796120502700169)
--(axis cs:0.992063693258372,0.0808757336076363)
--(axis cs:0.992208895570319,0.0821394169452556)
--(axis cs:0.992403681451386,0.0834031002828749)
--(axis cs:0.992649616969489,0.0846667836204942)
--(axis cs:0.99294526010055,0.0859304669581135)
--(axis cs:0.993286294652881,0.0871941502957328)
--(axis cs:0.993665823443866,0.0884578336333521)
--(axis cs:0.994074789114063,0.0897215169709715)
--(axis cs:0.994502484180022,0.0909852003085908)
--(axis cs:0.994937109291419,0.0922488836462101)
--(axis cs:0.995366340115654,0.0935125669838294)
--(axis cs:0.995777868307424,0.0947762503214487)
--(axis cs:0.996159889735939,0.096039933659068)
--(axis cs:0.996501522389504,0.0973036169966874)
--(axis cs:0.996793145906954,0.0985673003343067)
--(axis cs:0.997026663307237,0.099830983671926)
--(axis cs:0.997195692215159,0.101094667009545)
--(axis cs:0.997295697042678,0.102358350347165)
--(axis cs:0.997324074897816,0.103622033684784)
--(axis cs:0.997280206579927,0.104885717022403)
--(axis cs:0.997165480377778,0.106149400360023)
--(axis cs:0.99698329130999,0.107413083697642)
--(axis cs:0.996739012914865,0.108676767035261)
--(axis cs:0.99643993373862,0.109940450372881)
--(axis cs:0.996095147229673,0.1112041337105)
--(axis cs:0.995715382548251,0.112467817048119)
--(axis cs:0.995312765254809,0.113731500385738)
--(axis cs:0.99490050097854,0.114995183723358)
--(axis cs:0.994492481627598,0.116258867060977)
--(axis cs:0.994102821769419,0.117522550398596)
--(axis cs:0.993745341497466,0.118786233736216)
--(axis cs:0.993433020278772,0.120049917073835)
--(axis cs:0.993177452816103,0.121313600411454)
--(axis cs:0.992988341884248,0.122577283749074)
--(axis cs:0.992873063726572,0.123840967086693)
--(axis cs:0.992836338629305,0.125104650424312)
--(axis cs:1.00716366137069,0.125104650424312)
--(axis cs:1.00716366137069,0.125104650424312)
--(axis cs:1.00712693627343,0.123840967086693)
--(axis cs:1.00701165811575,0.122577283749074)
--(axis cs:1.0068225471839,0.121313600411454)
--(axis cs:1.00656697972123,0.120049917073835)
--(axis cs:1.00625465850253,0.118786233736216)
--(axis cs:1.00589717823058,0.117522550398596)
--(axis cs:1.0055075183724,0.116258867060977)
--(axis cs:1.00509949902146,0.114995183723358)
--(axis cs:1.00468723474519,0.113731500385738)
--(axis cs:1.00428461745175,0.112467817048119)
--(axis cs:1.00390485277033,0.1112041337105)
--(axis cs:1.00356006626138,0.109940450372881)
--(axis cs:1.00326098708514,0.108676767035261)
--(axis cs:1.00301670869001,0.107413083697642)
--(axis cs:1.00283451962222,0.106149400360023)
--(axis cs:1.00271979342007,0.104885717022403)
--(axis cs:1.00267592510218,0.103622033684784)
--(axis cs:1.00270430295732,0.102358350347165)
--(axis cs:1.00280430778484,0.101094667009545)
--(axis cs:1.00297333669276,0.099830983671926)
--(axis cs:1.00320685409305,0.0985673003343067)
--(axis cs:1.0034984776105,0.0973036169966874)
--(axis cs:1.00384011026406,0.096039933659068)
--(axis cs:1.00422213169258,0.0947762503214487)
--(axis cs:1.00463365988435,0.0935125669838294)
--(axis cs:1.00506289070858,0.0922488836462101)
--(axis cs:1.00549751581998,0.0909852003085908)
--(axis cs:1.00592521088594,0.0897215169709715)
--(axis cs:1.00633417655613,0.0884578336333521)
--(axis cs:1.00671370534712,0.0871941502957328)
--(axis cs:1.00705473989945,0.0859304669581135)
--(axis cs:1.00735038303051,0.0846667836204942)
--(axis cs:1.00759631854861,0.0834031002828749)
--(axis cs:1.00779110442968,0.0821394169452556)
--(axis cs:1.00793630674163,0.0808757336076363)
--(axis cs:1.00803645319984,0.0796120502700169)
--(axis cs:1.00809879856359,0.0783483669323976)
--(axis cs:1.00813290899101,0.0770846835947783)
--(axis cs:1.00815008749312,0.075821000257159)
--(axis cs:1.0081626762477,0.0745573169195397)
--(axis cs:1.00818328236183,0.0732936335819204)
--(axis cs:1.00822398060389,0.072029950244301)
--(axis cs:1.0082955489768,0.0707662669066817)
--(axis cs:1.00840679057632,0.0695025835690624)
--(axis cs:1.00856398828305,0.0682389002314431)
--(axis cs:1.00877052824485,0.0669752168938238)
--(axis cs:1.00902671495148,0.0657115335562045)
--(axis cs:1.0093297863393,0.0644478502185851)
--(axis cs:1.00967412320302,0.0631841668809658)
--(axis cs:1.01005163454109,0.0619204835433465)
--(axis cs:1.01045229037538,0.0606568002057272)
--(axis cs:1.0108647667638,0.0593931168681079)
--(axis cs:1.01127716444845,0.0581294335304886)
--(axis cs:1.01167776272586,0.0568657501928692)
--(axis cs:1.01205577320725,0.0556020668552499)
--(axis cs:1.01240206342406,0.0543383835176306)
--(axis cs:1.01270982687619,0.0530747001800113)
--(axis cs:1.0129751832844,0.051811016842392)
--(axis cs:1.01319769979944,0.0505473335047727)
--(axis cs:1.01338083025584,0.0492836501671533)
--(axis cs:1.01353227499672,0.048019966829534)
--(axis cs:1.0136642682877,0.0467562834919147)
--(axis cs:1.01379380394382,0.0454926001542954)
--(axis cs:1.01394281254273,0.0442289168166761)
--(axis cs:1.01413830536381,0.0429652334790568)
--(axis cs:1.01441250058282,0.0417015501414374)
--(axis cs:1.01480294556734,0.0404378668038181)
--(axis cs:1.01535264440934,0.0391741834661988)
--(axis cs:1.01611019105693,0.0379105001285795)
--(axis cs:1.0171298946908,0.0366468167909602)
--(axis cs:1.01847186495851,0.0353831334533409)
--(axis cs:1.02020200080348,0.0341194501157215)
--(axis cs:1.02239179953224,0.0328557667781022)
--(axis cs:1.02511787540981,0.0315920834404829)
--(axis cs:1.02846105372243,0.0303284001028636)
--(axis cs:1.03250489219562,0.0290647167652443)
--(axis cs:1.03733348267728,0.027801033427625)
--(axis cs:1.04302840753057,0.0265373500900056)
--(axis cs:1.04966477134374,0.0252736667523863)
--(axis cs:1.05730630108956,0.024009983414767)
--(axis cs:1.06599960516428,0.0227463000771477)
--(axis cs:1.07576779823686,0.0214826167395284)
--(axis cs:1.08660382481515,0.0202189334019091)
--(axis cs:1.09846393643107,0.0189552500642897)
--(axis cs:1.11126187928656,0.0176915667266704)
--(axis cs:1.12486441413615,0.0164278833890511)
--(axis cs:1.13908880251904,0.0151642000514318)
--(axis cs:1.1537028414085,0.0139005167138125)
--(axis cs:1.16842790626108,0.0126368333761932)
--(axis cs:1.18294527258787,0.0113731500385738)
--(axis cs:1.19690573964027,0.0101094667009545)
--(axis cs:1.20994229630044,0.00884578336333522)
--(axis cs:1.22168527556419,0.0075821000257159)
--(axis cs:1.23177917122609,0.00631841668809658)
--(axis cs:1.23990007036102,0.00505473335047727)
--(axis cs:1.24577251639676,0.00379105001285795)
--(axis cs:1.24918458108517,0.00252736667523863)
--(axis cs:1.25,0.00126368333761932)
--(axis cs:1.2481664132354,0)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.24281424614294,3.2908934991267e-12)
--(axis cs:1.75718575385706,3.2908934991267e-12)
--(axis cs:1.75204384274198,0.00128541031738031)
--(axis cs:1.75,0.00257082063146972)
--(axis cs:1.75108087474781,0.00385623094555913)
--(axis cs:1.75518783646134,0.00514164125964855)
--(axis cs:1.7621053801745,0.00642705157373796)
--(axis cs:1.77151712574886,0.00771246188782738)
--(axis cs:1.78302781880136,0.00899787220191679)
--(axis cs:1.79618924411323,0.0102832825160062)
--(axis cs:1.8105277152794,0.0115686928300956)
--(axis cs:1.82557082333477,0.012854103144185)
--(axis cs:1.84087139219765,0.0141395134582744)
--(axis cs:1.85602704901684,0.0154249237723639)
--(axis cs:1.87069440051029,0.0167103340864533)
--(axis cs:1.88459743051609,0.0179957444005427)
--(axis cs:1.89753032084337,0.0192811547146321)
--(axis cs:1.90935538261771,0.0205665650287215)
--(axis cs:1.91999712544952,0.0218519753428109)
--(axis cs:1.92943366825048,0.0231373856569003)
--(axis cs:1.93768671346615,0.0244227959709898)
--(axis cs:1.9448111905074,0.0257082062850792)
--(axis cs:1.95088546197963,0.0269936165991686)
--(axis cs:1.95600272142844,0.028279026913258)
--(axis cs:1.96026393605617,0.0295644372273474)
--(axis cs:1.96377243775707,0.0308498475414368)
--(axis cs:1.96663006602392,0.0321352578555262)
--(axis cs:1.96893463012621,0.0334206681696157)
--(axis cs:1.97077838748105,0.0347060784837051)
--(axis cs:1.97224722313278,0.0359914887977945)
--(axis cs:1.97342024827319,0.0372768991118839)
--(axis cs:1.9743695973452,0.0385623094259733)
--(axis cs:1.97516027709953,0.0398477197400627)
--(axis cs:1.97584999304504,0.0411331300541521)
--(axis cs:1.97648893895442,0.0424185403682416)
--(axis cs:1.97711957778627,0.043703950682331)
--(axis cs:1.97777646604276,0.0449893609964204)
--(axis cs:1.97848617996742,0.0462747713105098)
--(axis cs:1.97926739498188,0.0475601816245992)
--(axis cs:1.98013115413789,0.0488455919386886)
--(axis cs:1.98108134175143,0.050131002252778)
--(axis cs:1.98211535856059,0.0514164125668675)
--(axis cs:1.98322497728201,0.0527018228809569)
--(axis cs:1.98439734370561,0.0539872331950463)
--(axis cs:1.98561607887805,0.0552726435091357)
--(axis cs:1.98686243229491,0.0565580538232251)
--(axis cs:1.98811643390941,0.0578434641373145)
--(axis cs:1.98935799374055,0.0591288744514039)
--(axis cs:1.99056790161496,0.0604142847654933)
--(axis cs:1.99172868590409,0.0616996950795828)
--(axis cs:1.9928252988217,0.0629851053936722)
--(axis cs:1.99384560658948,0.0642705157077616)
--(axis cs:1.99478067498781,0.065555926021851)
--(axis cs:1.99562485364095,0.0668413363359404)
--(axis cs:1.99637567478887,0.0681267466500298)
--(axis cs:1.99703359314821,0.0694121569641192)
--(axis cs:1.99760160174092,0.0706975672782087)
--(axis cs:1.99808476352357,0.0719829775922981)
--(axis cs:1.99848969993751,0.0732683879063875)
--(axis cs:1.99882407522333,0.0745537982204769)
--(axis cs:1.99909611002737,0.0758392085345663)
--(axis cs:1.99931415031845,0.0771246188486557)
--(axis cs:1.99948630894465,0.0784100291627451)
--(axis cs:1.99962018832394,0.0796954394768346)
--(axis cs:1.9997226846774,0.080980849790924)
--(axis cs:1.99979986755093,0.0822662601050134)
--(axis cs:1.99985692352198,0.0835516704191028)
--(axis cs:1.99989815006828,0.0848370807331922)
--(axis cs:1.99992698447527,0.0861224910472816)
--(axis cs:1.99994605310678,0.087407901361371)
--(axis cs:1.99995722801376,0.0886933116754604)
--(axis cs:1.99996168035438,0.0899787219895499)
--(axis cs:1.99995992313672,0.0912641323036393)
--(axis cs:1.99995183913602,0.0925495426177287)
--(axis cs:1.99993669331303,0.0938349529318181)
--(axis cs:1.99991313254766,0.0951203632459075)
--(axis cs:1.99987917888943,0.0964057735599969)
--(axis cs:1.99983222566426,0.0976911838740863)
--(axis cs:1.99976904844846,0.0989765941881758)
--(axis cs:1.99968584481478,0.100262004502265)
--(axis cs:1.9995783174844,0.101547414816355)
--(axis cs:1.99944181464982,0.102832825130444)
--(axis cs:1.99927153836939,0.104118235444533)
--(axis cs:1.99906282680578,0.105403645758623)
--(axis cs:1.9988115086635,0.106689056072712)
--(axis cs:1.99851431879068,0.107974466386802)
--(axis cs:1.99816935327632,0.109259876700891)
--(axis cs:1.997776531637,0.11054528701498)
--(axis cs:1.99733802432917,0.11183069732907)
--(axis cs:1.99685859750427,0.113116107643159)
--(axis cs:1.99634582523846,0.114401517957249)
--(axis cs:1.99581012366076,0.115686928271338)
--(axis cs:1.99526457207198,0.116972338585428)
--(axis cs:1.99472450301659,0.118257748899517)
--(axis cs:1.99420686507348,0.119543159213606)
--(axis cs:1.99372938665006,0.120828569527696)
--(axis cs:1.99330959335376,0.122113979841785)
--(axis cs:1.99296375228436,0.123399390155875)
--(axis cs:1.99270583070458,0.124684800469964)
--(axis cs:1.99254656154191,0.125970210784053)
--(axis cs:1.99249270272316,0.127255621098143)
--(axis cs:2.00750729727684,0.127255621098143)
--(axis cs:2.00750729727684,0.127255621098143)
--(axis cs:2.00745343845809,0.125970210784053)
--(axis cs:2.00729416929542,0.124684800469964)
--(axis cs:2.00703624771564,0.123399390155875)
--(axis cs:2.00669040664624,0.122113979841785)
--(axis cs:2.00627061334994,0.120828569527696)
--(axis cs:2.00579313492652,0.119543159213606)
--(axis cs:2.00527549698341,0.118257748899517)
--(axis cs:2.00473542792802,0.116972338585428)
--(axis cs:2.00418987633924,0.115686928271338)
--(axis cs:2.00365417476154,0.114401517957249)
--(axis cs:2.00314140249573,0.113116107643159)
--(axis cs:2.00266197567083,0.11183069732907)
--(axis cs:2.002223468363,0.11054528701498)
--(axis cs:2.00183064672368,0.109259876700891)
--(axis cs:2.00148568120932,0.107974466386802)
--(axis cs:2.0011884913365,0.106689056072712)
--(axis cs:2.00093717319422,0.105403645758623)
--(axis cs:2.00072846163061,0.104118235444533)
--(axis cs:2.00055818535018,0.102832825130444)
--(axis cs:2.0004216825156,0.101547414816355)
--(axis cs:2.00031415518522,0.100262004502265)
--(axis cs:2.00023095155154,0.0989765941881758)
--(axis cs:2.00016777433574,0.0976911838740863)
--(axis cs:2.00012082111057,0.0964057735599969)
--(axis cs:2.00008686745234,0.0951203632459075)
--(axis cs:2.00006330668697,0.0938349529318181)
--(axis cs:2.00004816086398,0.0925495426177287)
--(axis cs:2.00004007686328,0.0912641323036393)
--(axis cs:2.00003831964562,0.0899787219895499)
--(axis cs:2.00004277198624,0.0886933116754604)
--(axis cs:2.00005394689322,0.087407901361371)
--(axis cs:2.00007301552473,0.0861224910472816)
--(axis cs:2.00010184993172,0.0848370807331922)
--(axis cs:2.00014307647802,0.0835516704191028)
--(axis cs:2.00020013244907,0.0822662601050134)
--(axis cs:2.0002773153226,0.080980849790924)
--(axis cs:2.00037981167606,0.0796954394768346)
--(axis cs:2.00051369105535,0.0784100291627451)
--(axis cs:2.00068584968155,0.0771246188486557)
--(axis cs:2.00090388997263,0.0758392085345663)
--(axis cs:2.00117592477667,0.0745537982204769)
--(axis cs:2.00151030006249,0.0732683879063875)
--(axis cs:2.00191523647643,0.0719829775922981)
--(axis cs:2.00239839825908,0.0706975672782087)
--(axis cs:2.00296640685179,0.0694121569641192)
--(axis cs:2.00362432521113,0.0681267466500298)
--(axis cs:2.00437514635905,0.0668413363359404)
--(axis cs:2.00521932501219,0.065555926021851)
--(axis cs:2.00615439341052,0.0642705157077616)
--(axis cs:2.0071747011783,0.0629851053936722)
--(axis cs:2.00827131409591,0.0616996950795828)
--(axis cs:2.00943209838504,0.0604142847654933)
--(axis cs:2.01064200625945,0.0591288744514039)
--(axis cs:2.01188356609059,0.0578434641373145)
--(axis cs:2.01313756770509,0.0565580538232251)
--(axis cs:2.01438392112195,0.0552726435091357)
--(axis cs:2.01560265629439,0.0539872331950463)
--(axis cs:2.01677502271799,0.0527018228809569)
--(axis cs:2.01788464143941,0.0514164125668675)
--(axis cs:2.01891865824857,0.050131002252778)
--(axis cs:2.01986884586211,0.0488455919386886)
--(axis cs:2.02073260501812,0.0475601816245992)
--(axis cs:2.02151382003258,0.0462747713105098)
--(axis cs:2.02222353395724,0.0449893609964204)
--(axis cs:2.02288042221373,0.043703950682331)
--(axis cs:2.02351106104558,0.0424185403682416)
--(axis cs:2.02415000695496,0.0411331300541521)
--(axis cs:2.02483972290047,0.0398477197400627)
--(axis cs:2.0256304026548,0.0385623094259733)
--(axis cs:2.02657975172681,0.0372768991118839)
--(axis cs:2.02775277686722,0.0359914887977945)
--(axis cs:2.02922161251895,0.0347060784837051)
--(axis cs:2.03106536987379,0.0334206681696157)
--(axis cs:2.03336993397608,0.0321352578555262)
--(axis cs:2.03622756224293,0.0308498475414368)
--(axis cs:2.03973606394383,0.0295644372273474)
--(axis cs:2.04399727857156,0.028279026913258)
--(axis cs:2.04911453802037,0.0269936165991686)
--(axis cs:2.0551888094926,0.0257082062850792)
--(axis cs:2.06231328653385,0.0244227959709898)
--(axis cs:2.07056633174952,0.0231373856569003)
--(axis cs:2.08000287455048,0.0218519753428109)
--(axis cs:2.09064461738229,0.0205665650287215)
--(axis cs:2.10246967915663,0.0192811547146321)
--(axis cs:2.11540256948391,0.0179957444005427)
--(axis cs:2.12930559948971,0.0167103340864533)
--(axis cs:2.14397295098316,0.0154249237723639)
--(axis cs:2.15912860780235,0.0141395134582744)
--(axis cs:2.17442917666523,0.012854103144185)
--(axis cs:2.1894722847206,0.0115686928300956)
--(axis cs:2.20381075588677,0.0102832825160062)
--(axis cs:2.21697218119864,0.00899787220191679)
--(axis cs:2.22848287425114,0.00771246188782738)
--(axis cs:2.2378946198255,0.00642705157373796)
--(axis cs:2.24481216353866,0.00514164125964855)
--(axis cs:2.24891912525219,0.00385623094555913)
--(axis cs:2.25,0.00257082063146972)
--(axis cs:2.24795615725802,0.00128541031738031)
--(axis cs:2.24281424614294,3.2908934991267e-12)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.24677587718716,0)
--(axis cs:2.75322412281284,0)
--(axis cs:2.75030921301733,0.00128301486105729)
--(axis cs:2.75,0.00256602972211457)
--(axis cs:2.75227757021772,0.00384904458317186)
--(axis cs:2.75703891701853,0.00513205944422914)
--(axis cs:2.76410337075394,0.00641507430528643)
--(axis cs:2.77322313015192,0.00769808916634371)
--(axis cs:2.7840970609628,0.008981104027401)
--(axis cs:2.79638670423392,0.0102641188884583)
--(axis cs:2.80973331527051,0.0115471337495156)
--(axis cs:2.82377474314516,0.0128301486105729)
--(axis cs:2.83816105490265,0.0141131634716301)
--(axis cs:2.85256799252644,0.0153961783326874)
--(axis cs:2.86670759975338,0.0166791931937447)
--(axis cs:2.88033564020436,0.017962208054802)
--(axis cs:2.8932557169929,0.0192452229158593)
--(axis cs:2.90532026836915,0.0205282377769166)
--(axis cs:2.91642883097791,0.0218112526379739)
--(axis cs:2.92652411651535,0.0230942674990311)
--(axis cs:2.93558653206949,0.0243772823600884)
--(axis cs:2.94362779063614,0.0256602972211457)
--(axis cs:2.95068421467861,0.026943312082203)
--(axis cs:2.95681024572078,0.0282263269432603)
--(axis cs:2.96207255321352,0.0295093418043176)
--(axis cs:2.96654500319528,0.0307923566653749)
--(axis cs:2.97030461699929,0.0320753715264321)
--(axis cs:2.97342853489088,0.0333583863874894)
--(axis cs:2.97599190764732,0.0346414012485467)
--(axis cs:2.97806657520878,0.035924416109604)
--(axis cs:2.97972035628504,0.0372074309706613)
--(axis cs:2.98101676369359,0.0384904458317186)
--(axis cs:2.98201497248154,0.0397734606927759)
--(axis cs:2.98276989553964,0.0410564755538331)
--(axis cs:2.98333225812107,0.0423394904148904)
--(axis cs:2.98374860253162,0.0436225052759477)
--(axis cs:2.98406119234732,0.044905520137005)
--(axis cs:2.98430781820885,0.0461885349980623)
--(axis cs:2.98452153228676,0.0474715498591196)
--(axis cs:2.98473035493794,0.0487545647201769)
--(axis cs:2.98495700498998,0.0500375795812341)
--(axis cs:2.9852187053995,0.0513205944422914)
--(axis cs:2.98552711014514,0.0526036093033487)
--(axis cs:2.98588838778365,0.053886624164406)
--(axis cs:2.98630348379125,0.0551696390254633)
--(axis cs:2.98676856917182,0.0564526538865206)
--(axis cs:2.98727566815735,0.0577356687475779)
--(axis cs:2.98781344421313,0.0590186836086352)
--(axis cs:2.98836811179562,0.0603016984696924)
--(axis cs:2.98892443197086,0.0615847133307497)
--(axis cs:2.98946674347397,0.062867728191807)
--(axis cs:2.9899799773085,0.0641507430528643)
--(axis cs:2.99045060265234,0.0654337579139216)
--(axis cs:2.99086745464113,0.0667167727749789)
--(axis cs:2.99122240040843,0.0679997876360361)
--(axis cs:2.9915108083123,0.0692828024970934)
--(axis cs:2.99173179616499,0.0705658173581507)
--(axis cs:2.99188824694857,0.071848832219208)
--(axis cs:2.99198659423387,0.0731318470802653)
--(axis cs:2.99203639348248,0.0744148619413226)
--(axis cs:2.99204970866504,0.0756978768023799)
--(axis cs:2.99204035520989,0.0769808916634371)
--(axis cs:2.99202304928379,0.0782639065244944)
--(axis cs:2.99201251902333,0.0795469213855517)
--(axis cs:2.99202263503064,0.080829936246609)
--(axis cs:2.99206561497731,0.0821129511076663)
--(axis cs:2.99215135064578,0.0833959659687236)
--(axis cs:2.99228689567334,0.0846789808297809)
--(axis cs:2.9924761394982,0.0859619956908381)
--(axis cs:2.99271967866745,0.0872450105518954)
--(axis cs:2.99301488204901,0.0885280254129527)
--(axis cs:2.9933561329219,0.08981104027401)
--(axis cs:2.99373521961113,0.0910940551350673)
--(axis cs:2.99414183824045,0.0923770699961246)
--(axis cs:2.99456416688613,0.0936600848571819)
--(axis cs:2.99498947008509,0.0949430997182392)
--(axis cs:2.99540469599434,0.0962261145792964)
--(axis cs:2.99579703483144,0.0975091294403537)
--(axis cs:2.99615441555755,0.098792144301411)
--(axis cs:2.99646592693687,0.100075159162468)
--(axis cs:2.99672215793638,0.101358174023526)
--(axis cs:2.99691545986882,0.102641188884583)
--(axis cs:2.99704013793776,0.10392420374564)
--(axis cs:2.99709258247885,0.105207218606697)
--(axis cs:2.99707135016356,0.106490233467755)
--(axis cs:2.99697720308705,0.107773248328812)
--(axis cs:2.99681310967466,0.109056263189869)
--(axis cs:2.99658420661395,0.110339278050927)
--(axis cs:2.99629771654776,0.111622292911984)
--(axis cs:2.99596281300039,0.112905307773041)
--(axis cs:2.99559042272094,0.114188322634098)
--(axis cs:2.99519295678813,0.115471337495156)
--(axis cs:2.99478396553222,0.116754352356213)
--(axis cs:2.99437771830163,0.11803736721727)
--(axis cs:2.99398871668026,0.119320382078328)
--(axis cs:2.99363115800586,0.120603396939385)
--(axis cs:2.99331837385071,0.121886411800442)
--(axis cs:2.99306227438702,0.123169426661499)
--(axis cs:2.99287283329686,0.124452441522557)
--(axis cs:2.99275764840519,0.125735456383614)
--(axis cs:2.99272161020244,0.127018471244671)
--(axis cs:3.00727838979756,0.127018471244671)
--(axis cs:3.00727838979756,0.127018471244671)
--(axis cs:3.00724235159481,0.125735456383614)
--(axis cs:3.00712716670314,0.124452441522557)
--(axis cs:3.00693772561298,0.123169426661499)
--(axis cs:3.00668162614929,0.121886411800442)
--(axis cs:3.00636884199414,0.120603396939385)
--(axis cs:3.00601128331974,0.119320382078328)
--(axis cs:3.00562228169837,0.11803736721727)
--(axis cs:3.00521603446778,0.116754352356213)
--(axis cs:3.00480704321187,0.115471337495156)
--(axis cs:3.00440957727906,0.114188322634098)
--(axis cs:3.00403718699961,0.112905307773041)
--(axis cs:3.00370228345224,0.111622292911984)
--(axis cs:3.00341579338605,0.110339278050927)
--(axis cs:3.00318689032534,0.109056263189869)
--(axis cs:3.00302279691295,0.107773248328812)
--(axis cs:3.00292864983644,0.106490233467755)
--(axis cs:3.00290741752115,0.105207218606697)
--(axis cs:3.00295986206224,0.10392420374564)
--(axis cs:3.00308454013118,0.102641188884583)
--(axis cs:3.00327784206362,0.101358174023526)
--(axis cs:3.00353407306313,0.100075159162468)
--(axis cs:3.00384558444245,0.098792144301411)
--(axis cs:3.00420296516856,0.0975091294403537)
--(axis cs:3.00459530400566,0.0962261145792964)
--(axis cs:3.00501052991491,0.0949430997182392)
--(axis cs:3.00543583311387,0.0936600848571819)
--(axis cs:3.00585816175955,0.0923770699961246)
--(axis cs:3.00626478038887,0.0910940551350673)
--(axis cs:3.0066438670781,0.08981104027401)
--(axis cs:3.00698511795099,0.0885280254129527)
--(axis cs:3.00728032133255,0.0872450105518954)
--(axis cs:3.0075238605018,0.0859619956908381)
--(axis cs:3.00771310432666,0.0846789808297809)
--(axis cs:3.00784864935422,0.0833959659687236)
--(axis cs:3.00793438502269,0.0821129511076663)
--(axis cs:3.00797736496936,0.080829936246609)
--(axis cs:3.00798748097667,0.0795469213855517)
--(axis cs:3.00797695071621,0.0782639065244944)
--(axis cs:3.00795964479011,0.0769808916634371)
--(axis cs:3.00795029133496,0.0756978768023799)
--(axis cs:3.00796360651752,0.0744148619413226)
--(axis cs:3.00801340576613,0.0731318470802653)
--(axis cs:3.00811175305143,0.071848832219208)
--(axis cs:3.00826820383501,0.0705658173581507)
--(axis cs:3.0084891916877,0.0692828024970934)
--(axis cs:3.00877759959157,0.0679997876360361)
--(axis cs:3.00913254535887,0.0667167727749789)
--(axis cs:3.00954939734766,0.0654337579139216)
--(axis cs:3.0100200226915,0.0641507430528643)
--(axis cs:3.01053325652603,0.062867728191807)
--(axis cs:3.01107556802914,0.0615847133307497)
--(axis cs:3.01163188820438,0.0603016984696924)
--(axis cs:3.01218655578687,0.0590186836086352)
--(axis cs:3.01272433184265,0.0577356687475779)
--(axis cs:3.01323143082818,0.0564526538865206)
--(axis cs:3.01369651620875,0.0551696390254633)
--(axis cs:3.01411161221635,0.053886624164406)
--(axis cs:3.01447288985486,0.0526036093033487)
--(axis cs:3.0147812946005,0.0513205944422914)
--(axis cs:3.01504299501002,0.0500375795812341)
--(axis cs:3.01526964506206,0.0487545647201769)
--(axis cs:3.01547846771324,0.0474715498591196)
--(axis cs:3.01569218179115,0.0461885349980623)
--(axis cs:3.01593880765268,0.044905520137005)
--(axis cs:3.01625139746838,0.0436225052759477)
--(axis cs:3.01666774187893,0.0423394904148904)
--(axis cs:3.01723010446036,0.0410564755538331)
--(axis cs:3.01798502751846,0.0397734606927759)
--(axis cs:3.01898323630641,0.0384904458317186)
--(axis cs:3.02027964371496,0.0372074309706613)
--(axis cs:3.02193342479122,0.035924416109604)
--(axis cs:3.02400809235268,0.0346414012485467)
--(axis cs:3.02657146510912,0.0333583863874894)
--(axis cs:3.02969538300071,0.0320753715264321)
--(axis cs:3.03345499680472,0.0307923566653749)
--(axis cs:3.03792744678648,0.0295093418043176)
--(axis cs:3.04318975427922,0.0282263269432603)
--(axis cs:3.04931578532139,0.026943312082203)
--(axis cs:3.05637220936386,0.0256602972211457)
--(axis cs:3.06441346793051,0.0243772823600884)
--(axis cs:3.07347588348465,0.0230942674990311)
--(axis cs:3.08357116902209,0.0218112526379739)
--(axis cs:3.09467973163085,0.0205282377769166)
--(axis cs:3.1067442830071,0.0192452229158593)
--(axis cs:3.11966435979564,0.017962208054802)
--(axis cs:3.13329240024662,0.0166791931937447)
--(axis cs:3.14743200747356,0.0153961783326874)
--(axis cs:3.16183894509735,0.0141131634716301)
--(axis cs:3.17622525685484,0.0128301486105729)
--(axis cs:3.19026668472949,0.0115471337495156)
--(axis cs:3.20361329576608,0.0102641188884583)
--(axis cs:3.2159029390372,0.008981104027401)
--(axis cs:3.22677686984808,0.00769808916634371)
--(axis cs:3.23589662924606,0.00641507430528643)
--(axis cs:3.24296108298147,0.00513205944422914)
--(axis cs:3.24772242978228,0.00384904458317186)
--(axis cs:3.25,0.00256602972211457)
--(axis cs:3.24969078698267,0.00128301486105729)
--(axis cs:3.24677587718716,0)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.24517665436863,0)
--(axis cs:3.75482334563137,0)
--(axis cs:3.75054291158856,0.00129471748989554)
--(axis cs:3.75,0.00258943497979107)
--(axis cs:3.75311848476556,0.00388415246968661)
--(axis cs:3.75964766192537,0.00517886995958215)
--(axis cs:3.7691874022909,0.00647358744947768)
--(axis cs:3.78122452199061,0.00776830493937322)
--(axis cs:3.795176013783,0.00906302242926876)
--(axis cs:3.81043424789496,0.0103577399191643)
--(axis cs:3.82640940754045,0.0116524574090598)
--(axis cs:3.84256519710422,0.0129471748989554)
--(axis cs:3.85844508145468,0.0142418923888509)
--(axis cs:3.87368775772969,0.0155366098787464)
--(axis cs:3.88803198988732,0.016831327368642)
--(axis cs:3.90131214637153,0.0181260448585375)
--(axis cs:3.91344663008463,0.0194207623484331)
--(axis cs:3.92442181307847,0.0207154798383286)
--(axis cs:3.93427409814396,0.0220101973282241)
--(axis cs:3.94307239951852,0.0233049148181197)
--(axis cs:3.95090277715657,0.0245996323080152)
--(axis cs:3.95785629782782,0.0258943497979107)
--(axis cs:3.96402054594707,0.0271890672878063)
--(axis cs:3.96947465541266,0.0284837847777018)
--(axis cs:3.97428733437936,0.0297785022675973)
--(axis cs:3.97851712652044,0.0310732197574929)
--(axis cs:3.98221408419908,0.0323679372473884)
--(axis cs:3.9854220897144,0.033662654737284)
--(axis cs:3.98818120833694,0.0349573722271795)
--(axis cs:3.99052964745602,0.036252089717075)
--(axis cs:3.99250509135403,0.0375468072069706)
--(axis cs:3.9941453520214,0.0388415246968661)
--(axis cs:3.99548840546267,0.0401362421867616)
--(axis cs:3.99657196342456,0.0414309596766572)
--(axis cs:3.99743276462835,0.0427256771665527)
--(axis cs:3.99810576579551,0.0440203946564483)
--(axis cs:3.99862338261206,0.0453151121463438)
--(axis cs:3.99901488645928,0.0466098296362393)
--(axis cs:3.99930601500141,0.0479045471261349)
--(axis cs:3.99951881167506,0.0491992646160304)
--(axis cs:3.99967167576532,0.0504939821059259)
--(axis cs:3.99977958311036,0.0517886995958215)
--(axis cs:3.99985442719873,0.053083417085717)
--(axis cs:3.99990542955969,0.0543781345756125)
--(axis cs:3.99993957415144,0.0556728520655081)
--(axis cs:3.99996203006598,0.0569675695554036)
--(axis cs:3.99997653780021,0.0582622870452992)
--(axis cs:3.99998574473147,0.0595570045351947)
--(axis cs:3.99999148412482,0.0608517220250902)
--(axis cs:3.99999499847042,0.0621464395149858)
--(axis cs:3.99999711217229,0.0634411570048813)
--(axis cs:3.99999836087323,0.0647358744947768)
--(axis cs:3.99999908544827,0.0660305919846724)
--(axis cs:3.99999949841019,0.0673253094745679)
--(axis cs:3.99999972957043,0.0686200269644635)
--(axis cs:3.99999985662731,0.069914744454359)
--(axis cs:3.99999992514282,0.0712094619442545)
--(axis cs:3.99999996126464,0.0725041794341501)
--(axis cs:3.99999997961785,0.0737988969240456)
--(axis cs:3.99999998805089,0.0750936144139411)
--(axis cs:3.99999999035617,0.0763883319038367)
--(axis cs:3.99999998766819,0.0776830493937322)
--(axis cs:3.99999997893161,0.0789777668836277)
--(axis cs:3.99999996059297,0.0802724843735233)
--(axis cs:3.99999992546604,0.0815672018634188)
--(axis cs:3.99999986052283,0.0828619193533144)
--(axis cs:3.9999997431435,0.0841566368432099)
--(axis cs:3.99999953510087,0.0854513543331054)
--(axis cs:3.99999917324846,0.086746071823001)
--(axis cs:3.99999855553208,0.0880407893128965)
--(axis cs:3.99999752058107,0.089335506802792)
--(axis cs:3.99999581881607,0.0906302242926876)
--(axis cs:3.99999307283454,0.0919249417825831)
--(axis cs:3.99998872494483,0.0932196592724786)
--(axis cs:3.99998197029615,0.0945143767623742)
--(axis cs:3.99997167530069,0.0958090942522697)
--(axis cs:3.99995628315428,0.0971038117421653)
--(axis cs:3.99993371135751,0.0983985292320608)
--(axis cs:3.99990125019945,0.0996932467219563)
--(axis cs:3.99985547594962,0.100987964211852)
--(axis cs:3.99979219747648,0.102282681701747)
--(axis cs:3.99970645931354,0.103577399191643)
--(axis cs:3.99959262667362,0.104872116681538)
--(axis cs:3.99944457724477,0.106166834171434)
--(axis cs:3.99925601951629,0.10746155166133)
--(axis cs:3.99902094697561,0.108756269151225)
--(axis cs:3.998734221604,0.110050986641121)
--(axis cs:3.99839225954433,0.111345704131016)
--(axis cs:3.9979937687234,0.112640421620912)
--(axis cs:3.99754046589693,0.113935139110807)
--(axis cs:3.99703768323625,0.115229856600703)
--(axis cs:3.99649476661623,0.116524574090598)
--(axis cs:3.99592517297582,0.117819291580494)
--(axis cs:3.99534619468061,0.119114009070389)
--(axis cs:3.9947782744595,0.120408726560285)
--(axis cs:3.99424392205809,0.12170344405018)
--(axis cs:3.99376629729334,0.122998161540076)
--(axis cs:3.99336757569382,0.124292879029972)
--(axis cs:3.99306725360732,0.125587596519867)
--(axis cs:3.99288057170436,0.126882314009763)
--(axis cs:3.99281723392796,0.128177031499658)
--(axis cs:4.00718276607204,0.128177031499658)
--(axis cs:4.00718276607204,0.128177031499658)
--(axis cs:4.00711942829564,0.126882314009763)
--(axis cs:4.00693274639268,0.125587596519867)
--(axis cs:4.00663242430618,0.124292879029972)
--(axis cs:4.00623370270666,0.122998161540076)
--(axis cs:4.00575607794191,0.12170344405018)
--(axis cs:4.0052217255405,0.120408726560285)
--(axis cs:4.00465380531939,0.119114009070389)
--(axis cs:4.00407482702418,0.117819291580494)
--(axis cs:4.00350523338377,0.116524574090598)
--(axis cs:4.00296231676375,0.115229856600703)
--(axis cs:4.00245953410307,0.113935139110807)
--(axis cs:4.0020062312766,0.112640421620912)
--(axis cs:4.00160774045567,0.111345704131016)
--(axis cs:4.001265778396,0.110050986641121)
--(axis cs:4.00097905302439,0.108756269151225)
--(axis cs:4.00074398048371,0.10746155166133)
--(axis cs:4.00055542275523,0.106166834171434)
--(axis cs:4.00040737332638,0.104872116681538)
--(axis cs:4.00029354068646,0.103577399191643)
--(axis cs:4.00020780252352,0.102282681701747)
--(axis cs:4.00014452405038,0.100987964211852)
--(axis cs:4.00009874980055,0.0996932467219563)
--(axis cs:4.00006628864249,0.0983985292320608)
--(axis cs:4.00004371684572,0.0971038117421653)
--(axis cs:4.00002832469931,0.0958090942522697)
--(axis cs:4.00001802970385,0.0945143767623742)
--(axis cs:4.00001127505517,0.0932196592724786)
--(axis cs:4.00000692716546,0.0919249417825831)
--(axis cs:4.00000418118393,0.0906302242926876)
--(axis cs:4.00000247941893,0.089335506802792)
--(axis cs:4.00000144446792,0.0880407893128965)
--(axis cs:4.00000082675154,0.086746071823001)
--(axis cs:4.00000046489913,0.0854513543331054)
--(axis cs:4.0000002568565,0.0841566368432099)
--(axis cs:4.00000013947717,0.0828619193533144)
--(axis cs:4.00000007453396,0.0815672018634188)
--(axis cs:4.00000003940703,0.0802724843735233)
--(axis cs:4.00000002106839,0.0789777668836277)
--(axis cs:4.00000001233181,0.0776830493937322)
--(axis cs:4.00000000964383,0.0763883319038367)
--(axis cs:4.00000001194911,0.0750936144139411)
--(axis cs:4.00000002038214,0.0737988969240456)
--(axis cs:4.00000003873536,0.0725041794341501)
--(axis cs:4.00000007485718,0.0712094619442545)
--(axis cs:4.00000014337269,0.069914744454359)
--(axis cs:4.00000027042957,0.0686200269644635)
--(axis cs:4.00000050158981,0.0673253094745679)
--(axis cs:4.00000091455173,0.0660305919846724)
--(axis cs:4.00000163912677,0.0647358744947768)
--(axis cs:4.00000288782771,0.0634411570048813)
--(axis cs:4.00000500152958,0.0621464395149858)
--(axis cs:4.00000851587518,0.0608517220250902)
--(axis cs:4.00001425526853,0.0595570045351947)
--(axis cs:4.00002346219979,0.0582622870452992)
--(axis cs:4.00003796993402,0.0569675695554036)
--(axis cs:4.00006042584856,0.0556728520655081)
--(axis cs:4.00009457044031,0.0543781345756125)
--(axis cs:4.00014557280127,0.053083417085717)
--(axis cs:4.00022041688964,0.0517886995958215)
--(axis cs:4.00032832423468,0.0504939821059259)
--(axis cs:4.00048118832494,0.0491992646160304)
--(axis cs:4.00069398499859,0.0479045471261349)
--(axis cs:4.00098511354072,0.0466098296362393)
--(axis cs:4.00137661738794,0.0453151121463438)
--(axis cs:4.00189423420449,0.0440203946564483)
--(axis cs:4.00256723537165,0.0427256771665527)
--(axis cs:4.00342803657544,0.0414309596766572)
--(axis cs:4.00451159453733,0.0401362421867616)
--(axis cs:4.0058546479786,0.0388415246968661)
--(axis cs:4.00749490864597,0.0375468072069706)
--(axis cs:4.00947035254398,0.036252089717075)
--(axis cs:4.01181879166306,0.0349573722271795)
--(axis cs:4.0145779102856,0.033662654737284)
--(axis cs:4.01778591580092,0.0323679372473884)
--(axis cs:4.02148287347956,0.0310732197574929)
--(axis cs:4.02571266562064,0.0297785022675973)
--(axis cs:4.03052534458734,0.0284837847777018)
--(axis cs:4.03597945405293,0.0271890672878063)
--(axis cs:4.04214370217218,0.0258943497979107)
--(axis cs:4.04909722284343,0.0245996323080152)
--(axis cs:4.05692760048148,0.0233049148181197)
--(axis cs:4.06572590185604,0.0220101973282241)
--(axis cs:4.07557818692153,0.0207154798383286)
--(axis cs:4.08655336991538,0.0194207623484331)
--(axis cs:4.09868785362847,0.0181260448585375)
--(axis cs:4.11196801011268,0.016831327368642)
--(axis cs:4.12631224227031,0.0155366098787464)
--(axis cs:4.14155491854532,0.0142418923888509)
--(axis cs:4.15743480289578,0.0129471748989554)
--(axis cs:4.17359059245955,0.0116524574090598)
--(axis cs:4.18956575210504,0.0103577399191643)
--(axis cs:4.204823986217,0.00906302242926876)
--(axis cs:4.21877547800939,0.00776830493937322)
--(axis cs:4.2308125977091,0.00647358744947768)
--(axis cs:4.24035233807463,0.00517886995958215)
--(axis cs:4.24688151523444,0.00388415246968661)
--(axis cs:4.25,0.00258943497979107)
--(axis cs:4.24945708841144,0.00129471748989554)
--(axis cs:4.24517665436863,0)
--cycle;

\path [draw=black, fill=darkcyan0103185, opacity=0.3]
(axis cs:5.24977147918371,0)
--(axis cs:4.75022852081629,0)
--(axis cs:4.75,0.000826707744638052)
--(axis cs:4.7517984109039,0.0016534154892761)
--(axis cs:4.75557281117219,0.00248012323391416)
--(axis cs:4.76122397473146,0.00330683097855221)
--(axis cs:4.76860839364498,0.00413353872319026)
--(axis cs:4.77754399149863,0.00496024646782831)
--(axis cs:4.78781723134773,0.00578695421246637)
--(axis cs:4.79919123316842,0.00661366195710442)
--(axis cs:4.8114144746074,0.00744036970174247)
--(axis cs:4.82422963641824,0.00826707744638052)
--(axis cs:4.83738216974104,0.00909378519101857)
--(axis cs:4.85062820355545,0.00992049293565663)
--(axis cs:4.86374147261889,0.0107472006802947)
--(axis cs:4.87651902309359,0.0115739084249327)
--(axis cs:4.88878553828442,0.0124006161695708)
--(axis cs:4.90039621381073,0.0132273239142088)
--(axis cs:4.91123819399689,0.0140540316588469)
--(axis cs:4.92123065416091,0.0148807394034849)
--(axis cs:4.93032367300282,0.015707447148123)
--(axis cs:4.93849608313211,0.016534154892761)
--(axis cs:4.94575251510779,0.0173608626373991)
--(axis cs:4.95211986173955,0.0181875703820371)
--(axis cs:4.95764338646821,0.0190142781266752)
--(axis cs:4.96238268486608,0.0198409858713133)
--(axis cs:4.96640768458455,0.0206676936159513)
--(axis cs:4.96979483947375,0.0214944013605894)
--(axis cs:4.97262364100019,0.0223211091052274)
--(axis cs:4.97497353702022,0.0231478168498655)
--(axis cs:4.97692131645396,0.0239745245945035)
--(axis cs:4.97853898990396,0.0248012323391416)
--(axis cs:4.9798921716807,0.0256279400837796)
--(axis cs:4.98103894844065,0.0264546478284177)
--(axis cs:4.98202920372543,0.0272813555730557)
--(axis cs:4.98290435583848,0.0281080633176938)
--(axis cs:4.98369745826242,0.0289347710623318)
--(axis cs:4.98443360668451,0.0297614788069699)
--(axis cs:4.98513059413985,0.0305881865516079)
--(axis cs:4.98579975533368,0.031414894296246)
--(axis cs:4.98644694247702,0.032241602040884)
--(axis cs:4.98707357765579,0.0330683097855221)
--(axis cs:4.98767773061862,0.0338950175301601)
--(axis cs:4.98825517572769,0.0347217252747982)
--(axis cs:4.98880038751616,0.0355484330194362)
--(axis cs:4.98930744068471,0.0363751407640743)
--(axis cs:4.98977078729055,0.0372018485087124)
--(axis cs:4.99018589115652,0.0380285562533504)
--(axis cs:4.99054970695459,0.0388552639979885)
--(axis cs:4.9908609987789,0.0396819717426265)
--(axis cs:4.99112050008859,0.0405086794872646)
--(axis cs:4.99133092344161,0.0413353872319026)
--(axis cs:4.99149683424122,0.0421620949765407)
--(axis cs:4.99162440758636,0.0429888027211787)
--(axis cs:4.99172109109838,0.0438155104658168)
--(axis cs:4.99179519917961,0.0446422182104548)
--(axis cs:4.99185546548127,0.0454689259550929)
--(axis cs:4.99191058041375,0.0462956336997309)
--(axis cs:4.99196873937228,0.047122341444369)
--(axis cs:4.9920372250802,0.047949049189007)
--(axis cs:4.99212204422866,0.0487757569336451)
--(axis cs:4.99222763461682,0.0496024646782831)
--(axis cs:4.99235665450553,0.0504291724229212)
--(axis cs:4.99250986114627,0.0512558801675592)
--(axis cs:4.99268608069679,0.0520825879121973)
--(axis cs:4.99288226723527,0.0529092956568353)
--(axis cs:4.9930936445579,0.0537360034014734)
--(axis cs:4.99331392106955,0.0545627111461114)
--(axis cs:4.99353556548001,0.0553894188907495)
--(axis cs:4.99375012926162,0.0562161266353876)
--(axis cs:4.99394860091222,0.0570428343800256)
--(axis cs:4.99412177694118,0.0578695421246637)
--(axis cs:4.99426063505321,0.0586962498693017)
--(axis cs:4.99435669610349,0.0595229576139398)
--(axis cs:4.99440236288224,0.0603496653585778)
--(axis cs:4.99439122549858,0.0611763731032159)
--(axis cs:4.99431832493112,0.0620030808478539)
--(axis cs:4.99418036808281,0.062829788592492)
--(axis cs:4.99397588934401,0.06365649633713)
--(axis cs:4.99370535519552,0.0644832040817681)
--(axis cs:4.99337120977336,0.0653099118264061)
--(axis cs:4.9929778606021,0.0661366195710442)
--(axis cs:4.99253160493425,0.0669633273156822)
--(axis cs:4.99204049836623,0.0677900350603203)
--(axis cs:4.99151416868608,0.0686167428049583)
--(axis cs:4.99096357927371,0.0694434505495964)
--(axis cs:4.99040074782369,0.0702701582942344)
--(axis cs:4.98983842766234,0.0710968660388725)
--(axis cs:4.98928976042304,0.0719235737835106)
--(axis cs:4.98876791023721,0.0727502815281486)
--(axis cs:4.9882856907849,0.0735769892727866)
--(axis cs:4.98785519741408,0.0744036970174247)
--(axis cs:4.98748745697267,0.0752304047620628)
--(axis cs:4.98719210791216,0.0760571125067008)
--(axis cs:4.98697712255619,0.0768838202513389)
--(axis cs:4.9868485821597,0.0777105279959769)
--(axis cs:4.98681051353725,0.078537235740615)
--(axis cs:4.98686479367722,0.079363943485253)
--(axis cs:4.98701112599187,0.0801906512298911)
--(axis cs:4.98724708882144,0.0810173589745291)
--(axis cs:4.98756825368283,0.0818440667191672)
--(axis cs:5.01243174631717,0.0818440667191672)
--(axis cs:5.01243174631717,0.0818440667191672)
--(axis cs:5.01275291117856,0.0810173589745291)
--(axis cs:5.01298887400813,0.0801906512298911)
--(axis cs:5.01313520632278,0.079363943485253)
--(axis cs:5.01318948646275,0.078537235740615)
--(axis cs:5.0131514178403,0.0777105279959769)
--(axis cs:5.01302287744381,0.0768838202513389)
--(axis cs:5.01280789208784,0.0760571125067008)
--(axis cs:5.01251254302733,0.0752304047620628)
--(axis cs:5.01214480258592,0.0744036970174247)
--(axis cs:5.0117143092151,0.0735769892727866)
--(axis cs:5.01123208976279,0.0727502815281486)
--(axis cs:5.01071023957696,0.0719235737835106)
--(axis cs:5.01016157233766,0.0710968660388725)
--(axis cs:5.00959925217631,0.0702701582942344)
--(axis cs:5.00903642072629,0.0694434505495964)
--(axis cs:5.00848583131392,0.0686167428049583)
--(axis cs:5.00795950163377,0.0677900350603203)
--(axis cs:5.00746839506575,0.0669633273156822)
--(axis cs:5.0070221393979,0.0661366195710442)
--(axis cs:5.00662879022664,0.0653099118264061)
--(axis cs:5.00629464480448,0.0644832040817681)
--(axis cs:5.00602411065599,0.06365649633713)
--(axis cs:5.00581963191719,0.062829788592492)
--(axis cs:5.00568167506888,0.0620030808478539)
--(axis cs:5.00560877450142,0.0611763731032159)
--(axis cs:5.00559763711776,0.0603496653585778)
--(axis cs:5.00564330389651,0.0595229576139398)
--(axis cs:5.00573936494679,0.0586962498693017)
--(axis cs:5.00587822305882,0.0578695421246637)
--(axis cs:5.00605139908778,0.0570428343800256)
--(axis cs:5.00624987073838,0.0562161266353876)
--(axis cs:5.00646443451999,0.0553894188907495)
--(axis cs:5.00668607893045,0.0545627111461114)
--(axis cs:5.0069063554421,0.0537360034014734)
--(axis cs:5.00711773276473,0.0529092956568353)
--(axis cs:5.00731391930321,0.0520825879121973)
--(axis cs:5.00749013885373,0.0512558801675592)
--(axis cs:5.00764334549447,0.0504291724229212)
--(axis cs:5.00777236538318,0.0496024646782831)
--(axis cs:5.00787795577134,0.0487757569336451)
--(axis cs:5.0079627749198,0.047949049189007)
--(axis cs:5.00803126062772,0.047122341444369)
--(axis cs:5.00808941958625,0.0462956336997309)
--(axis cs:5.00814453451873,0.0454689259550929)
--(axis cs:5.00820480082039,0.0446422182104548)
--(axis cs:5.00827890890162,0.0438155104658168)
--(axis cs:5.00837559241364,0.0429888027211787)
--(axis cs:5.00850316575878,0.0421620949765407)
--(axis cs:5.00866907655839,0.0413353872319026)
--(axis cs:5.00887949991141,0.0405086794872646)
--(axis cs:5.0091390012211,0.0396819717426265)
--(axis cs:5.00945029304541,0.0388552639979885)
--(axis cs:5.00981410884348,0.0380285562533504)
--(axis cs:5.01022921270945,0.0372018485087124)
--(axis cs:5.01069255931529,0.0363751407640743)
--(axis cs:5.01119961248384,0.0355484330194362)
--(axis cs:5.01174482427231,0.0347217252747982)
--(axis cs:5.01232226938138,0.0338950175301601)
--(axis cs:5.01292642234421,0.0330683097855221)
--(axis cs:5.01355305752298,0.032241602040884)
--(axis cs:5.01420024466632,0.031414894296246)
--(axis cs:5.01486940586015,0.0305881865516079)
--(axis cs:5.01556639331549,0.0297614788069699)
--(axis cs:5.01630254173758,0.0289347710623318)
--(axis cs:5.01709564416152,0.0281080633176938)
--(axis cs:5.01797079627457,0.0272813555730557)
--(axis cs:5.01896105155935,0.0264546478284177)
--(axis cs:5.0201078283193,0.0256279400837796)
--(axis cs:5.02146101009604,0.0248012323391416)
--(axis cs:5.02307868354604,0.0239745245945035)
--(axis cs:5.02502646297978,0.0231478168498655)
--(axis cs:5.02737635899981,0.0223211091052274)
--(axis cs:5.03020516052625,0.0214944013605894)
--(axis cs:5.03359231541545,0.0206676936159513)
--(axis cs:5.03761731513392,0.0198409858713133)
--(axis cs:5.04235661353179,0.0190142781266752)
--(axis cs:5.04788013826045,0.0181875703820371)
--(axis cs:5.05424748489221,0.0173608626373991)
--(axis cs:5.06150391686789,0.016534154892761)
--(axis cs:5.06967632699718,0.015707447148123)
--(axis cs:5.07876934583909,0.0148807394034849)
--(axis cs:5.08876180600311,0.0140540316588469)
--(axis cs:5.09960378618927,0.0132273239142088)
--(axis cs:5.11121446171558,0.0124006161695708)
--(axis cs:5.12348097690641,0.0115739084249327)
--(axis cs:5.13625852738111,0.0107472006802947)
--(axis cs:5.14937179644455,0.00992049293565663)
--(axis cs:5.16261783025896,0.00909378519101857)
--(axis cs:5.17577036358176,0.00826707744638052)
--(axis cs:5.1885855253926,0.00744036970174247)
--(axis cs:5.20080876683158,0.00661366195710442)
--(axis cs:5.21218276865227,0.00578695421246637)
--(axis cs:5.22245600850137,0.00496024646782831)
--(axis cs:5.23139160635502,0.00413353872319026)
--(axis cs:5.23877602526854,0.00330683097855221)
--(axis cs:5.24442718882781,0.00248012323391416)
--(axis cs:5.2482015890961,0.0016534154892761)
--(axis cs:5.25,0.000826707744638052)
--(axis cs:5.24977147918371,0)
--cycle;

\path [draw=black, fill=hotpink255132177, opacity=0.3]
(axis cs:6.24774030150406,0)
--(axis cs:5.75225969849594,0)
--(axis cs:5.75,0.00234684485821194)
--(axis cs:5.75043425691962,0.00469368971642388)
--(axis cs:5.75351958446949,0.00704053457463582)
--(axis cs:5.75912560664815,0.00938737943284776)
--(axis cs:5.76704256330819,0.0117342242910597)
--(axis cs:5.77699357114754,0.0140810691492716)
--(axis cs:5.78865005034474,0.0164279140074836)
--(axis cs:5.80164912588832,0.0187747588656955)
--(axis cs:5.81561172685696,0.0211216037239075)
--(axis cs:5.83016013997249,0.0234684485821194)
--(axis cs:5.8449339143254,0.0258152934403313)
--(axis cs:5.85960323989586,0.0281621382985433)
--(axis cs:5.87387920355565,0.0305089831567552)
--(axis cs:5.88752062964655,0.0328558280149671)
--(axis cs:5.90033750606726,0.0352026728731791)
--(axis cs:5.91219125385649,0.037549517731391)
--(axis cs:5.92299229864677,0.039896362589603)
--(axis cs:5.93269553483529,0.0422432074478149)
--(axis cs:5.94129433531815,0.0445900523060268)
--(axis cs:5.9488137562482,0.0469368971642388)
--(axis cs:5.95530352842097,0.0492837420224507)
--(axis cs:5.96083132911389,0.0516305868806627)
--(axis cs:5.96547670645878,0.0539774317388746)
--(axis cs:5.96932589813328,0.0563242765970865)
--(axis cs:5.97246766071594,0.0586711214552985)
--(axis cs:5.97499011590469,0.0610179663135104)
--(axis cs:5.97697853202482,0.0633648111717224)
--(axis cs:5.97851389757907,0.0657116560299343)
--(axis cs:5.97967210874105,0.0680585008881462)
--(axis cs:5.98052358290382,0.0704053457463582)
--(axis cs:5.98113312203613,0.0727521906045701)
--(axis cs:5.98155987777865,0.075099035462782)
--(axis cs:5.98185730935915,0.077445880320994)
--(axis cs:5.98207306978505,0.0797927251792059)
--(axis cs:5.98224879994448,0.0821395700374179)
--(axis cs:5.98241984945963,0.0844864148956298)
--(axis cs:5.98261497363949,0.0868332597538417)
--(axis cs:5.98285607516099,0.0891801046120537)
--(axis cs:5.9831580660261,0.0915269494702656)
--(axis cs:5.98352892013626,0.0938737943284776)
--(axis cs:5.98396997100698,0.0962206391866895)
--(axis cs:5.98447648526739,0.0985674840449014)
--(axis cs:5.98503851392091,0.100914328903113)
--(axis cs:5.98564199348127,0.103261173761325)
--(axis cs:5.98627004156061,0.105608018619537)
--(axis cs:5.98690436934197,0.107954863477749)
--(axis cs:5.98752671892998,0.110301708335961)
--(axis cs:5.98812022820584,0.112648553194173)
--(axis cs:5.98867062984779,0.114995398052385)
--(axis cs:5.98916720395737,0.117342242910597)
--(axis cs:5.98960342374483,0.119689087768809)
--(axis cs:5.98997725882296,0.122035932627021)
--(axis cs:5.99029112831157,0.124382777485233)
--(axis cs:5.99055152352647,0.126729622343445)
--(axis cs:5.99076834503022,0.129076467201657)
--(axis cs:5.99095401913221,0.131423312059869)
--(axis cs:5.99112247295678,0.133770156918081)
--(axis cs:5.99128805400383,0.136117001776292)
--(axis cs:5.9914644794548,0.138463846634504)
--(axis cs:5.99166389275386,0.140810691492716)
--(axis cs:5.99189609125534,0.143157536350928)
--(axis cs:5.99216797050153,0.14550438120914)
--(axis cs:5.99248320984055,0.147851226067352)
--(axis cs:5.99284220262162,0.150198070925564)
--(axis cs:5.99324221407934,0.152544915783776)
--(axis cs:5.99367773297252,0.154891760641988)
--(axis cs:5.99414097041901,0.1572386055002)
--(axis cs:5.99462245200591,0.159585450358412)
--(axis cs:5.99511164742945,0.161932295216624)
--(axis cs:5.9955975853508,0.164279140074836)
--(axis cs:5.99606940906635,0.166625984933048)
--(axis cs:5.99651683982769,0.16897282979126)
--(axis cs:5.99693052781765,0.171319674649472)
--(axis cs:5.99730228442886,0.173666519507683)
--(axis cs:5.99762520221611,0.176013364365895)
--(axis cs:5.99789367952752,0.178360209224107)
--(axis cs:5.99810337448901,0.180707054082319)
--(axis cs:5.99825111720654,0.183053898940531)
--(axis cs:5.9983348096125,0.185400743798743)
--(axis cs:5.99835333951834,0.187747588656955)
--(axis cs:5.99830652964331,0.190094433515167)
--(axis cs:5.99819513440777,0.192441278373379)
--(axis cs:5.9980208880078,0.194788123231591)
--(axis cs:5.99778659771752,0.197134968089803)
--(axis cs:5.99749626749735,0.199481812948015)
--(axis cs:5.99715522976191,0.201828657806227)
--(axis cs:5.99677025838362,0.204175502664439)
--(axis cs:5.99634963427288,0.206522347522651)
--(axis cs:5.99590313650808,0.208869192380863)
--(axis cs:5.99544193699024,0.211216037239075)
--(axis cs:5.99497838462236,0.213562882097286)
--(axis cs:5.99452567537235,0.215909726955498)
--(axis cs:5.99409741627908,0.21825657181371)
--(axis cs:5.99370710329854,0.220603416671922)
--(axis cs:5.99336754355668,0.222950261530134)
--(axis cs:5.99309026082916,0.225297106388346)
--(axis cs:5.9928849278598,0.227643951246558)
--(axis cs:5.99275886976361,0.22999079610477)
--(axis cs:5.99271667899133,0.232337640962982)
--(axis cs:6.00728332100867,0.232337640962982)
--(axis cs:6.00728332100867,0.232337640962982)
--(axis cs:6.00724113023639,0.22999079610477)
--(axis cs:6.0071150721402,0.227643951246558)
--(axis cs:6.00690973917084,0.225297106388346)
--(axis cs:6.00663245644332,0.222950261530134)
--(axis cs:6.00629289670146,0.220603416671922)
--(axis cs:6.00590258372092,0.21825657181371)
--(axis cs:6.00547432462765,0.215909726955498)
--(axis cs:6.00502161537764,0.213562882097286)
--(axis cs:6.00455806300976,0.211216037239075)
--(axis cs:6.00409686349192,0.208869192380863)
--(axis cs:6.00365036572712,0.206522347522651)
--(axis cs:6.00322974161638,0.204175502664439)
--(axis cs:6.00284477023809,0.201828657806227)
--(axis cs:6.00250373250265,0.199481812948015)
--(axis cs:6.00221340228248,0.197134968089803)
--(axis cs:6.0019791119922,0.194788123231591)
--(axis cs:6.00180486559223,0.192441278373379)
--(axis cs:6.00169347035669,0.190094433515167)
--(axis cs:6.00164666048166,0.187747588656955)
--(axis cs:6.0016651903875,0.185400743798743)
--(axis cs:6.00174888279346,0.183053898940531)
--(axis cs:6.00189662551099,0.180707054082319)
--(axis cs:6.00210632047248,0.178360209224107)
--(axis cs:6.00237479778389,0.176013364365895)
--(axis cs:6.00269771557114,0.173666519507683)
--(axis cs:6.00306947218235,0.171319674649472)
--(axis cs:6.00348316017231,0.16897282979126)
--(axis cs:6.00393059093365,0.166625984933048)
--(axis cs:6.0044024146492,0.164279140074836)
--(axis cs:6.00488835257055,0.161932295216624)
--(axis cs:6.00537754799409,0.159585450358412)
--(axis cs:6.00585902958099,0.1572386055002)
--(axis cs:6.00632226702748,0.154891760641988)
--(axis cs:6.00675778592066,0.152544915783776)
--(axis cs:6.00715779737838,0.150198070925564)
--(axis cs:6.00751679015945,0.147851226067352)
--(axis cs:6.00783202949847,0.14550438120914)
--(axis cs:6.00810390874466,0.143157536350928)
--(axis cs:6.00833610724614,0.140810691492716)
--(axis cs:6.0085355205452,0.138463846634504)
--(axis cs:6.00871194599617,0.136117001776292)
--(axis cs:6.00887752704322,0.133770156918081)
--(axis cs:6.00904598086779,0.131423312059869)
--(axis cs:6.00923165496978,0.129076467201657)
--(axis cs:6.00944847647353,0.126729622343445)
--(axis cs:6.00970887168843,0.124382777485233)
--(axis cs:6.01002274117704,0.122035932627021)
--(axis cs:6.01039657625517,0.119689087768809)
--(axis cs:6.01083279604263,0.117342242910597)
--(axis cs:6.01132937015221,0.114995398052385)
--(axis cs:6.01187977179416,0.112648553194173)
--(axis cs:6.01247328107002,0.110301708335961)
--(axis cs:6.01309563065803,0.107954863477749)
--(axis cs:6.01372995843939,0.105608018619537)
--(axis cs:6.01435800651873,0.103261173761325)
--(axis cs:6.01496148607909,0.100914328903113)
--(axis cs:6.01552351473261,0.0985674840449014)
--(axis cs:6.01603002899302,0.0962206391866895)
--(axis cs:6.01647107986374,0.0938737943284776)
--(axis cs:6.0168419339739,0.0915269494702656)
--(axis cs:6.01714392483901,0.0891801046120537)
--(axis cs:6.01738502636051,0.0868332597538417)
--(axis cs:6.01758015054037,0.0844864148956298)
--(axis cs:6.01775120005552,0.0821395700374179)
--(axis cs:6.01792693021495,0.0797927251792059)
--(axis cs:6.01814269064085,0.077445880320994)
--(axis cs:6.01844012222135,0.075099035462782)
--(axis cs:6.01886687796387,0.0727521906045701)
--(axis cs:6.01947641709618,0.0704053457463582)
--(axis cs:6.02032789125895,0.0680585008881462)
--(axis cs:6.02148610242093,0.0657116560299343)
--(axis cs:6.02302146797518,0.0633648111717224)
--(axis cs:6.02500988409531,0.0610179663135104)
--(axis cs:6.02753233928406,0.0586711214552985)
--(axis cs:6.03067410186672,0.0563242765970865)
--(axis cs:6.03452329354122,0.0539774317388746)
--(axis cs:6.03916867088611,0.0516305868806627)
--(axis cs:6.04469647157903,0.0492837420224507)
--(axis cs:6.0511862437518,0.0469368971642388)
--(axis cs:6.05870566468185,0.0445900523060268)
--(axis cs:6.06730446516471,0.0422432074478149)
--(axis cs:6.07700770135323,0.039896362589603)
--(axis cs:6.08780874614351,0.037549517731391)
--(axis cs:6.09966249393274,0.0352026728731791)
--(axis cs:6.11247937035345,0.0328558280149671)
--(axis cs:6.12612079644435,0.0305089831567552)
--(axis cs:6.14039676010414,0.0281621382985433)
--(axis cs:6.1550660856746,0.0258152934403313)
--(axis cs:6.16983986002751,0.0234684485821194)
--(axis cs:6.18438827314304,0.0211216037239075)
--(axis cs:6.19835087411168,0.0187747588656955)
--(axis cs:6.21134994965526,0.0164279140074836)
--(axis cs:6.22300642885246,0.0140810691492716)
--(axis cs:6.23295743669181,0.0117342242910597)
--(axis cs:6.24087439335185,0.00938737943284776)
--(axis cs:6.24648041553051,0.00704053457463582)
--(axis cs:6.24956574308038,0.00469368971642388)
--(axis cs:6.25,0.00234684485821194)
--(axis cs:6.24774030150406,0)
--cycle;

\path [draw=black, fill=gold, opacity=0.3]
(axis cs:7.24746993300109,0)
--(axis cs:6.75253006699891,0)
--(axis cs:6.75017844588411,0.000506723395252359)
--(axis cs:6.75,0.00101344679050472)
--(axis cs:6.75199270902129,0.00152017018575708)
--(axis cs:6.75609791285312,0.00202689358100943)
--(axis cs:6.76220312409179,0.00253361697626179)
--(axis cs:6.77014710963075,0.00304034037151415)
--(axis cs:6.77972691926541,0.00354706376676651)
--(axis cs:6.7907064316656,0.00405378716201887)
--(axis cs:6.80282591419888,0.00456051055727123)
--(axis cs:6.81581205711019,0.00506723395252359)
--(axis cs:6.82938794534573,0.00557395734777595)
--(axis cs:6.84328247034285,0.0060806807430283)
--(axis cs:6.85723875397018,0.00658740413828066)
--(axis cs:6.87102124985961,0.00709412753353302)
--(axis cs:6.88442129466088,0.00760085092878538)
--(axis cs:6.89726099391953,0.00810757432403774)
--(axis cs:6.90939543547829,0.0086142977192901)
--(axis cs:6.92071331993725,0.00912102111454246)
--(axis cs:6.93113617698671,0.00962774450979481)
--(axis cs:6.9406163946682,0.0101344679050472)
--(axis cs:6.94913432431331,0.0106411913002995)
--(axis cs:6.95669473756847,0.0111479146955519)
--(axis cs:6.96332290573643,0.0116546380908042)
--(axis cs:6.96906054910506,0.0121613614860566)
--(axis cs:6.97396186920534,0.012668084881309)
--(axis cs:6.97808983453426,0.0131748082765613)
--(axis cs:6.98151284453825,0.0136815316718137)
--(axis cs:6.98430185142919,0.014188255067066)
--(axis cs:6.98652797782368,0.0146949784623184)
--(axis cs:6.98826063252644,0.0152017018575708)
--(axis cs:6.98956609840614,0.0157084252528231)
--(axis cs:6.99050654578977,0.0162151486480755)
--(axis cs:6.9911394119658,0.0167218720433278)
--(axis cs:6.99151708150401,0.0172285954385802)
--(axis cs:6.99168680204392,0.0177353188338326)
--(axis cs:6.99169077461591,0.0182420422290849)
--(axis cs:6.99156636501163,0.0187487656243373)
--(axis cs:6.99134639184498,0.0192554890195896)
--(axis cs:6.99105945653876,0.019762212414842)
--(axis cs:6.99073028956882,0.0202689358100943)
--(axis cs:6.99038009521066,0.0207756592053467)
--(axis cs:6.99002688336283,0.0212823826005991)
--(axis cs:6.98968578164093,0.0217891059958514)
--(axis cs:6.98936932395098,0.0222958293911038)
--(axis cs:6.98908771344481,0.0228025527863561)
--(axis cs:6.98884905852484,0.0233092761816085)
--(axis cs:6.98865958083538,0.0238159995768609)
--(axis cs:6.98852379435954,0.0243227229721132)
--(axis cs:6.98844465516089,0.0248294463673656)
--(axis cs:6.98842368217461,0.0253361697626179)
--(axis cs:6.98846105082684,0.0258428931578703)
--(axis cs:6.98855566307134,0.0263496165531227)
--(axis cs:6.98870519948328,0.026856339948375)
--(axis cs:6.98890616106435,0.0273630633436274)
--(axis cs:6.98915391007614,0.0278697867388797)
--(axis cs:6.98944272022747,0.0283765101341321)
--(axis cs:6.98976584665193,0.0288832335293844)
--(axis cs:6.9901156251782,0.0293899569246368)
--(axis cs:6.99048360838859,0.0298966803198892)
--(axis cs:6.99086074298243,0.0304034037151415)
--(axis cs:6.99123758922587,0.0309101271103939)
--(axis cs:6.99160457909368,0.0314168505056462)
--(axis cs:6.99195230546478,0.0319235739008986)
--(axis cs:6.99227183081896,0.032430297296151)
--(axis cs:6.99255500067755,0.0329370206914033)
--(axis cs:6.99279474485819,0.0334437440866557)
--(axis cs:6.9929853487151,0.033950467481908)
--(axis cs:6.99312267704377,0.0344571908771604)
--(axis cs:6.99320433526179,0.0349639142724128)
--(axis cs:6.99322975573495,0.0354706376676651)
--(axis cs:6.99320020148992,0.0359773610629175)
--(axis cs:6.99311868473746,0.0364840844581698)
--(axis cs:6.99298980324423,0.0369908078534222)
--(axis cs:6.99281950321262,0.0374975312486745)
--(axis cs:6.99261478251416,0.0380042546439269)
--(axis cs:6.99238335244587,0.0385109780391793)
--(axis cs:6.99213327926458,0.0390177014344316)
--(axis cs:6.99187262830435,0.039524424829684)
--(axis cs:6.99160913331435,0.0400311482249363)
--(axis cs:6.99134991171694,0.0405378716201887)
--(axis cs:6.99110124287866,0.0410445950154411)
--(axis cs:6.99086842145708,0.0415513184106934)
--(axis cs:6.99065569182184,0.0420580418059458)
--(axis cs:6.99046626294652,0.0425647652011981)
--(axis cs:6.99030239659774,0.0430714885964505)
--(axis cs:6.99016555569833,0.0435782119917028)
--(axis cs:6.99005659496214,0.0440849353869552)
--(axis cs:6.98997597274644,0.0445916587822076)
--(axis cs:6.98992396185195,0.0450983821774599)
--(axis cs:6.98990083784886,0.0456051055727123)
--(axis cs:6.98990702634362,0.0461118289679646)
--(axis cs:6.98994319515164,0.046618552363217)
--(axis cs:6.99001028315656,0.0471252757584694)
--(axis cs:6.99010946414027,0.0476319991537217)
--(axis cs:6.99024205041384,0.0481387225489741)
--(axis cs:6.99040934702287,0.0486454459442264)
--(axis cs:6.99061247206777,0.0491521693394788)
--(axis cs:6.99085216182554,0.0496588927347311)
--(axis cs:6.99112858061723,0.0501656161299835)
--(axis cs:7.00887141938277,0.0501656161299835)
--(axis cs:7.00887141938277,0.0501656161299835)
--(axis cs:7.00914783817446,0.0496588927347311)
--(axis cs:7.00938752793223,0.0491521693394788)
--(axis cs:7.00959065297713,0.0486454459442264)
--(axis cs:7.00975794958616,0.0481387225489741)
--(axis cs:7.00989053585973,0.0476319991537217)
--(axis cs:7.00998971684344,0.0471252757584694)
--(axis cs:7.01005680484836,0.046618552363217)
--(axis cs:7.01009297365638,0.0461118289679646)
--(axis cs:7.01009916215114,0.0456051055727123)
--(axis cs:7.01007603814805,0.0450983821774599)
--(axis cs:7.01002402725356,0.0445916587822076)
--(axis cs:7.00994340503786,0.0440849353869552)
--(axis cs:7.00983444430167,0.0435782119917028)
--(axis cs:7.00969760340226,0.0430714885964505)
--(axis cs:7.00953373705348,0.0425647652011981)
--(axis cs:7.00934430817816,0.0420580418059458)
--(axis cs:7.00913157854292,0.0415513184106934)
--(axis cs:7.00889875712134,0.0410445950154411)
--(axis cs:7.00865008828306,0.0405378716201887)
--(axis cs:7.00839086668565,0.0400311482249363)
--(axis cs:7.00812737169565,0.039524424829684)
--(axis cs:7.00786672073542,0.0390177014344316)
--(axis cs:7.00761664755413,0.0385109780391793)
--(axis cs:7.00738521748584,0.0380042546439269)
--(axis cs:7.00718049678738,0.0374975312486745)
--(axis cs:7.00701019675577,0.0369908078534222)
--(axis cs:7.00688131526254,0.0364840844581698)
--(axis cs:7.00679979851008,0.0359773610629175)
--(axis cs:7.00677024426505,0.0354706376676651)
--(axis cs:7.00679566473821,0.0349639142724128)
--(axis cs:7.00687732295623,0.0344571908771604)
--(axis cs:7.0070146512849,0.033950467481908)
--(axis cs:7.00720525514181,0.0334437440866557)
--(axis cs:7.00744499932245,0.0329370206914033)
--(axis cs:7.00772816918104,0.032430297296151)
--(axis cs:7.00804769453522,0.0319235739008986)
--(axis cs:7.00839542090632,0.0314168505056462)
--(axis cs:7.00876241077413,0.0309101271103939)
--(axis cs:7.00913925701757,0.0304034037151415)
--(axis cs:7.00951639161141,0.0298966803198892)
--(axis cs:7.0098843748218,0.0293899569246368)
--(axis cs:7.01023415334807,0.0288832335293844)
--(axis cs:7.01055727977253,0.0283765101341321)
--(axis cs:7.01084608992386,0.0278697867388797)
--(axis cs:7.01109383893565,0.0273630633436274)
--(axis cs:7.01129480051672,0.026856339948375)
--(axis cs:7.01144433692866,0.0263496165531227)
--(axis cs:7.01153894917316,0.0258428931578703)
--(axis cs:7.01157631782539,0.0253361697626179)
--(axis cs:7.01155534483911,0.0248294463673656)
--(axis cs:7.01147620564046,0.0243227229721132)
--(axis cs:7.01134041916462,0.0238159995768609)
--(axis cs:7.01115094147516,0.0233092761816085)
--(axis cs:7.01091228655519,0.0228025527863561)
--(axis cs:7.01063067604902,0.0222958293911038)
--(axis cs:7.01031421835907,0.0217891059958514)
--(axis cs:7.00997311663717,0.0212823826005991)
--(axis cs:7.00961990478934,0.0207756592053467)
--(axis cs:7.00926971043118,0.0202689358100943)
--(axis cs:7.00894054346124,0.019762212414842)
--(axis cs:7.00865360815502,0.0192554890195896)
--(axis cs:7.00843363498837,0.0187487656243373)
--(axis cs:7.00830922538409,0.0182420422290849)
--(axis cs:7.00831319795608,0.0177353188338326)
--(axis cs:7.00848291849599,0.0172285954385802)
--(axis cs:7.0088605880342,0.0167218720433278)
--(axis cs:7.00949345421023,0.0162151486480755)
--(axis cs:7.01043390159386,0.0157084252528231)
--(axis cs:7.01173936747356,0.0152017018575708)
--(axis cs:7.01347202217632,0.0146949784623184)
--(axis cs:7.01569814857081,0.014188255067066)
--(axis cs:7.01848715546175,0.0136815316718137)
--(axis cs:7.02191016546574,0.0131748082765613)
--(axis cs:7.02603813079466,0.012668084881309)
--(axis cs:7.03093945089494,0.0121613614860566)
--(axis cs:7.03667709426357,0.0116546380908042)
--(axis cs:7.04330526243153,0.0111479146955519)
--(axis cs:7.05086567568669,0.0106411913002995)
--(axis cs:7.0593836053318,0.0101344679050472)
--(axis cs:7.06886382301329,0.00962774450979481)
--(axis cs:7.07928668006275,0.00912102111454246)
--(axis cs:7.09060456452171,0.0086142977192901)
--(axis cs:7.10273900608047,0.00810757432403774)
--(axis cs:7.11557870533912,0.00760085092878538)
--(axis cs:7.12897875014039,0.00709412753353302)
--(axis cs:7.14276124602982,0.00658740413828066)
--(axis cs:7.15671752965715,0.0060806807430283)
--(axis cs:7.17061205465427,0.00557395734777595)
--(axis cs:7.18418794288981,0.00506723395252359)
--(axis cs:7.19717408580112,0.00456051055727123)
--(axis cs:7.2092935683344,0.00405378716201887)
--(axis cs:7.22027308073459,0.00354706376676651)
--(axis cs:7.22985289036925,0.00304034037151415)
--(axis cs:7.23779687590821,0.00253361697626179)
--(axis cs:7.24390208714688,0.00202689358100943)
--(axis cs:7.24800729097871,0.00152017018575708)
--(axis cs:7.25,0.00101344679050472)
--(axis cs:7.24982155411589,0.000506723395252359)
--(axis cs:7.24746993300109,0)
--cycle;

\path [draw=black, fill=lightsalmon, opacity=0.3]
(axis cs:8.24732420196108,3.70252964731312e-09)
--(axis cs:7.75267579803892,3.70252964731312e-09)
--(axis cs:7.75,0.000508460107352752)
--(axis cs:7.75037194579832,0.00101691651217586)
--(axis cs:7.75376432527667,0.00152537291699896)
--(axis cs:7.76003947233404,0.00203382932182207)
--(axis cs:7.76895841225949,0.00254228572664517)
--(axis cs:7.78019583533761,0.00305074213146827)
--(axis cs:7.79335969807143,0.00355919853629138)
--(axis cs:7.8080138129081,0.00406765494111448)
--(axis cs:7.8237016216032,0.00457611134593759)
--(axis cs:7.83996936512172,0.00508456775076069)
--(axis cs:7.85638705049446,0.0055930241555838)
--(axis cs:7.87256593926793,0.0061014805604069)
--(axis cs:7.88817169651619,0.00660993696523)
--(axis cs:7.90293279093475,0.00711839337005311)
--(axis cs:7.9166441735745,0.00762684977487621)
--(axis cs:7.92916664123809,0.00813530617969932)
--(axis cs:7.94042257877328,0.00864376258452242)
--(axis cs:7.95038895556767,0.00915221898934553)
--(axis cs:7.95908852340063,0.00966067539416863)
--(axis cs:7.96658013618623,0.0101691317989917)
--(axis cs:7.97294900716067,0.0106775882038148)
--(axis cs:7.97829756108415,0.0111860446086379)
--(axis cs:7.98273735451746,0.011694501013461)
--(axis cs:7.98638235031046,0.0122029574182842)
--(axis cs:7.98934366236794,0.0127114138231073)
--(axis cs:7.99172574663746,0.0132198702279304)
--(axis cs:7.99362391082065,0.0137283266327535)
--(axis cs:7.99512294958002,0.0142367830375766)
--(axis cs:7.99629668061762,0.0147452394423997)
--(axis cs:7.99720815368271,0.0152536958472228)
--(axis cs:7.99791032171159,0.0157621522520459)
--(axis cs:7.99844699323728,0.016270608656869)
--(axis cs:7.99885392113313,0.0167790650616921)
--(axis cs:7.99915991931174,0.0172875214665152)
--(axis cs:7.99938793246729,0.0177959778713383)
--(axis cs:7.99955601217388,0.0183044342761614)
--(axis cs:7.99967817479939,0.0188128906809845)
--(axis cs:7.99976513290187,0.0193213470858076)
--(axis cs:7.99982490280229,0.0198298034906307)
--(axis cs:7.99986329793717,0.0203382598954538)
--(axis cs:7.9998843215113,0.0208467163002769)
--(axis cs:7.99989047390789,0.0213551727051)
--(axis cs:7.99988299107999,0.0218636291099231)
--(axis cs:7.99986203030541,0.0223720855147462)
--(axis cs:7.99982681955231,0.0228805419195693)
--(axis cs:7.9997757863777,0.0233889983243925)
--(axis cs:7.99970668169084,0.0238974547292156)
--(axis cs:7.99961671267184,0.0244059111340387)
--(axis cs:7.99950269739375,0.0249143675388618)
--(axis cs:7.99936125101612,0.0254228239436849)
--(axis cs:7.99918900963047,0.025931280348508)
--(axis cs:7.99898289290911,0.0264397367533311)
--(axis cs:7.99874040078478,0.0269481931581542)
--(axis cs:7.99845993283107,0.0274566495629773)
--(axis cs:7.99814111239508,0.0279651059678004)
--(axis cs:7.99778509160908,0.0284735623726235)
--(axis cs:7.99739480903173,0.0289820187774466)
--(axis cs:7.99697516969477,0.0294904751822697)
--(axis cs:7.99653311846685,0.0299989315870928)
--(axis cs:7.99607758232296,0.0305073879919159)
--(axis cs:7.99561926535401,0.031015844396739)
--(axis cs:7.995170291715,0.0315243008015621)
--(axis cs:7.99474370524954,0.0320327572063852)
--(axis cs:7.99435284887773,0.0325412136112083)
--(axis cs:7.99401066034834,0.0330496700160314)
--(axis cs:7.99372893192467,0.0335581264208545)
--(axis cs:7.99351758846122,0.0340665828256776)
--(axis cs:7.99338404002357,0.0345750392305007)
--(axis cs:7.9933326612095,0.0350834956353238)
--(axis cs:7.99336443987729,0.035591952040147)
--(axis cs:7.99347682404311,0.0361004084449701)
--(axis cs:7.99366377885533,0.0366088648497932)
--(axis cs:7.99391604777517,0.0371173212546163)
--(axis cs:7.99422159549127,0.0376257776594394)
--(axis cs:7.99456619657489,0.0381342340642625)
--(axis cs:7.9949341248734,0.0386426904690856)
--(axis cs:7.99530889488991,0.0391511468739087)
--(axis cs:7.99567400788151,0.0396596032787318)
--(axis cs:7.99601366136271,0.0401680596835549)
--(axis cs:7.99631338977139,0.040676516088378)
--(axis cs:7.99656061455036,0.0411849724932011)
--(axis cs:7.99674509207854,0.0416934288980242)
--(axis cs:7.99685925625849,0.0422018853028473)
--(axis cs:7.9968984581231,0.0427103417076704)
--(axis cs:7.9968611071919,0.0432187981124935)
--(axis cs:7.99674871878235,0.0437272545173166)
--(axis cs:7.99656586894653,0.0442357109221397)
--(axis cs:7.99632005543903,0.0447441673269628)
--(axis cs:7.99602146055306,0.0452526237317859)
--(axis cs:7.99568261107522,0.045761080136609)
--(axis cs:7.99531793290089,0.0462695365414321)
--(axis cs:7.99494320333251,0.0467779929462553)
--(axis cs:7.99457491239698,0.0472864493510784)
--(axis cs:7.99422955467175,0.0477949057559015)
--(axis cs:7.9939228836171,0.0483033621607246)
--(axis cs:7.99366916953868,0.0488118185655477)
--(axis cs:7.9934805083519,0.0493202749703708)
--(axis cs:7.99336622992441,0.0498287313751939)
--(axis cs:7.99333245115411,0.050337187780017)
--(axis cs:8.00666754884589,0.050337187780017)
--(axis cs:8.00666754884589,0.050337187780017)
--(axis cs:8.0066337700756,0.0498287313751939)
--(axis cs:8.0065194916481,0.0493202749703708)
--(axis cs:8.00633083046132,0.0488118185655477)
--(axis cs:8.0060771163829,0.0483033621607246)
--(axis cs:8.00577044532825,0.0477949057559015)
--(axis cs:8.00542508760302,0.0472864493510784)
--(axis cs:8.00505679666749,0.0467779929462553)
--(axis cs:8.00468206709911,0.0462695365414321)
--(axis cs:8.00431738892478,0.045761080136609)
--(axis cs:8.00397853944694,0.0452526237317859)
--(axis cs:8.00367994456097,0.0447441673269628)
--(axis cs:8.00343413105347,0.0442357109221397)
--(axis cs:8.00325128121765,0.0437272545173166)
--(axis cs:8.0031388928081,0.0432187981124935)
--(axis cs:8.0031015418769,0.0427103417076704)
--(axis cs:8.00314074374151,0.0422018853028473)
--(axis cs:8.00325490792146,0.0416934288980242)
--(axis cs:8.00343938544964,0.0411849724932011)
--(axis cs:8.00368661022861,0.040676516088378)
--(axis cs:8.00398633863729,0.0401680596835549)
--(axis cs:8.0043259921185,0.0396596032787318)
--(axis cs:8.00469110511009,0.0391511468739087)
--(axis cs:8.0050658751266,0.0386426904690856)
--(axis cs:8.00543380342511,0.0381342340642625)
--(axis cs:8.00577840450873,0.0376257776594394)
--(axis cs:8.00608395222483,0.0371173212546163)
--(axis cs:8.00633622114467,0.0366088648497932)
--(axis cs:8.00652317595689,0.0361004084449701)
--(axis cs:8.00663556012271,0.035591952040147)
--(axis cs:8.0066673387905,0.0350834956353238)
--(axis cs:8.00661595997643,0.0345750392305007)
--(axis cs:8.00648241153878,0.0340665828256776)
--(axis cs:8.00627106807533,0.0335581264208545)
--(axis cs:8.00598933965166,0.0330496700160314)
--(axis cs:8.00564715112227,0.0325412136112083)
--(axis cs:8.00525629475046,0.0320327572063852)
--(axis cs:8.004829708285,0.0315243008015621)
--(axis cs:8.00438073464599,0.031015844396739)
--(axis cs:8.00392241767704,0.0305073879919159)
--(axis cs:8.00346688153315,0.0299989315870928)
--(axis cs:8.00302483030523,0.0294904751822697)
--(axis cs:8.00260519096827,0.0289820187774466)
--(axis cs:8.00221490839092,0.0284735623726235)
--(axis cs:8.00185888760492,0.0279651059678004)
--(axis cs:8.00154006716893,0.0274566495629773)
--(axis cs:8.00125959921522,0.0269481931581542)
--(axis cs:8.00101710709089,0.0264397367533311)
--(axis cs:8.00081099036953,0.025931280348508)
--(axis cs:8.00063874898388,0.0254228239436849)
--(axis cs:8.00049730260625,0.0249143675388618)
--(axis cs:8.00038328732816,0.0244059111340387)
--(axis cs:8.00029331830916,0.0238974547292156)
--(axis cs:8.0002242136223,0.0233889983243925)
--(axis cs:8.00017318044769,0.0228805419195693)
--(axis cs:8.00013796969459,0.0223720855147462)
--(axis cs:8.00011700892001,0.0218636291099231)
--(axis cs:8.00010952609211,0.0213551727051)
--(axis cs:8.0001156784887,0.0208467163002769)
--(axis cs:8.00013670206283,0.0203382598954538)
--(axis cs:8.00017509719771,0.0198298034906307)
--(axis cs:8.00023486709813,0.0193213470858076)
--(axis cs:8.00032182520061,0.0188128906809845)
--(axis cs:8.00044398782612,0.0183044342761614)
--(axis cs:8.00061206753271,0.0177959778713383)
--(axis cs:8.00084008068826,0.0172875214665152)
--(axis cs:8.00114607886687,0.0167790650616921)
--(axis cs:8.00155300676272,0.016270608656869)
--(axis cs:8.00208967828841,0.0157621522520459)
--(axis cs:8.00279184631729,0.0152536958472228)
--(axis cs:8.00370331938237,0.0147452394423997)
--(axis cs:8.00487705041998,0.0142367830375766)
--(axis cs:8.00637608917935,0.0137283266327535)
--(axis cs:8.00827425336254,0.0132198702279304)
--(axis cs:8.01065633763206,0.0127114138231073)
--(axis cs:8.01361764968954,0.0122029574182842)
--(axis cs:8.01726264548254,0.011694501013461)
--(axis cs:8.02170243891585,0.0111860446086379)
--(axis cs:8.02705099283933,0.0106775882038148)
--(axis cs:8.03341986381377,0.0101691317989917)
--(axis cs:8.04091147659937,0.00966067539416863)
--(axis cs:8.04961104443233,0.00915221898934553)
--(axis cs:8.05957742122672,0.00864376258452242)
--(axis cs:8.07083335876191,0.00813530617969932)
--(axis cs:8.0833558264255,0.00762684977487621)
--(axis cs:8.09706720906525,0.00711839337005311)
--(axis cs:8.11182830348381,0.00660993696523)
--(axis cs:8.12743406073207,0.0061014805604069)
--(axis cs:8.14361294950554,0.0055930241555838)
--(axis cs:8.16003063487828,0.00508456775076069)
--(axis cs:8.1762983783968,0.00457611134593759)
--(axis cs:8.1919861870919,0.00406765494111448)
--(axis cs:8.20664030192857,0.00355919853629138)
--(axis cs:8.21980416466239,0.00305074213146827)
--(axis cs:8.23104158774051,0.00254228572664517)
--(axis cs:8.23996052766596,0.00203382932182207)
--(axis cs:8.24623567472333,0.00152537291699896)
--(axis cs:8.24962805420168,0.00101691651217586)
--(axis cs:8.25,0.000508460107352752)
--(axis cs:8.24732420196108,3.70252964731312e-09)
--cycle;

\path [draw=black, fill=turquoise, opacity=0.3]
(axis cs:9.24724223037879,5.38190177427543e-07)
--(axis cs:8.75275776962121,5.38190177427543e-07)
--(axis cs:8.75,0.000542625241600975)
--(axis cs:8.75021472676646,0.00108471229302452)
--(axis cs:8.7533890744735,0.00162679934444807)
--(axis cs:8.75940526842022,0.00216888639587162)
--(axis cs:8.76804782333928,0.00271097344729517)
--(axis cs:8.77901627316653,0.00325306049871871)
--(axis cs:8.79194238774653,0.00379514755014226)
--(axis cs:8.8064104966164,0.00433723460156581)
--(axis cs:8.82197935568276,0.00487932165298936)
--(axis cs:8.83820396183307,0.0054214087044129)
--(axis cs:8.85465583725959,0.00596349575583645)
--(axis cs:8.87094054713212,0.00650558280726)
--(axis cs:8.88671154646007,0.00704766985868355)
--(axis cs:8.90167983268029,0.00758975691010709)
--(axis cs:8.91561926654527,0.00813184396153064)
--(axis cs:8.92836777619006,0.00867393101295419)
--(axis cs:8.93982494706986,0.00921601806437774)
--(axis cs:8.94994670399253,0.00975810511580128)
--(axis cs:8.95873790277948,0.0103001921672248)
--(axis cs:8.96624367132581,0.0108422792186484)
--(axis cs:8.972540285184,0.0113843662700719)
--(axis cs:8.97772624963231,0.0119264533214955)
--(axis cs:8.98191410990049,0.012468540372919)
--(axis cs:8.98522334526432,0.0130106274243426)
--(axis cs:8.98777454016991,0.0135527144757661)
--(axis cs:8.98968488144149,0.0140948015271897)
--(axis cs:8.99106491508252,0.0146368885786132)
--(axis cs:8.99201641427979,0.0151789756300368)
--(axis cs:8.99263116249435,0.0157210626814603)
--(axis cs:8.99299043883984,0.0162631497328839)
--(axis cs:8.99316500162252,0.0168052367843074)
--(axis cs:8.99321539284931,0.017347323835731)
--(axis cs:8.99319242424395,0.0178894108871545)
--(axis cs:8.99313774689183,0.018431497938578)
--(axis cs:8.99308444624999,0.0189735849900016)
--(axis cs:8.99305763762751,0.0195156720414251)
--(axis cs:8.99307506177317,0.0200577590928487)
--(axis cs:8.99314769495514,0.0205998461442722)
--(axis cs:8.99328039337068,0.0211419331956958)
--(axis cs:8.99347258947316,0.0216840202471193)
--(axis cs:8.99371905014329,0.0222261072985429)
--(axis cs:8.99401069613297,0.0227681943499664)
--(axis cs:8.99433547133337,0.02331028140139)
--(axis cs:8.99467924118319,0.0238523684528135)
--(axis cs:8.99502669330426,0.0243944555042371)
--(axis cs:8.99536221084221,0.0249365425556606)
--(axis cs:8.99567068988718,0.0254786296070842)
--(axis cs:8.99593827605521,0.0260207166585077)
--(axis cs:8.99615300075414,0.0265628037099313)
--(axis cs:8.99630530365173,0.0271048907613548)
--(axis cs:8.99638843334812,0.0276469778127784)
--(axis cs:8.99639872249812,0.0281890648642019)
--(axis cs:8.99633573634167,0.0287311519156255)
--(axis cs:8.99620229495815,0.029273238967049)
--(axis cs:8.99600437012618,0.0298153260184725)
--(axis cs:8.99575085824305,0.0303574130698961)
--(axis cs:8.99545323217105,0.0308995001213196)
--(axis cs:8.99512507779374,0.0314415871727432)
--(axis cs:8.99478152579857,0.0319836742241667)
--(axis cs:8.99443859561927,0.0325257612755903)
--(axis cs:8.99411247596407,0.0330678483270138)
--(axis cs:8.99381877392776,0.0336099353784374)
--(axis cs:8.99357177110157,0.0341520224298609)
--(axis cs:8.99338372910351,0.0346941094812845)
--(axis cs:8.99326428750708,0.035236196532708)
--(axis cs:8.99321999362133,0.0357782835841316)
--(axis cs:8.9932539958964,0.0363203706355551)
--(axis cs:8.99336592143657,0.0368624576869787)
--(axis cs:8.99355194429222,0.0374045447384022)
--(axis cs:8.99380503638925,0.0379466317898258)
--(axis cs:8.99411537884779,0.0384887188412493)
--(axis cs:8.99447089970223,0.0390308058926729)
--(axis cs:8.99485789601594,0.0395728929440964)
--(axis cs:8.99526169494615,0.04011497999552)
--(axis cs:8.99566730968819,0.0406570670469435)
--(axis cs:8.99606005200025,0.0411991540983671)
--(axis cs:8.99642607218673,0.0417412411497906)
--(axis cs:8.99675280858858,0.0422833282012141)
--(axis cs:8.99702934017296,0.0428254152526377)
--(axis cs:8.99724664614526,0.0433675023040612)
--(axis cs:8.99739778429532,0.0439095893554848)
--(axis cs:8.99747800414371,0.0444516764069083)
--(axis cs:8.99748481153845,0.0449937634583319)
--(axis cs:8.99741799841305,0.0455358505097554)
--(axis cs:8.9972796457368,0.046077937561179)
--(axis cs:8.99707410046001,0.0466200246126025)
--(axis cs:8.9968079199042,0.0471621116640261)
--(axis cs:8.99648977101153,0.0477041987154496)
--(axis cs:8.99613026839879,0.0482462857668732)
--(axis cs:8.9957417351252,0.0487883728182967)
--(axis cs:8.99533787382664,0.0493304598697203)
--(axis cs:8.99493334315503,0.0498725469211438)
--(axis cs:8.99454324448167,0.0504146339725674)
--(axis cs:8.99418253529873,0.0509567210239909)
--(axis cs:8.99386539710471,0.0514988080754145)
--(axis cs:8.99360459512599,0.052040895126838)
--(axis cs:8.9934108735071,0.0525829821782616)
--(axis cs:8.99329243147892,0.0531250692296851)
--(axis cs:8.99325452292851,0.0536671562811086)
--(axis cs:9.00674547707149,0.0536671562811086)
--(axis cs:9.00674547707149,0.0536671562811086)
--(axis cs:9.00670756852108,0.0531250692296851)
--(axis cs:9.0065891264929,0.0525829821782616)
--(axis cs:9.00639540487401,0.052040895126838)
--(axis cs:9.00613460289529,0.0514988080754145)
--(axis cs:9.00581746470127,0.0509567210239909)
--(axis cs:9.00545675551833,0.0504146339725674)
--(axis cs:9.00506665684497,0.0498725469211438)
--(axis cs:9.00466212617336,0.0493304598697203)
--(axis cs:9.0042582648748,0.0487883728182967)
--(axis cs:9.00386973160121,0.0482462857668732)
--(axis cs:9.00351022898847,0.0477041987154496)
--(axis cs:9.0031920800958,0.0471621116640261)
--(axis cs:9.00292589953999,0.0466200246126025)
--(axis cs:9.0027203542632,0.046077937561179)
--(axis cs:9.00258200158695,0.0455358505097554)
--(axis cs:9.00251518846155,0.0449937634583319)
--(axis cs:9.00252199585629,0.0444516764069083)
--(axis cs:9.00260221570468,0.0439095893554848)
--(axis cs:9.00275335385474,0.0433675023040612)
--(axis cs:9.00297065982704,0.0428254152526377)
--(axis cs:9.00324719141142,0.0422833282012141)
--(axis cs:9.00357392781327,0.0417412411497906)
--(axis cs:9.00393994799975,0.0411991540983671)
--(axis cs:9.00433269031181,0.0406570670469435)
--(axis cs:9.00473830505385,0.04011497999552)
--(axis cs:9.00514210398406,0.0395728929440964)
--(axis cs:9.00552910029777,0.0390308058926729)
--(axis cs:9.00588462115221,0.0384887188412493)
--(axis cs:9.00619496361075,0.0379466317898258)
--(axis cs:9.00644805570778,0.0374045447384022)
--(axis cs:9.00663407856343,0.0368624576869787)
--(axis cs:9.0067460041036,0.0363203706355551)
--(axis cs:9.00678000637867,0.0357782835841316)
--(axis cs:9.00673571249292,0.035236196532708)
--(axis cs:9.00661627089649,0.0346941094812845)
--(axis cs:9.00642822889843,0.0341520224298609)
--(axis cs:9.00618122607224,0.0336099353784374)
--(axis cs:9.00588752403593,0.0330678483270138)
--(axis cs:9.00556140438073,0.0325257612755903)
--(axis cs:9.00521847420143,0.0319836742241667)
--(axis cs:9.00487492220626,0.0314415871727432)
--(axis cs:9.00454676782895,0.0308995001213196)
--(axis cs:9.00424914175695,0.0303574130698961)
--(axis cs:9.00399562987382,0.0298153260184725)
--(axis cs:9.00379770504185,0.029273238967049)
--(axis cs:9.00366426365833,0.0287311519156255)
--(axis cs:9.00360127750188,0.0281890648642019)
--(axis cs:9.00361156665188,0.0276469778127784)
--(axis cs:9.00369469634827,0.0271048907613548)
--(axis cs:9.00384699924586,0.0265628037099313)
--(axis cs:9.00406172394479,0.0260207166585077)
--(axis cs:9.00432931011282,0.0254786296070842)
--(axis cs:9.00463778915779,0.0249365425556606)
--(axis cs:9.00497330669574,0.0243944555042371)
--(axis cs:9.00532075881681,0.0238523684528135)
--(axis cs:9.00566452866663,0.02331028140139)
--(axis cs:9.00598930386703,0.0227681943499664)
--(axis cs:9.00628094985671,0.0222261072985429)
--(axis cs:9.00652741052684,0.0216840202471193)
--(axis cs:9.00671960662932,0.0211419331956958)
--(axis cs:9.00685230504486,0.0205998461442722)
--(axis cs:9.00692493822683,0.0200577590928487)
--(axis cs:9.00694236237249,0.0195156720414251)
--(axis cs:9.00691555375001,0.0189735849900016)
--(axis cs:9.00686225310817,0.018431497938578)
--(axis cs:9.00680757575605,0.0178894108871545)
--(axis cs:9.00678460715069,0.017347323835731)
--(axis cs:9.00683499837748,0.0168052367843074)
--(axis cs:9.00700956116016,0.0162631497328839)
--(axis cs:9.00736883750565,0.0157210626814603)
--(axis cs:9.00798358572021,0.0151789756300368)
--(axis cs:9.00893508491748,0.0146368885786132)
--(axis cs:9.01031511855851,0.0140948015271897)
--(axis cs:9.01222545983009,0.0135527144757661)
--(axis cs:9.01477665473568,0.0130106274243426)
--(axis cs:9.01808589009951,0.012468540372919)
--(axis cs:9.02227375036769,0.0119264533214955)
--(axis cs:9.027459714816,0.0113843662700719)
--(axis cs:9.03375632867419,0.0108422792186484)
--(axis cs:9.04126209722052,0.0103001921672248)
--(axis cs:9.05005329600747,0.00975810511580128)
--(axis cs:9.06017505293014,0.00921601806437774)
--(axis cs:9.07163222380994,0.00867393101295419)
--(axis cs:9.08438073345473,0.00813184396153064)
--(axis cs:9.09832016731971,0.00758975691010709)
--(axis cs:9.11328845353993,0.00704766985868355)
--(axis cs:9.12905945286788,0.00650558280726)
--(axis cs:9.14534416274041,0.00596349575583645)
--(axis cs:9.16179603816693,0.0054214087044129)
--(axis cs:9.17802064431724,0.00487932165298936)
--(axis cs:9.1935895033836,0.00433723460156581)
--(axis cs:9.20805761225347,0.00379514755014226)
--(axis cs:9.22098372683347,0.00325306049871871)
--(axis cs:9.23195217666072,0.00271097344729517)
--(axis cs:9.24059473157978,0.00216888639587162)
--(axis cs:9.2466109255265,0.00162679934444807)
--(axis cs:9.24978527323354,0.00108471229302452)
--(axis cs:9.25,0.000542625241600975)
--(axis cs:9.24724223037879,5.38190177427543e-07)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.00957495577160613)
--(axis cs:1.125,0.00957495577160613);

\path [draw=black, semithick]
(axis cs:1.875,0.0101810933857441)
--(axis cs:2.125,0.0101810933857441);

\path [draw=black, semithick]
(axis cs:2.875,0.0105273504917048)
--(axis cs:3.125,0.0105273504917048);

\path [draw=black, semithick]
(axis cs:3.875,0.00696417832167647)
--(axis cs:4.125,0.00696417832167647);

\path [draw=black, semithick]
(axis cs:4.875,0.00683257062666425)
--(axis cs:5.125,0.00683257062666425);

\path [draw=black, semithick]
(axis cs:5.875,0.0183964659799502)
--(axis cs:6.125,0.0183964659799502);

\path [draw=black, semithick]
(axis cs:6.875,0.00427153424145083)
--(axis cs:7.125,0.00427153424145083);

\path [draw=black, semithick]
(axis cs:7.875,0.00287126139099239)
--(axis cs:8.125,0.00287126139099239);

\path [draw=black, semithick]
(axis cs:8.875,0.00342746876623735)
--(axis cs:9.125,0.00342746876623735);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.125104650424312)
--(axis cs:1.125,0.125104650424312);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.127255621098143)
--(axis cs:2.125,0.127255621098143);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.127018471244671)
--(axis cs:3.125,0.127018471244671);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.128177031499658)
--(axis cs:4.125,0.128177031499658);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0.0818440667191672)
--(axis cs:5.125,0.0818440667191672);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,0.232337640962982)
--(axis cs:6.125,0.232337640962982);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,0.0501656161299835)
--(axis cs:7.125,0.0501656161299835);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,0.050337187780017)
--(axis cs:8.125,0.050337187780017);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,0.0536671562811086)
--(axis cs:9.125,0.0536671562811086);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0)
--(axis cs:1.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,3.2908934991267e-12)
--(axis cs:2.125,3.2908934991267e-12);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0)
--(axis cs:3.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0)
--(axis cs:4.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0)
--(axis cs:5.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,0)
--(axis cs:6.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,0)
--(axis cs:7.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,3.70252964731312e-09)
--(axis cs:8.125,3.70252964731312e-09);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,5.38190177427543e-07)
--(axis cs:9.125,5.38190177427543e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0)
--(axis cs:1,0.125104650424312);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,3.2908934991267e-12)
--(axis cs:2,0.127255621098143);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0)
--(axis cs:3,0.127018471244671);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0.128177031499658);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0.0818440667191672);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6,0)
--(axis cs:6,0.232337640962982);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7,0)
--(axis cs:7,0.0501656161299835);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8,3.70252964731312e-09)
--(axis cs:8,0.050337187780017);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:9,5.38190177427543e-07)
--(axis cs:9,0.0536671562811086);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics/foot-height-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkcyan0103185}{RGB}{0,103,185}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{hotpink255132177}{RGB}{255,132,177}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon}{RGB}{255,160,122}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Foot height},
width=\textwidth, height=.5\textwidth,,
x grid style={darkgray176},
xmin=0.325, xmax=9.675,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={text width=1.8cm, align=center},
xticklabels={
  Copy Rotations,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  R\(\displaystyle ^2\)ET,
  SAN,
  Mixamo,
  UE5,
  Ours,
  Ours (N=96),
  Ours (no k-v transfer)
},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.0116874312324,0.0842105263157895)
--(axis cs:0.988312568767604,0.0842105263157895)
--(axis cs:0.988049957865066,0.0934609250398724)
--(axis cs:0.98782037157101,0.102711323763955)
--(axis cs:0.987615456521511,0.111961722488038)
--(axis cs:0.987425294115396,0.121212121212121)
--(axis cs:0.987238869043136,0.130462519936204)
--(axis cs:0.987044625275638,0.139712918660287)
--(axis cs:0.986831082521032,0.14896331738437)
--(axis cs:0.986587481034069,0.158213716108453)
--(axis cs:0.986304419270927,0.167464114832536)
--(axis cs:0.985974447494775,0.176714513556619)
--(axis cs:0.985592581203011,0.185964912280702)
--(axis cs:0.985156701179499,0.195215311004785)
--(axis cs:0.984667811953183,0.204465709728868)
--(axis cs:0.984130137218881,0.213716108452951)
--(axis cs:0.983551038985517,0.222966507177033)
--(axis cs:0.982940756410093,0.232216905901116)
--(axis cs:0.98231196993816,0.241467304625199)
--(axis cs:0.981679205957533,0.250717703349282)
--(axis cs:0.981058106136735,0.259968102073365)
--(axis cs:0.980464593452301,0.269218500797448)
--(axis cs:0.979913973163452,0.278468899521531)
--(axis cs:0.979420011314577,0.287719298245614)
--(axis cs:0.978994035493991,0.296969696969697)
--(axis cs:0.978644102437421,0.30622009569378)
--(axis cs:0.978374274654553,0.315470494417863)
--(axis cs:0.978184043723439,0.324720893141946)
--(axis cs:0.978067931503266,0.333971291866029)
--(axis cs:0.978015292618814,0.343221690590112)
--(axis cs:0.978010332596409,0.352472089314195)
--(axis cs:0.97803234644608,0.361722488038278)
--(axis cs:0.978056172759798,0.37097288676236)
--(axis cs:0.97805284898149,0.380223285486443)
--(axis cs:0.977990444805682,0.389473684210526)
--(axis cs:0.977835043020427,0.398724082934609)
--(axis cs:0.977551830797205,0.407974481658692)
--(axis cs:0.977106259642804,0.417224880382775)
--(axis cs:0.97646522909473,0.426475279106858)
--(axis cs:0.975598247831363,0.435725677830941)
--(axis cs:0.974478526201069,0.444976076555024)
--(axis cs:0.973083956230797,0.454226475279107)
--(axis cs:0.971397938900148,0.46347687400319)
--(axis cs:0.969410023773598,0.472727272727273)
--(axis cs:0.967116332845498,0.481977671451356)
--(axis cs:0.96451974849672,0.491228070175439)
--(axis cs:0.961629854558411,0.500478468899522)
--(axis cs:0.958462629330867,0.509728867623604)
--(axis cs:0.955039899646785,0.518979266347687)
--(axis cs:0.951388575263768,0.52822966507177)
--(axis cs:0.947539692532397,0.537480063795853)
--(axis cs:0.943527304895587,0.546730462519936)
--(axis cs:0.939387264819284,0.555980861244019)
--(axis cs:0.935155946767373,0.565231259968102)
--(axis cs:0.930868963440064,0.574481658692185)
--(axis cs:0.926559927454683,0.583732057416268)
--(axis cs:0.922259307890225,0.592982456140351)
--(axis cs:0.917993425763785,0.602232854864434)
--(axis cs:0.913783624877716,0.611483253588517)
--(axis cs:0.909645645074347,0.6207336523126)
--(axis cs:0.905589214414474,0.629984051036683)
--(axis cs:0.901617865911269,0.639234449760766)
--(axis cs:0.897728973994176,0.648484848484849)
--(axis cs:0.893913996606257,0.657735247208931)
--(axis cs:0.890158901408534,0.666985645933014)
--(axis cs:0.886444749465146,0.676236044657097)
--(axis cs:0.882748407287692,0.68548644338118)
--(axis cs:0.879043358255024,0.694736842105263)
--(axis cs:0.875300586972161,0.703987240829346)
--(axis cs:0.871489514628276,0.713237639553429)
--(axis cs:0.867578969198528,0.722488038277512)
--(axis cs:0.863538180605124,0.731738437001595)
--(axis cs:0.859337796834579,0.740988835725678)
--(axis cs:0.854950921633305,0.750239234449761)
--(axis cs:0.850354176994001,0.759489633173844)
--(axis cs:0.845528793588645,0.768740031897927)
--(axis cs:0.84046172922271,0.77799043062201)
--(axis cs:0.835146809189752,0.787240829346093)
--(axis cs:0.829585873328331,0.796491228070175)
--(axis cs:0.823789903191502,0.805741626794258)
--(axis cs:0.817780089921215,0.814992025518341)
--(axis cs:0.811588790345597,0.824242424242424)
--(axis cs:0.805260306869134,0.833492822966507)
--(axis cs:0.7988514174053,0.84274322169059)
--(axis cs:0.792431576408694,0.851993620414673)
--(axis cs:0.786082708361929,0.861244019138756)
--(axis cs:0.779898521939567,0.870494417862839)
--(axis cs:0.773983287157255,0.879744816586922)
--(axis cs:0.768450039213292,0.888995215311005)
--(axis cs:0.763418200887578,0.898245614035088)
--(axis cs:0.75901064903077,0.907496012759171)
--(axis cs:0.755350287929809,0.916746411483254)
--(axis cs:0.752556230662663,0.925996810207336)
--(axis cs:0.750739726016403,0.935247208931419)
--(axis cs:0.75,0.944497607655502)
--(axis cs:0.750420204373495,0.953748006379585)
--(axis cs:0.752063677251386,0.962998405103668)
--(axis cs:0.754970720702965,0.972248803827751)
--(axis cs:0.759156086272117,0.981499202551834)
--(axis cs:0.764607331484565,0.990749601275917)
--(axis cs:0.771284169898413,1)
--(axis cs:1.22871583010159,1)
--(axis cs:1.22871583010159,1)
--(axis cs:1.23539266851544,0.990749601275917)
--(axis cs:1.24084391372788,0.981499202551834)
--(axis cs:1.24502927929704,0.972248803827751)
--(axis cs:1.24793632274861,0.962998405103668)
--(axis cs:1.2495797956265,0.953748006379585)
--(axis cs:1.25,0.944497607655502)
--(axis cs:1.2492602739836,0.935247208931419)
--(axis cs:1.24744376933734,0.925996810207336)
--(axis cs:1.24464971207019,0.916746411483254)
--(axis cs:1.24098935096923,0.907496012759171)
--(axis cs:1.23658179911242,0.898245614035088)
--(axis cs:1.23154996078671,0.888995215311005)
--(axis cs:1.22601671284274,0.879744816586922)
--(axis cs:1.22010147806043,0.870494417862839)
--(axis cs:1.21391729163807,0.861244019138756)
--(axis cs:1.20756842359131,0.851993620414673)
--(axis cs:1.2011485825947,0.84274322169059)
--(axis cs:1.19473969313087,0.833492822966507)
--(axis cs:1.1884112096544,0.824242424242424)
--(axis cs:1.18221991007878,0.814992025518341)
--(axis cs:1.1762100968085,0.805741626794258)
--(axis cs:1.17041412667167,0.796491228070175)
--(axis cs:1.16485319081025,0.787240829346093)
--(axis cs:1.15953827077729,0.77799043062201)
--(axis cs:1.15447120641136,0.768740031897927)
--(axis cs:1.149645823006,0.759489633173844)
--(axis cs:1.1450490783667,0.750239234449761)
--(axis cs:1.14066220316542,0.740988835725678)
--(axis cs:1.13646181939488,0.731738437001595)
--(axis cs:1.13242103080147,0.722488038277512)
--(axis cs:1.12851048537172,0.713237639553429)
--(axis cs:1.12469941302784,0.703987240829346)
--(axis cs:1.12095664174498,0.694736842105263)
--(axis cs:1.11725159271231,0.68548644338118)
--(axis cs:1.11355525053485,0.676236044657097)
--(axis cs:1.10984109859147,0.666985645933014)
--(axis cs:1.10608600339374,0.657735247208931)
--(axis cs:1.10227102600582,0.648484848484849)
--(axis cs:1.09838213408873,0.639234449760766)
--(axis cs:1.09441078558553,0.629984051036683)
--(axis cs:1.09035435492565,0.6207336523126)
--(axis cs:1.08621637512228,0.611483253588517)
--(axis cs:1.08200657423622,0.602232854864434)
--(axis cs:1.07774069210977,0.592982456140351)
--(axis cs:1.07344007254532,0.583732057416268)
--(axis cs:1.06913103655994,0.574481658692185)
--(axis cs:1.06484405323263,0.565231259968102)
--(axis cs:1.06061273518072,0.555980861244019)
--(axis cs:1.05647269510441,0.546730462519936)
--(axis cs:1.0524603074676,0.537480063795853)
--(axis cs:1.04861142473623,0.52822966507177)
--(axis cs:1.04496010035322,0.518979266347687)
--(axis cs:1.04153737066913,0.509728867623604)
--(axis cs:1.03837014544159,0.500478468899522)
--(axis cs:1.03548025150328,0.491228070175439)
--(axis cs:1.0328836671545,0.481977671451356)
--(axis cs:1.0305899762264,0.472727272727273)
--(axis cs:1.02860206109985,0.46347687400319)
--(axis cs:1.0269160437692,0.454226475279107)
--(axis cs:1.02552147379893,0.444976076555024)
--(axis cs:1.02440175216864,0.435725677830941)
--(axis cs:1.02353477090527,0.426475279106858)
--(axis cs:1.0228937403572,0.417224880382775)
--(axis cs:1.0224481692028,0.407974481658692)
--(axis cs:1.02216495697957,0.398724082934609)
--(axis cs:1.02200955519432,0.389473684210526)
--(axis cs:1.02194715101851,0.380223285486443)
--(axis cs:1.0219438272402,0.37097288676236)
--(axis cs:1.02196765355392,0.361722488038278)
--(axis cs:1.02198966740359,0.352472089314195)
--(axis cs:1.02198470738119,0.343221690590112)
--(axis cs:1.02193206849673,0.333971291866029)
--(axis cs:1.02181595627656,0.324720893141946)
--(axis cs:1.02162572534545,0.315470494417863)
--(axis cs:1.02135589756258,0.30622009569378)
--(axis cs:1.02100596450601,0.296969696969697)
--(axis cs:1.02057998868542,0.287719298245614)
--(axis cs:1.02008602683655,0.278468899521531)
--(axis cs:1.0195354065477,0.269218500797448)
--(axis cs:1.01894189386326,0.259968102073365)
--(axis cs:1.01832079404247,0.250717703349282)
--(axis cs:1.01768803006184,0.241467304625199)
--(axis cs:1.01705924358991,0.232216905901116)
--(axis cs:1.01644896101448,0.222966507177033)
--(axis cs:1.01586986278112,0.213716108452951)
--(axis cs:1.01533218804682,0.204465709728868)
--(axis cs:1.0148432988205,0.195215311004785)
--(axis cs:1.01440741879699,0.185964912280702)
--(axis cs:1.01402555250522,0.176714513556619)
--(axis cs:1.01369558072907,0.167464114832536)
--(axis cs:1.01341251896593,0.158213716108453)
--(axis cs:1.01316891747897,0.14896331738437)
--(axis cs:1.01295537472436,0.139712918660287)
--(axis cs:1.01276113095686,0.130462519936204)
--(axis cs:1.0125747058846,0.121212121212121)
--(axis cs:1.01238454347849,0.111961722488038)
--(axis cs:1.01217962842899,0.102711323763955)
--(axis cs:1.01195004213493,0.0934609250398724)
--(axis cs:1.0116874312324,0.0842105263157895)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.06410150213249,0.315634218289086)
--(axis cs:1.93589849786751,0.315634218289086)
--(axis cs:1.93337297693725,0.322547003962933)
--(axis cs:1.93093743153952,0.329459789636781)
--(axis cs:1.92860121054293,0.336372575310628)
--(axis cs:1.92637191520263,0.343285360984476)
--(axis cs:1.92425526873535,0.350198146658324)
--(axis cs:1.92225503142909,0.357110932332171)
--(axis cs:1.92037296432218,0.364023718006019)
--(axis cs:1.91860884294539,0.370936503679867)
--(axis cs:1.91696052098077,0.377849289353714)
--(axis cs:1.91542404201537,0.384762075027562)
--(axis cs:1.91399379592252,0.391674860701409)
--(axis cs:1.9126627148557,0.398587646375257)
--(axis cs:1.91142250245529,0.405500432049105)
--(axis cs:1.91026388870614,0.412413217722952)
--(axis cs:1.9091769019967,0.4193260033968)
--(axis cs:1.9081511493581,0.426238789070647)
--(axis cs:1.90717609563266,0.433151574744495)
--(axis cs:1.90624133244906,0.440064360418343)
--(axis cs:1.90533682836302,0.44697714609219)
--(axis cs:1.90445315233948,0.453889931766038)
--(axis cs:1.90358166387221,0.460802717439886)
--(axis cs:1.90271466441145,0.467715503113733)
--(axis cs:1.90184550634066,0.474628288787581)
--(axis cs:1.9009686574419,0.481541074461428)
--(axis cs:1.90007972054175,0.488453860135276)
--(axis cs:1.89917540975874,0.495366645809124)
--(axis cs:1.89825348640563,0.502279431482971)
--(axis cs:1.89731265906352,0.509192217156819)
--(axis cs:1.89635245357931,0.516105002830667)
--(axis cs:1.89537305969215,0.523017788504514)
--(axis cs:1.89437516163161,0.529930574178362)
--(axis cs:1.89335976032892,0.536843359852209)
--(axis cs:1.89232799483714,0.543756145526057)
--(axis cs:1.89128097017824,0.550668931199905)
--(axis cs:1.89021959815123,0.557581716873752)
--(axis cs:1.88914445668606,0.5644945025476)
--(axis cs:1.88805567216685,0.571407288221447)
--(axis cs:1.88695282783585,0.578320073895295)
--(axis cs:1.88583489999482,0.585232859569143)
--(axis cs:1.88470022231384,0.59214564524299)
--(axis cs:1.88354647720804,0.599058430916838)
--(axis cs:1.88237071201612,0.605971216590686)
--(axis cs:1.8811693766691,0.612884002264533)
--(axis cs:1.87993837872138,0.619796787938381)
--(axis cs:1.87867315106582,0.626709573612228)
--(axis cs:1.877368727392,0.633622359286076)
--(axis cs:1.87601982048224,0.640535144959924)
--(axis cs:1.87462089876501,0.647447930633771)
--(axis cs:1.87316625714219,0.654360716307619)
--(axis cs:1.8716500789404,0.661273501981467)
--(axis cs:1.87006648686363,0.668186287655314)
--(axis cs:1.86840958199006,0.675099073329162)
--(axis cs:1.86667347109977,0.682011859003009)
--(axis cs:1.86485228387576,0.688924644676857)
--(axis cs:1.86294018272181,0.695837430350705)
--(axis cs:1.86093136902104,0.702750216024552)
--(axis cs:1.85882009055607,0.7096630016984)
--(axis cs:1.85660065547097,0.716575787372248)
--(axis cs:1.85426745852936,0.723488573046095)
--(axis cs:1.85181502547742,0.730401358719943)
--(axis cs:1.84923808103307,0.73731414439379)
--(axis cs:1.84653164538488,0.744226930067638)
--(axis cs:1.84369116310441,0.751139715741486)
--(axis cs:1.8407126670759,0.758052501415333)
--(axis cs:1.83759297846727,0.764965287089181)
--(axis cs:1.83432994195783,0.771878072763029)
--(axis cs:1.83092269346872,0.778790858436876)
--(axis cs:1.82737195558853,0.785703644110724)
--(axis cs:1.82368035383561,0.792616429784571)
--(axis cs:1.81985274494188,0.799529215458419)
--(axis cs:1.81589654657371,0.806442001132267)
--(axis cs:1.81182205641727,0.813354786806114)
--(axis cs:1.80764274743238,0.820267572479962)
--(axis cs:1.80337552539851,0.827180358153809)
--(axis cs:1.79904093470063,0.834093143827657)
--(axis cs:1.79466329867542,0.841005929501505)
--(axis cs:1.79027078178598,0.847918715175352)
--(axis cs:1.78589536241542,0.8548315008492)
--(axis cs:1.78157270714586,0.861744286523048)
--(axis cs:1.77734193997154,0.868657072196895)
--(axis cs:1.77324530291217,0.875569857870743)
--(axis cs:1.7693277078526,0.88248264354459)
--(axis cs:1.76563618302492,0.889395429218438)
--(axis cs:1.76221922124198,0.896308214892286)
--(axis cs:1.75912604064821,0.903221000566133)
--(axis cs:1.75640577223308,0.910133786239981)
--(axis cs:1.75410659151079,0.917046571913829)
--(axis cs:1.75227481447374,0.923959357587676)
--(axis cs:1.75095398005459,0.930872143261524)
--(axis cs:1.75018394278112,0.937784928935371)
--(axis cs:1.75,0.944697714609219)
--(axis cs:1.75043207793249,0.951610500283067)
--(axis cs:1.75150399988589,0.958523285956914)
--(axis cs:1.75323285819531,0.965436071630762)
--(axis cs:1.7556285089569,0.97234885730461)
--(axis cs:1.75869320541475,0.979261642978457)
--(axis cs:1.76242138208604,0.986174428652305)
--(axis cs:1.76679959748421,0.993087214326152)
--(axis cs:1.77180663877731,1)
--(axis cs:2.22819336122269,1)
--(axis cs:2.22819336122269,1)
--(axis cs:2.23320040251579,0.993087214326152)
--(axis cs:2.23757861791396,0.986174428652305)
--(axis cs:2.24130679458525,0.979261642978457)
--(axis cs:2.2443714910431,0.97234885730461)
--(axis cs:2.24676714180469,0.965436071630762)
--(axis cs:2.24849600011411,0.958523285956914)
--(axis cs:2.24956792206751,0.951610500283067)
--(axis cs:2.25,0.944697714609219)
--(axis cs:2.24981605721888,0.937784928935371)
--(axis cs:2.24904601994541,0.930872143261524)
--(axis cs:2.24772518552626,0.923959357587676)
--(axis cs:2.24589340848921,0.917046571913829)
--(axis cs:2.24359422776692,0.910133786239981)
--(axis cs:2.24087395935179,0.903221000566133)
--(axis cs:2.23778077875802,0.896308214892286)
--(axis cs:2.23436381697508,0.889395429218438)
--(axis cs:2.2306722921474,0.88248264354459)
--(axis cs:2.22675469708783,0.875569857870743)
--(axis cs:2.22265806002846,0.868657072196895)
--(axis cs:2.21842729285414,0.861744286523048)
--(axis cs:2.21410463758458,0.8548315008492)
--(axis cs:2.20972921821402,0.847918715175352)
--(axis cs:2.20533670132458,0.841005929501505)
--(axis cs:2.20095906529937,0.834093143827657)
--(axis cs:2.19662447460149,0.827180358153809)
--(axis cs:2.19235725256762,0.820267572479962)
--(axis cs:2.18817794358273,0.813354786806114)
--(axis cs:2.18410345342629,0.806442001132267)
--(axis cs:2.18014725505812,0.799529215458419)
--(axis cs:2.17631964616439,0.792616429784571)
--(axis cs:2.17262804441147,0.785703644110724)
--(axis cs:2.16907730653128,0.778790858436876)
--(axis cs:2.16567005804217,0.771878072763029)
--(axis cs:2.16240702153273,0.764965287089181)
--(axis cs:2.1592873329241,0.758052501415333)
--(axis cs:2.15630883689559,0.751139715741486)
--(axis cs:2.15346835461512,0.744226930067638)
--(axis cs:2.15076191896693,0.73731414439379)
--(axis cs:2.14818497452258,0.730401358719943)
--(axis cs:2.14573254147064,0.723488573046095)
--(axis cs:2.14339934452903,0.716575787372248)
--(axis cs:2.14117990944393,0.7096630016984)
--(axis cs:2.13906863097896,0.702750216024552)
--(axis cs:2.13705981727819,0.695837430350705)
--(axis cs:2.13514771612424,0.688924644676857)
--(axis cs:2.13332652890023,0.682011859003009)
--(axis cs:2.13159041800994,0.675099073329162)
--(axis cs:2.12993351313637,0.668186287655314)
--(axis cs:2.1283499210596,0.661273501981467)
--(axis cs:2.12683374285781,0.654360716307619)
--(axis cs:2.12537910123499,0.647447930633771)
--(axis cs:2.12398017951776,0.640535144959924)
--(axis cs:2.122631272608,0.633622359286076)
--(axis cs:2.12132684893418,0.626709573612228)
--(axis cs:2.12006162127862,0.619796787938381)
--(axis cs:2.1188306233309,0.612884002264533)
--(axis cs:2.11762928798388,0.605971216590686)
--(axis cs:2.11645352279196,0.599058430916838)
--(axis cs:2.11529977768616,0.59214564524299)
--(axis cs:2.11416510000518,0.585232859569143)
--(axis cs:2.11304717216415,0.578320073895295)
--(axis cs:2.11194432783315,0.571407288221447)
--(axis cs:2.11085554331394,0.5644945025476)
--(axis cs:2.10978040184877,0.557581716873752)
--(axis cs:2.10871902982176,0.550668931199905)
--(axis cs:2.10767200516286,0.543756145526057)
--(axis cs:2.10664023967108,0.536843359852209)
--(axis cs:2.10562483836839,0.529930574178362)
--(axis cs:2.10462694030785,0.523017788504514)
--(axis cs:2.10364754642069,0.516105002830667)
--(axis cs:2.10268734093648,0.509192217156819)
--(axis cs:2.10174651359437,0.502279431482971)
--(axis cs:2.10082459024126,0.495366645809124)
--(axis cs:2.09992027945825,0.488453860135276)
--(axis cs:2.0990313425581,0.481541074461428)
--(axis cs:2.09815449365934,0.474628288787581)
--(axis cs:2.09728533558855,0.467715503113733)
--(axis cs:2.09641833612779,0.460802717439886)
--(axis cs:2.09554684766052,0.453889931766038)
--(axis cs:2.09466317163698,0.44697714609219)
--(axis cs:2.09375866755094,0.440064360418343)
--(axis cs:2.09282390436734,0.433151574744495)
--(axis cs:2.0918488506419,0.426238789070647)
--(axis cs:2.0908230980033,0.4193260033968)
--(axis cs:2.08973611129386,0.412413217722952)
--(axis cs:2.08857749754471,0.405500432049105)
--(axis cs:2.0873372851443,0.398587646375257)
--(axis cs:2.08600620407748,0.391674860701409)
--(axis cs:2.08457595798463,0.384762075027562)
--(axis cs:2.08303947901923,0.377849289353714)
--(axis cs:2.08139115705461,0.370936503679867)
--(axis cs:2.07962703567782,0.364023718006019)
--(axis cs:2.07774496857091,0.357110932332171)
--(axis cs:2.07574473126465,0.350198146658324)
--(axis cs:2.07362808479737,0.343285360984476)
--(axis cs:2.07139878945707,0.336372575310628)
--(axis cs:2.06906256846048,0.329459789636781)
--(axis cs:2.06662702306275,0.322547003962933)
--(axis cs:2.06410150213249,0.315634218289086)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.00957751155595,0.010958904109589)
--(axis cs:2.99042248844405,0.010958904109589)
--(axis cs:2.99039896297236,0.0209492182094922)
--(axis cs:2.99043428144119,0.0309395323093953)
--(axis cs:2.99052168728549,0.0409298464092985)
--(axis cs:2.99065204623374,0.0509201605092016)
--(axis cs:2.99081400126645,0.0609104746091047)
--(axis cs:2.99099420647325,0.0709007887090079)
--(axis cs:2.99117763243267,0.080891102808911)
--(axis cs:2.99134793360425,0.0908814169088142)
--(axis cs:2.99148786672276,0.100871731008717)
--(axis cs:2.99157974827574,0.11086204510862)
--(axis cs:2.99160593872145,0.120852359208524)
--(axis cs:2.9915493410142,0.130842673308427)
--(axis cs:2.99139390108267,0.14083298740833)
--(axis cs:2.99112509799988,0.150823301508233)
--(axis cs:2.99073041157897,0.160813615608136)
--(axis cs:2.99019975497425,0.170803929708039)
--(axis cs:2.98952585958895,0.180794243807942)
--(axis cs:2.98870459929198,0.190784557907846)
--(axis cs:2.98773524079721,0.200774872007749)
--(axis cs:2.98662060728068,0.210765186107652)
--(axis cs:2.98536714313816,0.220755500207555)
--(axis cs:2.98398486943571,0.230745814307458)
--(axis cs:2.9824872222375,0.240736128407361)
--(axis cs:2.98089076967835,0.250726442507264)
--(axis cs:2.97921480833495,0.260716756607168)
--(axis cs:2.97748084496429,0.270707070707071)
--(axis cs:2.97571197571735,0.280697384806974)
--(axis cs:2.97393218109129,0.290687698906877)
--(axis cs:2.97216556066874,0.30067801300678)
--(axis cs:2.9704355365968,0.310668327106683)
--(axis cs:2.96876405829181,0.320658641206586)
--(axis cs:2.9671708426103,0.33064895530649)
--(axis cs:2.9656726834202,0.340639269406393)
--(axis cs:2.9642828620259,0.350629583506296)
--(axis cs:2.96301068532022,0.360619897606199)
--(axis cs:2.96186117212262,0.370610211706102)
--(axis cs:2.96083490035554,0.380600525806005)
--(axis cs:2.95992801908564,0.390590839905908)
--(axis cs:2.95913242067202,0.400581154005812)
--(axis cs:2.95843605999616,0.410571468105715)
--(axis cs:2.95782340062589,0.420561782205618)
--(axis cs:2.95727596230443,0.430552096305521)
--(axis cs:2.95677294070551,0.440542410405424)
--(axis cs:2.95629186910903,0.450532724505327)
--(axis cs:2.95580929246687,0.46052303860523)
--(axis cs:2.95530142697971,0.470513352705134)
--(axis cs:2.95474478235815,0.480503666805037)
--(axis cs:2.95411672883941,0.49049398090494)
--(axis cs:2.95339599616486,0.500484295004843)
--(axis cs:2.95256309650302,0.510474609104746)
--(axis cs:2.95160066722448,0.520464923204649)
--(axis cs:2.95049373214562,0.530455237304552)
--(axis cs:2.94922988119817,0.540445551404455)
--(axis cs:2.94779936850801,0.550435865504359)
--(axis cs:2.94619512785015,0.560426179604262)
--(axis cs:2.94441270284115,0.570416493704165)
--(axis cs:2.94245008762612,0.580406807804068)
--(axis cs:2.94030747286163,0.590397121903971)
--(axis cs:2.93798689212165,0.600387436003874)
--(axis cs:2.93549176598344,0.610377750103777)
--(axis cs:2.93282634532579,0.620368064203681)
--(axis cs:2.92999506188604,0.630358378303584)
--(axis cs:2.9270018026778,0.640348692403487)
--(axis cs:2.92384913497122,0.65033900650339)
--(axis cs:2.92053751940263,0.660329320603293)
--(axis cs:2.91706455939768,0.670319634703196)
--(axis cs:2.91342434429797,0.680309948803099)
--(axis cs:2.90960695015636,0.690300262903003)
--(axis cs:2.90559816495573,0.700290577002906)
--(axis cs:2.90137950303034,0.710280891102809)
--(axis cs:2.8969285660427,0.720271205202712)
--(axis cs:2.89221979468574,0.730261519302615)
--(axis cs:2.88722563648907,0.740251833402518)
--(axis cs:2.88191813133967,0.750242147502421)
--(axis cs:2.87627088869772,0.760232461602325)
--(axis cs:2.87026140054924,0.770222775702228)
--(axis cs:2.86387360380292,0.780213089802131)
--(axis cs:2.85710057726464,0.790203403902034)
--(axis cs:2.84994723376896,0.800193718001937)
--(axis cs:2.84243284971319,0.81018403210184)
--(axis cs:2.83459326409797,0.820174346201743)
--(axis cs:2.82648257880812,0.830164660301647)
--(axis cs:2.81817420229892,0.84015497440155)
--(axis cs:2.80976110044647,0.850145288501453)
--(axis cs:2.80135515067695,0.860135602601356)
--(axis cs:2.79308553741122,0.870125916701259)
--(axis cs:2.78509617637086,0.880116230801162)
--(axis cs:2.77754220970764,0.890106544901065)
--(axis cs:2.77058566999602,0.900096859000969)
--(axis cs:2.76439046525273,0.910087173100872)
--(axis cs:2.75911688557809,0.920077487200775)
--(axis cs:2.75491587115753,0.930067801300678)
--(axis cs:2.75192330805696,0.940058115400581)
--(axis cs:2.75025463003881,0.950048429500484)
--(axis cs:2.75,0.960038743600387)
--(axis cs:2.75122032319163,0.970029057700291)
--(axis cs:2.75394430692459,0.980019371800194)
--(axis cs:2.75816673000048,0.990009685900097)
--(axis cs:2.76384802272076,1)
--(axis cs:3.23615197727924,1)
--(axis cs:3.23615197727924,1)
--(axis cs:3.24183326999952,0.990009685900097)
--(axis cs:3.24605569307541,0.980019371800194)
--(axis cs:3.24877967680837,0.970029057700291)
--(axis cs:3.25,0.960038743600387)
--(axis cs:3.24974536996119,0.950048429500484)
--(axis cs:3.24807669194304,0.940058115400581)
--(axis cs:3.24508412884247,0.930067801300678)
--(axis cs:3.24088311442191,0.920077487200775)
--(axis cs:3.23560953474727,0.910087173100872)
--(axis cs:3.22941433000398,0.900096859000969)
--(axis cs:3.22245779029236,0.890106544901065)
--(axis cs:3.21490382362914,0.880116230801162)
--(axis cs:3.20691446258878,0.870125916701259)
--(axis cs:3.19864484932305,0.860135602601356)
--(axis cs:3.19023889955353,0.850145288501453)
--(axis cs:3.18182579770108,0.84015497440155)
--(axis cs:3.17351742119188,0.830164660301647)
--(axis cs:3.16540673590203,0.820174346201743)
--(axis cs:3.15756715028681,0.81018403210184)
--(axis cs:3.15005276623104,0.800193718001937)
--(axis cs:3.14289942273536,0.790203403902034)
--(axis cs:3.13612639619708,0.780213089802131)
--(axis cs:3.12973859945076,0.770222775702228)
--(axis cs:3.12372911130228,0.760232461602325)
--(axis cs:3.11808186866033,0.750242147502421)
--(axis cs:3.11277436351093,0.740251833402518)
--(axis cs:3.10778020531426,0.730261519302615)
--(axis cs:3.1030714339573,0.720271205202712)
--(axis cs:3.09862049696966,0.710280891102809)
--(axis cs:3.09440183504427,0.700290577002906)
--(axis cs:3.09039304984364,0.690300262903003)
--(axis cs:3.08657565570203,0.680309948803099)
--(axis cs:3.08293544060232,0.670319634703196)
--(axis cs:3.07946248059737,0.660329320603293)
--(axis cs:3.07615086502878,0.65033900650339)
--(axis cs:3.0729981973222,0.640348692403487)
--(axis cs:3.07000493811396,0.630358378303584)
--(axis cs:3.06717365467421,0.620368064203681)
--(axis cs:3.06450823401656,0.610377750103777)
--(axis cs:3.06201310787835,0.600387436003874)
--(axis cs:3.05969252713837,0.590397121903971)
--(axis cs:3.05754991237388,0.580406807804068)
--(axis cs:3.05558729715885,0.570416493704165)
--(axis cs:3.05380487214985,0.560426179604262)
--(axis cs:3.05220063149199,0.550435865504359)
--(axis cs:3.05077011880183,0.540445551404455)
--(axis cs:3.04950626785438,0.530455237304552)
--(axis cs:3.04839933277552,0.520464923204649)
--(axis cs:3.04743690349698,0.510474609104746)
--(axis cs:3.04660400383514,0.500484295004843)
--(axis cs:3.04588327116059,0.49049398090494)
--(axis cs:3.04525521764185,0.480503666805037)
--(axis cs:3.04469857302029,0.470513352705134)
--(axis cs:3.04419070753313,0.46052303860523)
--(axis cs:3.04370813089097,0.450532724505327)
--(axis cs:3.04322705929449,0.440542410405424)
--(axis cs:3.04272403769557,0.430552096305521)
--(axis cs:3.04217659937411,0.420561782205618)
--(axis cs:3.04156394000384,0.410571468105715)
--(axis cs:3.04086757932798,0.400581154005812)
--(axis cs:3.04007198091436,0.390590839905908)
--(axis cs:3.03916509964446,0.380600525806005)
--(axis cs:3.03813882787738,0.370610211706102)
--(axis cs:3.03698931467978,0.360619897606199)
--(axis cs:3.0357171379741,0.350629583506296)
--(axis cs:3.0343273165798,0.340639269406393)
--(axis cs:3.0328291573897,0.33064895530649)
--(axis cs:3.03123594170819,0.320658641206586)
--(axis cs:3.0295644634032,0.310668327106683)
--(axis cs:3.02783443933126,0.30067801300678)
--(axis cs:3.02606781890871,0.290687698906877)
--(axis cs:3.02428802428265,0.280697384806974)
--(axis cs:3.02251915503571,0.270707070707071)
--(axis cs:3.02078519166505,0.260716756607168)
--(axis cs:3.01910923032165,0.250726442507264)
--(axis cs:3.0175127777625,0.240736128407361)
--(axis cs:3.01601513056429,0.230745814307458)
--(axis cs:3.01463285686184,0.220755500207555)
--(axis cs:3.01337939271932,0.210765186107652)
--(axis cs:3.01226475920279,0.200774872007749)
--(axis cs:3.01129540070802,0.190784557907846)
--(axis cs:3.01047414041105,0.180794243807942)
--(axis cs:3.00980024502575,0.170803929708039)
--(axis cs:3.00926958842103,0.160813615608136)
--(axis cs:3.00887490200012,0.150823301508233)
--(axis cs:3.00860609891733,0.14083298740833)
--(axis cs:3.0084506589858,0.130842673308427)
--(axis cs:3.00839406127855,0.120852359208524)
--(axis cs:3.00842025172426,0.11086204510862)
--(axis cs:3.00851213327724,0.100871731008717)
--(axis cs:3.00865206639575,0.0908814169088142)
--(axis cs:3.00882236756733,0.080891102808911)
--(axis cs:3.00900579352675,0.0709007887090079)
--(axis cs:3.00918599873355,0.0609104746091047)
--(axis cs:3.00934795376626,0.0509201605092016)
--(axis cs:3.00947831271451,0.0409298464092985)
--(axis cs:3.00956571855881,0.0309395323093953)
--(axis cs:3.00960103702764,0.0209492182094922)
--(axis cs:3.00957751155595,0.010958904109589)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.15706906222579,0.00664451827242525)
--(axis cs:3.84293093777421,0.00664451827242525)
--(axis cs:3.8363930101022,0.014561018157278)
--(axis cs:3.83003366505857,0.0224775180421308)
--(axis cs:3.82388074488372,0.0303940179269836)
--(axis cs:3.81795925205038,0.0383105178118364)
--(axis cs:3.81229097873239,0.0462270176966892)
--(axis cs:3.80689420397366,0.054143517581542)
--(axis cs:3.80178346700831,0.0620600174663948)
--(axis cs:3.79696942320179,0.0699765173512476)
--(axis cs:3.79245878685798,0.0778930172361004)
--(axis cs:3.78825436273907,0.0858095171209532)
--(axis cs:3.78435516564843,0.093726017005806)
--(axis cs:3.7807566249161,0.101642516890659)
--(axis cs:3.77745086818271,0.109559016775512)
--(axis cs:3.77442707658435,0.117475516660364)
--(axis cs:3.77167190137527,0.125392016545217)
--(axis cs:3.76916993025598,0.13330851643007)
--(axis cs:3.76690419026212,0.141225016314923)
--(axis cs:3.76485667306104,0.149141516199776)
--(axis cs:3.76300886792959,0.157058016084628)
--(axis cs:3.7613422875681,0.164974515969481)
--(axis cs:3.75983897224025,0.172891015854334)
--(axis cs:3.75848195850438,0.180807515739187)
--(axis cs:3.75725569998774,0.18872401562404)
--(axis cs:3.75614642920926,0.196640515508892)
--(axis cs:3.75514245132234,0.204557015393745)
--(axis cs:3.75423436276437,0.212473515278598)
--(axis cs:3.75341519009093,0.220390015163451)
--(axis cs:3.75268044666609,0.228306515048304)
--(axis cs:3.75202810729812,0.236223014933156)
--(axis cs:3.75145850327809,0.244139514818009)
--(axis cs:3.75097414252454,0.252056014702862)
--(axis cs:3.75057946159799,0.259972514587715)
--(axis cs:3.75028051816578,0.267889014472568)
--(axis cs:3.75008463402579,0.27580551435742)
--(axis cs:3.75,0.283722014242273)
--(axis cs:3.75003525486192,0.291638514127126)
--(axis cs:3.75019905095309,0.299555014011979)
--(axis cs:3.7504996192713,0.307471513896832)
--(axis cs:3.75094434658738,0.315388013781684)
--(axis cs:3.75153937658643,0.323304513666537)
--(axis cs:3.75228924616183,0.33122101355139)
--(axis cs:3.7531965668511,0.339137513436243)
--(axis cs:3.75426176003151,0.347054013321096)
--(axis cs:3.75548285293591,0.354970513205948)
--(axis cs:3.75685534085192,0.362887013090801)
--(axis cs:3.75837211907979,0.370803512975654)
--(axis cs:3.76002348639273,0.378720012860507)
--(axis cs:3.76179721991705,0.38663651274536)
--(axis cs:3.76367871957059,0.394553012630212)
--(axis cs:3.76565121850953,0.402469512515065)
--(axis cs:3.76769605447123,0.410386012399918)
--(axis cs:3.76979299549882,0.418302512284771)
--(axis cs:3.77192061231678,0.426219012169623)
--(axis cs:3.77405668862019,0.434135512054476)
--(axis cs:3.77617865975887,0.442052011939329)
--(axis cs:3.77826406975179,0.449968511824182)
--(axis cs:3.78029103626393,0.457885011709035)
--(axis cs:3.78223871311409,0.465801511593887)
--(axis cs:3.78408774005478,0.47371801147874)
--(axis cs:3.78582066996205,0.481634511363593)
--(axis cs:3.78742236417836,0.489551011248446)
--(axis cs:3.78888034754652,0.497467511133299)
--(axis cs:3.79018511563322,0.505384011018151)
--(axis cs:3.79133038774051,0.513300510903004)
--(axis cs:3.79231330051449,0.521217010787857)
--(axis cs:3.79313453825197,0.52913351067271)
--(axis cs:3.79379839734712,0.537050010557563)
--(axis cs:3.79431278368087,0.544966510442416)
--(axis cs:3.79468914310574,0.552883010327268)
--(axis cs:3.79494232648984,0.560799510212121)
--(axis cs:3.79509039203067,0.568716010096974)
--(axis cs:3.79515434870822,0.576632509981827)
--(axis cs:3.79515784579874,0.584549009866679)
--(axis cs:3.79512681429914,0.592465509751532)
--(axis cs:3.79508906690494,0.600382009636385)
--(axis cs:3.79507386383337,0.608298509521238)
--(axis cs:3.79511145228255,0.616215009406091)
--(axis cs:3.79523258766628,0.624131509290944)
--(axis cs:3.79546804496243,0.632048009175796)
--(axis cs:3.79584812856555,0.639964509060649)
--(axis cs:3.79640218894598,0.647881008945502)
--(axis cs:3.79715815419699,0.655797508830355)
--(axis cs:3.7981420842048,0.663714008715207)
--(axis cs:3.79937775471462,0.67163050860006)
--(axis cs:3.8008862779972,0.679547008484913)
--(axis cs:3.80268576615536,0.687463508369766)
--(axis cs:3.80479104235795,0.695380008254619)
--(axis cs:3.80721340446068,0.703296508139471)
--(axis cs:3.8099604445785,0.711213008024324)
--(axis cs:3.81303592722547,0.719129507909177)
--(axis cs:3.81643972764566,0.72704600779403)
--(axis cs:3.82016783093652,0.734962507678883)
--(axis cs:3.82421239152858,0.742879007563735)
--(axis cs:3.82856185154666,0.750795507448588)
--(axis cs:3.83320111555664,0.758712007333441)
--(axis cs:3.83811177821465,0.766628507218294)
--(axis cs:3.84327240040298,0.774545007103147)
--(axis cs:3.84865882857743,0.782461506987999)
--(axis cs:3.85424455128528,0.790378006872852)
--(axis cs:4.14575544871472,0.790378006872852)
--(axis cs:4.14575544871472,0.790378006872852)
--(axis cs:4.15134117142257,0.782461506987999)
--(axis cs:4.15672759959702,0.774545007103147)
--(axis cs:4.16188822178535,0.766628507218294)
--(axis cs:4.16679888444336,0.758712007333441)
--(axis cs:4.17143814845334,0.750795507448588)
--(axis cs:4.17578760847142,0.742879007563735)
--(axis cs:4.17983216906348,0.734962507678883)
--(axis cs:4.18356027235434,0.72704600779403)
--(axis cs:4.18696407277453,0.719129507909177)
--(axis cs:4.1900395554215,0.711213008024324)
--(axis cs:4.19278659553932,0.703296508139471)
--(axis cs:4.19520895764205,0.695380008254619)
--(axis cs:4.19731423384464,0.687463508369766)
--(axis cs:4.1991137220028,0.679547008484913)
--(axis cs:4.20062224528538,0.67163050860006)
--(axis cs:4.2018579157952,0.663714008715207)
--(axis cs:4.20284184580301,0.655797508830355)
--(axis cs:4.20359781105402,0.647881008945502)
--(axis cs:4.20415187143445,0.639964509060649)
--(axis cs:4.20453195503757,0.632048009175796)
--(axis cs:4.20476741233372,0.624131509290944)
--(axis cs:4.20488854771745,0.616215009406091)
--(axis cs:4.20492613616663,0.608298509521238)
--(axis cs:4.20491093309506,0.600382009636385)
--(axis cs:4.20487318570086,0.592465509751532)
--(axis cs:4.20484215420126,0.584549009866679)
--(axis cs:4.20484565129178,0.576632509981827)
--(axis cs:4.20490960796933,0.568716010096974)
--(axis cs:4.20505767351016,0.560799510212121)
--(axis cs:4.20531085689426,0.552883010327268)
--(axis cs:4.20568721631913,0.544966510442416)
--(axis cs:4.20620160265288,0.537050010557563)
--(axis cs:4.20686546174803,0.52913351067271)
--(axis cs:4.20768669948551,0.521217010787857)
--(axis cs:4.20866961225949,0.513300510903004)
--(axis cs:4.20981488436678,0.505384011018151)
--(axis cs:4.21111965245348,0.497467511133299)
--(axis cs:4.21257763582164,0.489551011248446)
--(axis cs:4.21417933003795,0.481634511363593)
--(axis cs:4.21591225994522,0.47371801147874)
--(axis cs:4.21776128688591,0.465801511593887)
--(axis cs:4.21970896373607,0.457885011709035)
--(axis cs:4.22173593024821,0.449968511824182)
--(axis cs:4.22382134024113,0.442052011939329)
--(axis cs:4.2259433113798,0.434135512054476)
--(axis cs:4.22807938768323,0.426219012169623)
--(axis cs:4.23020700450118,0.418302512284771)
--(axis cs:4.23230394552877,0.410386012399918)
--(axis cs:4.23434878149047,0.402469512515065)
--(axis cs:4.23632128042941,0.394553012630212)
--(axis cs:4.23820278008295,0.38663651274536)
--(axis cs:4.23997651360727,0.378720012860507)
--(axis cs:4.24162788092021,0.370803512975654)
--(axis cs:4.24314465914808,0.362887013090801)
--(axis cs:4.24451714706409,0.354970513205948)
--(axis cs:4.24573823996849,0.347054013321096)
--(axis cs:4.2468034331489,0.339137513436243)
--(axis cs:4.24771075383817,0.33122101355139)
--(axis cs:4.24846062341357,0.323304513666537)
--(axis cs:4.24905565341262,0.315388013781684)
--(axis cs:4.2495003807287,0.307471513896832)
--(axis cs:4.24980094904691,0.299555014011979)
--(axis cs:4.24996474513808,0.291638514127126)
--(axis cs:4.25,0.283722014242273)
--(axis cs:4.24991536597421,0.27580551435742)
--(axis cs:4.24971948183422,0.267889014472568)
--(axis cs:4.24942053840201,0.259972514587715)
--(axis cs:4.24902585747546,0.252056014702862)
--(axis cs:4.24854149672191,0.244139514818009)
--(axis cs:4.24797189270188,0.236223014933156)
--(axis cs:4.24731955333391,0.228306515048304)
--(axis cs:4.24658480990907,0.220390015163451)
--(axis cs:4.24576563723563,0.212473515278598)
--(axis cs:4.24485754867766,0.204557015393745)
--(axis cs:4.24385357079074,0.196640515508892)
--(axis cs:4.24274430001226,0.18872401562404)
--(axis cs:4.24151804149562,0.180807515739187)
--(axis cs:4.24016102775975,0.172891015854334)
--(axis cs:4.2386577124319,0.164974515969481)
--(axis cs:4.23699113207041,0.157058016084628)
--(axis cs:4.23514332693896,0.149141516199776)
--(axis cs:4.23309580973788,0.141225016314923)
--(axis cs:4.23083006974402,0.13330851643007)
--(axis cs:4.22832809862473,0.125392016545217)
--(axis cs:4.22557292341565,0.117475516660364)
--(axis cs:4.22254913181729,0.109559016775512)
--(axis cs:4.2192433750839,0.101642516890659)
--(axis cs:4.21564483435157,0.093726017005806)
--(axis cs:4.21174563726093,0.0858095171209532)
--(axis cs:4.20754121314202,0.0778930172361004)
--(axis cs:4.20303057679821,0.0699765173512476)
--(axis cs:4.19821653299169,0.0620600174663948)
--(axis cs:4.19310579602634,0.054143517581542)
--(axis cs:4.18770902126761,0.0462270176966892)
--(axis cs:4.18204074794962,0.0383105178118364)
--(axis cs:4.17611925511628,0.0303940179269836)
--(axis cs:4.16996633494143,0.0224775180421308)
--(axis cs:4.1636069898978,0.014561018157278)
--(axis cs:4.15706906222579,0.00664451827242525)
--cycle;

\path [draw=black, fill=darkcyan0103185, opacity=0.3]
(axis cs:5.0079586164446,0.48723640399556)
--(axis cs:4.9920413835554,0.48723640399556)
--(axis cs:4.99207295907785,0.492415834258232)
--(axis cs:4.99218175450758,0.497595264520903)
--(axis cs:4.99236298972853,0.502774694783574)
--(axis cs:4.99260935826821,0.507954125046245)
--(axis cs:4.99291129179564,0.513133555308916)
--(axis cs:4.99325731764556,0.518312985571587)
--(axis cs:4.99363448567141,0.523492415834258)
--(axis cs:4.99402883793049,0.528671846096929)
--(axis cs:4.99442589432025,0.5338512763596)
--(axis cs:4.9948111291708,0.539030706622271)
--(axis cs:4.99517041756806,0.544210136884943)
--(axis cs:4.99549043525821,0.549389567147614)
--(axis cs:4.99575900168446,0.554568997410285)
--(axis cs:4.99596536133091,0.559748427672956)
--(axis cs:4.99610040346735,0.564927857935627)
--(axis cs:4.99615682412013,0.570107288198298)
--(axis cs:4.99612923635484,0.575286718460969)
--(axis cs:4.99601423568571,0.58046614872364)
--(axis cs:4.99581042677748,0.585645578986312)
--(axis cs:4.99551841591338,0.590825009248983)
--(axis cs:4.99514077142168,0.596004439511654)
--(axis cs:4.99468195189264,0.601183869774325)
--(axis cs:4.99414820006153,0.606363300036996)
--(axis cs:4.99354739907871,0.611542730299667)
--(axis cs:4.99288888779228,0.616722160562338)
--(axis cs:4.99218323272006,0.621901590825009)
--(axis cs:4.99144195650348,0.62708102108768)
--(axis cs:4.99067722557751,0.632260451350351)
--(axis cs:4.98990150320858,0.637439881613023)
--(axis cs:4.98912717753211,0.642619311875694)
--(axis cs:4.98836617734389,0.647798742138365)
--(axis cs:4.98762959079267,0.652978172401036)
--(axis cs:4.98692730350192,0.658157602663707)
--(axis cs:4.98626767284838,0.663337032926378)
--(axis cs:4.98565725410173,0.668516463189049)
--(axis cs:4.98510059195653,0.67369589345172)
--(axis cs:4.98460008783774,0.678875323714391)
--(axis cs:4.98415594947343,0.684054753977063)
--(axis cs:4.98376622488506,0.689234184239734)
--(axis cs:4.98342691843575,0.694413614502405)
--(axis cs:4.98313218218438,0.699593044765076)
--(axis cs:4.98287457177235,0.704772475027747)
--(axis cs:4.98264535264636,0.709951905290418)
--(axis cs:4.98243483977962,0.715131335553089)
--(axis cs:4.98223275234281,0.72031076581576)
--(axis cs:4.98202856409591,0.725490196078431)
--(axis cs:4.98181183067326,0.730669626341102)
--(axis cs:4.98157247640695,0.735849056603774)
--(axis cs:4.98130102579979,0.741028486866445)
--(axis cs:4.9809887680657,0.746207917129116)
--(axis cs:4.98062784707744,0.751387347391787)
--(axis cs:4.98021127331102,0.756566777654458)
--(axis cs:4.97973285862137,0.761746207917129)
--(axis cs:4.97918707858257,0.7669256381798)
--(axis cs:4.97856887035541,0.772105068442471)
--(axis cs:4.97787337634583,0.777284498705142)
--(axis cs:4.9770956451234,0.782463928967813)
--(axis cs:4.9762303011374,0.787643359230485)
--(axis cs:4.97527119379413,0.792822789493156)
--(axis cs:4.97421103468164,0.798002219755827)
--(axis cs:4.97304102951442,0.803181650018498)
--(axis cs:4.97175050919809,0.808361080281169)
--(axis cs:4.97032656282733,0.81354051054384)
--(axis cs:4.96875367499937,0.818719940806511)
--(axis cs:4.96701337108596,0.823899371069182)
--(axis cs:4.96508387749224,0.829078801331854)
--(axis cs:4.9629398097018,0.834258231594525)
--(axis cs:4.96055190907204,0.839437661857196)
--(axis cs:4.95788685958199,0.844617092119867)
--(axis cs:4.9549072273394,0.849796522382538)
--(axis cs:4.95157157748681,0.854975952645209)
--(axis cs:4.94783483365066,0.86015538290788)
--(axis cs:4.94364895233021,0.865334813170551)
--(axis cs:4.9389639864718,0.870514243433222)
--(axis cs:4.93372960673883,0.875693673695893)
--(axis cs:4.92789713373771,0.880873103958565)
--(axis cs:4.92142210834265,0.886052534221236)
--(axis cs:4.91426738984497,0.891231964483907)
--(axis cs:4.90640672374581,0.896411394746578)
--(axis cs:4.89782866489802,0.901590825009249)
--(axis cs:4.88854068123602,0.90677025527192)
--(axis cs:4.87857320383705,0.911949685534591)
--(axis cs:4.86798333701237,0.917129115797262)
--(axis cs:4.85685790461993,0.922308546059933)
--(axis cs:4.84531549277311,0.927487976322604)
--(axis cs:4.83350716052813,0.932667406585276)
--(axis cs:4.8216155329737,0.937846836847947)
--(axis cs:4.80985206666951,0.943026267110618)
--(axis cs:4.79845238346673,0.948205697373289)
--(axis cs:4.78766969963224,0.95338512763596)
--(axis cs:4.77776652363679,0.958564557898631)
--(axis cs:4.76900494583054,0.963743988161302)
--(axis cs:4.76163598257726,0.968923418423973)
--(axis cs:4.75588855190898,0.974102848686645)
--(axis cs:4.75195873425742,0.979282278949316)
--(axis cs:4.75,0.984461709211987)
--(axis cs:4.75011505932476,0.989641139474658)
--(axis cs:4.75234990837107,0.994820569737329)
--(axis cs:4.75669051345261,1)
--(axis cs:5.24330948654739,1)
--(axis cs:5.24330948654739,1)
--(axis cs:5.24765009162893,0.994820569737329)
--(axis cs:5.24988494067524,0.989641139474658)
--(axis cs:5.25,0.984461709211987)
--(axis cs:5.24804126574258,0.979282278949316)
--(axis cs:5.24411144809102,0.974102848686645)
--(axis cs:5.23836401742274,0.968923418423973)
--(axis cs:5.23099505416946,0.963743988161302)
--(axis cs:5.22223347636321,0.958564557898631)
--(axis cs:5.21233030036776,0.95338512763596)
--(axis cs:5.20154761653327,0.948205697373289)
--(axis cs:5.19014793333049,0.943026267110618)
--(axis cs:5.1783844670263,0.937846836847947)
--(axis cs:5.16649283947187,0.932667406585276)
--(axis cs:5.15468450722689,0.927487976322604)
--(axis cs:5.14314209538007,0.922308546059933)
--(axis cs:5.13201666298763,0.917129115797262)
--(axis cs:5.12142679616295,0.911949685534591)
--(axis cs:5.11145931876398,0.90677025527192)
--(axis cs:5.10217133510198,0.901590825009249)
--(axis cs:5.09359327625419,0.896411394746578)
--(axis cs:5.08573261015503,0.891231964483907)
--(axis cs:5.07857789165735,0.886052534221236)
--(axis cs:5.07210286626229,0.880873103958565)
--(axis cs:5.06627039326117,0.875693673695893)
--(axis cs:5.0610360135282,0.870514243433222)
--(axis cs:5.05635104766979,0.865334813170551)
--(axis cs:5.05216516634934,0.86015538290788)
--(axis cs:5.04842842251319,0.854975952645209)
--(axis cs:5.0450927726606,0.849796522382538)
--(axis cs:5.04211314041801,0.844617092119867)
--(axis cs:5.03944809092796,0.839437661857196)
--(axis cs:5.0370601902982,0.834258231594525)
--(axis cs:5.03491612250776,0.829078801331854)
--(axis cs:5.03298662891404,0.823899371069182)
--(axis cs:5.03124632500063,0.818719940806511)
--(axis cs:5.02967343717267,0.81354051054384)
--(axis cs:5.02824949080191,0.808361080281169)
--(axis cs:5.02695897048558,0.803181650018498)
--(axis cs:5.02578896531836,0.798002219755827)
--(axis cs:5.02472880620587,0.792822789493156)
--(axis cs:5.0237696988626,0.787643359230485)
--(axis cs:5.0229043548766,0.782463928967813)
--(axis cs:5.02212662365417,0.777284498705142)
--(axis cs:5.02143112964459,0.772105068442471)
--(axis cs:5.02081292141743,0.7669256381798)
--(axis cs:5.02026714137863,0.761746207917129)
--(axis cs:5.01978872668898,0.756566777654458)
--(axis cs:5.01937215292256,0.751387347391787)
--(axis cs:5.0190112319343,0.746207917129116)
--(axis cs:5.01869897420021,0.741028486866445)
--(axis cs:5.01842752359305,0.735849056603774)
--(axis cs:5.01818816932674,0.730669626341102)
--(axis cs:5.01797143590409,0.725490196078431)
--(axis cs:5.01776724765719,0.72031076581576)
--(axis cs:5.01756516022038,0.715131335553089)
--(axis cs:5.01735464735364,0.709951905290418)
--(axis cs:5.01712542822765,0.704772475027747)
--(axis cs:5.01686781781562,0.699593044765076)
--(axis cs:5.01657308156425,0.694413614502405)
--(axis cs:5.01623377511494,0.689234184239734)
--(axis cs:5.01584405052657,0.684054753977063)
--(axis cs:5.01539991216226,0.678875323714391)
--(axis cs:5.01489940804347,0.67369589345172)
--(axis cs:5.01434274589827,0.668516463189049)
--(axis cs:5.01373232715162,0.663337032926378)
--(axis cs:5.01307269649808,0.658157602663707)
--(axis cs:5.01237040920733,0.652978172401036)
--(axis cs:5.01163382265611,0.647798742138365)
--(axis cs:5.01087282246789,0.642619311875694)
--(axis cs:5.01009849679142,0.637439881613023)
--(axis cs:5.00932277442249,0.632260451350351)
--(axis cs:5.00855804349652,0.62708102108768)
--(axis cs:5.00781676727994,0.621901590825009)
--(axis cs:5.00711111220772,0.616722160562338)
--(axis cs:5.00645260092129,0.611542730299667)
--(axis cs:5.00585179993847,0.606363300036996)
--(axis cs:5.00531804810736,0.601183869774325)
--(axis cs:5.00485922857832,0.596004439511654)
--(axis cs:5.00448158408662,0.590825009248983)
--(axis cs:5.00418957322252,0.585645578986312)
--(axis cs:5.00398576431429,0.58046614872364)
--(axis cs:5.00387076364516,0.575286718460969)
--(axis cs:5.00384317587987,0.570107288198298)
--(axis cs:5.00389959653265,0.564927857935627)
--(axis cs:5.00403463866909,0.559748427672956)
--(axis cs:5.00424099831554,0.554568997410285)
--(axis cs:5.00450956474179,0.549389567147614)
--(axis cs:5.00482958243194,0.544210136884943)
--(axis cs:5.0051888708292,0.539030706622271)
--(axis cs:5.00557410567975,0.5338512763596)
--(axis cs:5.00597116206951,0.528671846096929)
--(axis cs:5.00636551432859,0.523492415834258)
--(axis cs:5.00674268235444,0.518312985571587)
--(axis cs:5.00708870820436,0.513133555308916)
--(axis cs:5.00739064173179,0.507954125046245)
--(axis cs:5.00763701027147,0.502774694783574)
--(axis cs:5.00781824549242,0.497595264520903)
--(axis cs:5.00792704092215,0.492415834258232)
--(axis cs:5.0079586164446,0.48723640399556)
--cycle;

\path [draw=black, fill=hotpink255132177, opacity=0.3]
(axis cs:6.08371201908622,0)
--(axis cs:5.91628798091378,0)
--(axis cs:5.91178092205521,0.0101010101010101)
--(axis cs:5.90730156887187,0.0202020202020202)
--(axis cs:5.90287158554477,0.0303030303030303)
--(axis cs:5.89851231567707,0.0404040404040404)
--(axis cs:5.89424451828802,0.0505050505050505)
--(axis cs:5.8900881042197,0.0606060606060606)
--(axis cs:5.88606187553172,0.0707070707070707)
--(axis cs:5.88218327058049,0.0808080808080808)
--(axis cs:5.87846811768938,0.0909090909090909)
--(axis cs:5.87493040060299,0.101010101010101)
--(axis cs:5.87158203925834,0.111111111111111)
--(axis cs:5.86843268976468,0.121212121212121)
--(axis cs:5.86548956781869,0.131313131313131)
--(axis cs:5.86275730004606,0.141414141414141)
--(axis cs:5.86023780790339,0.151515151515152)
--(axis cs:5.8579302287513,0.161616161616162)
--(axis cs:5.85583087847953,0.171717171717172)
--(axis cs:5.8539332596,0.181818181818182)
--(axis cs:5.85222811800859,0.191919191919192)
--(axis cs:5.85070355065311,0.202020202020202)
--(axis cs:5.84934516515145,0.212121212121212)
--(axis cs:5.8481362910165,0.222222222222222)
--(axis cs:5.84705824061491,0.232323232323232)
--(axis cs:5.84609061637898,0.242424242424242)
--(axis cs:5.84521165917903,0.252525252525253)
--(axis cs:5.8443986312256,0.262626262626263)
--(axis cs:5.84362822548428,0.272727272727273)
--(axis cs:5.84287699242356,0.282828282828283)
--(axis cs:5.84212177403942,0.292929292929293)
--(axis cs:5.84134013455762,0.303030303030303)
--(axis cs:5.8405107770366,0.313131313131313)
--(axis cs:5.83961393529177,0.323232323232323)
--(axis cs:5.83863173112923,0.333333333333333)
--(axis cs:5.83754848778754,0.343434343434343)
--(axis cs:5.83635099169896,0.353535353535354)
--(axis cs:5.8350286961428,0.363636363636364)
--(axis cs:5.83357386201183,0.373737373737374)
--(axis cs:5.83198163268079,0.383838383838384)
--(axis cs:5.83025004179034,0.393939393939394)
--(axis cs:5.82837995457772,0.404040404040404)
--(axis cs:5.8263749451442,0.414141414141414)
--(axis cs:5.82424111370513,0.424242424242424)
--(axis cs:5.82198684938642,0.434343434343434)
--(axis cs:5.81962254548935,0.444444444444444)
--(axis cs:5.81716027532724,0.454545454545455)
--(axis cs:5.81461343773433,0.464646464646465)
--(axis cs:5.81199638215424,0.474747474747475)
--(axis cs:5.80932402382673,0.484848484848485)
--(axis cs:5.80661146000108,0.494949494949495)
--(axis cs:5.80387359830055,0.505050505050505)
--(axis cs:5.80112480832988,0.515151515151515)
--(axis cs:5.79837860733478,0.525252525252525)
--(axis cs:5.79564739016642,0.535353535353535)
--(axis cs:5.79294221294949,0.545454545454546)
--(axis cs:5.7902726386794,0.555555555555556)
--(axis cs:5.78764665146829,0.565656565656566)
--(axis cs:5.78507064432097,0.575757575757576)
--(axis cs:5.78254948316409,0.585858585858586)
--(axis cs:5.78008664741093,0.595959595959596)
--(axis cs:5.77768444467694,0.606060606060606)
--(axis cs:5.77534429444533,0.616161616161616)
--(axis cs:5.7730670726191,0.626262626262626)
--(axis cs:5.77085350610156,0.636363636363636)
--(axis cs:5.76870460395221,0.646464646464647)
--(axis cs:5.76662210940214,0.656565656565657)
--(axis cs:5.76460895521607,0.666666666666667)
--(axis cs:5.7626697036767,0.676767676767677)
--(axis cs:5.76081095194247,0.686868686868687)
--(axis cs:5.75904168376641,0.696969696969697)
--(axis cs:5.75737354960097,0.707070707070707)
--(axis cs:5.75582105895326,0.717171717171717)
--(axis cs:5.75440167145853,0.727272727272727)
--(axis cs:5.75313577642662,0.737373737373737)
--(axis cs:5.75204655446986,0.747474747474748)
--(axis cs:5.75115971909128,0.757575757575758)
--(axis cs:5.75050314062332,0.767676767676768)
--(axis cs:5.75010635946796,0.777777777777778)
--(axis cs:5.75,0.787878787878788)
--(axis cs:5.75021510056184,0.797979797979798)
--(axis cs:5.75078237851887,0.808080808080808)
--(axis cs:5.75173145220223,0.818181818181818)
--(axis cs:5.75309004361399,0.828282828282828)
--(axis cs:5.75488318691873,0.838383838383838)
--(axis cs:5.75713246794926,0.848484848484849)
--(axis cs:5.75985531920628,0.858585858585859)
--(axis cs:5.76306439317186,0.868686868686869)
--(axis cs:5.76676703426095,0.878787878787879)
--(axis cs:5.77096486651644,0.888888888888889)
--(axis cs:5.7756535103523,0.898989898989899)
--(axis cs:5.78082243742625,0.909090909090909)
--(axis cs:5.78645496825346,0.919191919191919)
--(axis cs:5.79252841263258,0.929292929292929)
--(axis cs:5.79901434851919,0.939393939393939)
--(axis cs:5.80587903081176,0.94949494949495)
--(axis cs:5.81308391775544,0.95959595959596)
--(axis cs:5.82058629944036,0.96969696969697)
--(axis cs:5.82834001026774,0.97979797979798)
--(axis cs:5.83629620534323,0.98989898989899)
--(axis cs:5.8444041795677,1)
--(axis cs:6.1555958204323,1)
--(axis cs:6.1555958204323,1)
--(axis cs:6.16370379465677,0.98989898989899)
--(axis cs:6.17165998973226,0.97979797979798)
--(axis cs:6.17941370055964,0.96969696969697)
--(axis cs:6.18691608224456,0.95959595959596)
--(axis cs:6.19412096918824,0.94949494949495)
--(axis cs:6.20098565148081,0.939393939393939)
--(axis cs:6.20747158736742,0.929292929292929)
--(axis cs:6.21354503174654,0.919191919191919)
--(axis cs:6.21917756257375,0.909090909090909)
--(axis cs:6.2243464896477,0.898989898989899)
--(axis cs:6.22903513348356,0.888888888888889)
--(axis cs:6.23323296573905,0.878787878787879)
--(axis cs:6.23693560682814,0.868686868686869)
--(axis cs:6.24014468079372,0.858585858585859)
--(axis cs:6.24286753205074,0.848484848484849)
--(axis cs:6.24511681308127,0.838383838383838)
--(axis cs:6.24690995638601,0.828282828282828)
--(axis cs:6.24826854779777,0.818181818181818)
--(axis cs:6.24921762148113,0.808080808080808)
--(axis cs:6.24978489943816,0.797979797979798)
--(axis cs:6.25,0.787878787878788)
--(axis cs:6.24989364053204,0.777777777777778)
--(axis cs:6.24949685937668,0.767676767676768)
--(axis cs:6.24884028090872,0.757575757575758)
--(axis cs:6.24795344553014,0.747474747474748)
--(axis cs:6.24686422357338,0.737373737373737)
--(axis cs:6.24559832854147,0.727272727272727)
--(axis cs:6.24417894104674,0.717171717171717)
--(axis cs:6.24262645039903,0.707070707070707)
--(axis cs:6.24095831623359,0.696969696969697)
--(axis cs:6.23918904805753,0.686868686868687)
--(axis cs:6.2373302963233,0.676767676767677)
--(axis cs:6.23539104478393,0.666666666666667)
--(axis cs:6.23337789059786,0.656565656565657)
--(axis cs:6.23129539604779,0.646464646464647)
--(axis cs:6.22914649389844,0.636363636363636)
--(axis cs:6.2269329273809,0.626262626262626)
--(axis cs:6.22465570555467,0.616161616161616)
--(axis cs:6.22231555532306,0.606060606060606)
--(axis cs:6.21991335258907,0.595959595959596)
--(axis cs:6.21745051683591,0.585858585858586)
--(axis cs:6.21492935567903,0.575757575757576)
--(axis cs:6.21235334853171,0.565656565656566)
--(axis cs:6.2097273613206,0.555555555555556)
--(axis cs:6.20705778705051,0.545454545454546)
--(axis cs:6.20435260983358,0.535353535353535)
--(axis cs:6.20162139266522,0.525252525252525)
--(axis cs:6.19887519167012,0.515151515151515)
--(axis cs:6.19612640169945,0.505050505050505)
--(axis cs:6.19338853999892,0.494949494949495)
--(axis cs:6.19067597617327,0.484848484848485)
--(axis cs:6.18800361784576,0.474747474747475)
--(axis cs:6.18538656226567,0.464646464646465)
--(axis cs:6.18283972467276,0.454545454545455)
--(axis cs:6.18037745451065,0.444444444444444)
--(axis cs:6.17801315061358,0.434343434343434)
--(axis cs:6.17575888629487,0.424242424242424)
--(axis cs:6.1736250548558,0.414141414141414)
--(axis cs:6.17162004542228,0.404040404040404)
--(axis cs:6.16974995820966,0.393939393939394)
--(axis cs:6.16801836731921,0.383838383838384)
--(axis cs:6.16642613798817,0.373737373737374)
--(axis cs:6.1649713038572,0.363636363636364)
--(axis cs:6.16364900830104,0.353535353535354)
--(axis cs:6.16245151221246,0.343434343434343)
--(axis cs:6.16136826887077,0.333333333333333)
--(axis cs:6.16038606470823,0.323232323232323)
--(axis cs:6.1594892229634,0.313131313131313)
--(axis cs:6.15865986544238,0.303030303030303)
--(axis cs:6.15787822596058,0.292929292929293)
--(axis cs:6.15712300757644,0.282828282828283)
--(axis cs:6.15637177451572,0.272727272727273)
--(axis cs:6.1556013687744,0.262626262626263)
--(axis cs:6.15478834082097,0.252525252525253)
--(axis cs:6.15390938362102,0.242424242424242)
--(axis cs:6.15294175938509,0.232323232323232)
--(axis cs:6.1518637089835,0.222222222222222)
--(axis cs:6.15065483484855,0.212121212121212)
--(axis cs:6.14929644934689,0.202020202020202)
--(axis cs:6.14777188199141,0.191919191919192)
--(axis cs:6.1460667404,0.181818181818182)
--(axis cs:6.14416912152047,0.171717171717172)
--(axis cs:6.1420697712487,0.161616161616162)
--(axis cs:6.13976219209661,0.151515151515152)
--(axis cs:6.13724269995394,0.141414141414141)
--(axis cs:6.13451043218131,0.131313131313131)
--(axis cs:6.13156731023532,0.121212121212121)
--(axis cs:6.12841796074166,0.111111111111111)
--(axis cs:6.12506959939701,0.101010101010101)
--(axis cs:6.12153188231062,0.0909090909090909)
--(axis cs:6.11781672941951,0.0808080808080808)
--(axis cs:6.11393812446828,0.0707070707070707)
--(axis cs:6.1099118957803,0.0606060606060606)
--(axis cs:6.10575548171198,0.0505050505050505)
--(axis cs:6.10148768432293,0.0404040404040404)
--(axis cs:6.09712841445523,0.0303030303030303)
--(axis cs:6.09269843112813,0.0202020202020202)
--(axis cs:6.08821907794479,0.0101010101010101)
--(axis cs:6.08371201908622,0)
--cycle;

\path [draw=black, fill=gold, opacity=0.3]
(axis cs:7.01629320085132,0.53781512605042)
--(axis cs:6.98370679914868,0.53781512605042)
--(axis cs:6.98302611104718,0.542483660130719)
--(axis cs:6.98239800007579,0.547152194211018)
--(axis cs:6.98182837761006,0.551820728291316)
--(axis cs:6.98132243852041,0.556489262371615)
--(axis cs:6.98088460319228,0.561157796451914)
--(axis cs:6.9805184753036,0.565826330532213)
--(axis cs:6.98022681269036,0.570494864612512)
--(axis cs:6.98001150802841,0.57516339869281)
--(axis cs:6.97987357579722,0.579831932773109)
--(axis cs:6.97981314209246,0.584500466853408)
--(axis cs:6.9798294343123,0.589169000933707)
--(axis cs:6.97992076852194,0.593837535014006)
--(axis cs:6.98008453334012,0.598506069094304)
--(axis cs:6.98031717040758,0.603174603174603)
--(axis cs:6.98061415279081,0.607843137254902)
--(axis cs:6.98096996393969,0.612511671335201)
--(axis cs:6.98137808094657,0.6171802054155)
--(axis cs:6.98183096674939,0.621848739495798)
--(axis cs:6.98232007649816,0.626517273576097)
--(axis cs:6.98283588349908,0.631185807656396)
--(axis cs:6.98336792992666,0.635854341736695)
--(axis cs:6.98390490683976,0.640522875816993)
--(axis cs:6.98443476697106,0.645191409897292)
--(axis cs:6.98494487232453,0.649859943977591)
--(axis cs:6.98542217688042,0.65452847805789)
--(axis cs:6.98585344276001,0.659197012138189)
--(axis cs:6.98622548614507,0.663865546218487)
--(axis cs:6.98652544719197,0.668534080298786)
--(axis cs:6.98674107624258,0.673202614379085)
--(axis cs:6.9868610269274,0.677871148459384)
--(axis cs:6.9868751453872,0.682539682539683)
--(axis cs:6.98677474390164,0.687208216619981)
--(axis cs:6.98655284678565,0.69187675070028)
--(axis cs:6.98620439655334,0.696545284780579)
--(axis cs:6.98572640908894,0.701213818860878)
--(axis cs:6.98511806791038,0.705882352941176)
--(axis cs:6.98438074954022,0.710550887021475)
--(axis cs:6.98351797445667,0.715219421101774)
--(axis cs:6.98253528099689,0.719887955182073)
--(axis cs:6.9814400228103,0.724556489262372)
--(axis cs:6.98024109386557,0.72922502334267)
--(axis cs:6.97894858843565,0.733893557422969)
--(axis cs:6.97757340673673,0.738562091503268)
--(axis cs:6.9761268197923,0.743230625583567)
--(axis cs:6.97462000944684,0.747899159663866)
--(axis cs:6.97306360109818,0.752567693744164)
--(axis cs:6.97146720751487,0.757236227824463)
--(axis cs:6.96983900195577,0.761904761904762)
--(axis cs:6.96818533766891,0.766573295985061)
--(axis cs:6.96651042872592,0.771241830065359)
--(axis cs:6.96481610412622,0.775910364145658)
--(axis cs:6.9631016433211,0.780578898225957)
--(axis cs:6.96136369696761,0.785247432306256)
--(axis cs:6.95959629208095,0.789915966386555)
--(axis cs:6.95779091611289,0.794584500466853)
--(axis cs:6.95593667016549,0.799253034547152)
--(axis cs:6.95402047788594,0.803921568627451)
--(axis cs:6.95202733389546,0.80859010270775)
--(axis cs:6.94994057415719,0.813258636788049)
--(axis cs:6.94774215070187,0.817927170868347)
--(axis cs:6.94541289473057,0.822595704948646)
--(axis cs:6.94293275532801,0.827264239028945)
--(axis cs:6.94028100574712,0.831932773109244)
--(axis cs:6.93743641524023,0.836601307189542)
--(axis cs:6.93437739135109,0.841269841269841)
--(axis cs:6.93108210496175,0.84593837535014)
--(axis cs:6.92752861761379,0.850606909430439)
--(axis cs:6.92369503702654,0.855275443510738)
--(axis cs:6.91955973160871,0.859943977591036)
--(axis cs:6.91510163741315,0.864612511671335)
--(axis cs:6.910300690802,0.869281045751634)
--(axis cs:6.90513841659149,0.873949579831933)
--(axis cs:6.89959869435526,0.878618113912232)
--(axis cs:6.89366871486209,0.88328664799253)
--(axis cs:6.88734012458779,0.887955182072829)
--(axis cs:6.88061033947718,0.892623716153128)
--(axis cs:6.87348399056852,0.897292250233427)
--(axis cs:6.86597444495023,0.901960784313725)
--(axis cs:6.85810532725198,0.906629318394024)
--(axis cs:6.84991195107052,0.911297852474323)
--(axis cs:6.84144255801161,0.915966386554622)
--(axis cs:6.83275925589408,0.920634920634921)
--(axis cs:6.82393854835601,0.925303454715219)
--(axis cs:6.81507135647733,0.929971988795518)
--(axis cs:6.80626244942385,0.934640522875817)
--(axis cs:6.79762922526164,0.939309056956116)
--(axis cs:6.78929981408251,0.943977591036415)
--(axis cs:6.78141051188639,0.948646125116713)
--(axis cs:6.77410259318933,0.953314659197012)
--(axis cs:6.76751859053842,0.957983193277311)
--(axis cs:6.76179816722961,0.96265172735761)
--(axis cs:6.75707374270545,0.967320261437908)
--(axis cs:6.7534660557065,0.971988795518207)
--(axis cs:6.75107986602089,0.976657329598506)
--(axis cs:6.75,0.981325863678805)
--(axis cs:6.75028793703916,0.985994397759104)
--(axis cs:6.75197911399768,0.990662931839402)
--(axis cs:6.75508109299496,0.995331465919701)
--(axis cs:6.75957269697085,1)
--(axis cs:7.24042730302915,1)
--(axis cs:7.24042730302915,1)
--(axis cs:7.24491890700504,0.995331465919701)
--(axis cs:7.24802088600232,0.990662931839402)
--(axis cs:7.24971206296084,0.985994397759104)
--(axis cs:7.25,0.981325863678805)
--(axis cs:7.24892013397911,0.976657329598506)
--(axis cs:7.2465339442935,0.971988795518207)
--(axis cs:7.24292625729455,0.967320261437908)
--(axis cs:7.23820183277039,0.96265172735761)
--(axis cs:7.23248140946158,0.957983193277311)
--(axis cs:7.22589740681067,0.953314659197012)
--(axis cs:7.21858948811361,0.948646125116713)
--(axis cs:7.21070018591749,0.943977591036415)
--(axis cs:7.20237077473836,0.939309056956116)
--(axis cs:7.19373755057615,0.934640522875817)
--(axis cs:7.18492864352267,0.929971988795518)
--(axis cs:7.17606145164399,0.925303454715219)
--(axis cs:7.16724074410592,0.920634920634921)
--(axis cs:7.15855744198839,0.915966386554622)
--(axis cs:7.15008804892948,0.911297852474323)
--(axis cs:7.14189467274802,0.906629318394024)
--(axis cs:7.13402555504977,0.901960784313725)
--(axis cs:7.12651600943148,0.897292250233427)
--(axis cs:7.11938966052282,0.892623716153128)
--(axis cs:7.11265987541221,0.887955182072829)
--(axis cs:7.10633128513791,0.88328664799253)
--(axis cs:7.10040130564474,0.878618113912232)
--(axis cs:7.09486158340851,0.873949579831933)
--(axis cs:7.089699309198,0.869281045751634)
--(axis cs:7.08489836258685,0.864612511671335)
--(axis cs:7.08044026839129,0.859943977591036)
--(axis cs:7.07630496297346,0.855275443510738)
--(axis cs:7.07247138238621,0.850606909430439)
--(axis cs:7.06891789503825,0.84593837535014)
--(axis cs:7.06562260864891,0.841269841269841)
--(axis cs:7.06256358475977,0.836601307189542)
--(axis cs:7.05971899425288,0.831932773109244)
--(axis cs:7.05706724467199,0.827264239028945)
--(axis cs:7.05458710526943,0.822595704948646)
--(axis cs:7.05225784929813,0.817927170868347)
--(axis cs:7.05005942584281,0.813258636788049)
--(axis cs:7.04797266610454,0.80859010270775)
--(axis cs:7.04597952211406,0.803921568627451)
--(axis cs:7.04406332983451,0.799253034547152)
--(axis cs:7.04220908388711,0.794584500466853)
--(axis cs:7.04040370791905,0.789915966386555)
--(axis cs:7.03863630303239,0.785247432306256)
--(axis cs:7.0368983566789,0.780578898225957)
--(axis cs:7.03518389587378,0.775910364145658)
--(axis cs:7.03348957127408,0.771241830065359)
--(axis cs:7.03181466233109,0.766573295985061)
--(axis cs:7.03016099804423,0.761904761904762)
--(axis cs:7.02853279248513,0.757236227824463)
--(axis cs:7.02693639890182,0.752567693744164)
--(axis cs:7.02537999055316,0.747899159663866)
--(axis cs:7.0238731802077,0.743230625583567)
--(axis cs:7.02242659326327,0.738562091503268)
--(axis cs:7.02105141156435,0.733893557422969)
--(axis cs:7.01975890613443,0.72922502334267)
--(axis cs:7.0185599771897,0.724556489262372)
--(axis cs:7.01746471900311,0.719887955182073)
--(axis cs:7.01648202554333,0.715219421101774)
--(axis cs:7.01561925045978,0.710550887021475)
--(axis cs:7.01488193208962,0.705882352941176)
--(axis cs:7.01427359091106,0.701213818860878)
--(axis cs:7.01379560344666,0.696545284780579)
--(axis cs:7.01344715321435,0.69187675070028)
--(axis cs:7.01322525609836,0.687208216619981)
--(axis cs:7.0131248546128,0.682539682539683)
--(axis cs:7.0131389730726,0.677871148459384)
--(axis cs:7.01325892375742,0.673202614379085)
--(axis cs:7.01347455280803,0.668534080298786)
--(axis cs:7.01377451385493,0.663865546218487)
--(axis cs:7.01414655723999,0.659197012138189)
--(axis cs:7.01457782311958,0.65452847805789)
--(axis cs:7.01505512767547,0.649859943977591)
--(axis cs:7.01556523302894,0.645191409897292)
--(axis cs:7.01609509316024,0.640522875816993)
--(axis cs:7.01663207007334,0.635854341736695)
--(axis cs:7.01716411650092,0.631185807656396)
--(axis cs:7.01767992350184,0.626517273576097)
--(axis cs:7.01816903325061,0.621848739495798)
--(axis cs:7.01862191905343,0.6171802054155)
--(axis cs:7.01903003606031,0.612511671335201)
--(axis cs:7.01938584720919,0.607843137254902)
--(axis cs:7.01968282959242,0.603174603174603)
--(axis cs:7.01991546665988,0.598506069094304)
--(axis cs:7.02007923147806,0.593837535014006)
--(axis cs:7.0201705656877,0.589169000933707)
--(axis cs:7.02018685790754,0.584500466853408)
--(axis cs:7.02012642420278,0.579831932773109)
--(axis cs:7.01998849197159,0.57516339869281)
--(axis cs:7.01977318730964,0.570494864612512)
--(axis cs:7.0194815246964,0.565826330532213)
--(axis cs:7.01911539680772,0.561157796451914)
--(axis cs:7.01867756147959,0.556489262371615)
--(axis cs:7.01817162238994,0.551820728291316)
--(axis cs:7.01760199992421,0.547152194211018)
--(axis cs:7.01697388895282,0.542483660130719)
--(axis cs:7.01629320085132,0.53781512605042)
--cycle;

\path [draw=black, fill=lightsalmon, opacity=0.3]
(axis cs:8.01629320085132,0.53781512605042)
--(axis cs:7.98370679914868,0.53781512605042)
--(axis cs:7.98302611104718,0.542483660130719)
--(axis cs:7.98239800007579,0.547152194211018)
--(axis cs:7.98182837761006,0.551820728291316)
--(axis cs:7.98132243852041,0.556489262371615)
--(axis cs:7.98088460319228,0.561157796451914)
--(axis cs:7.9805184753036,0.565826330532213)
--(axis cs:7.98022681269036,0.570494864612512)
--(axis cs:7.98001150802841,0.57516339869281)
--(axis cs:7.97987357579722,0.579831932773109)
--(axis cs:7.97981314209246,0.584500466853408)
--(axis cs:7.9798294343123,0.589169000933707)
--(axis cs:7.97992076852194,0.593837535014006)
--(axis cs:7.98008453334012,0.598506069094304)
--(axis cs:7.98031717040758,0.603174603174603)
--(axis cs:7.98061415279081,0.607843137254902)
--(axis cs:7.98096996393969,0.612511671335201)
--(axis cs:7.98137808094657,0.6171802054155)
--(axis cs:7.98183096674939,0.621848739495798)
--(axis cs:7.98232007649816,0.626517273576097)
--(axis cs:7.98283588349908,0.631185807656396)
--(axis cs:7.98336792992666,0.635854341736695)
--(axis cs:7.98390490683976,0.640522875816993)
--(axis cs:7.98443476697106,0.645191409897292)
--(axis cs:7.98494487232453,0.649859943977591)
--(axis cs:7.98542217688042,0.65452847805789)
--(axis cs:7.98585344276001,0.659197012138189)
--(axis cs:7.98622548614507,0.663865546218487)
--(axis cs:7.98652544719197,0.668534080298786)
--(axis cs:7.98674107624258,0.673202614379085)
--(axis cs:7.9868610269274,0.677871148459384)
--(axis cs:7.9868751453872,0.682539682539683)
--(axis cs:7.98677474390164,0.687208216619981)
--(axis cs:7.98655284678565,0.69187675070028)
--(axis cs:7.98620439655334,0.696545284780579)
--(axis cs:7.98572640908894,0.701213818860878)
--(axis cs:7.98511806791038,0.705882352941176)
--(axis cs:7.98438074954022,0.710550887021475)
--(axis cs:7.98351797445667,0.715219421101774)
--(axis cs:7.98253528099689,0.719887955182073)
--(axis cs:7.9814400228103,0.724556489262372)
--(axis cs:7.98024109386557,0.72922502334267)
--(axis cs:7.97894858843565,0.733893557422969)
--(axis cs:7.97757340673673,0.738562091503268)
--(axis cs:7.9761268197923,0.743230625583567)
--(axis cs:7.97462000944684,0.747899159663866)
--(axis cs:7.97306360109818,0.752567693744164)
--(axis cs:7.97146720751487,0.757236227824463)
--(axis cs:7.96983900195577,0.761904761904762)
--(axis cs:7.96818533766891,0.766573295985061)
--(axis cs:7.96651042872592,0.771241830065359)
--(axis cs:7.96481610412622,0.775910364145658)
--(axis cs:7.9631016433211,0.780578898225957)
--(axis cs:7.96136369696761,0.785247432306256)
--(axis cs:7.95959629208095,0.789915966386555)
--(axis cs:7.95779091611289,0.794584500466853)
--(axis cs:7.95593667016549,0.799253034547152)
--(axis cs:7.95402047788594,0.803921568627451)
--(axis cs:7.95202733389546,0.80859010270775)
--(axis cs:7.94994057415719,0.813258636788049)
--(axis cs:7.94774215070187,0.817927170868347)
--(axis cs:7.94541289473057,0.822595704948646)
--(axis cs:7.94293275532801,0.827264239028945)
--(axis cs:7.94028100574712,0.831932773109244)
--(axis cs:7.93743641524023,0.836601307189542)
--(axis cs:7.93437739135109,0.841269841269841)
--(axis cs:7.93108210496175,0.84593837535014)
--(axis cs:7.92752861761379,0.850606909430439)
--(axis cs:7.92369503702654,0.855275443510738)
--(axis cs:7.91955973160871,0.859943977591036)
--(axis cs:7.91510163741315,0.864612511671335)
--(axis cs:7.910300690802,0.869281045751634)
--(axis cs:7.90513841659149,0.873949579831933)
--(axis cs:7.89959869435526,0.878618113912232)
--(axis cs:7.89366871486209,0.88328664799253)
--(axis cs:7.88734012458779,0.887955182072829)
--(axis cs:7.88061033947718,0.892623716153128)
--(axis cs:7.87348399056852,0.897292250233427)
--(axis cs:7.86597444495023,0.901960784313725)
--(axis cs:7.85810532725198,0.906629318394024)
--(axis cs:7.84991195107052,0.911297852474323)
--(axis cs:7.84144255801161,0.915966386554622)
--(axis cs:7.83275925589408,0.920634920634921)
--(axis cs:7.82393854835601,0.925303454715219)
--(axis cs:7.81507135647733,0.929971988795518)
--(axis cs:7.80626244942385,0.934640522875817)
--(axis cs:7.79762922526164,0.939309056956116)
--(axis cs:7.78929981408251,0.943977591036415)
--(axis cs:7.78141051188639,0.948646125116713)
--(axis cs:7.77410259318933,0.953314659197012)
--(axis cs:7.76751859053842,0.957983193277311)
--(axis cs:7.76179816722961,0.96265172735761)
--(axis cs:7.75707374270545,0.967320261437908)
--(axis cs:7.7534660557065,0.971988795518207)
--(axis cs:7.75107986602089,0.976657329598506)
--(axis cs:7.75,0.981325863678805)
--(axis cs:7.75028793703916,0.985994397759104)
--(axis cs:7.75197911399768,0.990662931839402)
--(axis cs:7.75508109299496,0.995331465919701)
--(axis cs:7.75957269697085,1)
--(axis cs:8.24042730302915,1)
--(axis cs:8.24042730302915,1)
--(axis cs:8.24491890700504,0.995331465919701)
--(axis cs:8.24802088600232,0.990662931839402)
--(axis cs:8.24971206296084,0.985994397759104)
--(axis cs:8.25,0.981325863678805)
--(axis cs:8.24892013397911,0.976657329598506)
--(axis cs:8.2465339442935,0.971988795518207)
--(axis cs:8.24292625729455,0.967320261437908)
--(axis cs:8.23820183277039,0.96265172735761)
--(axis cs:8.23248140946158,0.957983193277311)
--(axis cs:8.22589740681067,0.953314659197012)
--(axis cs:8.21858948811361,0.948646125116713)
--(axis cs:8.21070018591749,0.943977591036415)
--(axis cs:8.20237077473836,0.939309056956116)
--(axis cs:8.19373755057615,0.934640522875817)
--(axis cs:8.18492864352267,0.929971988795518)
--(axis cs:8.176061451644,0.925303454715219)
--(axis cs:8.16724074410592,0.920634920634921)
--(axis cs:8.15855744198839,0.915966386554622)
--(axis cs:8.15008804892948,0.911297852474323)
--(axis cs:8.14189467274802,0.906629318394024)
--(axis cs:8.13402555504977,0.901960784313725)
--(axis cs:8.12651600943148,0.897292250233427)
--(axis cs:8.11938966052282,0.892623716153128)
--(axis cs:8.11265987541221,0.887955182072829)
--(axis cs:8.10633128513791,0.88328664799253)
--(axis cs:8.10040130564474,0.878618113912232)
--(axis cs:8.09486158340851,0.873949579831933)
--(axis cs:8.089699309198,0.869281045751634)
--(axis cs:8.08489836258685,0.864612511671335)
--(axis cs:8.08044026839129,0.859943977591036)
--(axis cs:8.07630496297346,0.855275443510738)
--(axis cs:8.07247138238621,0.850606909430439)
--(axis cs:8.06891789503825,0.84593837535014)
--(axis cs:8.06562260864891,0.841269841269841)
--(axis cs:8.06256358475977,0.836601307189542)
--(axis cs:8.05971899425288,0.831932773109244)
--(axis cs:8.05706724467199,0.827264239028945)
--(axis cs:8.05458710526942,0.822595704948646)
--(axis cs:8.05225784929813,0.817927170868347)
--(axis cs:8.05005942584281,0.813258636788049)
--(axis cs:8.04797266610455,0.80859010270775)
--(axis cs:8.04597952211406,0.803921568627451)
--(axis cs:8.04406332983451,0.799253034547152)
--(axis cs:8.04220908388711,0.794584500466853)
--(axis cs:8.04040370791905,0.789915966386555)
--(axis cs:8.03863630303239,0.785247432306256)
--(axis cs:8.0368983566789,0.780578898225957)
--(axis cs:8.03518389587378,0.775910364145658)
--(axis cs:8.03348957127408,0.771241830065359)
--(axis cs:8.03181466233109,0.766573295985061)
--(axis cs:8.03016099804423,0.761904761904762)
--(axis cs:8.02853279248513,0.757236227824463)
--(axis cs:8.02693639890182,0.752567693744164)
--(axis cs:8.02537999055316,0.747899159663866)
--(axis cs:8.0238731802077,0.743230625583567)
--(axis cs:8.02242659326327,0.738562091503268)
--(axis cs:8.02105141156435,0.733893557422969)
--(axis cs:8.01975890613443,0.72922502334267)
--(axis cs:8.0185599771897,0.724556489262372)
--(axis cs:8.01746471900311,0.719887955182073)
--(axis cs:8.01648202554333,0.715219421101774)
--(axis cs:8.01561925045978,0.710550887021475)
--(axis cs:8.01488193208962,0.705882352941176)
--(axis cs:8.01427359091106,0.701213818860878)
--(axis cs:8.01379560344666,0.696545284780579)
--(axis cs:8.01344715321435,0.69187675070028)
--(axis cs:8.01322525609836,0.687208216619981)
--(axis cs:8.0131248546128,0.682539682539683)
--(axis cs:8.0131389730726,0.677871148459384)
--(axis cs:8.01325892375742,0.673202614379085)
--(axis cs:8.01347455280803,0.668534080298786)
--(axis cs:8.01377451385493,0.663865546218487)
--(axis cs:8.01414655723999,0.659197012138189)
--(axis cs:8.01457782311958,0.65452847805789)
--(axis cs:8.01505512767547,0.649859943977591)
--(axis cs:8.01556523302894,0.645191409897292)
--(axis cs:8.01609509316024,0.640522875816993)
--(axis cs:8.01663207007334,0.635854341736695)
--(axis cs:8.01716411650092,0.631185807656396)
--(axis cs:8.01767992350184,0.626517273576097)
--(axis cs:8.01816903325061,0.621848739495798)
--(axis cs:8.01862191905343,0.6171802054155)
--(axis cs:8.01903003606031,0.612511671335201)
--(axis cs:8.01938584720919,0.607843137254902)
--(axis cs:8.01968282959242,0.603174603174603)
--(axis cs:8.01991546665988,0.598506069094304)
--(axis cs:8.02007923147806,0.593837535014006)
--(axis cs:8.0201705656877,0.589169000933707)
--(axis cs:8.02018685790754,0.584500466853408)
--(axis cs:8.02012642420278,0.579831932773109)
--(axis cs:8.01998849197159,0.57516339869281)
--(axis cs:8.01977318730965,0.570494864612512)
--(axis cs:8.0194815246964,0.565826330532213)
--(axis cs:8.01911539680772,0.561157796451914)
--(axis cs:8.01867756147959,0.556489262371615)
--(axis cs:8.01817162238994,0.551820728291316)
--(axis cs:8.01760199992421,0.547152194211018)
--(axis cs:8.01697388895282,0.542483660130719)
--(axis cs:8.01629320085132,0.53781512605042)
--cycle;

\path [draw=black, fill=turquoise, opacity=0.3]
(axis cs:9.01629320085132,0.53781512605042)
--(axis cs:8.98370679914868,0.53781512605042)
--(axis cs:8.98302611104718,0.542483660130719)
--(axis cs:8.98239800007579,0.547152194211018)
--(axis cs:8.98182837761006,0.551820728291316)
--(axis cs:8.98132243852041,0.556489262371615)
--(axis cs:8.98088460319228,0.561157796451914)
--(axis cs:8.9805184753036,0.565826330532213)
--(axis cs:8.98022681269035,0.570494864612512)
--(axis cs:8.98001150802841,0.57516339869281)
--(axis cs:8.97987357579722,0.579831932773109)
--(axis cs:8.97981314209246,0.584500466853408)
--(axis cs:8.9798294343123,0.589169000933707)
--(axis cs:8.97992076852194,0.593837535014006)
--(axis cs:8.98008453334012,0.598506069094304)
--(axis cs:8.98031717040758,0.603174603174603)
--(axis cs:8.98061415279081,0.607843137254902)
--(axis cs:8.98096996393969,0.612511671335201)
--(axis cs:8.98137808094657,0.6171802054155)
--(axis cs:8.98183096674939,0.621848739495798)
--(axis cs:8.98232007649816,0.626517273576097)
--(axis cs:8.98283588349908,0.631185807656396)
--(axis cs:8.98336792992666,0.635854341736695)
--(axis cs:8.98390490683976,0.640522875816993)
--(axis cs:8.98443476697106,0.645191409897292)
--(axis cs:8.98494487232453,0.649859943977591)
--(axis cs:8.98542217688042,0.65452847805789)
--(axis cs:8.98585344276001,0.659197012138189)
--(axis cs:8.98622548614507,0.663865546218487)
--(axis cs:8.98652544719197,0.668534080298786)
--(axis cs:8.98674107624258,0.673202614379085)
--(axis cs:8.9868610269274,0.677871148459384)
--(axis cs:8.9868751453872,0.682539682539683)
--(axis cs:8.98677474390164,0.687208216619981)
--(axis cs:8.98655284678565,0.69187675070028)
--(axis cs:8.98620439655334,0.696545284780579)
--(axis cs:8.98572640908894,0.701213818860878)
--(axis cs:8.98511806791038,0.705882352941176)
--(axis cs:8.98438074954022,0.710550887021475)
--(axis cs:8.98351797445667,0.715219421101774)
--(axis cs:8.98253528099689,0.719887955182073)
--(axis cs:8.9814400228103,0.724556489262372)
--(axis cs:8.98024109386557,0.72922502334267)
--(axis cs:8.97894858843565,0.733893557422969)
--(axis cs:8.97757340673673,0.738562091503268)
--(axis cs:8.9761268197923,0.743230625583567)
--(axis cs:8.97462000944684,0.747899159663866)
--(axis cs:8.97306360109818,0.752567693744164)
--(axis cs:8.97146720751487,0.757236227824463)
--(axis cs:8.96983900195577,0.761904761904762)
--(axis cs:8.96818533766891,0.766573295985061)
--(axis cs:8.96651042872592,0.771241830065359)
--(axis cs:8.96481610412622,0.775910364145658)
--(axis cs:8.9631016433211,0.780578898225957)
--(axis cs:8.96136369696761,0.785247432306256)
--(axis cs:8.95959629208095,0.789915966386555)
--(axis cs:8.95779091611289,0.794584500466853)
--(axis cs:8.95593667016549,0.799253034547152)
--(axis cs:8.95402047788594,0.803921568627451)
--(axis cs:8.95202733389545,0.80859010270775)
--(axis cs:8.94994057415719,0.813258636788049)
--(axis cs:8.94774215070187,0.817927170868347)
--(axis cs:8.94541289473058,0.822595704948646)
--(axis cs:8.94293275532801,0.827264239028945)
--(axis cs:8.94028100574712,0.831932773109244)
--(axis cs:8.93743641524023,0.836601307189542)
--(axis cs:8.93437739135109,0.841269841269841)
--(axis cs:8.93108210496175,0.84593837535014)
--(axis cs:8.92752861761379,0.850606909430439)
--(axis cs:8.92369503702654,0.855275443510738)
--(axis cs:8.91955973160871,0.859943977591036)
--(axis cs:8.91510163741315,0.864612511671335)
--(axis cs:8.910300690802,0.869281045751634)
--(axis cs:8.90513841659149,0.873949579831933)
--(axis cs:8.89959869435526,0.878618113912232)
--(axis cs:8.89366871486209,0.88328664799253)
--(axis cs:8.88734012458779,0.887955182072829)
--(axis cs:8.88061033947718,0.892623716153128)
--(axis cs:8.87348399056852,0.897292250233427)
--(axis cs:8.86597444495023,0.901960784313725)
--(axis cs:8.85810532725198,0.906629318394024)
--(axis cs:8.84991195107052,0.911297852474323)
--(axis cs:8.84144255801161,0.915966386554622)
--(axis cs:8.83275925589408,0.920634920634921)
--(axis cs:8.823938548356,0.925303454715219)
--(axis cs:8.81507135647733,0.929971988795518)
--(axis cs:8.80626244942385,0.934640522875817)
--(axis cs:8.79762922526164,0.939309056956116)
--(axis cs:8.78929981408251,0.943977591036415)
--(axis cs:8.78141051188639,0.948646125116713)
--(axis cs:8.77410259318933,0.953314659197012)
--(axis cs:8.76751859053842,0.957983193277311)
--(axis cs:8.76179816722961,0.96265172735761)
--(axis cs:8.75707374270545,0.967320261437908)
--(axis cs:8.7534660557065,0.971988795518207)
--(axis cs:8.75107986602089,0.976657329598506)
--(axis cs:8.75,0.981325863678805)
--(axis cs:8.75028793703916,0.985994397759104)
--(axis cs:8.75197911399768,0.990662931839402)
--(axis cs:8.75508109299496,0.995331465919701)
--(axis cs:8.75957269697085,1)
--(axis cs:9.24042730302915,1)
--(axis cs:9.24042730302915,1)
--(axis cs:9.24491890700504,0.995331465919701)
--(axis cs:9.24802088600232,0.990662931839402)
--(axis cs:9.24971206296084,0.985994397759104)
--(axis cs:9.25,0.981325863678805)
--(axis cs:9.24892013397911,0.976657329598506)
--(axis cs:9.2465339442935,0.971988795518207)
--(axis cs:9.24292625729455,0.967320261437908)
--(axis cs:9.23820183277039,0.96265172735761)
--(axis cs:9.23248140946158,0.957983193277311)
--(axis cs:9.22589740681067,0.953314659197012)
--(axis cs:9.21858948811361,0.948646125116713)
--(axis cs:9.21070018591749,0.943977591036415)
--(axis cs:9.20237077473836,0.939309056956116)
--(axis cs:9.19373755057615,0.934640522875817)
--(axis cs:9.18492864352267,0.929971988795518)
--(axis cs:9.176061451644,0.925303454715219)
--(axis cs:9.16724074410592,0.920634920634921)
--(axis cs:9.15855744198839,0.915966386554622)
--(axis cs:9.15008804892948,0.911297852474323)
--(axis cs:9.14189467274802,0.906629318394024)
--(axis cs:9.13402555504977,0.901960784313725)
--(axis cs:9.12651600943148,0.897292250233427)
--(axis cs:9.11938966052282,0.892623716153128)
--(axis cs:9.11265987541221,0.887955182072829)
--(axis cs:9.10633128513791,0.88328664799253)
--(axis cs:9.10040130564474,0.878618113912232)
--(axis cs:9.09486158340851,0.873949579831933)
--(axis cs:9.089699309198,0.869281045751634)
--(axis cs:9.08489836258685,0.864612511671335)
--(axis cs:9.08044026839129,0.859943977591036)
--(axis cs:9.07630496297346,0.855275443510738)
--(axis cs:9.07247138238621,0.850606909430439)
--(axis cs:9.06891789503825,0.84593837535014)
--(axis cs:9.06562260864891,0.841269841269841)
--(axis cs:9.06256358475977,0.836601307189542)
--(axis cs:9.05971899425288,0.831932773109244)
--(axis cs:9.05706724467199,0.827264239028945)
--(axis cs:9.05458710526942,0.822595704948646)
--(axis cs:9.05225784929813,0.817927170868347)
--(axis cs:9.05005942584281,0.813258636788049)
--(axis cs:9.04797266610455,0.80859010270775)
--(axis cs:9.04597952211406,0.803921568627451)
--(axis cs:9.04406332983451,0.799253034547152)
--(axis cs:9.04220908388711,0.794584500466853)
--(axis cs:9.04040370791905,0.789915966386555)
--(axis cs:9.03863630303239,0.785247432306256)
--(axis cs:9.0368983566789,0.780578898225957)
--(axis cs:9.03518389587378,0.775910364145658)
--(axis cs:9.03348957127408,0.771241830065359)
--(axis cs:9.03181466233109,0.766573295985061)
--(axis cs:9.03016099804423,0.761904761904762)
--(axis cs:9.02853279248513,0.757236227824463)
--(axis cs:9.02693639890182,0.752567693744164)
--(axis cs:9.02537999055316,0.747899159663866)
--(axis cs:9.0238731802077,0.743230625583567)
--(axis cs:9.02242659326327,0.738562091503268)
--(axis cs:9.02105141156435,0.733893557422969)
--(axis cs:9.01975890613443,0.72922502334267)
--(axis cs:9.0185599771897,0.724556489262372)
--(axis cs:9.01746471900311,0.719887955182073)
--(axis cs:9.01648202554333,0.715219421101774)
--(axis cs:9.01561925045978,0.710550887021475)
--(axis cs:9.01488193208962,0.705882352941176)
--(axis cs:9.01427359091106,0.701213818860878)
--(axis cs:9.01379560344666,0.696545284780579)
--(axis cs:9.01344715321435,0.69187675070028)
--(axis cs:9.01322525609836,0.687208216619981)
--(axis cs:9.0131248546128,0.682539682539683)
--(axis cs:9.0131389730726,0.677871148459384)
--(axis cs:9.01325892375742,0.673202614379085)
--(axis cs:9.01347455280803,0.668534080298786)
--(axis cs:9.01377451385493,0.663865546218487)
--(axis cs:9.01414655723999,0.659197012138189)
--(axis cs:9.01457782311958,0.65452847805789)
--(axis cs:9.01505512767547,0.649859943977591)
--(axis cs:9.01556523302894,0.645191409897292)
--(axis cs:9.01609509316024,0.640522875816993)
--(axis cs:9.01663207007334,0.635854341736695)
--(axis cs:9.01716411650092,0.631185807656396)
--(axis cs:9.01767992350184,0.626517273576097)
--(axis cs:9.01816903325061,0.621848739495798)
--(axis cs:9.01862191905343,0.6171802054155)
--(axis cs:9.01903003606031,0.612511671335201)
--(axis cs:9.01938584720919,0.607843137254902)
--(axis cs:9.01968282959242,0.603174603174603)
--(axis cs:9.01991546665988,0.598506069094304)
--(axis cs:9.02007923147806,0.593837535014006)
--(axis cs:9.0201705656877,0.589169000933707)
--(axis cs:9.02018685790754,0.584500466853408)
--(axis cs:9.02012642420278,0.579831932773109)
--(axis cs:9.01998849197159,0.57516339869281)
--(axis cs:9.01977318730965,0.570494864612512)
--(axis cs:9.0194815246964,0.565826330532213)
--(axis cs:9.01911539680772,0.561157796451914)
--(axis cs:9.01867756147959,0.556489262371615)
--(axis cs:9.01817162238994,0.551820728291316)
--(axis cs:9.01760199992421,0.547152194211018)
--(axis cs:9.01697388895282,0.542483660130719)
--(axis cs:9.01629320085132,0.53781512605042)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.82507521471787)
--(axis cs:1.125,0.82507521471787);

\path [draw=black, semithick]
(axis cs:1.875,0.776135283299428)
--(axis cs:2.125,0.776135283299428);

\path [draw=black, semithick]
(axis cs:2.875,0.827273690506272)
--(axis cs:3.125,0.827273690506272);

\path [draw=black, semithick]
(axis cs:3.875,0.387116597039674)
--(axis cs:4.125,0.387116597039674);

\path [draw=black, semithick]
(axis cs:4.875,0.941971685733311)
--(axis cs:5.125,0.941971685733311);

\path [draw=black, semithick]
(axis cs:5.875,0.574434868013827)
--(axis cs:6.125,0.574434868013827);

\path [draw=black, semithick]
(axis cs:6.875,0.927006464765407)
--(axis cs:7.125,0.927006464765407);

\path [draw=black, semithick]
(axis cs:7.875,0.927006464765407)
--(axis cs:8.125,0.927006464765407);

\path [draw=black, semithick]
(axis cs:8.875,0.927006464765407)
--(axis cs:9.125,0.927006464765407);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1)
--(axis cs:1.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,1)
--(axis cs:2.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,1)
--(axis cs:3.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.790378006872852)
--(axis cs:4.125,0.790378006872852);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,1)
--(axis cs:5.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,1)
--(axis cs:6.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,1)
--(axis cs:7.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,1)
--(axis cs:8.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,1)
--(axis cs:9.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.0842105263157895)
--(axis cs:1.125,0.0842105263157895);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.315634218289086)
--(axis cs:2.125,0.315634218289086);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.010958904109589)
--(axis cs:3.125,0.010958904109589);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.00664451827242525)
--(axis cs:4.125,0.00664451827242525);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0.48723640399556)
--(axis cs:5.125,0.48723640399556);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,0)
--(axis cs:6.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,0.53781512605042)
--(axis cs:7.125,0.53781512605042);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,0.53781512605042)
--(axis cs:8.125,0.53781512605042);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,0.53781512605042)
--(axis cs:9.125,0.53781512605042);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0.0842105263157895)
--(axis cs:1,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0.315634218289086)
--(axis cs:2,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0.010958904109589)
--(axis cs:3,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0.00664451827242525)
--(axis cs:4,0.790378006872852);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,0.48723640399556)
--(axis cs:5,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6,0)
--(axis cs:6,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7,0.53781512605042)
--(axis cs:7,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8,0.53781512605042)
--(axis cs:8,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:9,0.53781512605042)
--(axis cs:9,1);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics/foot-sliding-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkcyan0103185}{RGB}{0,103,185}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{hotpink255132177}{RGB}{255,132,177}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon}{RGB}{255,160,122}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Foot sliding},
width=\textwidth, height=.5\textwidth,,
x grid style={darkgray176},
xmin=0.325, xmax=9.675,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={text width=1.8cm, align=center},
xticklabels={
  Copy Rotations,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  R\(\displaystyle ^2\)ET,
  SAN,
  Mixamo,
  UE5,
  Ours,
  Ours (\(\displaystyle N=96\)),
  Ours (no k-v transfer)
},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.06365873899121,0.0121951219512195)
--(axis cs:0.936341261008787,0.0121951219512195)
--(axis cs:0.933798532049426,0.0221729490022173)
--(axis cs:0.931351989152886,0.0321507760532151)
--(axis cs:0.929012125922475,0.0421286031042129)
--(axis cs:0.926787621769102,0.0521064301552106)
--(axis cs:0.924685185040093,0.0620842572062084)
--(axis cs:0.922709441970037,0.0720620842572062)
--(axis cs:0.920862874917472,0.082039911308204)
--(axis cs:0.919145811810301,0.0920177383592018)
--(axis cs:0.917556467087597,0.1019955654102)
--(axis cs:0.916091032759115,0.111973392461197)
--(axis cs:0.914743816572483,0.121951219512195)
--(axis cs:0.913507422747129,0.131929046563193)
--(axis cs:0.912372969365762,0.141906873614191)
--(axis cs:0.911330335364297,0.151884700665188)
--(axis cs:0.910368429176082,0.161862527716186)
--(axis cs:0.90947547050146,0.171840354767184)
--(axis cs:0.908639276411086,0.181818181818182)
--(axis cs:0.907847543059064,0.19179600886918)
--(axis cs:0.907088114673122,0.201773835920177)
--(axis cs:0.906349232182831,0.211751662971175)
--(axis cs:0.905619754809177,0.221729490022173)
--(axis cs:0.904889349123984,0.231707317073171)
--(axis cs:0.90414864144092,0.241685144124169)
--(axis cs:0.90338933085975,0.251662971175166)
--(axis cs:0.902604261787352,0.261640798226164)
--(axis cs:0.901787456237754,0.271618625277162)
--(axis cs:0.900934107606774,0.28159645232816)
--(axis cs:0.90004053886861,0.291574279379157)
--(axis cs:0.899104129203991,0.301552106430155)
--(axis cs:0.898123213905067,0.311529933481153)
--(axis cs:0.897096962986252,0.321507760532151)
--(axis cs:0.896025244250698,0.331485587583149)
--(axis cs:0.894908476620611,0.341463414634146)
--(axis cs:0.893747479350414,0.351441241685144)
--(axis cs:0.892543322330815,0.361419068736142)
--(axis cs:0.891297182095131,0.37139689578714)
--(axis cs:0.890010207400315,0.381374722838137)
--(axis cs:0.88868339742289,0.391352549889135)
--(axis cs:0.887317494735642,0.401330376940133)
--(axis cs:0.88591289436518,0.411308203991131)
--(axis cs:0.884469569421053,0.421286031042129)
--(axis cs:0.882987013076051,0.431263858093126)
--(axis cs:0.881464196098952,0.441241685144124)
--(axis cs:0.879899538720438,0.451219512195122)
--(axis cs:0.878290895364772,0.46119733924612)
--(axis cs:0.876635550708061,0.471175166297118)
--(axis cs:0.874930225621421,0.481152993348115)
--(axis cs:0.87317109180726,0.491130820399113)
--(axis cs:0.87135379431309,0.501108647450111)
--(axis cs:0.869473481576587,0.511086474501109)
--(axis cs:0.867524843179382,0.521064301552106)
--(axis cs:0.865502156023304,0.531042128603104)
--(axis cs:0.863399340148676,0.541019955654102)
--(axis cs:0.86121002584806,0.5509977827051)
--(axis cs:0.858927634052251,0.560975609756098)
--(axis cs:0.856545472145209,0.570953436807095)
--(axis cs:0.854056847374895,0.580931263858093)
--(axis cs:0.851455199849461,0.590909090909091)
--(axis cs:0.84873425673412,0.600886917960089)
--(axis cs:0.845888208693778,0.610864745011086)
--(axis cs:0.84291190887065,0.620842572062084)
--(axis cs:0.839801093764207,0.630820399113082)
--(axis cs:0.83655262432185,0.64079822616408)
--(axis cs:0.833164744389063,0.650776053215078)
--(axis cs:0.82963735245109,0.660753880266075)
--(axis cs:0.825972281372917,0.670731707317073)
--(axis cs:0.822173579663199,0.680709534368071)
--(axis cs:0.81824778670479,0.690687361419069)
--(axis cs:0.814204193464392,0.700665188470067)
--(axis cs:0.81005507946855,0.710643015521064)
--(axis cs:0.805815916361539,0.720620842572062)
--(axis cs:0.80150552818464,0.73059866962306)
--(axis cs:0.797146198670681,0.740576496674058)
--(axis cs:0.792763716357011,0.750554323725055)
--(axis cs:0.788387349197828,0.760532150776053)
--(axis cs:0.784049741603604,0.770509977827051)
--(axis cs:0.779786728438193,0.780487804878049)
--(axis cs:0.775637062435768,0.790465631929047)
--(axis cs:0.771642053718102,0.800443458980044)
--(axis cs:0.767845122542238,0.810421286031042)
--(axis cs:0.764291269020319,0.82039911308204)
--(axis cs:0.761026466247443,0.830376940133038)
--(axis cs:0.75809698596056,0.840354767184035)
--(axis cs:0.755548668436506,0.850332594235033)
--(axis cs:0.753426150722238,0.860310421286031)
--(axis cs:0.751772069378074,0.870288248337029)
--(axis cs:0.750626255613373,0.880266075388027)
--(axis cs:0.750024941920734,0.890243902439024)
--(axis cs:0.75,0.900221729490022)
--(axis cs:0.75057822985447,0.91019955654102)
--(axis cs:0.751780719406461,0.920177383592018)
--(axis cs:0.753622292807957,0.930155210643016)
--(axis cs:0.756111063829186,0.940133037694013)
--(axis cs:0.759248108332911,0.950110864745011)
--(axis cs:0.763027266948746,0.960088691796009)
--(axis cs:0.767435085736039,0.970066518847007)
--(axis cs:0.772450898971611,0.980044345898004)
--(axis cs:0.778047054341526,0.990022172949002)
--(axis cs:0.784189276886499,1)
--(axis cs:1.2158107231135,1)
--(axis cs:1.2158107231135,1)
--(axis cs:1.22195294565847,0.990022172949002)
--(axis cs:1.22754910102839,0.980044345898004)
--(axis cs:1.23256491426396,0.970066518847007)
--(axis cs:1.23697273305125,0.960088691796009)
--(axis cs:1.24075189166709,0.950110864745011)
--(axis cs:1.24388893617081,0.940133037694013)
--(axis cs:1.24637770719204,0.930155210643016)
--(axis cs:1.24821928059354,0.920177383592018)
--(axis cs:1.24942177014553,0.91019955654102)
--(axis cs:1.25,0.900221729490022)
--(axis cs:1.24997505807927,0.890243902439024)
--(axis cs:1.24937374438663,0.880266075388027)
--(axis cs:1.24822793062193,0.870288248337029)
--(axis cs:1.24657384927776,0.860310421286031)
--(axis cs:1.24445133156349,0.850332594235033)
--(axis cs:1.24190301403944,0.840354767184035)
--(axis cs:1.23897353375256,0.830376940133038)
--(axis cs:1.23570873097968,0.82039911308204)
--(axis cs:1.23215487745776,0.810421286031042)
--(axis cs:1.2283579462819,0.800443458980044)
--(axis cs:1.22436293756423,0.790465631929047)
--(axis cs:1.22021327156181,0.780487804878049)
--(axis cs:1.2159502583964,0.770509977827051)
--(axis cs:1.21161265080217,0.760532150776053)
--(axis cs:1.20723628364299,0.750554323725055)
--(axis cs:1.20285380132932,0.740576496674058)
--(axis cs:1.19849447181536,0.73059866962306)
--(axis cs:1.19418408363846,0.720620842572062)
--(axis cs:1.18994492053145,0.710643015521064)
--(axis cs:1.18579580653561,0.700665188470067)
--(axis cs:1.18175221329521,0.690687361419069)
--(axis cs:1.1778264203368,0.680709534368071)
--(axis cs:1.17402771862708,0.670731707317073)
--(axis cs:1.17036264754891,0.660753880266075)
--(axis cs:1.16683525561094,0.650776053215078)
--(axis cs:1.16344737567815,0.64079822616408)
--(axis cs:1.16019890623579,0.630820399113082)
--(axis cs:1.15708809112935,0.620842572062084)
--(axis cs:1.15411179130622,0.610864745011086)
--(axis cs:1.15126574326588,0.600886917960089)
--(axis cs:1.14854480015054,0.590909090909091)
--(axis cs:1.14594315262511,0.580931263858093)
--(axis cs:1.14345452785479,0.570953436807095)
--(axis cs:1.14107236594775,0.560975609756098)
--(axis cs:1.13878997415194,0.5509977827051)
--(axis cs:1.13660065985132,0.541019955654102)
--(axis cs:1.1344978439767,0.531042128603104)
--(axis cs:1.13247515682062,0.521064301552106)
--(axis cs:1.13052651842341,0.511086474501109)
--(axis cs:1.12864620568691,0.501108647450111)
--(axis cs:1.12682890819274,0.491130820399113)
--(axis cs:1.12506977437858,0.481152993348115)
--(axis cs:1.12336444929194,0.471175166297118)
--(axis cs:1.12170910463523,0.46119733924612)
--(axis cs:1.12010046127956,0.451219512195122)
--(axis cs:1.11853580390105,0.441241685144124)
--(axis cs:1.11701298692395,0.431263858093126)
--(axis cs:1.11553043057895,0.421286031042129)
--(axis cs:1.11408710563482,0.411308203991131)
--(axis cs:1.11268250526436,0.401330376940133)
--(axis cs:1.11131660257711,0.391352549889135)
--(axis cs:1.10998979259969,0.381374722838137)
--(axis cs:1.10870281790487,0.37139689578714)
--(axis cs:1.10745667766919,0.361419068736142)
--(axis cs:1.10625252064959,0.351441241685144)
--(axis cs:1.10509152337939,0.341463414634146)
--(axis cs:1.1039747557493,0.331485587583149)
--(axis cs:1.10290303701375,0.321507760532151)
--(axis cs:1.10187678609493,0.311529933481153)
--(axis cs:1.10089587079601,0.301552106430155)
--(axis cs:1.09995946113139,0.291574279379157)
--(axis cs:1.09906589239323,0.28159645232816)
--(axis cs:1.09821254376225,0.271618625277162)
--(axis cs:1.09739573821265,0.261640798226164)
--(axis cs:1.09661066914025,0.251662971175166)
--(axis cs:1.09585135855908,0.241685144124169)
--(axis cs:1.09511065087602,0.231707317073171)
--(axis cs:1.09438024519082,0.221729490022173)
--(axis cs:1.09365076781717,0.211751662971175)
--(axis cs:1.09291188532688,0.201773835920177)
--(axis cs:1.09215245694094,0.19179600886918)
--(axis cs:1.09136072358891,0.181818181818182)
--(axis cs:1.09052452949854,0.171840354767184)
--(axis cs:1.08963157082392,0.161862527716186)
--(axis cs:1.0886696646357,0.151884700665188)
--(axis cs:1.08762703063424,0.141906873614191)
--(axis cs:1.08649257725287,0.131929046563193)
--(axis cs:1.08525618342752,0.121951219512195)
--(axis cs:1.08390896724089,0.111973392461197)
--(axis cs:1.0824435329124,0.1019955654102)
--(axis cs:1.0808541881897,0.0920177383592018)
--(axis cs:1.07913712508253,0.082039911308204)
--(axis cs:1.07729055802996,0.0720620842572062)
--(axis cs:1.07531481495991,0.0620842572062084)
--(axis cs:1.0732123782309,0.0521064301552106)
--(axis cs:1.07098787407753,0.0421286031042129)
--(axis cs:1.06864801084711,0.0321507760532151)
--(axis cs:1.06620146795057,0.0221729490022173)
--(axis cs:1.06365873899121,0.0121951219512195)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.21421199127092,0.00873362445414847)
--(axis cs:1.78578800872908,0.00873362445414847)
--(axis cs:1.77916087358485,0.0187464161263288)
--(axis cs:1.77315056829639,0.0287592077985091)
--(axis cs:1.76779746350544,0.0387719994706894)
--(axis cs:1.76313237756363,0.0487847911428697)
--(axis cs:1.75917593641983,0.0587975828150501)
--(axis cs:1.75593816066477,0.0688103744872304)
--(axis cs:1.75341829173676,0.0788231661594107)
--(axis cs:1.7516048619386,0.088835957831591)
--(axis cs:1.75047600542628,0.0988487495037713)
--(axis cs:1.75,0.108861541175952)
--(axis cs:1.75013602264416,0.118874332848132)
--(axis cs:1.75083509558729,0.128887124520312)
--(axis cs:1.75204119441036,0.138899916192493)
--(axis cs:1.75369248560408,0.148912707864673)
--(axis cs:1.75572265808624,0.158925499536853)
--(axis cs:1.75806231160937,0.168938291209034)
--(axis cs:1.76064036472409,0.178951082881214)
--(axis cs:1.7633854459676,0.188963874553394)
--(axis cs:1.76622723411909,0.198976666225575)
--(axis cs:1.76909771656084,0.208989457897755)
--(axis cs:1.77193233882451,0.219002249569935)
--(axis cs:1.77467102308398,0.229015041242115)
--(axis cs:1.77725903846167,0.239027832914296)
--(axis cs:1.77964771132565,0.249040624586476)
--(axis cs:1.78179496906075,0.259053416258656)
--(axis cs:1.78366571590635,0.269066207930837)
--(axis cs:1.78523204419863,0.279078999603017)
--(axis cs:1.78647328860138,0.289091791275197)
--(axis cs:1.78737593455246,0.299104582947378)
--(axis cs:1.78793339512642,0.309117374619558)
--(axis cs:1.78814567278109,0.319130166291738)
--(axis cs:1.78801892401611,0.329142957963919)
--(axis cs:1.7875649458444,0.339155749636099)
--(axis cs:1.78680060321083,0.349168541308279)
--(axis cs:1.7857472161462,0.35918133298046)
--(axis cs:1.7844299245908,0.36919412465264)
--(axis cs:1.78287704754074,0.37920691632482)
--(axis cs:1.78111945154114,0.389219707997001)
--(axis cs:1.7791899416529,0.399232499669181)
--(axis cs:1.77712268593084,0.409245291341361)
--(axis cs:1.77495268223996,0.419258083013542)
--(axis cs:1.77271527397025,0.429270874685722)
--(axis cs:1.7704457189481,0.439283666357902)
--(axis cs:1.76817881364111,0.449296458030083)
--(axis cs:1.76594857266372,0.459309249702263)
--(axis cs:1.76378796166431,0.469322041374443)
--(axis cs:1.76172867995555,0.479334833046623)
--(axis cs:1.75980098778424,0.489347624718804)
--(axis cs:1.75803357196371,0.499360416390984)
--(axis cs:1.75645344274761,0.509373208063164)
--(axis cs:1.75508585433692,0.519385999735345)
--(axis cs:1.75395424130195,0.529398791407525)
--(axis cs:1.75308016347604,0.539411583079705)
--(axis cs:1.75248325253118,0.549424374751886)
--(axis cs:1.7521811544574,0.559437166424066)
--(axis cs:1.75218946349689,0.569449958096246)
--(axis cs:1.75252164467673,0.579462749768427)
--(axis cs:1.75318894386658,0.589475541440607)
--(axis cs:1.75420028617534,0.599488333112787)
--(axis cs:1.75556216539537,0.609501124784968)
--(axis cs:1.75727852900228,0.619513916457148)
--(axis cs:1.75935066481754,0.629526708129328)
--(axis cs:1.76177709674256,0.639539499801509)
--(axis cs:1.76455349788699,0.649552291473689)
--(axis cs:1.76767262987104,0.659565083145869)
--(axis cs:1.77112431703185,0.66957787481805)
--(axis cs:1.77489546368455,0.67959066649023)
--(axis cs:1.77897012148531,0.68960345816241)
--(axis cs:1.7833296123518,0.69961624983459)
--(axis cs:1.78795271038047,0.709629041506771)
--(axis cs:1.79281588384988,0.719641833178951)
--(axis cs:1.79789359582816,0.729654624851131)
--(axis cs:1.80315865923797,0.739667416523312)
--(axis cs:1.80858263961295,0.749680208195492)
--(axis cs:1.81413629634307,0.759692999867672)
--(axis cs:1.819790051087,0.769705791539853)
--(axis cs:1.82551447034435,0.779718583212033)
--(axis cs:1.83128074802872,0.789731374884213)
--(axis cs:1.83706117333347,0.799744166556394)
--(axis cs:1.84282956927733,0.809756958228574)
--(axis cs:1.84856168806188,0.819769749900754)
--(axis cs:1.8542355507416,0.829782541572935)
--(axis cs:1.85983172063981,0.839795333245115)
--(axis cs:1.86533350235128,0.849808124917295)
--(axis cs:1.87072706094346,0.859820916589476)
--(axis cs:1.87600145897135,0.869833708261656)
--(axis cs:1.88114861201513,0.879846499933836)
--(axis cs:1.88616316649125,0.889859291606017)
--(axis cs:1.89104230633553,0.899872083278197)
--(axis cs:1.89578549768434,0.909884874950377)
--(axis cs:1.90039418277664,0.919897666622557)
--(axis cs:1.90487143587942,0.929910458294738)
--(axis cs:1.90922159504333,0.939923249966918)
--(axis cs:1.91344988389466,0.949936041639098)
--(axis cs:1.91756203746504,0.959948833311279)
--(axis cs:1.92156394528147,0.969961624983459)
--(axis cs:1.92546132364296,0.979974416655639)
--(axis cs:1.92925942727497,0.98998720832782)
--(axis cs:1.93296280847585,1)
--(axis cs:2.06703719152415,1)
--(axis cs:2.06703719152415,1)
--(axis cs:2.07074057272503,0.98998720832782)
--(axis cs:2.07453867635704,0.979974416655639)
--(axis cs:2.07843605471853,0.969961624983459)
--(axis cs:2.08243796253496,0.959948833311279)
--(axis cs:2.08655011610534,0.949936041639098)
--(axis cs:2.09077840495666,0.939923249966918)
--(axis cs:2.09512856412058,0.929910458294738)
--(axis cs:2.09960581722336,0.919897666622557)
--(axis cs:2.10421450231566,0.909884874950377)
--(axis cs:2.10895769366447,0.899872083278197)
--(axis cs:2.11383683350875,0.889859291606017)
--(axis cs:2.11885138798487,0.879846499933836)
--(axis cs:2.12399854102865,0.869833708261656)
--(axis cs:2.12927293905654,0.859820916589476)
--(axis cs:2.13466649764872,0.849808124917295)
--(axis cs:2.14016827936019,0.839795333245115)
--(axis cs:2.1457644492584,0.829782541572935)
--(axis cs:2.15143831193812,0.819769749900754)
--(axis cs:2.15717043072267,0.809756958228574)
--(axis cs:2.16293882666653,0.799744166556394)
--(axis cs:2.16871925197128,0.789731374884213)
--(axis cs:2.17448552965565,0.779718583212033)
--(axis cs:2.180209948913,0.769705791539853)
--(axis cs:2.18586370365693,0.759692999867672)
--(axis cs:2.19141736038705,0.749680208195492)
--(axis cs:2.19684134076203,0.739667416523312)
--(axis cs:2.20210640417184,0.729654624851131)
--(axis cs:2.20718411615012,0.719641833178951)
--(axis cs:2.21204728961953,0.709629041506771)
--(axis cs:2.2166703876482,0.69961624983459)
--(axis cs:2.22102987851469,0.68960345816241)
--(axis cs:2.22510453631545,0.67959066649023)
--(axis cs:2.22887568296815,0.66957787481805)
--(axis cs:2.23232737012896,0.659565083145869)
--(axis cs:2.23544650211301,0.649552291473689)
--(axis cs:2.23822290325744,0.639539499801509)
--(axis cs:2.24064933518246,0.629526708129328)
--(axis cs:2.24272147099772,0.619513916457148)
--(axis cs:2.24443783460463,0.609501124784968)
--(axis cs:2.24579971382466,0.599488333112787)
--(axis cs:2.24681105613342,0.589475541440607)
--(axis cs:2.24747835532327,0.579462749768427)
--(axis cs:2.24781053650311,0.569449958096246)
--(axis cs:2.2478188455426,0.559437166424066)
--(axis cs:2.24751674746882,0.549424374751886)
--(axis cs:2.24691983652396,0.539411583079705)
--(axis cs:2.24604575869805,0.529398791407525)
--(axis cs:2.24491414566308,0.519385999735345)
--(axis cs:2.24354655725239,0.509373208063164)
--(axis cs:2.24196642803629,0.499360416390984)
--(axis cs:2.24019901221576,0.489347624718804)
--(axis cs:2.23827132004445,0.479334833046623)
--(axis cs:2.23621203833569,0.469322041374443)
--(axis cs:2.23405142733628,0.459309249702263)
--(axis cs:2.23182118635889,0.449296458030083)
--(axis cs:2.2295542810519,0.439283666357902)
--(axis cs:2.22728472602975,0.429270874685722)
--(axis cs:2.22504731776004,0.419258083013542)
--(axis cs:2.22287731406916,0.409245291341361)
--(axis cs:2.2208100583471,0.399232499669181)
--(axis cs:2.21888054845886,0.389219707997001)
--(axis cs:2.21712295245926,0.37920691632482)
--(axis cs:2.2155700754092,0.36919412465264)
--(axis cs:2.2142527838538,0.35918133298046)
--(axis cs:2.21319939678917,0.349168541308279)
--(axis cs:2.2124350541556,0.339155749636099)
--(axis cs:2.21198107598389,0.329142957963919)
--(axis cs:2.21185432721891,0.319130166291738)
--(axis cs:2.21206660487358,0.309117374619558)
--(axis cs:2.21262406544753,0.299104582947378)
--(axis cs:2.21352671139862,0.289091791275197)
--(axis cs:2.21476795580137,0.279078999603017)
--(axis cs:2.21633428409365,0.269066207930837)
--(axis cs:2.21820503093925,0.259053416258656)
--(axis cs:2.22035228867435,0.249040624586476)
--(axis cs:2.22274096153833,0.239027832914296)
--(axis cs:2.22532897691602,0.229015041242115)
--(axis cs:2.22806766117549,0.219002249569935)
--(axis cs:2.23090228343916,0.208989457897755)
--(axis cs:2.23377276588091,0.198976666225575)
--(axis cs:2.2366145540324,0.188963874553394)
--(axis cs:2.23935963527591,0.178951082881214)
--(axis cs:2.24193768839063,0.168938291209034)
--(axis cs:2.24427734191376,0.158925499536853)
--(axis cs:2.24630751439592,0.148912707864673)
--(axis cs:2.24795880558964,0.138899916192493)
--(axis cs:2.24916490441271,0.128887124520312)
--(axis cs:2.24986397735584,0.118874332848132)
--(axis cs:2.25,0.108861541175952)
--(axis cs:2.24952399457372,0.0988487495037713)
--(axis cs:2.2483951380614,0.088835957831591)
--(axis cs:2.24658170826324,0.0788231661594107)
--(axis cs:2.24406183933523,0.0688103744872304)
--(axis cs:2.24082406358017,0.0587975828150501)
--(axis cs:2.23686762243637,0.0487847911428697)
--(axis cs:2.23220253649456,0.0387719994706894)
--(axis cs:2.22684943170361,0.0287592077985091)
--(axis cs:2.22083912641515,0.0187464161263288)
--(axis cs:2.21421199127092,0.00873362445414847)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.05468299523894,0)
--(axis cs:2.94531700476106,0)
--(axis cs:2.94276400814245,0.00919663214745182)
--(axis cs:2.94024544131456,0.0183932642949036)
--(axis cs:2.93776013689349,0.0275898964423555)
--(axis cs:2.93530455000695,0.0367865285898073)
--(axis cs:2.93287294083231,0.0459831607372591)
--(axis cs:2.9304576419872,0.0551797928847109)
--(axis cs:2.9280493987487,0.0643764250321627)
--(axis cs:2.92563776655937,0.0735730571796146)
--(axis cs:2.92321154760529,0.0827696893270664)
--(axis cs:2.92075924659245,0.0919663214745182)
--(axis cs:2.91826952531597,0.10116295362197)
--(axis cs:2.91573163625204,0.110359585769422)
--(axis cs:2.91313581716997,0.119556217916874)
--(axis cs:2.91047363155241,0.128752850064325)
--(axis cs:2.90773824324425,0.137949482211777)
--(axis cs:2.90492461798573,0.147146114359229)
--(axis cs:2.90202964903555,0.156342746506681)
--(axis cs:2.89905220864433,0.165539378654133)
--(axis cs:2.8959931313777,0.174736010801585)
--(axis cs:2.89285513891194,0.183932642949036)
--(axis cs:2.88964271867011,0.193129275096488)
--(axis cs:2.88636197033243,0.20232590724394)
--(axis cs:2.88302043471534,0.211522539391392)
--(axis cs:2.87962691873295,0.220719171538844)
--(axis cs:2.8761913281928,0.229915803686295)
--(axis cs:2.87272451718539,0.239112435833747)
--(axis cs:2.86923815904585,0.248309067981199)
--(axis cs:2.8657446396038,0.257505700128651)
--(axis cs:2.8622569690564,0.266702332276103)
--(axis cs:2.85878870468302,0.275898964423555)
--(axis cs:2.85535387315007,0.285095596571006)
--(axis cs:2.85196687867658,0.294292228718458)
--(axis cs:2.84864238213098,0.30348886086591)
--(axis cs:2.84539513640531,0.312685493013362)
--(axis cs:2.84223976525588,0.321882125160814)
--(axis cs:2.83919047618518,0.331078757308266)
--(axis cs:2.8362607027204,0.340275389455717)
--(axis cs:2.83346267735647,0.349472021603169)
--(axis cs:2.83080694311069,0.358668653750621)
--(axis cs:2.82830181863542,0.367865285898073)
--(axis cs:2.82595283865692,0.377061918045525)
--(axis cs:2.8237621976343,0.386258550192976)
--(axis cs:2.82172822946137,0.395455182340428)
--(axis cs:2.81984495931509,0.40465181448788)
--(axis cs:2.81810176502011,0.413848446635332)
--(axis cs:2.8164831842952,0.423045078782784)
--(axis cs:2.81496890085176,0.432241710930236)
--(axis cs:2.81353393655075,0.441438343077687)
--(axis cs:2.81214906886738,0.450634975225139)
--(axis cs:2.81078148308134,0.459831607372591)
--(axis cs:2.80939565735406,0.469028239520043)
--(axis cs:2.80795446672979,0.478224871667495)
--(axis cs:2.80642047974018,0.487421503814946)
--(axis cs:2.80475740937854,0.496618135962398)
--(axis cs:2.80293166942386,0.50581476810985)
--(axis cs:2.80091397808275,0.515011400257302)
--(axis cs:2.79868094425658,0.524208032404754)
--(axis cs:2.79621656790033,0.533404664552206)
--(axis cs:2.79351358525374,0.542601296699657)
--(axis cs:2.79057459237085,0.551797928847109)
--(axis cs:2.78741288635817,0.560994560994561)
--(axis cs:2.7840529728843,0.570191193142013)
--(axis cs:2.78053070050534,0.579387825289465)
--(axis cs:2.77689299666373,0.588584457436916)
--(axis cs:2.77319719623248,0.597781089584368)
--(axis cs:2.7695099704567,0.60697772173182)
--(axis cs:2.76590588128791,0.616174353879272)
--(axis cs:2.76246560258438,0.625370986026724)
--(axis cs:2.75927386464964,0.634567618174176)
--(axis cs:2.75641719134849,0.643764250321627)
--(axis cs:2.75398150892211,0.652960882469079)
--(axis cs:2.75204971210495,0.662157514616531)
--(axis cs:2.75069927587663,0.671354146763983)
--(axis cs:2.75,0.680550778911435)
--(axis cs:2.75001196843795,0.689747411058886)
--(axis cs:2.75078379704254,0.698944043206338)
--(axis cs:2.75235123099335,0.70814067535379)
--(axis cs:2.75473613891722,0.717337307501242)
--(axis cs:2.7579459341712,0.726533939648694)
--(axis cs:2.7619734362323,0.735730571796146)
--(axis cs:2.76679716737724,0.744927203943597)
--(axis cs:2.77238206271706,0.754123836091049)
--(axis cs:2.77868055599278,0.763320468238501)
--(axis cs:2.78563399005963,0.772517100385953)
--(axis cs:2.79317429027598,0.781713732533405)
--(axis cs:2.80122583149263,0.790910364680857)
--(axis cs:2.80970742524418,0.800106996828308)
--(axis cs:2.81853435312227,0.80930362897576)
--(axis cs:2.82762037501496,0.818500261123212)
--(axis cs:2.83687964660945,0.827696893270664)
--(axis cs:2.84622848881141,0.836893525418116)
--(axis cs:2.85558696195627,0.846090157565567)
--(axis cs:2.86488020922685,0.855286789713019)
--(axis cs:2.87403954586924,0.864483421860471)
--(axis cs:2.88300328295067,0.873680054007923)
--(axis cs:2.89171728591806,0.882876686155375)
--(axis cs:2.90013527856764,0.892073318302827)
--(axis cs:2.90821891181176,0.901269950450278)
--(axis cs:2.91593762354095,0.91046658259773)
--(axis cs:3.08406237645905,0.91046658259773)
--(axis cs:3.08406237645905,0.91046658259773)
--(axis cs:3.09178108818824,0.901269950450278)
--(axis cs:3.09986472143236,0.892073318302827)
--(axis cs:3.10828271408194,0.882876686155375)
--(axis cs:3.11699671704933,0.873680054007923)
--(axis cs:3.12596045413076,0.864483421860471)
--(axis cs:3.13511979077315,0.855286789713019)
--(axis cs:3.14441303804373,0.846090157565567)
--(axis cs:3.15377151118859,0.836893525418116)
--(axis cs:3.16312035339055,0.827696893270664)
--(axis cs:3.17237962498504,0.818500261123212)
--(axis cs:3.18146564687773,0.80930362897576)
--(axis cs:3.19029257475582,0.800106996828308)
--(axis cs:3.19877416850737,0.790910364680857)
--(axis cs:3.20682570972402,0.781713732533405)
--(axis cs:3.21436600994037,0.772517100385953)
--(axis cs:3.22131944400722,0.763320468238501)
--(axis cs:3.22761793728294,0.754123836091049)
--(axis cs:3.23320283262276,0.744927203943597)
--(axis cs:3.2380265637677,0.735730571796146)
--(axis cs:3.2420540658288,0.726533939648694)
--(axis cs:3.24526386108278,0.717337307501242)
--(axis cs:3.24764876900665,0.70814067535379)
--(axis cs:3.24921620295746,0.698944043206338)
--(axis cs:3.24998803156205,0.689747411058886)
--(axis cs:3.25,0.680550778911435)
--(axis cs:3.24930072412337,0.671354146763983)
--(axis cs:3.24795028789505,0.662157514616531)
--(axis cs:3.24601849107789,0.652960882469079)
--(axis cs:3.24358280865151,0.643764250321627)
--(axis cs:3.24072613535036,0.634567618174176)
--(axis cs:3.23753439741562,0.625370986026724)
--(axis cs:3.23409411871209,0.616174353879272)
--(axis cs:3.2304900295433,0.60697772173182)
--(axis cs:3.22680280376752,0.597781089584368)
--(axis cs:3.22310700333627,0.588584457436916)
--(axis cs:3.21946929949466,0.579387825289465)
--(axis cs:3.2159470271157,0.570191193142013)
--(axis cs:3.21258711364183,0.560994560994561)
--(axis cs:3.20942540762915,0.551797928847109)
--(axis cs:3.20648641474626,0.542601296699657)
--(axis cs:3.20378343209967,0.533404664552206)
--(axis cs:3.20131905574342,0.524208032404754)
--(axis cs:3.19908602191725,0.515011400257302)
--(axis cs:3.19706833057614,0.50581476810985)
--(axis cs:3.19524259062146,0.496618135962398)
--(axis cs:3.19357952025982,0.487421503814946)
--(axis cs:3.19204553327021,0.478224871667495)
--(axis cs:3.19060434264594,0.469028239520043)
--(axis cs:3.18921851691866,0.459831607372591)
--(axis cs:3.18785093113262,0.450634975225139)
--(axis cs:3.18646606344925,0.441438343077687)
--(axis cs:3.18503109914824,0.432241710930236)
--(axis cs:3.1835168157048,0.423045078782784)
--(axis cs:3.18189823497989,0.413848446635332)
--(axis cs:3.18015504068491,0.40465181448788)
--(axis cs:3.17827177053863,0.395455182340428)
--(axis cs:3.1762378023657,0.386258550192976)
--(axis cs:3.17404716134308,0.377061918045525)
--(axis cs:3.17169818136458,0.367865285898073)
--(axis cs:3.16919305688931,0.358668653750621)
--(axis cs:3.16653732264353,0.349472021603169)
--(axis cs:3.1637392972796,0.340275389455717)
--(axis cs:3.16080952381482,0.331078757308266)
--(axis cs:3.15776023474412,0.321882125160814)
--(axis cs:3.15460486359469,0.312685493013362)
--(axis cs:3.15135761786902,0.30348886086591)
--(axis cs:3.14803312132342,0.294292228718458)
--(axis cs:3.14464612684993,0.285095596571006)
--(axis cs:3.14121129531698,0.275898964423555)
--(axis cs:3.1377430309436,0.266702332276103)
--(axis cs:3.1342553603962,0.257505700128651)
--(axis cs:3.13076184095415,0.248309067981199)
--(axis cs:3.12727548281461,0.239112435833747)
--(axis cs:3.1238086718072,0.229915803686295)
--(axis cs:3.12037308126705,0.220719171538844)
--(axis cs:3.11697956528466,0.211522539391392)
--(axis cs:3.11363802966757,0.20232590724394)
--(axis cs:3.11035728132989,0.193129275096488)
--(axis cs:3.10714486108806,0.183932642949036)
--(axis cs:3.1040068686223,0.174736010801585)
--(axis cs:3.10094779135567,0.165539378654133)
--(axis cs:3.09797035096445,0.156342746506681)
--(axis cs:3.09507538201427,0.147146114359229)
--(axis cs:3.09226175675575,0.137949482211777)
--(axis cs:3.08952636844759,0.128752850064325)
--(axis cs:3.08686418283003,0.119556217916874)
--(axis cs:3.08426836374796,0.110359585769422)
--(axis cs:3.08173047468403,0.10116295362197)
--(axis cs:3.07924075340755,0.0919663214745182)
--(axis cs:3.07678845239471,0.0827696893270664)
--(axis cs:3.07436223344063,0.0735730571796146)
--(axis cs:3.0719506012513,0.0643764250321627)
--(axis cs:3.0695423580128,0.0551797928847109)
--(axis cs:3.06712705916769,0.0459831607372591)
--(axis cs:3.06469544999305,0.0367865285898073)
--(axis cs:3.06223986310651,0.0275898964423555)
--(axis cs:3.05975455868544,0.0183932642949036)
--(axis cs:3.05723599185755,0.00919663214745182)
--(axis cs:3.05468299523894,0)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.2083484009969,0)
--(axis cs:3.7916515990031,0)
--(axis cs:3.78613265029226,0.00589501573108131)
--(axis cs:3.78097583642908,0.0117900314621626)
--(axis cs:3.77619900319311,0.0176850471932439)
--(axis cs:3.77181620385204,0.0235800629243252)
--(axis cs:3.76783763793735,0.0294750786554065)
--(axis cs:3.76426966400717,0.0353700943864878)
--(axis cs:3.76111488491079,0.0412651101175691)
--(axis cs:3.75837230217798,0.0471601258486504)
--(axis cs:3.75603753437425,0.0530551415797317)
--(axis cs:3.75410309264399,0.0589501573108131)
--(axis cs:3.75255870525918,0.0648451730418944)
--(axis cs:3.75139168184259,0.0707401887729757)
--(axis cs:3.75058730707511,0.076635204504057)
--(axis cs:3.75012925314848,0.0825302202351383)
--(axis cs:3.75,0.0884252359662196)
--(axis cs:3.75018125246337,0.0943202516973009)
--(axis cs:3.7506543438809,0.100215267428382)
--(axis cs:3.75140061642444,0.106110283159463)
--(axis cs:3.75240176933697,0.112005298890545)
--(axis cs:3.75364016749526,0.117900314621626)
--(axis cs:3.75509910406298,0.123795330352707)
--(axis cs:3.75676301250542,0.129690346083789)
--(axis cs:3.75861762482009,0.13558536181487)
--(axis cs:3.76065007445244,0.141480377545951)
--(axis cs:3.76284894396137,0.147375393277033)
--(axis cs:3.76520425902981,0.153270409008114)
--(axis cs:3.76770743183776,0.159165424739195)
--(axis cs:3.77035115809291,0.165060440470277)
--(axis cs:3.77312927311629,0.170955456201358)
--(axis cs:3.77603657328424,0.176850471932439)
--(axis cs:3.77906860981759,0.18274548766352)
--(axis cs:3.78222146237581,0.188640503394602)
--(axis cs:3.7854915001566,0.194535519125683)
--(axis cs:3.78887513822614,0.200430534856764)
--(axis cs:3.79236859662279,0.206325550587846)
--(axis cs:3.79596766940482,0.212220566318927)
--(axis cs:3.79966751027222,0.218115582050008)
--(axis cs:3.80346244070734,0.22401059778109)
--(axis cs:3.80734578577671,0.229905613512171)
--(axis cs:3.81130974184494,0.235800629243252)
--(axis cs:3.81534527949884,0.241695644974334)
--(axis cs:3.81944208399416,0.247590660705415)
--(axis cs:3.8235885345458,0.253485676436496)
--(axis cs:3.82777172280773,0.259380692167577)
--(axis cs:3.8319775099558,0.265275707898659)
--(axis cs:3.83619062091157,0.27117072362974)
--(axis cs:3.84039477344688,0.277065739360821)
--(axis cs:3.84457283919736,0.282960755091903)
--(axis cs:3.84870703300004,0.288855770822984)
--(axis cs:3.85277912646053,0.294750786554065)
--(axis cs:3.85677068125235,0.300645802285147)
--(axis cs:3.86066329735598,0.306540818016228)
--(axis cs:3.86443887125545,0.312435833747309)
--(axis cs:3.86807985902211,0.318330849478391)
--(axis cs:3.87156953922311,0.324225865209472)
--(axis cs:3.87489227068878,0.330120880940553)
--(axis cs:3.87803374035127,0.336015896671634)
--(axis cs:3.88098119661772,0.341910912402716)
--(axis cs:3.88372366405663,0.347805928133797)
--(axis cs:3.88625213554744,0.353700943864878)
--(axis cs:3.88855973846245,0.35959595959596)
--(axis cs:3.89064187190908,0.365490975327041)
--(axis cs:3.89249631255196,0.371385991058122)
--(axis cs:3.8941232870518,0.377281006789204)
--(axis cs:3.89552550969391,0.383176022520285)
--(axis cs:3.89670818432944,0.389071038251366)
--(axis cs:3.89767897030889,0.394966053982447)
--(axis cs:3.89844791264654,0.400861069713529)
--(axis cs:3.89902733720865,0.40675608544461)
--(axis cs:3.89943171226334,0.412651101175691)
--(axis cs:3.89967747825824,0.418546116906773)
--(axis cs:3.89978284819806,0.424441132637854)
--(axis cs:3.89976758147045,0.430336148368935)
--(axis cs:3.89965273440828,0.436231164100017)
--(axis cs:3.89946039127174,0.442126179831098)
--(axis cs:3.8992133796775,0.448021195562179)
--(axis cs:3.89893497478667,0.453916211293261)
--(axis cs:3.89864859678168,0.459811227024342)
--(axis cs:3.89837750630803,0.465706242755423)
--(axis cs:3.89814450262427,0.471601258486504)
--(axis cs:3.89797162918909,0.477496274217586)
--(axis cs:3.89787989131458,0.483391289948667)
--(axis cs:3.89788899032865,0.489286305679748)
--(axis cs:3.89801707841948,0.49518132141083)
--(axis cs:3.8982805379815,0.501076337141911)
--(axis cs:3.89869378885418,0.506971352872992)
--(axis cs:3.89926912634614,0.512866368604074)
--(axis cs:3.90001659237978,0.518761384335155)
--(axis cs:3.90094388148576,0.524656400066236)
--(axis cs:3.90205628273512,0.530551415797317)
--(axis cs:3.90335665803472,0.536446431528399)
--(axis cs:3.90484545654259,0.54234144725948)
--(axis cs:3.90652076430022,0.548236462990561)
--(axis cs:3.90837838754272,0.554131478721643)
--(axis cs:3.91041196755153,0.560026494452724)
--(axis cs:3.91261312436933,0.565921510183805)
--(axis cs:3.91497162621765,0.571816525914887)
--(axis cs:3.91747558105263,0.577711541645968)
--(axis cs:3.92011164637357,0.583606557377049)
--(axis cs:4.07988835362643,0.583606557377049)
--(axis cs:4.07988835362643,0.583606557377049)
--(axis cs:4.08252441894737,0.577711541645968)
--(axis cs:4.08502837378235,0.571816525914887)
--(axis cs:4.08738687563067,0.565921510183805)
--(axis cs:4.08958803244847,0.560026494452724)
--(axis cs:4.09162161245728,0.554131478721643)
--(axis cs:4.09347923569978,0.548236462990561)
--(axis cs:4.09515454345741,0.54234144725948)
--(axis cs:4.09664334196528,0.536446431528399)
--(axis cs:4.09794371726488,0.530551415797317)
--(axis cs:4.09905611851424,0.524656400066236)
--(axis cs:4.09998340762022,0.518761384335155)
--(axis cs:4.10073087365386,0.512866368604074)
--(axis cs:4.10130621114582,0.506971352872992)
--(axis cs:4.1017194620185,0.501076337141911)
--(axis cs:4.10198292158052,0.49518132141083)
--(axis cs:4.10211100967135,0.489286305679748)
--(axis cs:4.10212010868542,0.483391289948667)
--(axis cs:4.10202837081091,0.477496274217586)
--(axis cs:4.10185549737573,0.471601258486504)
--(axis cs:4.10162249369197,0.465706242755423)
--(axis cs:4.10135140321832,0.459811227024342)
--(axis cs:4.10106502521333,0.453916211293261)
--(axis cs:4.1007866203225,0.448021195562179)
--(axis cs:4.10053960872826,0.442126179831098)
--(axis cs:4.10034726559172,0.436231164100017)
--(axis cs:4.10023241852955,0.430336148368935)
--(axis cs:4.10021715180194,0.424441132637854)
--(axis cs:4.10032252174176,0.418546116906773)
--(axis cs:4.10056828773666,0.412651101175691)
--(axis cs:4.10097266279135,0.40675608544461)
--(axis cs:4.10155208735346,0.400861069713529)
--(axis cs:4.10232102969111,0.394966053982447)
--(axis cs:4.10329181567056,0.389071038251366)
--(axis cs:4.10447449030609,0.383176022520285)
--(axis cs:4.1058767129482,0.377281006789204)
--(axis cs:4.10750368744804,0.371385991058122)
--(axis cs:4.10935812809092,0.365490975327041)
--(axis cs:4.11144026153755,0.35959595959596)
--(axis cs:4.11374786445256,0.353700943864878)
--(axis cs:4.11627633594338,0.347805928133797)
--(axis cs:4.11901880338228,0.341910912402716)
--(axis cs:4.12196625964873,0.336015896671634)
--(axis cs:4.12510772931122,0.330120880940553)
--(axis cs:4.12843046077689,0.324225865209472)
--(axis cs:4.13192014097789,0.318330849478391)
--(axis cs:4.13556112874455,0.312435833747309)
--(axis cs:4.13933670264402,0.306540818016228)
--(axis cs:4.14322931874765,0.300645802285147)
--(axis cs:4.14722087353947,0.294750786554065)
--(axis cs:4.15129296699996,0.288855770822984)
--(axis cs:4.15542716080264,0.282960755091903)
--(axis cs:4.15960522655312,0.277065739360821)
--(axis cs:4.16380937908843,0.27117072362974)
--(axis cs:4.1680224900442,0.265275707898659)
--(axis cs:4.17222827719227,0.259380692167577)
--(axis cs:4.1764114654542,0.253485676436496)
--(axis cs:4.18055791600584,0.247590660705415)
--(axis cs:4.18465472050116,0.241695644974334)
--(axis cs:4.18869025815506,0.235800629243252)
--(axis cs:4.19265421422329,0.229905613512171)
--(axis cs:4.19653755929266,0.22401059778109)
--(axis cs:4.20033248972778,0.218115582050008)
--(axis cs:4.20403233059518,0.212220566318927)
--(axis cs:4.20763140337721,0.206325550587846)
--(axis cs:4.21112486177386,0.200430534856764)
--(axis cs:4.2145084998434,0.194535519125683)
--(axis cs:4.21777853762419,0.188640503394602)
--(axis cs:4.22093139018241,0.18274548766352)
--(axis cs:4.22396342671576,0.176850471932439)
--(axis cs:4.22687072688371,0.170955456201358)
--(axis cs:4.22964884190709,0.165060440470277)
--(axis cs:4.23229256816224,0.159165424739195)
--(axis cs:4.23479574097019,0.153270409008114)
--(axis cs:4.23715105603863,0.147375393277033)
--(axis cs:4.23934992554756,0.141480377545951)
--(axis cs:4.24138237517991,0.13558536181487)
--(axis cs:4.24323698749457,0.129690346083789)
--(axis cs:4.24490089593702,0.123795330352707)
--(axis cs:4.24635983250474,0.117900314621626)
--(axis cs:4.24759823066303,0.112005298890545)
--(axis cs:4.24859938357556,0.106110283159463)
--(axis cs:4.2493456561191,0.100215267428382)
--(axis cs:4.24981874753663,0.0943202516973009)
--(axis cs:4.25,0.0884252359662196)
--(axis cs:4.24987074685152,0.0825302202351383)
--(axis cs:4.24941269292489,0.076635204504057)
--(axis cs:4.24860831815741,0.0707401887729757)
--(axis cs:4.24744129474082,0.0648451730418944)
--(axis cs:4.24589690735601,0.0589501573108131)
--(axis cs:4.24396246562575,0.0530551415797317)
--(axis cs:4.24162769782202,0.0471601258486504)
--(axis cs:4.23888511508921,0.0412651101175691)
--(axis cs:4.23573033599283,0.0353700943864878)
--(axis cs:4.23216236206265,0.0294750786554065)
--(axis cs:4.22818379614796,0.0235800629243252)
--(axis cs:4.22380099680689,0.0176850471932439)
--(axis cs:4.21902416357092,0.0117900314621626)
--(axis cs:4.21386734970774,0.00589501573108131)
--(axis cs:4.2083484009969,0)
--cycle;

\path [draw=black, fill=darkcyan0103185, opacity=0.3]
(axis cs:5.00815984605359,0.262199563000728)
--(axis cs:4.99184015394641,0.262199563000728)
--(axis cs:4.99188663018296,0.269652092667388)
--(axis cs:4.99202451121384,0.277104622334047)
--(axis cs:4.99224912355135,0.284557152000706)
--(axis cs:4.99255297084464,0.292009681667366)
--(axis cs:4.99292614428018,0.299462211334025)
--(axis cs:4.99335685147491,0.306914741000684)
--(axis cs:4.99383202331942,0.314367270667344)
--(axis cs:4.99433795374041,0.321819800334003)
--(axis cs:4.99486092697035,0.329272330000662)
--(axis cs:4.99538779044355,0.336724859667321)
--(axis cs:4.99590643828318,0.344177389333981)
--(axis cs:4.99640617959539,0.35162991900064)
--(axis cs:4.99687797636724,0.359082448667299)
--(axis cs:4.99731454656995,0.366534978333959)
--(axis cs:4.99771033809958,0.373987508000618)
--(axis cs:4.99806138766466,0.381440037667277)
--(axis cs:4.99836508515047,0.388892567333937)
--(axis cs:4.99861986815287,0.396345097000596)
--(axis cs:4.99882487335426,0.403797626667255)
--(axis cs:4.9989795714998,0.411250156333915)
--(axis cs:4.99908341134772,0.418702686000574)
--(axis cs:4.99913549558169,0.426155215667233)
--(axis cs:4.99913430871395,0.433607745333893)
--(axis cs:4.99907751380237,0.441060275000552)
--(axis cs:4.99896183153579,0.448512804667211)
--(axis cs:4.99878301194467,0.45596533433387)
--(axis cs:4.9985359055729,0.46341786400053)
--(axis cs:4.99821463722202,0.470870393667189)
--(axis cs:4.99781288114854,0.478322923333848)
--(axis cs:4.99732423169924,0.485775453000508)
--(axis cs:4.99674265775643,0.493227982667167)
--(axis cs:4.99606302313898,0.500680512333826)
--(axis cs:4.99528164855221,0.508133042000486)
--(axis cs:4.99439688426818,0.515585571667145)
--(axis cs:4.99340965706731,0.523038101333804)
--(axis cs:4.99232395079459,0.530490631000464)
--(axis cs:4.99114717790575,0.537943160667123)
--(axis cs:4.9898904002464,0.545395690333782)
--(axis cs:4.98856836149706,0.552848220000441)
--(axis cs:4.98719930144805,0.560300749667101)
--(axis cs:4.98580453344516,0.56775327933376)
--(axis cs:4.98440778053005,0.575205809000419)
--(axis cs:4.98303428220917,0.582658338667079)
--(axis cs:4.98170970134635,0.590110868333738)
--(axis cs:4.98045887809345,0.597563398000397)
--(axis cs:4.97930449363378,0.605015927667057)
--(axis cs:4.97826571939637,0.612468457333716)
--(axis cs:4.97735693599558,0.619920987000375)
--(axis cs:4.97658660937974,0.627373516667035)
--(axis cs:4.97595640876985,0.634826046333694)
--(axis cs:4.97546064156894,0.642278576000353)
--(axis cs:4.975086064606,0.649731105667013)
--(axis cs:4.97481210940126,0.657183635333672)
--(axis cs:4.97461153263567,0.664636165000331)
--(axis cs:4.97445147316455,0.67208869466699)
--(axis cs:4.97429486562346,0.67954122433365)
--(axis cs:4.97410213014454,0.686993754000309)
--(axis cs:4.97383303034895,0.694446283666968)
--(axis cs:4.9734485700756,0.701898813333628)
--(axis cs:4.97291278558329,0.709351343000287)
--(axis cs:4.97219428621956,0.716803872666946)
--(axis cs:4.97126740421641,0.724256402333606)
--(axis cs:4.97011283401621,0.731708932000265)
--(axis cs:4.96871767307923,0.739161461666924)
--(axis cs:4.96707481817278,0.746613991333584)
--(axis cs:4.96518172134838,0.754066521000243)
--(axis cs:4.96303856489937,0.761519050666902)
--(axis cs:4.96064597055281,0.768971580333561)
--(axis cs:4.95800241056056,0.776424110000221)
--(axis cs:4.95510153272914,0.78387663966688)
--(axis cs:4.95192964360061,0.791329169333539)
--(axis cs:4.94846361047509,0.798781699000199)
--(axis cs:4.94466944120929,0.806234228666858)
--(axis cs:4.94050177933644,0.813686758333517)
--(axis cs:4.93590451085412,0.821139288000177)
--(axis cs:4.9308126190592,0.828591817666836)
--(axis cs:4.92515534727204,0.836044347333495)
--(axis cs:4.91886063946169,0.843496877000155)
--(axis cs:4.91186072995191,0.850949406666814)
--(axis cs:4.90409865082266,0.858401936333473)
--(axis cs:4.89553532554641,0.865854466000132)
--(axis cs:4.88615682692502,0.873306995666792)
--(axis cs:4.87598130435994,0.880759525333451)
--(axis cs:4.86506503810503,0.88821205500011)
--(axis cs:4.85350706440937,0.89566458466677)
--(axis cs:4.84145184227894,0.903117114333429)
--(axis cs:4.82908950476599,0.910569644000088)
--(axis cs:4.8166533567564,0.918022173666748)
--(axis cs:4.80441444437387,0.925474703333407)
--(axis cs:4.79267322052071,0.932927233000066)
--(axis cs:4.78174855368322,0.940379762666726)
--(axis cs:4.77196455523248,0.947832292333385)
--(axis cs:4.7636359130113,0.955284822000044)
--(axis cs:4.75705259371723,0.962737351666703)
--(axis cs:4.75246489251448,0.970189881333363)
--(axis cs:4.75006984860215,0.977642411000022)
--(axis cs:4.75,0.985094940666681)
--(axis cs:4.7523153180674,0.992547470333341)
--(axis cs:4.75699895025534,1)
--(axis cs:5.24300104974466,1)
--(axis cs:5.24300104974466,1)
--(axis cs:5.2476846819326,0.992547470333341)
--(axis cs:5.25,0.985094940666681)
--(axis cs:5.24993015139785,0.977642411000022)
--(axis cs:5.24753510748552,0.970189881333363)
--(axis cs:5.24294740628277,0.962737351666703)
--(axis cs:5.2363640869887,0.955284822000044)
--(axis cs:5.22803544476752,0.947832292333385)
--(axis cs:5.21825144631678,0.940379762666726)
--(axis cs:5.20732677947929,0.932927233000066)
--(axis cs:5.19558555562613,0.925474703333407)
--(axis cs:5.1833466432436,0.918022173666748)
--(axis cs:5.17091049523401,0.910569644000088)
--(axis cs:5.15854815772106,0.903117114333429)
--(axis cs:5.14649293559063,0.89566458466677)
--(axis cs:5.13493496189497,0.88821205500011)
--(axis cs:5.12401869564006,0.880759525333451)
--(axis cs:5.11384317307498,0.873306995666792)
--(axis cs:5.10446467445359,0.865854466000132)
--(axis cs:5.09590134917734,0.858401936333473)
--(axis cs:5.08813927004809,0.850949406666814)
--(axis cs:5.08113936053831,0.843496877000155)
--(axis cs:5.07484465272796,0.836044347333495)
--(axis cs:5.0691873809408,0.828591817666836)
--(axis cs:5.06409548914588,0.821139288000177)
--(axis cs:5.05949822066356,0.813686758333517)
--(axis cs:5.05533055879071,0.806234228666858)
--(axis cs:5.05153638952491,0.798781699000199)
--(axis cs:5.04807035639939,0.791329169333539)
--(axis cs:5.04489846727086,0.78387663966688)
--(axis cs:5.04199758943944,0.776424110000221)
--(axis cs:5.03935402944719,0.768971580333561)
--(axis cs:5.03696143510063,0.761519050666902)
--(axis cs:5.03481827865162,0.754066521000243)
--(axis cs:5.03292518182722,0.746613991333584)
--(axis cs:5.03128232692077,0.739161461666924)
--(axis cs:5.02988716598379,0.731708932000265)
--(axis cs:5.02873259578359,0.724256402333606)
--(axis cs:5.02780571378044,0.716803872666946)
--(axis cs:5.02708721441671,0.709351343000287)
--(axis cs:5.0265514299244,0.701898813333628)
--(axis cs:5.02616696965105,0.694446283666968)
--(axis cs:5.02589786985546,0.686993754000309)
--(axis cs:5.02570513437654,0.67954122433365)
--(axis cs:5.02554852683545,0.67208869466699)
--(axis cs:5.02538846736433,0.664636165000331)
--(axis cs:5.02518789059874,0.657183635333672)
--(axis cs:5.024913935394,0.649731105667013)
--(axis cs:5.02453935843106,0.642278576000353)
--(axis cs:5.02404359123015,0.634826046333694)
--(axis cs:5.02341339062026,0.627373516667035)
--(axis cs:5.02264306400442,0.619920987000375)
--(axis cs:5.02173428060363,0.612468457333716)
--(axis cs:5.02069550636622,0.605015927667057)
--(axis cs:5.01954112190655,0.597563398000397)
--(axis cs:5.01829029865365,0.590110868333738)
--(axis cs:5.01696571779083,0.582658338667079)
--(axis cs:5.01559221946995,0.575205809000419)
--(axis cs:5.01419546655484,0.56775327933376)
--(axis cs:5.01280069855195,0.560300749667101)
--(axis cs:5.01143163850294,0.552848220000441)
--(axis cs:5.0101095997536,0.545395690333782)
--(axis cs:5.00885282209425,0.537943160667123)
--(axis cs:5.00767604920541,0.530490631000464)
--(axis cs:5.00659034293269,0.523038101333804)
--(axis cs:5.00560311573182,0.515585571667145)
--(axis cs:5.00471835144779,0.508133042000486)
--(axis cs:5.00393697686102,0.500680512333826)
--(axis cs:5.00325734224357,0.493227982667167)
--(axis cs:5.00267576830076,0.485775453000508)
--(axis cs:5.00218711885146,0.478322923333848)
--(axis cs:5.00178536277798,0.470870393667189)
--(axis cs:5.0014640944271,0.46341786400053)
--(axis cs:5.00121698805533,0.45596533433387)
--(axis cs:5.00103816846421,0.448512804667211)
--(axis cs:5.00092248619763,0.441060275000552)
--(axis cs:5.00086569128605,0.433607745333893)
--(axis cs:5.00086450441831,0.426155215667233)
--(axis cs:5.00091658865228,0.418702686000574)
--(axis cs:5.0010204285002,0.411250156333915)
--(axis cs:5.00117512664574,0.403797626667255)
--(axis cs:5.00138013184713,0.396345097000596)
--(axis cs:5.00163491484953,0.388892567333937)
--(axis cs:5.00193861233534,0.381440037667277)
--(axis cs:5.00228966190042,0.373987508000618)
--(axis cs:5.00268545343005,0.366534978333959)
--(axis cs:5.00312202363276,0.359082448667299)
--(axis cs:5.00359382040461,0.35162991900064)
--(axis cs:5.00409356171682,0.344177389333981)
--(axis cs:5.00461220955645,0.336724859667321)
--(axis cs:5.00513907302965,0.329272330000662)
--(axis cs:5.00566204625959,0.321819800334003)
--(axis cs:5.00616797668058,0.314367270667344)
--(axis cs:5.00664314852509,0.306914741000684)
--(axis cs:5.00707385571982,0.299462211334025)
--(axis cs:5.00744702915536,0.292009681667366)
--(axis cs:5.00775087644865,0.284557152000706)
--(axis cs:5.00797548878616,0.277104622334047)
--(axis cs:5.00811336981704,0.269652092667388)
--(axis cs:5.00815984605359,0.262199563000728)
--cycle;

\path [draw=black, fill=hotpink255132177, opacity=0.3]
(axis cs:6.22303047314029,0)
--(axis cs:5.77696952685971,0)
--(axis cs:5.77053205574989,0.0101010101010101)
--(axis cs:5.76493713095387,0.0202020202020202)
--(axis cs:5.76022115500211,0.0303030303030303)
--(axis cs:5.75640488031591,0.0404040404040404)
--(axis cs:5.753493110345,0.0505050505050505)
--(axis cs:5.75147485619155,0.0606060606060606)
--(axis cs:5.75032393754011,0.0707070707070707)
--(axis cs:5.75,0.0808080808080808)
--(axis cs:5.75044990591589,0.0909090909090909)
--(axis cs:5.75160944298675,0.101010101010101)
--(axis cs:5.7534052851654,0.111111111111111)
--(axis cs:5.75575713362251,0.121212121212121)
--(axis cs:5.75857996218609,0.131313131313131)
--(axis cs:5.76178629156349,0.141414141414141)
--(axis cs:5.76528841959589,0.151515151515152)
--(axis cs:5.76900054042456,0.161616161616162)
--(axis cs:5.77284069329364,0.171717171717172)
--(axis cs:5.77673249123882,0.181818181818182)
--(axis cs:5.78060659054884,0.191919191919192)
--(axis cs:5.78440187308132,0.202020202020202)
--(axis cs:5.78806632475015,0.212121212121212)
--(axis cs:5.79155760432942,0.222222222222222)
--(axis cs:5.794843306772,0.232323232323232)
--(axis cs:5.79790093424271,0.242424242424242)
--(axis cs:5.80071759583151,0.252525252525253)
--(axis cs:5.80328946333837,0.262626262626263)
--(axis cs:5.805621015579,0.272727272727273)
--(axis cs:5.80772410737465,0.282828282828283)
--(axis cs:5.80961690182641,0.292929292929293)
--(axis cs:5.81132270572511,0.303030303030303)
--(axis cs:5.8128687481127,0.313131313131313)
--(axis cs:5.81428494119153,0.323232323232323)
--(axis cs:5.81560266106784,0.333333333333333)
--(axis cs:5.81685358330144,0.343434343434343)
--(axis cs:5.81806860499095,0.353535353535354)
--(axis cs:5.81927688122594,0.363636363636364)
--(axis cs:5.82050499925782,0.373737373737374)
--(axis cs:5.82177630876048,0.383838383838384)
--(axis cs:5.82311042116525,0.393939393939394)
--(axis cs:5.82452288537525,0.404040404040404)
--(axis cs:5.8260250413256,0.414141414141414)
--(axis cs:5.82762404701271,0.424242424242424)
--(axis cs:5.8293230689403,0.434343434343434)
--(axis cs:5.83112162060411,0.444444444444444)
--(axis cs:5.83301602884944,0.454545454545455)
--(axis cs:5.83500000386413,0.464646464646465)
--(axis cs:5.83706528537803,0.474747474747475)
--(axis cs:5.83920233546173,0.484848484848485)
--(axis cs:5.84140104725181,0.494949494949495)
--(axis cs:5.84365143902863,0.505050505050505)
--(axis cs:5.84594430434169,0.515151515151515)
--(axis cs:5.84827179126986,0.525252525252525)
--(axis cs:5.85062788732437,0.535353535353535)
--(axis cs:5.85300879081117,0.545454545454546)
--(axis cs:5.85541315448804,0.555555555555556)
--(axis cs:5.85784219287347,0.565656565656566)
--(axis cs:5.86029965036268,0.575757575757576)
--(axis cs:5.86279163314652,0.585858585858586)
--(axis cs:5.86532631357774,0.595959595959596)
--(axis cs:5.86791352086639,0.606060606060606)
--(axis cs:5.87056423660883,0.616161616161616)
--(axis cs:5.87329001748985,0.626262626262626)
--(axis cs:5.87610237040347,0.636363636363636)
--(axis cs:5.8790121071092,0.646464646464647)
--(axis cs:5.88202870631343,0.656565656565657)
--(axis cs:5.88515971071489,0.666666666666667)
--(axis cs:5.88841018509693,0.676767676767677)
--(axis cs:5.89178225904586,0.686868686868687)
--(axis cs:5.89527477442122,0.696969696969697)
--(axis cs:5.89888305343527,0.707070707070707)
--(axis cs:5.9025987982817,0.717171717171717)
--(axis cs:5.90641012788307,0.727272727272727)
--(axis cs:5.91030175171861,0.737373737373737)
--(axis cs:5.91425527507916,0.747474747474748)
--(axis cs:5.91824962470885,0.757575757575758)
--(axis cs:5.92226157886373,0.767676767676768)
--(axis cs:5.92626638155953,0.777777777777778)
--(axis cs:5.93023841738364,0.787878787878788)
--(axis cs:5.93415192086133,0.797979797979798)
--(axis cs:5.93798169310245,0.808080808080808)
--(axis cs:5.94170379836912,0.818181818181818)
--(axis cs:5.94529621429904,0.828282828282828)
--(axis cs:5.94873941173892,0.838383838383838)
--(axis cs:5.95201684337942,0.848484848484849)
--(axis cs:5.95511532447848,0.858585858585859)
--(axis cs:5.95802529371442,0.868686868686869)
--(axis cs:5.9607409473935,0.878787878787879)
--(axis cs:5.96326024559916,0.888888888888889)
--(axis cs:5.96558479415757,0.898989898989899)
--(axis cs:5.96771961126023,0.909090909090909)
--(axis cs:5.96967279200416,0.919191919191919)
--(axis cs:5.971455087792,0.929292929292929)
--(axis cs:5.97307942032767,0.939393939393939)
--(axis cs:5.97456035174912,0.94949494949495)
--(axis cs:5.97591353320949,0.95959595959596)
--(axis cs:5.97715515395962,0.96969696969697)
--(axis cs:5.97830141175625,0.97979797979798)
--(axis cs:5.97936802332684,0.98989898989899)
--(axis cs:5.98036979080728,1)
--(axis cs:6.01963020919272,1)
--(axis cs:6.01963020919272,1)
--(axis cs:6.02063197667316,0.98989898989899)
--(axis cs:6.02169858824375,0.97979797979798)
--(axis cs:6.02284484604038,0.96969696969697)
--(axis cs:6.02408646679051,0.95959595959596)
--(axis cs:6.02543964825088,0.94949494949495)
--(axis cs:6.02692057967233,0.939393939393939)
--(axis cs:6.028544912208,0.929292929292929)
--(axis cs:6.03032720799584,0.919191919191919)
--(axis cs:6.03228038873977,0.909090909090909)
--(axis cs:6.03441520584243,0.898989898989899)
--(axis cs:6.03673975440084,0.888888888888889)
--(axis cs:6.0392590526065,0.878787878787879)
--(axis cs:6.04197470628558,0.868686868686869)
--(axis cs:6.04488467552152,0.858585858585859)
--(axis cs:6.04798315662058,0.848484848484849)
--(axis cs:6.05126058826108,0.838383838383838)
--(axis cs:6.05470378570096,0.828282828282828)
--(axis cs:6.05829620163088,0.818181818181818)
--(axis cs:6.06201830689755,0.808080808080808)
--(axis cs:6.06584807913867,0.797979797979798)
--(axis cs:6.06976158261636,0.787878787878788)
--(axis cs:6.07373361844047,0.777777777777778)
--(axis cs:6.07773842113627,0.767676767676768)
--(axis cs:6.08175037529115,0.757575757575758)
--(axis cs:6.08574472492084,0.747474747474748)
--(axis cs:6.08969824828139,0.737373737373737)
--(axis cs:6.09358987211693,0.727272727272727)
--(axis cs:6.0974012017183,0.717171717171717)
--(axis cs:6.10111694656473,0.707070707070707)
--(axis cs:6.10472522557878,0.696969696969697)
--(axis cs:6.10821774095414,0.686868686868687)
--(axis cs:6.11158981490307,0.676767676767677)
--(axis cs:6.11484028928511,0.666666666666667)
--(axis cs:6.11797129368657,0.656565656565657)
--(axis cs:6.1209878928908,0.646464646464647)
--(axis cs:6.12389762959653,0.636363636363636)
--(axis cs:6.12670998251015,0.626262626262626)
--(axis cs:6.12943576339117,0.616161616161616)
--(axis cs:6.13208647913361,0.606060606060606)
--(axis cs:6.13467368642226,0.595959595959596)
--(axis cs:6.13720836685348,0.585858585858586)
--(axis cs:6.13970034963732,0.575757575757576)
--(axis cs:6.14215780712653,0.565656565656566)
--(axis cs:6.14458684551196,0.555555555555556)
--(axis cs:6.14699120918883,0.545454545454546)
--(axis cs:6.14937211267563,0.535353535353535)
--(axis cs:6.15172820873014,0.525252525252525)
--(axis cs:6.15405569565831,0.515151515151515)
--(axis cs:6.15634856097137,0.505050505050505)
--(axis cs:6.15859895274819,0.494949494949495)
--(axis cs:6.16079766453827,0.484848484848485)
--(axis cs:6.16293471462197,0.474747474747475)
--(axis cs:6.16499999613587,0.464646464646465)
--(axis cs:6.16698397115056,0.454545454545455)
--(axis cs:6.16887837939589,0.444444444444444)
--(axis cs:6.1706769310597,0.434343434343434)
--(axis cs:6.17237595298729,0.424242424242424)
--(axis cs:6.1739749586744,0.414141414141414)
--(axis cs:6.17547711462475,0.404040404040404)
--(axis cs:6.17688957883475,0.393939393939394)
--(axis cs:6.17822369123952,0.383838383838384)
--(axis cs:6.17949500074218,0.373737373737374)
--(axis cs:6.18072311877406,0.363636363636364)
--(axis cs:6.18193139500905,0.353535353535354)
--(axis cs:6.18314641669856,0.343434343434343)
--(axis cs:6.18439733893216,0.333333333333333)
--(axis cs:6.18571505880847,0.323232323232323)
--(axis cs:6.1871312518873,0.313131313131313)
--(axis cs:6.18867729427489,0.303030303030303)
--(axis cs:6.19038309817359,0.292929292929293)
--(axis cs:6.19227589262535,0.282828282828283)
--(axis cs:6.194378984421,0.272727272727273)
--(axis cs:6.19671053666163,0.262626262626263)
--(axis cs:6.19928240416849,0.252525252525253)
--(axis cs:6.20209906575729,0.242424242424242)
--(axis cs:6.205156693228,0.232323232323232)
--(axis cs:6.20844239567058,0.222222222222222)
--(axis cs:6.21193367524985,0.212121212121212)
--(axis cs:6.21559812691868,0.202020202020202)
--(axis cs:6.21939340945116,0.191919191919192)
--(axis cs:6.22326750876118,0.181818181818182)
--(axis cs:6.22715930670636,0.171717171717172)
--(axis cs:6.23099945957544,0.161616161616162)
--(axis cs:6.23471158040411,0.151515151515152)
--(axis cs:6.23821370843651,0.141414141414141)
--(axis cs:6.24142003781391,0.131313131313131)
--(axis cs:6.24424286637749,0.121212121212121)
--(axis cs:6.2465947148346,0.111111111111111)
--(axis cs:6.24839055701325,0.101010101010101)
--(axis cs:6.24955009408411,0.0909090909090909)
--(axis cs:6.25,0.0808080808080808)
--(axis cs:6.24967606245989,0.0707070707070707)
--(axis cs:6.24852514380845,0.0606060606060606)
--(axis cs:6.246506889655,0.0505050505050505)
--(axis cs:6.24359511968409,0.0404040404040404)
--(axis cs:6.23977884499789,0.0303030303030303)
--(axis cs:6.23506286904613,0.0202020202020202)
--(axis cs:6.22946794425011,0.0101010101010101)
--(axis cs:6.22303047314029,0)
--cycle;

\path [draw=black, fill=gold, opacity=0.3]
(axis cs:7.01407382624362,0.0625)
--(axis cs:6.98592617375638,0.0625)
--(axis cs:6.98547362170863,0.071969696969697)
--(axis cs:6.98507854613203,0.0814393939393939)
--(axis cs:6.98474379252427,0.0909090909090909)
--(axis cs:6.9844708609024,0.100378787878788)
--(axis cs:6.98425980209293,0.109848484848485)
--(axis cs:6.98410914442365,0.119318181818182)
--(axis cs:6.98401585421062,0.128787878787879)
--(axis cs:6.98397533295242,0.138257575757576)
--(axis cs:6.98398145354649,0.147727272727273)
--(axis cs:6.98402663709252,0.15719696969697)
--(axis cs:6.98410197091611,0.166666666666667)
--(axis cs:6.9841973673154,0.176136363636364)
--(axis cs:6.98430176120778,0.185606060606061)
--(axis cs:6.98440334336336,0.195075757575758)
--(axis cs:6.98448982431328,0.204545454545455)
--(axis cs:6.98454872239987,0.214015151515152)
--(axis cs:6.98456766789952,0.223484848484848)
--(axis cs:6.98453471382205,0.232954545454545)
--(axis cs:6.98443864299985,0.242424242424242)
--(axis cs:6.98426926054743,0.251893939393939)
--(axis cs:6.98401766079536,0.261363636363636)
--(axis cs:6.98367645844787,0.270833333333333)
--(axis cs:6.98323997499936,0.28030303030303)
--(axis cs:6.98270437333955,0.289772727272727)
--(axis cs:6.98206773589174,0.299242424242424)
--(axis cs:6.98133008442235,0.308712121212121)
--(axis cs:6.98049334264662,0.318181818181818)
--(axis cs:6.9795612457175,0.327651515151515)
--(axis cs:6.97853920339034,0.337121212121212)
--(axis cs:6.97743412588024,0.346590909090909)
--(axis cs:6.97625422297428,0.356060606060606)
--(axis cs:6.97500878767971,0.365530303030303)
--(axis cs:6.97370797549886,0.375)
--(axis cs:6.97236258931757,0.384469696969697)
--(axis cs:6.97098387795622,0.393939393939394)
--(axis cs:6.96958335381867,0.403409090909091)
--(axis cs:6.96817263201392,0.412878787878788)
--(axis cs:6.9667632900967,0.422348484848485)
--(axis cs:6.96536674448087,0.431818181818182)
--(axis cs:6.96399413692639,0.441287878787879)
--(axis cs:6.96265622255692,0.450757575757576)
--(axis cs:6.96136324984033,0.460227272727273)
--(axis cs:6.96012482298921,0.46969696969697)
--(axis cs:6.95894973834189,0.479166666666667)
--(axis cs:6.95784578839803,0.488636363636364)
--(axis cs:6.956819530136,0.498106060606061)
--(axis cs:6.95587601778336,0.507575757575758)
--(axis cs:6.95501850403671,0.517045454545455)
--(axis cs:6.95424811749677,0.526515151515152)
--(axis cs:6.95356352746788,0.535984848484849)
--(axis cs:6.95296060997643,0.545454545454545)
--(axis cs:6.95243213066747,0.554924242424242)
--(axis cs:6.95196746100908,0.564393939393939)
--(axis cs:6.95155234394268,0.573863636363636)
--(axis cs:6.95116872383689,0.583333333333333)
--(axis cs:6.95079465350333,0.59280303030303)
--(axis cs:6.95040428835552,0.602272727272727)
--(axis cs:6.94996797482537,0.611742424242424)
--(axis cs:6.9494524371921,0.621212121212121)
--(axis cs:6.94882106430189,0.630681818181818)
--(axis cs:6.94803429548026,0.640151515151515)
--(axis cs:6.94705010340034,0.649621212121212)
--(axis cs:6.94582457080282,0.659090909090909)
--(axis cs:6.94431255769933,0.668560606060606)
--(axis cs:6.94246845585487,0.678030303030303)
--(axis cs:6.94024702768184,0.6875)
--(axis cs:6.93760432686963,0.696969696969697)
--(axis cs:6.93449869777835,0.706439393939394)
--(axis cs:6.93089184951574,0.715909090909091)
--(axis cs:6.92674999841539,0.725378787878788)
--(axis cs:6.92204506915924,0.734848484848485)
--(axis cs:6.91675593997418,0.744318181818182)
--(axis cs:6.91086971126445,0.753787878787879)
--(axis cs:6.90438296996074,0.763257575757576)
--(axis cs:6.89730301417079,0.772727272727273)
--(axis cs:6.88964899494945,0.78219696969697)
--(axis cs:6.88145292482943,0.791666666666667)
--(axis cs:6.87276049690453,0.801136363636364)
--(axis cs:6.86363165450113,0.810606060606061)
--(axis cs:6.85414085054235,0.820075757575758)
--(axis cs:6.84437693823768,0.829545454545455)
--(axis cs:6.83444264119241,0.839015151515151)
--(axis cs:6.82445356167492,0.848484848484849)
--(axis cs:6.8145367005844,0.857954545454546)
--(axis cs:6.80482848129274,0.867424242424242)
--(axis cs:6.7954722913375,0.876893939393939)
--(axis cs:6.78661557994626,0.886363636363636)
--(axis cs:6.77840657432505,0.895833333333333)
--(axis cs:6.77099070208009,0.90530303030303)
--(axis cs:6.76450682946623,0.914772727272727)
--(axis cs:6.75908344375427,0.924242424242424)
--(axis cs:6.7548349213688,0.933712121212121)
--(axis cs:6.75185803028234,0.943181818181818)
--(axis cs:6.75022881451679,0.952651515151515)
--(axis cs:6.75,0.962121212121212)
--(axis cs:6.75119904446574,0.971590909090909)
--(axis cs:6.75382693012828,0.981060606060606)
--(axis cs:6.7578577676006,0.990530303030303)
--(axis cs:6.76323924453105,1)
--(axis cs:7.23676075546895,1)
--(axis cs:7.23676075546895,1)
--(axis cs:7.2421422323994,0.990530303030303)
--(axis cs:7.24617306987172,0.981060606060606)
--(axis cs:7.24880095553426,0.971590909090909)
--(axis cs:7.25,0.962121212121212)
--(axis cs:7.24977118548321,0.952651515151515)
--(axis cs:7.24814196971766,0.943181818181818)
--(axis cs:7.2451650786312,0.933712121212121)
--(axis cs:7.24091655624573,0.924242424242424)
--(axis cs:7.23549317053377,0.914772727272727)
--(axis cs:7.22900929791991,0.90530303030303)
--(axis cs:7.22159342567495,0.895833333333333)
--(axis cs:7.21338442005374,0.886363636363636)
--(axis cs:7.2045277086625,0.876893939393939)
--(axis cs:7.19517151870726,0.867424242424242)
--(axis cs:7.1854632994156,0.857954545454546)
--(axis cs:7.17554643832508,0.848484848484849)
--(axis cs:7.16555735880759,0.839015151515151)
--(axis cs:7.15562306176232,0.829545454545455)
--(axis cs:7.14585914945765,0.820075757575758)
--(axis cs:7.13636834549887,0.810606060606061)
--(axis cs:7.12723950309547,0.801136363636364)
--(axis cs:7.11854707517057,0.791666666666667)
--(axis cs:7.11035100505055,0.78219696969697)
--(axis cs:7.10269698582921,0.772727272727273)
--(axis cs:7.09561703003926,0.763257575757576)
--(axis cs:7.08913028873555,0.753787878787879)
--(axis cs:7.08324406002582,0.744318181818182)
--(axis cs:7.07795493084076,0.734848484848485)
--(axis cs:7.07325000158461,0.725378787878788)
--(axis cs:7.06910815048426,0.715909090909091)
--(axis cs:7.06550130222165,0.706439393939394)
--(axis cs:7.06239567313037,0.696969696969697)
--(axis cs:7.05975297231816,0.6875)
--(axis cs:7.05753154414513,0.678030303030303)
--(axis cs:7.05568744230067,0.668560606060606)
--(axis cs:7.05417542919718,0.659090909090909)
--(axis cs:7.05294989659966,0.649621212121212)
--(axis cs:7.05196570451974,0.640151515151515)
--(axis cs:7.05117893569811,0.630681818181818)
--(axis cs:7.0505475628079,0.621212121212121)
--(axis cs:7.05003202517463,0.611742424242424)
--(axis cs:7.04959571164448,0.602272727272727)
--(axis cs:7.04920534649667,0.59280303030303)
--(axis cs:7.04883127616311,0.583333333333333)
--(axis cs:7.04844765605732,0.573863636363636)
--(axis cs:7.04803253899092,0.564393939393939)
--(axis cs:7.04756786933253,0.554924242424242)
--(axis cs:7.04703939002357,0.545454545454545)
--(axis cs:7.04643647253212,0.535984848484849)
--(axis cs:7.04575188250323,0.526515151515152)
--(axis cs:7.04498149596329,0.517045454545455)
--(axis cs:7.04412398221664,0.507575757575758)
--(axis cs:7.043180469864,0.498106060606061)
--(axis cs:7.04215421160197,0.488636363636364)
--(axis cs:7.04105026165811,0.479166666666667)
--(axis cs:7.03987517701079,0.46969696969697)
--(axis cs:7.03863675015967,0.460227272727273)
--(axis cs:7.03734377744308,0.450757575757576)
--(axis cs:7.03600586307361,0.441287878787879)
--(axis cs:7.03463325551913,0.431818181818182)
--(axis cs:7.0332367099033,0.422348484848485)
--(axis cs:7.03182736798608,0.412878787878788)
--(axis cs:7.03041664618133,0.403409090909091)
--(axis cs:7.02901612204378,0.393939393939394)
--(axis cs:7.02763741068243,0.384469696969697)
--(axis cs:7.02629202450114,0.375)
--(axis cs:7.02499121232029,0.365530303030303)
--(axis cs:7.02374577702572,0.356060606060606)
--(axis cs:7.02256587411976,0.346590909090909)
--(axis cs:7.02146079660966,0.337121212121212)
--(axis cs:7.0204387542825,0.327651515151515)
--(axis cs:7.01950665735338,0.318181818181818)
--(axis cs:7.01866991557765,0.308712121212121)
--(axis cs:7.01793226410826,0.299242424242424)
--(axis cs:7.01729562666045,0.289772727272727)
--(axis cs:7.01676002500064,0.28030303030303)
--(axis cs:7.01632354155213,0.270833333333333)
--(axis cs:7.01598233920464,0.261363636363636)
--(axis cs:7.01573073945257,0.251893939393939)
--(axis cs:7.01556135700015,0.242424242424242)
--(axis cs:7.01546528617795,0.232954545454545)
--(axis cs:7.01543233210048,0.223484848484848)
--(axis cs:7.01545127760013,0.214015151515152)
--(axis cs:7.01551017568672,0.204545454545455)
--(axis cs:7.01559665663664,0.195075757575758)
--(axis cs:7.01569823879222,0.185606060606061)
--(axis cs:7.0158026326846,0.176136363636364)
--(axis cs:7.01589802908389,0.166666666666667)
--(axis cs:7.01597336290748,0.15719696969697)
--(axis cs:7.01601854645351,0.147727272727273)
--(axis cs:7.01602466704758,0.138257575757576)
--(axis cs:7.01598414578938,0.128787878787879)
--(axis cs:7.01589085557635,0.119318181818182)
--(axis cs:7.01574019790707,0.109848484848485)
--(axis cs:7.0155291390976,0.100378787878788)
--(axis cs:7.01525620747573,0.0909090909090909)
--(axis cs:7.01492145386797,0.0814393939393939)
--(axis cs:7.01452637829137,0.071969696969697)
--(axis cs:7.01407382624362,0.0625)
--cycle;

\path [draw=black, fill=lightsalmon, opacity=0.3]
(axis cs:8.01976521200632,0.114285714285714)
--(axis cs:7.98023478799368,0.114285714285714)
--(axis cs:7.97921189332093,0.123232323232323)
--(axis cs:7.97820281121469,0.132178932178932)
--(axis cs:7.97721241367077,0.141125541125541)
--(axis cs:7.97624533422942,0.15007215007215)
--(axis cs:7.97530590635103,0.159018759018759)
--(axis cs:7.97439810610148,0.167965367965368)
--(axis cs:7.97352550005129,0.176911976911977)
--(axis cs:7.97269119923934,0.185858585858586)
--(axis cs:7.97189781997965,0.194805194805195)
--(axis cs:7.97114745219338,0.203751803751804)
--(axis cs:7.97044163582804,0.212698412698413)
--(axis cs:7.96978134578286,0.221645021645022)
--(axis cs:7.96916698560068,0.230591630591631)
--(axis cs:7.96859839002025,0.23953823953824)
--(axis cs:7.9680748363206,0.248484848484848)
--(axis cs:7.96759506424207,0.257431457431457)
--(axis cs:7.96715730414689,0.266378066378066)
--(axis cs:7.96675931299253,0.275324675324675)
--(axis cs:7.96639841763461,0.284271284271284)
--(axis cs:7.96607156494948,0.293217893217893)
--(axis cs:7.9657753782569,0.302164502164502)
--(axis cs:7.96550621951624,0.311111111111111)
--(axis cs:7.96526025674204,0.32005772005772)
--(axis cs:7.96503353601601,0.329004329004329)
--(axis cs:7.96482205734154,0.337950937950938)
--(axis cs:7.96462185337666,0.346897546897547)
--(axis cs:7.96442906978705,0.355844155844156)
--(axis cs:7.96424004558414,0.364790764790765)
--(axis cs:7.96405139137268,0.373737373737374)
--(axis cs:7.96386006295696,0.382683982683983)
--(axis cs:7.96366342728745,0.391630591630592)
--(axis cs:7.96345931732067,0.400577200577201)
--(axis cs:7.96324607207156,0.40952380952381)
--(axis cs:7.96302255801349,0.418470418470418)
--(axis cs:7.96278816807644,0.427417027417027)
--(axis cs:7.96254279484421,0.436363636363636)
--(axis cs:7.96228677517565,0.445310245310245)
--(axis cs:7.96202080437017,0.454256854256854)
--(axis cs:7.96174581913696,0.463203463203463)
--(axis cs:7.96146284996191,0.472150072150072)
--(axis cs:7.96117284492449,0.481096681096681)
--(axis cs:7.96087646851399,0.49004329004329)
--(axis cs:7.96057388043468,0.498989898989899)
--(axis cs:7.96026450067694,0.507936507936508)
--(axis cs:7.95994676817745,0.516883116883117)
--(axis cs:7.95961790112335,0.525829725829726)
--(axis cs:7.9592736673227,0.534776334776335)
--(axis cs:7.95890817304418,0.543722943722944)
--(axis cs:7.95851367833103,0.552669552669553)
--(axis cs:7.9580804460561,0.561616161616162)
--(axis cs:7.95759663097199,0.57056277056277)
--(axis cs:7.95704821380987,0.57950937950938)
--(axis cs:7.95641898419199,0.588455988455988)
--(axis cs:7.95569057485116,0.597402597402597)
--(axis cs:7.95484254849225,0.606349206349206)
--(axis cs:7.95385253766749,0.615295815295815)
--(axis cs:7.95269643732643,0.624242424242424)
--(axis cs:7.95134864926655,0.633189033189033)
--(axis cs:7.94978237754346,0.642135642135642)
--(axis cs:7.94796997395323,0.651082251082251)
--(axis cs:7.94588333289583,0.66002886002886)
--(axis cs:7.94349433516073,0.668975468975469)
--(axis cs:7.94077534031947,0.677922077922078)
--(axis cs:7.93769972733106,0.686868686868687)
--(axis cs:7.93424248253657,0.695815295815296)
--(axis cs:7.93038083332668,0.704761904761905)
--(axis cs:7.92609492432746,0.713708513708514)
--(axis cs:7.92136853092195,0.722655122655123)
--(axis cs:7.91618980231535,0.731601731601732)
--(axis cs:7.9105520232182,0.740548340548341)
--(axis cs:7.90445437968448,0.749494949494949)
--(axis cs:7.89790271087081,0.758441558441558)
--(axis cs:7.89091022470162,0.767388167388167)
--(axis cs:7.88349815189627,0.776334776334776)
--(axis cs:7.87569630982459,0.785281385281385)
--(axis cs:7.86754354550746,0.794227994227994)
--(axis cs:7.85908802605791,0.803174603174603)
--(axis cs:7.85038734522574,0.812121212121212)
--(axis cs:7.84150841667513,0.821067821067821)
--(axis cs:7.83252712832957,0.83001443001443)
--(axis cs:7.82352773761329,0.838961038961039)
--(axis cs:7.81460199465328,0.847907647907648)
--(axis cs:7.80584798932226,0.856854256854257)
--(axis cs:7.79736872812662,0.865800865800866)
--(axis cs:7.78927045799622,0.874747474747475)
--(axis cs:7.7816607655392,0.883694083694084)
--(axis cs:7.7746464917352,0.892640692640693)
--(axis cs:7.76833151275606,0.901587301587301)
--(axis cs:7.76281444701173,0.910533910533911)
--(axis cs:7.75818635602783,0.919480519480519)
--(axis cs:7.7545285118388,0.928427128427128)
--(axis cs:7.75191030579201,0.937373737373737)
--(axis cs:7.75038737269931,0.946320346320346)
--(axis cs:7.75,0.955266955266955)
--(axis cs:7.75077188404375,0.964213564213564)
--(axis cs:7.75270928498279,0.973160173160173)
--(axis cs:7.75580061847623,0.982106782106782)
--(axis cs:7.76001650701995,0.991053391053391)
--(axis cs:7.76531029692006,1)
--(axis cs:8.23468970307994,1)
--(axis cs:8.23468970307994,1)
--(axis cs:8.23998349298006,0.991053391053391)
--(axis cs:8.24419938152377,0.982106782106782)
--(axis cs:8.24729071501721,0.973160173160173)
--(axis cs:8.24922811595625,0.964213564213564)
--(axis cs:8.25,0.955266955266955)
--(axis cs:8.24961262730069,0.946320346320346)
--(axis cs:8.24808969420799,0.937373737373737)
--(axis cs:8.2454714881612,0.928427128427128)
--(axis cs:8.24181364397217,0.919480519480519)
--(axis cs:8.23718555298827,0.910533910533911)
--(axis cs:8.23166848724394,0.901587301587301)
--(axis cs:8.2253535082648,0.892640692640693)
--(axis cs:8.2183392344608,0.883694083694084)
--(axis cs:8.21072954200378,0.874747474747475)
--(axis cs:8.20263127187338,0.865800865800866)
--(axis cs:8.19415201067774,0.856854256854257)
--(axis cs:8.18539800534673,0.847907647907648)
--(axis cs:8.17647226238671,0.838961038961039)
--(axis cs:8.16747287167043,0.83001443001443)
--(axis cs:8.15849158332487,0.821067821067821)
--(axis cs:8.14961265477426,0.812121212121212)
--(axis cs:8.14091197394209,0.803174603174603)
--(axis cs:8.13245645449254,0.794227994227994)
--(axis cs:8.12430369017541,0.785281385281385)
--(axis cs:8.11650184810373,0.776334776334776)
--(axis cs:8.10908977529838,0.767388167388167)
--(axis cs:8.10209728912919,0.758441558441558)
--(axis cs:8.09554562031552,0.749494949494949)
--(axis cs:8.0894479767818,0.740548340548341)
--(axis cs:8.08381019768465,0.731601731601732)
--(axis cs:8.07863146907805,0.722655122655123)
--(axis cs:8.07390507567254,0.713708513708514)
--(axis cs:8.06961916667331,0.704761904761905)
--(axis cs:8.06575751746343,0.695815295815296)
--(axis cs:8.06230027266894,0.686868686868687)
--(axis cs:8.05922465968053,0.677922077922078)
--(axis cs:8.05650566483927,0.668975468975469)
--(axis cs:8.05411666710417,0.66002886002886)
--(axis cs:8.05203002604677,0.651082251082251)
--(axis cs:8.05021762245654,0.642135642135642)
--(axis cs:8.04865135073345,0.633189033189033)
--(axis cs:8.04730356267357,0.624242424242424)
--(axis cs:8.04614746233251,0.615295815295815)
--(axis cs:8.04515745150776,0.606349206349206)
--(axis cs:8.04430942514884,0.597402597402597)
--(axis cs:8.04358101580801,0.588455988455988)
--(axis cs:8.04295178619013,0.57950937950938)
--(axis cs:8.04240336902801,0.57056277056277)
--(axis cs:8.0419195539439,0.561616161616162)
--(axis cs:8.04148632166897,0.552669552669553)
--(axis cs:8.04109182695582,0.543722943722944)
--(axis cs:8.0407263326773,0.534776334776335)
--(axis cs:8.04038209887665,0.525829725829726)
--(axis cs:8.04005323182255,0.516883116883117)
--(axis cs:8.03973549932306,0.507936507936508)
--(axis cs:8.03942611956532,0.498989898989899)
--(axis cs:8.03912353148601,0.49004329004329)
--(axis cs:8.03882715507551,0.481096681096681)
--(axis cs:8.03853715003809,0.472150072150072)
--(axis cs:8.03825418086304,0.463203463203463)
--(axis cs:8.03797919562983,0.454256854256854)
--(axis cs:8.03771322482435,0.445310245310245)
--(axis cs:8.03745720515579,0.436363636363636)
--(axis cs:8.03721183192356,0.427417027417027)
--(axis cs:8.03697744198651,0.418470418470418)
--(axis cs:8.03675392792844,0.40952380952381)
--(axis cs:8.03654068267933,0.400577200577201)
--(axis cs:8.03633657271255,0.391630591630592)
--(axis cs:8.03613993704304,0.382683982683983)
--(axis cs:8.03594860862732,0.373737373737374)
--(axis cs:8.03575995441586,0.364790764790765)
--(axis cs:8.03557093021295,0.355844155844156)
--(axis cs:8.03537814662334,0.346897546897547)
--(axis cs:8.03517794265846,0.337950937950938)
--(axis cs:8.03496646398399,0.329004329004329)
--(axis cs:8.03473974325796,0.32005772005772)
--(axis cs:8.03449378048376,0.311111111111111)
--(axis cs:8.0342246217431,0.302164502164502)
--(axis cs:8.03392843505052,0.293217893217893)
--(axis cs:8.03360158236539,0.284271284271284)
--(axis cs:8.03324068700747,0.275324675324675)
--(axis cs:8.03284269585311,0.266378066378066)
--(axis cs:8.03240493575793,0.257431457431457)
--(axis cs:8.0319251636794,0.248484848484848)
--(axis cs:8.03140160997975,0.23953823953824)
--(axis cs:8.03083301439932,0.230591630591631)
--(axis cs:8.03021865421714,0.221645021645022)
--(axis cs:8.02955836417196,0.212698412698413)
--(axis cs:8.02885254780662,0.203751803751804)
--(axis cs:8.02810218002035,0.194805194805195)
--(axis cs:8.02730880076066,0.185858585858586)
--(axis cs:8.0264744999487,0.176911976911977)
--(axis cs:8.02560189389852,0.167965367965368)
--(axis cs:8.02469409364897,0.159018759018759)
--(axis cs:8.02375466577058,0.15007215007215)
--(axis cs:8.02278758632923,0.141125541125541)
--(axis cs:8.02179718878531,0.132178932178932)
--(axis cs:8.02078810667907,0.123232323232323)
--(axis cs:8.01976521200632,0.114285714285714)
--cycle;

\path [draw=black, fill=turquoise, opacity=0.3]
(axis cs:9.01796814817269,0.121212121212121)
--(axis cs:8.98203185182731,0.121212121212121)
--(axis cs:8.9814745975335,0.130088766452403)
--(axis cs:8.98098300831649,0.138965411692684)
--(axis cs:8.98055922184322,0.147842056932966)
--(axis cs:8.98020388264596,0.156718702173248)
--(axis cs:8.97991612087907,0.165595347413529)
--(axis cs:8.97969357304514,0.174471992653811)
--(axis cs:8.97953244213182,0.183348637894092)
--(axis cs:8.97942759294513,0.192225283134374)
--(axis cs:8.97937267710603,0.201101928374656)
--(axis cs:8.9793602812822,0.209978573614937)
--(axis cs:8.97938209180942,0.218855218855219)
--(axis cs:8.97942906893298,0.227731864095501)
--(axis cs:8.97949162444543,0.236608509335782)
--(axis cs:8.97955979745038,0.245485154576064)
--(axis cs:8.97962342424668,0.254361799816345)
--(axis cs:8.97967229977941,0.263238445056627)
--(axis cs:8.97969632960617,0.272115090296909)
--(axis cs:8.97968567273344,0.28099173553719)
--(axis cs:8.97963087685405,0.289868380777472)
--(axis cs:8.97952300834617,0.298745026017753)
--(axis cs:8.97935377979,0.307621671258035)
--(axis cs:8.97911567767423,0.316498316498317)
--(axis cs:8.97880209239258,0.325374961738598)
--(axis cs:8.9784074516122,0.33425160697888)
--(axis cs:8.97792735670801,0.343128252219161)
--(axis cs:8.97735872031582,0.352004897459443)
--(axis cs:8.97669990130209,0.360881542699725)
--(axis cs:8.9759508317346,0.369758187940006)
--(axis cs:8.97511312892249,0.378634833180288)
--(axis cs:8.97419018442372,0.387511478420569)
--(axis cs:8.97318722121701,0.396388123660851)
--(axis cs:8.97211131009724,0.405264768901133)
--(axis cs:8.97097133683416,0.414141414141414)
--(axis cs:8.96977791274507,0.423018059381696)
--(axis cs:8.96854322304388,0.431894704621977)
--(axis cs:8.96728080956976,0.440771349862259)
--(axis cs:8.96600528716108,0.449647995102541)
--(axis cs:8.96473199589001,0.458524640342822)
--(axis cs:8.9634765944535,0.467401285583104)
--(axis cs:8.96225460306292,0.476277930823385)
--(axis cs:8.96108090702035,0.485154576063667)
--(axis cs:8.95996923465788,0.494031221303949)
--(axis cs:8.95893162530618,0.50290786654423)
--(axis cs:8.95797790433448,0.511784511784512)
--(axis cs:8.95711518297984,0.520661157024793)
--(axis cs:8.95634740060817,0.529537802265075)
--(axis cs:8.95567492620767,0.538414447505357)
--(axis cs:8.95509423433326,0.547291092745638)
--(axis cs:8.95459766845915,0.55616773798592)
--(axis cs:8.95417330185736,0.565044383226201)
--(axis cs:8.95380490283291,0.573921028466483)
--(axis cs:8.95347200757413,0.582797673706765)
--(axis cs:8.95315010019758,0.591674318947046)
--(axis cs:8.95281089597659,0.600550964187328)
--(axis cs:8.95242272043245,0.609427609427609)
--(axis cs:8.95195097412421,0.618304254667891)
--(axis cs:8.95135867075726,0.627180899908173)
--(axis cs:8.95060703477014,0.636057545148454)
--(axis cs:8.94965614393472,0.644934190388736)
--(axis cs:8.94846560274202,0.653810835629017)
--(axis cs:8.94699523340877,0.662687480869299)
--(axis cs:8.94520577312634,0.671564126109581)
--(axis cs:8.94305956852039,0.680440771349862)
--(axis cs:8.94052126097687,0.689317416590144)
--(axis cs:8.93755845925337,0.698194061830426)
--(axis cs:8.93414239834599,0.707070707070707)
--(axis cs:8.9302485856242,0.715947352310989)
--(axis cs:8.92585743650385,0.72482399755127)
--(axis cs:8.92095490216821,0.733700642791552)
--(axis cs:8.91553309090379,0.742577288031834)
--(axis cs:8.90959088241707,0.751453933272115)
--(axis cs:8.90313453107,0.760330578512397)
--(axis cs:8.89617824946542,0.769207223752678)
--(axis cs:8.88874475849193,0.77808386899296)
--(axis cs:8.88086578417747,0.786960514233242)
--(axis cs:8.87258247596913,0.795837159473523)
--(axis cs:8.86394571588614,0.804713804713805)
--(axis cs:8.85501628394752,0.813590449954086)
--(axis cs:8.84586484290548,0.822467095194368)
--(axis cs:8.83657170511668,0.83134374043465)
--(axis cs:8.82722634674749,0.840220385674931)
--(axis cs:8.8179266396842,0.849097030915213)
--(axis cs:8.80877777957409,0.857973676155494)
--(axis cs:8.79989089922021,0.866850321395776)
--(axis cs:8.79138136974037,0.875726966636058)
--(axis cs:8.78336680691553,0.884603611876339)
--(axis cs:8.77596481623962,0.893480257116621)
--(axis cs:8.76929052643789,0.902356902356902)
--(axis cs:8.76345397663783,0.911233547597184)
--(axis cs:8.75855743591732,0.920110192837466)
--(axis cs:8.75469274461875,0.928986838077747)
--(axis cs:8.75193877371649,0.937863483318029)
--(axis cs:8.75035910095728,0.94674012855831)
--(axis cs:8.75,0.955616773798592)
--(axis cs:8.75088883120035,0.964493419038874)
--(axis cs:8.75303291017264,0.973370064279155)
--(axis cs:8.75641891329396,0.982246709519437)
--(axis cs:8.76101285868041,0.991123354759718)
--(axis cs:8.76676067790292,1)
--(axis cs:9.23323932209708,1)
--(axis cs:9.23323932209708,1)
--(axis cs:9.23898714131959,0.991123354759718)
--(axis cs:9.24358108670604,0.982246709519437)
--(axis cs:9.24696708982736,0.973370064279155)
--(axis cs:9.24911116879965,0.964493419038874)
--(axis cs:9.25,0.955616773798592)
--(axis cs:9.24964089904272,0.94674012855831)
--(axis cs:9.24806122628351,0.937863483318029)
--(axis cs:9.24530725538125,0.928986838077747)
--(axis cs:9.24144256408268,0.920110192837466)
--(axis cs:9.23654602336217,0.911233547597184)
--(axis cs:9.23070947356211,0.902356902356902)
--(axis cs:9.22403518376038,0.893480257116621)
--(axis cs:9.21663319308447,0.884603611876339)
--(axis cs:9.20861863025963,0.875726966636058)
--(axis cs:9.20010910077979,0.866850321395776)
--(axis cs:9.19122222042591,0.857973676155494)
--(axis cs:9.1820733603158,0.849097030915213)
--(axis cs:9.17277365325251,0.840220385674931)
--(axis cs:9.16342829488332,0.83134374043465)
--(axis cs:9.15413515709452,0.822467095194368)
--(axis cs:9.14498371605248,0.813590449954086)
--(axis cs:9.13605428411386,0.804713804713805)
--(axis cs:9.12741752403087,0.795837159473523)
--(axis cs:9.11913421582253,0.786960514233242)
--(axis cs:9.11125524150807,0.77808386899296)
--(axis cs:9.10382175053458,0.769207223752678)
--(axis cs:9.09686546893,0.760330578512397)
--(axis cs:9.09040911758293,0.751453933272115)
--(axis cs:9.08446690909621,0.742577288031834)
--(axis cs:9.07904509783179,0.733700642791552)
--(axis cs:9.07414256349615,0.72482399755127)
--(axis cs:9.0697514143758,0.715947352310989)
--(axis cs:9.06585760165401,0.707070707070707)
--(axis cs:9.06244154074663,0.698194061830426)
--(axis cs:9.05947873902313,0.689317416590144)
--(axis cs:9.05694043147961,0.680440771349862)
--(axis cs:9.05479422687366,0.671564126109581)
--(axis cs:9.05300476659123,0.662687480869299)
--(axis cs:9.05153439725798,0.653810835629017)
--(axis cs:9.05034385606528,0.644934190388736)
--(axis cs:9.04939296522986,0.636057545148454)
--(axis cs:9.04864132924274,0.627180899908173)
--(axis cs:9.04804902587579,0.618304254667891)
--(axis cs:9.04757727956755,0.609427609427609)
--(axis cs:9.04718910402341,0.600550964187328)
--(axis cs:9.04684989980242,0.591674318947046)
--(axis cs:9.04652799242587,0.582797673706765)
--(axis cs:9.04619509716709,0.573921028466483)
--(axis cs:9.04582669814264,0.565044383226201)
--(axis cs:9.04540233154085,0.55616773798592)
--(axis cs:9.04490576566674,0.547291092745638)
--(axis cs:9.04432507379233,0.538414447505357)
--(axis cs:9.04365259939183,0.529537802265075)
--(axis cs:9.04288481702016,0.520661157024793)
--(axis cs:9.04202209566552,0.511784511784512)
--(axis cs:9.04106837469382,0.50290786654423)
--(axis cs:9.04003076534212,0.494031221303949)
--(axis cs:9.03891909297965,0.485154576063667)
--(axis cs:9.03774539693708,0.476277930823385)
--(axis cs:9.0365234055465,0.467401285583104)
--(axis cs:9.03526800410999,0.458524640342822)
--(axis cs:9.03399471283892,0.449647995102541)
--(axis cs:9.03271919043024,0.440771349862259)
--(axis cs:9.03145677695612,0.431894704621977)
--(axis cs:9.03022208725493,0.423018059381696)
--(axis cs:9.02902866316584,0.414141414141414)
--(axis cs:9.02788868990276,0.405264768901133)
--(axis cs:9.02681277878299,0.396388123660851)
--(axis cs:9.02580981557628,0.387511478420569)
--(axis cs:9.02488687107751,0.378634833180288)
--(axis cs:9.0240491682654,0.369758187940006)
--(axis cs:9.02330009869791,0.360881542699725)
--(axis cs:9.02264127968418,0.352004897459443)
--(axis cs:9.02207264329199,0.343128252219161)
--(axis cs:9.0215925483878,0.33425160697888)
--(axis cs:9.02119790760742,0.325374961738598)
--(axis cs:9.02088432232577,0.316498316498317)
--(axis cs:9.02064622021,0.307621671258035)
--(axis cs:9.02047699165383,0.298745026017753)
--(axis cs:9.02036912314595,0.289868380777472)
--(axis cs:9.02031432726656,0.28099173553719)
--(axis cs:9.02030367039383,0.272115090296909)
--(axis cs:9.02032770022059,0.263238445056627)
--(axis cs:9.02037657575332,0.254361799816345)
--(axis cs:9.02044020254962,0.245485154576064)
--(axis cs:9.02050837555457,0.236608509335782)
--(axis cs:9.02057093106702,0.227731864095501)
--(axis cs:9.02061790819058,0.218855218855219)
--(axis cs:9.0206397187178,0.209978573614937)
--(axis cs:9.02062732289397,0.201101928374656)
--(axis cs:9.02057240705487,0.192225283134374)
--(axis cs:9.02046755786818,0.183348637894092)
--(axis cs:9.02030642695486,0.174471992653811)
--(axis cs:9.02008387912093,0.165595347413529)
--(axis cs:9.01979611735404,0.156718702173248)
--(axis cs:9.01944077815678,0.147842056932966)
--(axis cs:9.01901699168351,0.138965411692684)
--(axis cs:9.0185254024665,0.130088766452403)
--(axis cs:9.01796814817269,0.121212121212121)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.667854144149907)
--(axis cs:1.125,0.667854144149907);

\path [draw=black, semithick]
(axis cs:1.875,0.406169477568803)
--(axis cs:2.125,0.406169477568803);

\path [draw=black, semithick]
(axis cs:2.875,0.514130024989593)
--(axis cs:3.125,0.514130024989593);

\path [draw=black, semithick]
(axis cs:3.875,0.206401523978956)
--(axis cs:4.125,0.206401523978956);

\path [draw=black, semithick]
(axis cs:4.875,0.919977267924571)
--(axis cs:5.125,0.919977267924571);

\path [draw=black, semithick]
(axis cs:5.875,0.29565533808831)
--(axis cs:6.125,0.29565533808831);

\path [draw=black, semithick]
(axis cs:6.875,0.841435361116836)
--(axis cs:7.125,0.841435361116836);

\path [draw=black, semithick]
(axis cs:7.875,0.827748149149136)
--(axis cs:8.125,0.827748149149136);

\path [draw=black, semithick]
(axis cs:8.875,0.839595606568017)
--(axis cs:9.125,0.839595606568017);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1)
--(axis cs:1.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,1)
--(axis cs:2.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.91046658259773)
--(axis cs:3.125,0.91046658259773);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.583606557377049)
--(axis cs:4.125,0.583606557377049);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,1)
--(axis cs:5.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,1)
--(axis cs:6.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,1)
--(axis cs:7.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,1)
--(axis cs:8.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,1)
--(axis cs:9.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.0121951219512195)
--(axis cs:1.125,0.0121951219512195);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.00873362445414847)
--(axis cs:2.125,0.00873362445414847);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0)
--(axis cs:3.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0)
--(axis cs:4.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0.262199563000728)
--(axis cs:5.125,0.262199563000728);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,0)
--(axis cs:6.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,0.0625)
--(axis cs:7.125,0.0625);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,0.114285714285714)
--(axis cs:8.125,0.114285714285714);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,0.121212121212121)
--(axis cs:9.125,0.121212121212121);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0.0121951219512195)
--(axis cs:1,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0.00873362445414847)
--(axis cs:2,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0)
--(axis cs:3,0.91046658259773);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0.583606557377049);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,0.262199563000728)
--(axis cs:5,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6,0)
--(axis cs:6,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7,0.0625)
--(axis cs:7,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8,0.114285714285714)
--(axis cs:8,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:9,0.121212121212121)
--(axis cs:9,1);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics/jerk-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkcyan0103185}{RGB}{0,103,185}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{hotpink255132177}{RGB}{255,132,177}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon}{RGB}{255,160,122}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Jerk},
width=\textwidth, height=.5\textwidth,,
x grid style={darkgray176},
xmin=0.325, xmax=9.675,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={text width=1.8cm, align=center},
xticklabels={
  Copy Rotations,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  R\(\displaystyle ^2\)ET,
  SAN,
  Mixamo,
  UE5,
  Ours,
  Ours (\(\displaystyle N=96\)),
  Ours (no k-v transfer)
},
y grid style={darkgray176},
ymajorgrids,
ymin=-233.658408532189, ymax=4907.25479084453,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.21376219450874,13.3461677448324)
--(axis cs:0.786237805491259,13.3461677448324)
--(axis cs:0.778165458132659,24.1782821441901)
--(axis cs:0.770980241580794,35.0103965435478)
--(axis cs:0.764765731482405,45.8425109429056)
--(axis cs:0.759589626003319,56.6746253422633)
--(axis cs:0.755502272604647,67.506739741621)
--(axis cs:0.752535723285563,78.3388541409788)
--(axis cs:0.750703346548421,89.1709685403365)
--(axis cs:0.75,100.003082939694)
--(axis cs:0.750402743298644,110.835197339052)
--(axis cs:0.751872048436196,121.66731173841)
--(axis cs:0.754353444339136,132.499426137767)
--(axis cs:0.757779516525453,143.331540537125)
--(axis cs:0.762072170844359,154.163654936483)
--(axis cs:0.767145063633388,164.995769335841)
--(axis cs:0.772906099104771,175.827883735198)
--(axis cs:0.779259898250405,186.659998134556)
--(axis cs:0.786110151564786,197.492112533914)
--(axis cs:0.793361779708376,208.324226933272)
--(axis cs:0.800922840959713,219.156341332629)
--(axis cs:0.808706140903152,229.988455731987)
--(axis cs:0.81663051719682,240.820570131345)
--(axis cs:0.824621789418492,251.652684530703)
--(axis cs:0.832613379948886,262.48479893006)
--(axis cs:0.840546625827655,273.316913329418)
--(axis cs:0.848370812904918,284.149027728776)
--(axis cs:0.856042972024255,294.981142128133)
--(axis cs:0.86352748224853,305.813256527491)
--(axis cs:0.870795528327599,316.645370926849)
--(axis cs:0.877824458947023,327.477485326207)
--(axis cs:0.884597089184667,338.309599725564)
--(axis cs:0.891100985546717,349.141714124922)
--(axis cs:0.897327765532521,359.97382852428)
--(axis cs:0.903272436487183,370.805942923638)
--(axis cs:0.908932791118659,381.638057322995)
--(axis cs:0.914308870000535,392.470171722353)
--(axis cs:0.919402495082904,403.302286121711)
--(axis cs:0.924216873013955,414.134400521069)
--(axis cs:0.928756263136997,424.966514920426)
--(axis cs:0.933025702454592,435.798629319784)
--(axis cs:0.937030778612848,446.630743719142)
--(axis cs:0.940777441925854,457.462858118499)
--(axis cs:0.944271848424892,468.294972517857)
--(axis cs:0.947520227616595,479.127086917215)
--(axis cs:0.950528770775867,489.959201316573)
--(axis cs:0.953303537885652,500.79131571593)
--(axis cs:0.955850383487631,511.623430115288)
--(axis cs:0.958174903485199,522.455544514646)
--(axis cs:0.960282406156471,533.287658914004)
--(axis cs:0.962177911168825,544.119773313361)
--(axis cs:0.96386618018596,554.951887712719)
--(axis cs:0.96535178174091,565.784002112077)
--(axis cs:0.966639191495747,576.616116511435)
--(axis cs:0.967732926956825,587.448230910792)
--(axis cs:0.968637713341011,598.28034531015)
--(axis cs:0.969358674797339,609.112459709508)
--(axis cs:0.969901542793522,619.944574108865)
--(axis cs:0.97027287138522,630.776688508223)
--(axis cs:0.970480247483431,641.608802907581)
--(axis cs:0.970532483273127,652.440917306939)
--(axis cs:0.970439777720612,663.273031706296)
--(axis cs:0.970213834692966,674.105146105654)
--(axis cs:0.969867926600839,684.937260505012)
--(axis cs:0.969416894612178,695.76937490437)
--(axis cs:0.968877079266014,706.601489303727)
--(axis cs:0.968266178595961,717.433603703085)
--(axis cs:0.967603034473518,728.265718102443)
--(axis cs:0.96690735160029,739.097832501801)
--(axis cs:0.966199357205059,749.929946901158)
--(axis cs:0.965499412828443,760.762061300516)
--(axis cs:0.964827592411482,771.594175699874)
--(axis cs:0.964203243078228,782.426290099232)
--(axis cs:0.963644546384373,793.258404498589)
--(axis cs:0.963168098305532,804.090518897947)
--(axis cs:0.9627885258186,814.922633297305)
--(axis cs:0.962518156596939,825.754747696662)
--(axis cs:0.962366756153891,836.58686209602)
--(axis cs:0.962341343835853,847.418976495378)
--(axis cs:0.962446095534108,858.251090894736)
--(axis cs:0.962682337036465,869.083205294093)
--(axis cs:0.963048627783046,879.915319693451)
--(axis cs:0.963540930646064,890.747434092809)
--(axis cs:0.964152859443441,901.579548492167)
--(axis cs:0.964875992431389,912.411662891524)
--(axis cs:0.965700237188412,923.243777290882)
--(axis cs:0.966614230254403,934.07589169024)
--(axis cs:0.967605753730309,944.908006089598)
--(axis cs:0.968662150831253,955.740120488955)
--(axis cs:0.969770723118056,966.572234888313)
--(axis cs:0.970919093751705,977.404349287671)
--(axis cs:0.972095523512182,988.236463687028)
--(axis cs:0.973289169341059,999.068578086386)
--(axis cs:0.974490278614288,1009.90069248574)
--(axis cs:0.975690316012535,1020.7328068851)
--(axis cs:0.976882023507529,1031.56492128446)
--(axis cs:0.978059417407138,1042.39703568382)
--(axis cs:0.97921772940335,1053.22915008317)
--(axis cs:0.980353300984182,1064.06126448253)
--(axis cs:0.981463442285424,1074.89337888189)
--(axis cs:0.982546267404775,1085.72549328125)
--(axis cs:1.01745373259523,1085.72549328125)
--(axis cs:1.01745373259523,1085.72549328125)
--(axis cs:1.01853655771458,1074.89337888189)
--(axis cs:1.01964669901582,1064.06126448253)
--(axis cs:1.02078227059665,1053.22915008317)
--(axis cs:1.02194058259286,1042.39703568382)
--(axis cs:1.02311797649247,1031.56492128446)
--(axis cs:1.02430968398746,1020.7328068851)
--(axis cs:1.02550972138571,1009.90069248574)
--(axis cs:1.02671083065894,999.068578086386)
--(axis cs:1.02790447648782,988.236463687028)
--(axis cs:1.0290809062483,977.404349287671)
--(axis cs:1.03022927688194,966.572234888313)
--(axis cs:1.03133784916875,955.740120488955)
--(axis cs:1.03239424626969,944.908006089598)
--(axis cs:1.0333857697456,934.07589169024)
--(axis cs:1.03429976281159,923.243777290882)
--(axis cs:1.03512400756861,912.411662891524)
--(axis cs:1.03584714055656,901.579548492167)
--(axis cs:1.03645906935394,890.747434092809)
--(axis cs:1.03695137221695,879.915319693451)
--(axis cs:1.03731766296354,869.083205294093)
--(axis cs:1.03755390446589,858.251090894736)
--(axis cs:1.03765865616415,847.418976495378)
--(axis cs:1.03763324384611,836.58686209602)
--(axis cs:1.03748184340306,825.754747696662)
--(axis cs:1.0372114741814,814.922633297305)
--(axis cs:1.03683190169447,804.090518897947)
--(axis cs:1.03635545361563,793.258404498589)
--(axis cs:1.03579675692177,782.426290099232)
--(axis cs:1.03517240758852,771.594175699874)
--(axis cs:1.03450058717156,760.762061300516)
--(axis cs:1.03380064279494,749.929946901158)
--(axis cs:1.03309264839971,739.097832501801)
--(axis cs:1.03239696552648,728.265718102443)
--(axis cs:1.03173382140404,717.433603703085)
--(axis cs:1.03112292073399,706.601489303727)
--(axis cs:1.03058310538782,695.76937490437)
--(axis cs:1.03013207339916,684.937260505012)
--(axis cs:1.02978616530703,674.105146105654)
--(axis cs:1.02956022227939,663.273031706296)
--(axis cs:1.02946751672687,652.440917306939)
--(axis cs:1.02951975251657,641.608802907581)
--(axis cs:1.02972712861478,630.776688508223)
--(axis cs:1.03009845720648,619.944574108865)
--(axis cs:1.03064132520266,609.112459709508)
--(axis cs:1.03136228665899,598.28034531015)
--(axis cs:1.03226707304318,587.448230910792)
--(axis cs:1.03336080850425,576.616116511435)
--(axis cs:1.03464821825909,565.784002112077)
--(axis cs:1.03613381981404,554.951887712719)
--(axis cs:1.03782208883118,544.119773313361)
--(axis cs:1.03971759384353,533.287658914004)
--(axis cs:1.0418250965148,522.455544514646)
--(axis cs:1.04414961651237,511.623430115288)
--(axis cs:1.04669646211435,500.79131571593)
--(axis cs:1.04947122922413,489.959201316573)
--(axis cs:1.0524797723834,479.127086917215)
--(axis cs:1.05572815157511,468.294972517857)
--(axis cs:1.05922255807415,457.462858118499)
--(axis cs:1.06296922138715,446.630743719142)
--(axis cs:1.06697429754541,435.798629319784)
--(axis cs:1.071243736863,424.966514920426)
--(axis cs:1.07578312698605,414.134400521069)
--(axis cs:1.0805975049171,403.302286121711)
--(axis cs:1.08569112999946,392.470171722353)
--(axis cs:1.09106720888134,381.638057322995)
--(axis cs:1.09672756351282,370.805942923638)
--(axis cs:1.10267223446748,359.97382852428)
--(axis cs:1.10889901445328,349.141714124922)
--(axis cs:1.11540291081533,338.309599725564)
--(axis cs:1.12217554105298,327.477485326207)
--(axis cs:1.1292044716724,316.645370926849)
--(axis cs:1.13647251775147,305.813256527491)
--(axis cs:1.14395702797574,294.981142128133)
--(axis cs:1.15162918709508,284.149027728776)
--(axis cs:1.15945337417235,273.316913329418)
--(axis cs:1.16738662005111,262.48479893006)
--(axis cs:1.17537821058151,251.652684530703)
--(axis cs:1.18336948280318,240.820570131345)
--(axis cs:1.19129385909685,229.988455731987)
--(axis cs:1.19907715904029,219.156341332629)
--(axis cs:1.20663822029162,208.324226933272)
--(axis cs:1.21388984843521,197.492112533914)
--(axis cs:1.22074010174959,186.659998134556)
--(axis cs:1.22709390089523,175.827883735198)
--(axis cs:1.23285493636661,164.995769335841)
--(axis cs:1.23792782915564,154.163654936483)
--(axis cs:1.24222048347455,143.331540537125)
--(axis cs:1.24564655566086,132.499426137767)
--(axis cs:1.2481279515638,121.66731173841)
--(axis cs:1.24959725670136,110.835197339052)
--(axis cs:1.25,100.003082939694)
--(axis cs:1.24929665345158,89.1709685403365)
--(axis cs:1.24746427671444,78.3388541409788)
--(axis cs:1.24449772739535,67.506739741621)
--(axis cs:1.24041037399668,56.6746253422633)
--(axis cs:1.23523426851759,45.8425109429056)
--(axis cs:1.22901975841921,35.0103965435478)
--(axis cs:1.22183454186734,24.1782821441901)
--(axis cs:1.21376219450874,13.3461677448324)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.16239074755882,65.6756168767697)
--(axis cs:1.83760925244118,65.6756168767697)
--(axis cs:1.82618539581478,78.6921564269547)
--(axis cs:1.81506700381403,91.7086959771396)
--(axis cs:1.80440217638002,104.725235527325)
--(axis cs:1.79433808643146,117.741775077509)
--(axis cs:1.78501735742172,130.758314627694)
--(axis cs:1.77657440237612,143.774854177879)
--(axis cs:1.76913184803604,156.791393728064)
--(axis cs:1.76279716977115,169.807933278249)
--(axis cs:1.75765965994827,182.824472828434)
--(axis cs:1.75378784442966,195.841012378619)
--(axis cs:1.75122744898466,208.857551928804)
--(axis cs:1.75,221.874091478989)
--(axis cs:1.75010212252377,234.890631029174)
--(axis cs:1.7515055741094,247.907170579359)
--(axis cs:1.75415802603632,260.923710129544)
--(axis cs:1.75798457531092,273.940249679729)
--(axis cs:1.76288994254041,286.956789229914)
--(axis cs:1.76876128353998,299.973328780099)
--(axis cs:1.77547151761788,312.989868330284)
--(axis cs:1.782883054084,326.006407880468)
--(axis cs:1.79085178174589,339.022947430653)
--(axis cs:1.79923117492438,352.039486980838)
--(axis cs:1.80787636453909,365.056026531023)
--(axis cs:1.81664802449248,378.072566081208)
--(axis cs:1.82541593199801,391.089105631393)
--(axis cs:1.83406207537214,404.105645181578)
--(axis cs:1.84248320350191,417.122184731763)
--(axis cs:1.85059273673173,430.138724281948)
--(axis cs:1.85832198801757,443.155263832133)
--(axis cs:1.86562067438537,456.171803382318)
--(axis cs:1.87245673038186,469.188342932503)
--(axis cs:1.87881546566297,482.204882482688)
--(axis cs:1.88469813654073,495.221422032873)
--(axis cs:1.89012002478223,508.237961583058)
--(axis cs:1.89510813506166,521.254501133243)
--(axis cs:1.89969863437317,534.271040683428)
--(axis cs:1.90393416195985,547.287580233613)
--(axis cs:1.9078611368458,560.304119783797)
--(axis cs:1.91152718221232,573.320659333982)
--(axis cs:1.91497877234082,586.337198884167)
--(axis cs:1.91825918967012,599.353738434352)
--(axis cs:1.92140685793881,612.370277984537)
--(axis cs:1.92445409380542,625.386817534722)
--(axis cs:1.9274262952175,638.403357084907)
--(axis cs:1.93034156154485,651.419896635092)
--(axis cs:1.93321071938077,664.436436185277)
--(axis cs:1.93603771001105,677.452975735462)
--(axis cs:1.93882028064643,690.469515285647)
--(axis cs:1.94155091209,703.486054835832)
--(axis cs:1.94421791072504,716.502594386017)
--(axis cs:1.9468065924021,729.519133936202)
--(axis cs:1.94930048954103,742.535673486387)
--(axis cs:1.95168251987892,755.552213036572)
--(axis cs:1.95393606496399,768.568752586756)
--(axis cs:1.95604591780608,781.585292136941)
--(axis cs:1.95799907112724,794.601831687126)
--(axis cs:1.95978532954933,807.618371237311)
--(axis cs:1.96139774006982,820.634910787496)
--(axis cs:1.96283284473751,833.651450337681)
--(axis cs:1.96409076716111,846.667989887866)
--(axis cs:1.96517515017985,859.684529438051)
--(axis cs:1.96609296569617,872.701068988236)
--(axis cs:1.96685421947814,885.717608538421)
--(axis cs:1.96747157396797,898.734148088606)
--(axis cs:1.96795991114542,911.750687638791)
--(axis cs:1.9683358556889,924.767227188976)
--(axis cs:1.96861727643472,937.783766739161)
--(axis cs:1.96882278179542,950.800306289346)
--(axis cs:1.96897122262002,963.816845839531)
--(axis cs:1.96908121413269,976.833385389715)
--(axis cs:1.96917068714225,989.8499249399)
--(axis cs:1.96925647765462,1002.86646449009)
--(axis cs:1.96935396324811,1015.88300404027)
--(axis cs:1.9694767539394,1028.89954359046)
--(axis cs:1.96963644459981,1041.91608314064)
--(axis cs:1.96984243510113,1054.93262269083)
--(axis cs:1.97010182312956,1067.94916224101)
--(axis cs:1.97041937290185,1080.96570179119)
--(axis cs:1.97079756081418,1093.98224134138)
--(axis cs:1.97123669638665,1106.99878089156)
--(axis cs:1.97173511384243,1120.01532044175)
--(axis cs:1.97228942645725,1133.03185999193)
--(axis cs:1.9728948326553,1146.04839954212)
--(axis cs:1.9735454599682,1159.0649390923)
--(axis cs:1.97423473067374,1172.08147864249)
--(axis cs:1.97495573142785,1185.09801819267)
--(axis cs:1.97570156868651,1198.11455774286)
--(axis cs:1.97646569230271,1211.13109729304)
--(axis cs:1.97724217140923,1224.14763684323)
--(axis cs:1.9780259094983,1237.16417639341)
--(axis cs:1.97881278932549,1250.1807159436)
--(axis cs:1.97959974265638,1263.19725549378)
--(axis cs:1.98038474463128,1276.21379504397)
--(axis cs:1.98116673729797,1289.23033459415)
--(axis cs:1.98194549129733,1302.24687414434)
--(axis cs:1.98272141844566,1315.26341369452)
--(axis cs:1.9834953507595,1328.27995324471)
--(axis cs:1.98426830310909,1341.29649279489)
--(axis cs:1.98504123705965,1354.31303234508)
--(axis cs:2.01495876294035,1354.31303234508)
--(axis cs:2.01495876294035,1354.31303234508)
--(axis cs:2.01573169689091,1341.29649279489)
--(axis cs:2.0165046492405,1328.27995324471)
--(axis cs:2.01727858155434,1315.26341369452)
--(axis cs:2.01805450870267,1302.24687414434)
--(axis cs:2.01883326270203,1289.23033459415)
--(axis cs:2.01961525536872,1276.21379504397)
--(axis cs:2.02040025734362,1263.19725549378)
--(axis cs:2.02118721067451,1250.1807159436)
--(axis cs:2.0219740905017,1237.16417639341)
--(axis cs:2.02275782859077,1224.14763684323)
--(axis cs:2.02353430769729,1211.13109729304)
--(axis cs:2.02429843131349,1198.11455774286)
--(axis cs:2.02504426857215,1185.09801819267)
--(axis cs:2.02576526932626,1172.08147864249)
--(axis cs:2.0264545400318,1159.0649390923)
--(axis cs:2.0271051673447,1146.04839954212)
--(axis cs:2.02771057354275,1133.03185999193)
--(axis cs:2.02826488615757,1120.01532044175)
--(axis cs:2.02876330361335,1106.99878089156)
--(axis cs:2.02920243918582,1093.98224134138)
--(axis cs:2.02958062709815,1080.96570179119)
--(axis cs:2.02989817687044,1067.94916224101)
--(axis cs:2.03015756489887,1054.93262269083)
--(axis cs:2.03036355540019,1041.91608314064)
--(axis cs:2.0305232460606,1028.89954359046)
--(axis cs:2.03064603675189,1015.88300404027)
--(axis cs:2.03074352234538,1002.86646449009)
--(axis cs:2.03082931285775,989.8499249399)
--(axis cs:2.03091878586731,976.833385389715)
--(axis cs:2.03102877737998,963.816845839531)
--(axis cs:2.03117721820458,950.800306289346)
--(axis cs:2.03138272356528,937.783766739161)
--(axis cs:2.0316641443111,924.767227188976)
--(axis cs:2.03204008885458,911.750687638791)
--(axis cs:2.03252842603203,898.734148088606)
--(axis cs:2.03314578052186,885.717608538421)
--(axis cs:2.03390703430383,872.701068988236)
--(axis cs:2.03482484982015,859.684529438051)
--(axis cs:2.03590923283889,846.667989887866)
--(axis cs:2.03716715526249,833.651450337681)
--(axis cs:2.03860225993018,820.634910787496)
--(axis cs:2.04021467045067,807.618371237311)
--(axis cs:2.04200092887276,794.601831687126)
--(axis cs:2.04395408219392,781.585292136941)
--(axis cs:2.04606393503601,768.568752586756)
--(axis cs:2.04831748012108,755.552213036572)
--(axis cs:2.05069951045897,742.535673486387)
--(axis cs:2.0531934075979,729.519133936202)
--(axis cs:2.05578208927496,716.502594386017)
--(axis cs:2.05844908791,703.486054835832)
--(axis cs:2.06117971935357,690.469515285647)
--(axis cs:2.06396228998895,677.452975735462)
--(axis cs:2.06678928061923,664.436436185277)
--(axis cs:2.06965843845515,651.419896635092)
--(axis cs:2.0725737047825,638.403357084907)
--(axis cs:2.07554590619458,625.386817534722)
--(axis cs:2.07859314206119,612.370277984537)
--(axis cs:2.08174081032988,599.353738434352)
--(axis cs:2.08502122765918,586.337198884167)
--(axis cs:2.08847281778768,573.320659333982)
--(axis cs:2.0921388631542,560.304119783797)
--(axis cs:2.09606583804015,547.287580233613)
--(axis cs:2.10030136562683,534.271040683428)
--(axis cs:2.10489186493834,521.254501133243)
--(axis cs:2.10987997521777,508.237961583058)
--(axis cs:2.11530186345927,495.221422032873)
--(axis cs:2.12118453433703,482.204882482688)
--(axis cs:2.12754326961814,469.188342932503)
--(axis cs:2.13437932561463,456.171803382318)
--(axis cs:2.14167801198243,443.155263832133)
--(axis cs:2.14940726326827,430.138724281948)
--(axis cs:2.15751679649809,417.122184731763)
--(axis cs:2.16593792462786,404.105645181578)
--(axis cs:2.17458406800199,391.089105631393)
--(axis cs:2.18335197550752,378.072566081208)
--(axis cs:2.19212363546091,365.056026531023)
--(axis cs:2.20076882507562,352.039486980838)
--(axis cs:2.20914821825412,339.022947430653)
--(axis cs:2.217116945916,326.006407880468)
--(axis cs:2.22452848238212,312.989868330284)
--(axis cs:2.23123871646002,299.973328780099)
--(axis cs:2.23711005745959,286.956789229914)
--(axis cs:2.24201542468908,273.940249679729)
--(axis cs:2.24584197396368,260.923710129544)
--(axis cs:2.2484944258906,247.907170579359)
--(axis cs:2.24989787747623,234.890631029174)
--(axis cs:2.25,221.874091478989)
--(axis cs:2.24877255101534,208.857551928804)
--(axis cs:2.24621215557034,195.841012378619)
--(axis cs:2.24234034005173,182.824472828434)
--(axis cs:2.23720283022885,169.807933278249)
--(axis cs:2.23086815196396,156.791393728064)
--(axis cs:2.22342559762388,143.774854177879)
--(axis cs:2.21498264257828,130.758314627694)
--(axis cs:2.20566191356854,117.741775077509)
--(axis cs:2.19559782361998,104.725235527325)
--(axis cs:2.18493299618597,91.7086959771396)
--(axis cs:2.17381460418522,78.6921564269547)
--(axis cs:2.16239074755882,65.6756168767697)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.0800369559443,235.352395345065)
--(axis cs:2.9199630440557,235.352395345065)
--(axis cs:2.90988227231356,280.182946080424)
--(axis cs:2.89917896319313,325.013496815783)
--(axis cs:2.88793089336457,369.844047551142)
--(axis cs:2.87623756031478,414.6745982865)
--(axis cs:2.8642195859642,459.505149021859)
--(axis cs:2.85201712805075,504.335699757218)
--(axis cs:2.83978725261476,549.166250492577)
--(axis cs:2.82770028017909,593.996801227936)
--(axis cs:2.81593518434279,638.827351963294)
--(axis cs:2.80467419016049,683.657902698653)
--(axis cs:2.79409678579643,728.488453434012)
--(axis cs:2.78437341909102,773.319004169371)
--(axis cs:2.77565919550618,818.149554904729)
--(axis cs:2.76808792062484,862.980105640088)
--(axis cs:2.76176683520582,907.810656375447)
--(axis cs:2.75677237143962,952.641207110806)
--(axis cs:2.75314721501562,997.471757846165)
--(axis cs:2.75089889041084,1042.30230858152)
--(axis cs:2.75,1087.13285931688)
--(axis cs:2.7503901466207,1131.96341005224)
--(axis cs:2.75197946111141,1176.7939607876)
--(axis cs:2.754653549122,1221.62451152296)
--(axis cs:2.75827957361051,1266.45506225832)
--(axis cs:2.76271310897635,1311.28561299368)
--(axis cs:2.76780534673217,1356.11616372903)
--(axis cs:2.77341020620055,1400.94671446439)
--(axis cs:2.77939090981928,1445.77726519975)
--(axis cs:2.78562562145154,1490.60781593511)
--(axis cs:2.79201181503713,1535.43836667047)
--(axis cs:2.79846913477182,1580.26891740583)
--(axis cs:2.80494061933897,1625.09946814119)
--(axis cs:2.81139228254944,1669.93001887655)
--(axis cs:2.81781116131978,1714.76056961191)
--(axis cs:2.82420204960989,1759.59112034726)
--(axis cs:2.83058322513192,1804.42167108262)
--(axis cs:2.83698153750971,1849.25222181798)
--(axis cs:2.84342725768797,1894.08277255334)
--(axis cs:2.84994908711046,1938.9133232887)
--(axis cs:2.85656969271736,1983.74387402406)
--(axis cs:2.86330207404696,2028.57442475942)
--(axis cs:2.87014698779728,2073.40497549478)
--(axis cs:2.87709156083442,2118.23552623013)
--(axis cs:2.88410912336691,2163.06607696549)
--(axis cs:2.89116019836276,2207.89662770085)
--(axis cs:2.89819449898974,2252.72717843621)
--(axis cs:2.90515371915132,2297.55772917157)
--(axis cs:2.91197485734825,2342.38827990693)
--(axis cs:2.91859379316278,2387.21883064229)
--(axis cs:2.92494883842457,2432.04938137765)
--(axis cs:2.93098400930084,2476.879932113)
--(axis cs:2.9366518072132,2521.71048284836)
--(axis cs:2.94191535052697,2566.54103358372)
--(axis cs:2.94674975973505,2611.37158431908)
--(axis cs:2.95114276074495,2656.20213505444)
--(axis cs:2.95509452880562,2701.0326857898)
--(axis cs:2.95861684547076,2745.86323652516)
--(axis cs:2.96173167990004,2790.69378726052)
--(axis cs:2.96446933218816,2835.52433799587)
--(axis cs:2.96686628999884,2880.35488873123)
--(axis cs:2.96896295139323,2925.18543946659)
--(axis cs:2.97080135804949,2970.01599020195)
--(axis cs:2.97242306628999,3014.84654093731)
--(axis cs:2.9738672609142,3059.67709167267)
--(axis cs:2.97516919119368,3104.50764240803)
--(axis cs:2.97635898168173,3149.33819314339)
--(axis cs:2.97746084449966,3194.16874387875)
--(axis cs:2.97849269580858,3238.9992946141)
--(axis cs:2.97946615814613,3283.82984534946)
--(axis cs:2.98038691270785,3328.66039608482)
--(axis cs:2.98125535169766,3373.49094682018)
--(axis cs:2.98206747058571,3418.32149755554)
--(axis cs:2.98281593341111,3463.1520482909)
--(axis cs:2.9834912410227,3507.98259902626)
--(axis cs:2.98408293221632,3552.81314976162)
--(axis cs:2.98458075093601,3597.64370049697)
--(axis cs:2.98497571884703,3642.47425123233)
--(axis cs:2.98526106136477,3687.30480196769)
--(axis cs:2.98543294622018,3732.13535270305)
--(axis cs:2.98549100630043,3776.96590343841)
--(axis cs:2.98543863212394,3821.79645417377)
--(axis cs:2.98528303307931,3866.62700490913)
--(axis cs:2.98503507961234,3911.45755564449)
--(axis cs:2.98470895003814,3956.28810637984)
--(axis cs:2.98432161485227,4001.1186571152)
--(axis cs:2.98389219777142,4045.94920785056)
--(axis cs:2.983441255965,4090.77975858592)
--(axis cs:2.98299002205074,4135.61030932128)
--(axis cs:2.98255964772014,4180.44086005664)
--(axis cs:2.98217048388262,4225.271410792)
--(axis cs:2.98184142570293,4270.10196152736)
--(axis cs:2.98158934366207,4314.93251226271)
--(axis cs:2.98142861458504,4359.76306299807)
--(axis cs:2.98137076010532,4404.59361373343)
--(axis cs:2.9814241947331,4449.42416446879)
--(axis cs:2.98159408177077,4494.25471520415)
--(axis cs:2.98188229273486,4539.08526593951)
--(axis cs:2.98228746444916,4583.91581667487)
--(axis cs:2.98280514717419,4628.74636741023)
--(axis cs:2.98342803658963,4673.57691814558)
--(axis cs:3.01657196341037,4673.57691814558)
--(axis cs:3.01657196341037,4673.57691814558)
--(axis cs:3.01719485282581,4628.74636741023)
--(axis cs:3.01771253555084,4583.91581667487)
--(axis cs:3.01811770726514,4539.08526593951)
--(axis cs:3.01840591822923,4494.25471520415)
--(axis cs:3.0185758052669,4449.42416446879)
--(axis cs:3.01862923989468,4404.59361373343)
--(axis cs:3.01857138541496,4359.76306299807)
--(axis cs:3.01841065633793,4314.93251226271)
--(axis cs:3.01815857429707,4270.10196152736)
--(axis cs:3.01782951611738,4225.271410792)
--(axis cs:3.01744035227986,4180.44086005664)
--(axis cs:3.01700997794926,4135.61030932128)
--(axis cs:3.016558744035,4090.77975858592)
--(axis cs:3.01610780222858,4045.94920785056)
--(axis cs:3.01567838514773,4001.1186571152)
--(axis cs:3.01529104996186,3956.28810637984)
--(axis cs:3.01496492038766,3911.45755564449)
--(axis cs:3.01471696692069,3866.62700490913)
--(axis cs:3.01456136787606,3821.79645417377)
--(axis cs:3.01450899369957,3776.96590343841)
--(axis cs:3.01456705377982,3732.13535270305)
--(axis cs:3.01473893863523,3687.30480196769)
--(axis cs:3.01502428115297,3642.47425123233)
--(axis cs:3.01541924906399,3597.64370049697)
--(axis cs:3.01591706778368,3552.81314976162)
--(axis cs:3.0165087589773,3507.98259902626)
--(axis cs:3.01718406658889,3463.1520482909)
--(axis cs:3.01793252941429,3418.32149755554)
--(axis cs:3.01874464830234,3373.49094682018)
--(axis cs:3.01961308729215,3328.66039608482)
--(axis cs:3.02053384185387,3283.82984534946)
--(axis cs:3.02150730419142,3238.9992946141)
--(axis cs:3.02253915550034,3194.16874387875)
--(axis cs:3.02364101831827,3149.33819314339)
--(axis cs:3.02483080880632,3104.50764240803)
--(axis cs:3.0261327390858,3059.67709167267)
--(axis cs:3.02757693371001,3014.84654093731)
--(axis cs:3.02919864195051,2970.01599020195)
--(axis cs:3.03103704860677,2925.18543946659)
--(axis cs:3.03313371000116,2880.35488873123)
--(axis cs:3.03553066781184,2835.52433799587)
--(axis cs:3.03826832009996,2790.69378726052)
--(axis cs:3.04138315452924,2745.86323652516)
--(axis cs:3.04490547119438,2701.0326857898)
--(axis cs:3.04885723925505,2656.20213505444)
--(axis cs:3.05325024026495,2611.37158431908)
--(axis cs:3.05808464947303,2566.54103358372)
--(axis cs:3.0633481927868,2521.71048284836)
--(axis cs:3.06901599069916,2476.879932113)
--(axis cs:3.07505116157543,2432.04938137765)
--(axis cs:3.08140620683722,2387.21883064229)
--(axis cs:3.08802514265175,2342.38827990693)
--(axis cs:3.09484628084868,2297.55772917157)
--(axis cs:3.10180550101026,2252.72717843621)
--(axis cs:3.10883980163724,2207.89662770085)
--(axis cs:3.11589087663309,2163.06607696549)
--(axis cs:3.12290843916558,2118.23552623013)
--(axis cs:3.12985301220272,2073.40497549478)
--(axis cs:3.13669792595304,2028.57442475942)
--(axis cs:3.14343030728264,1983.74387402406)
--(axis cs:3.15005091288954,1938.9133232887)
--(axis cs:3.15657274231203,1894.08277255334)
--(axis cs:3.16301846249029,1849.25222181798)
--(axis cs:3.16941677486808,1804.42167108262)
--(axis cs:3.17579795039011,1759.59112034726)
--(axis cs:3.18218883868022,1714.76056961191)
--(axis cs:3.18860771745056,1669.93001887655)
--(axis cs:3.19505938066103,1625.09946814119)
--(axis cs:3.20153086522818,1580.26891740583)
--(axis cs:3.20798818496287,1535.43836667047)
--(axis cs:3.21437437854846,1490.60781593511)
--(axis cs:3.22060909018072,1445.77726519975)
--(axis cs:3.22658979379945,1400.94671446439)
--(axis cs:3.23219465326783,1356.11616372903)
--(axis cs:3.23728689102365,1311.28561299368)
--(axis cs:3.24172042638949,1266.45506225832)
--(axis cs:3.245346450878,1221.62451152296)
--(axis cs:3.24802053888859,1176.7939607876)
--(axis cs:3.2496098533793,1131.96341005224)
--(axis cs:3.25,1087.13285931688)
--(axis cs:3.24910110958916,1042.30230858152)
--(axis cs:3.24685278498438,997.471757846165)
--(axis cs:3.24322762856038,952.641207110806)
--(axis cs:3.23823316479418,907.810656375447)
--(axis cs:3.23191207937516,862.980105640088)
--(axis cs:3.22434080449382,818.149554904729)
--(axis cs:3.21562658090898,773.319004169371)
--(axis cs:3.20590321420357,728.488453434012)
--(axis cs:3.19532580983951,683.657902698653)
--(axis cs:3.18406481565721,638.827351963294)
--(axis cs:3.17229971982091,593.996801227936)
--(axis cs:3.16021274738524,549.166250492577)
--(axis cs:3.14798287194925,504.335699757218)
--(axis cs:3.1357804140358,459.505149021859)
--(axis cs:3.12376243968522,414.6745982865)
--(axis cs:3.11206910663543,369.844047551142)
--(axis cs:3.10082103680687,325.013496815783)
--(axis cs:3.09011772768644,280.182946080424)
--(axis cs:3.0800369559443,235.352395345065)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.22702140207453,0.019464166752517)
--(axis cs:3.77297859792547,0.019464166752517)
--(axis cs:3.76306015545318,31.3754867423142)
--(axis cs:3.75581319362793,62.7315093178759)
--(axis cs:3.75143368731191,94.0875318934375)
--(axis cs:3.75,125.443554468999)
--(axis cs:3.75147020667819,156.799577044561)
--(axis cs:3.75568781226744,188.155599620123)
--(axis cs:3.76239516587611,219.511622195684)
--(axis cs:3.77125314800937,250.867644771246)
--(axis cs:3.78186517161278,282.223667346808)
--(axis cs:3.79380324651485,313.579689922369)
--(axis cs:3.80663383157851,344.935712497931)
--(axis cs:3.81994142252996,376.291735073493)
--(axis cs:3.8333482459316,407.647757649054)
--(axis cs:3.84652897855519,439.003780224616)
--(axis cs:3.85922000481276,470.359802800178)
--(axis cs:3.87122328565994,501.715825375739)
--(axis cs:3.88240537890269,533.071847951301)
--(axis cs:3.89269248427934,564.427870526863)
--(axis cs:3.90206257313279,595.783893102424)
--(axis cs:3.91053571039937,627.139915677986)
--(axis cs:3.91816361091063,658.495938253548)
--(axis cs:3.92501932626168,689.851960829109)
--(axis cs:3.93118776761104,721.207983404671)
--(axis cs:3.93675756398476,752.564005980233)
--(axis cs:3.94181455726805,783.920028555794)
--(axis cs:3.94643705776778,815.276051131356)
--(axis cs:3.9506928345016,846.632073706918)
--(axis cs:3.95463769404517,877.988096282479)
--(axis cs:3.95831541066448,909.344118858041)
--(axis cs:3.96175870826397,940.700141433603)
--(axis cs:3.96499096166938,972.056164009164)
--(axis cs:3.96802828135683,1003.41218658473)
--(axis cs:3.97088167135571,1034.76820916029)
--(axis cs:3.97355900183444,1066.12423173585)
--(axis cs:3.97606660992178,1097.48025431141)
--(axis cs:3.97841042575606,1128.83627688697)
--(axis cs:3.98059660480428,1160.19229946253)
--(axis cs:3.98263172117044,1191.5483220381)
--(axis cs:3.98452263072663,1222.90434461366)
--(axis cs:3.9862761417344,1254.26036718922)
--(axis cs:3.9878986329197,1285.61638976478)
--(axis cs:3.989395737941,1316.97241234034)
--(axis cs:3.99077217765055,1348.3284349159)
--(axis cs:3.99203177631306,1379.68445749147)
--(axis cs:3.99317765400809,1411.04048006703)
--(axis cs:3.99421255228917,1442.39650264259)
--(axis cs:3.99513922858883,1473.75252521815)
--(axis cs:3.99596084843505,1505.10854779371)
--(axis cs:3.99668131187588,1536.46457036927)
--(axis cs:3.99730546795758,1567.82059294484)
--(axis cs:3.99783919385827,1599.1766155204)
--(axis cs:3.99828933847578,1630.53263809596)
--(axis cs:3.99866354988055,1661.88866067152)
--(axis cs:3.99897001946706,1693.24468324708)
--(axis cs:3.99921718185831,1724.60070582264)
--(axis cs:3.99941340906634,1755.95672839821)
--(axis cs:3.9995667315541,1787.31275097377)
--(axis cs:3.99968460969496,1818.66877354933)
--(axis cs:3.99977376876028,1850.02479612489)
--(axis cs:3.99984010075353,1881.38081870045)
--(axis cs:3.99988862838792,1912.73684127601)
--(axis cs:3.99992352091533,1944.09286385158)
--(axis cs:3.99994814845453,1975.44888642714)
--(axis cs:3.99996516062986,2006.8049090027)
--(axis cs:3.99997657617301,2038.16093157826)
--(axis cs:3.99998387203904,2069.51695415382)
--(axis cs:3.99998806297534,2100.87297672938)
--(axis cs:3.99998976492409,2132.22899930495)
--(axis cs:3.9999892378738,2163.58502188051)
--(axis cs:3.99998640571561,2194.94104445607)
--(axis cs:3.99998085236244,2226.29706703163)
--(axis cs:3.99997179501307,2257.65308960719)
--(axis cs:3.99995803719363,2289.00911218275)
--(axis cs:3.99993790627815,2320.36513475832)
--(axis cs:3.99990918269671,2351.72115733388)
--(axis cs:3.99986903097414,2383.07717990944)
--(axis cs:3.99981394591555,2414.433202485)
--(axis cs:3.99973973027695,2445.78922506056)
--(axis cs:3.99964152253535,2477.14524763612)
--(axis cs:3.99951389415333,2508.50127021169)
--(axis cs:3.9993510342059,2539.85729278725)
--(axis cs:3.99914703467267,2571.21331536281)
--(axis cs:3.99889628163334,2602.56933793837)
--(axis cs:3.99859394603577,2633.92536051393)
--(axis cs:3.99823655325911,2665.28138308949)
--(axis cs:3.99782259471302,2696.63740566506)
--(axis cs:3.99735312923243,2727.99342824062)
--(axis cs:3.99683230958437,2759.34945081618)
--(axis cs:3.99626776270703,2790.70547339174)
--(axis cs:3.9956707537588,2822.0614959673)
--(axis cs:3.99505607525553,2853.41751854286)
--(axis cs:3.99444162381097,2884.77354111843)
--(axis cs:3.99384765695072,2916.12956369399)
--(axis cs:3.99329575815536,2947.48558626955)
--(axis cs:3.99280757530676,2978.84160884511)
--(axis cs:3.99240343083369,3010.19763142067)
--(axis cs:3.99210092583562,3041.55365399623)
--(axis cs:3.9919136709739,3072.9096765718)
--(axis cs:3.9918502713771,3104.26569914736)
--(axis cs:4.0081497286229,3104.26569914736)
--(axis cs:4.0081497286229,3104.26569914736)
--(axis cs:4.0080863290261,3072.9096765718)
--(axis cs:4.00789907416438,3041.55365399623)
--(axis cs:4.00759656916631,3010.19763142067)
--(axis cs:4.00719242469324,2978.84160884511)
--(axis cs:4.00670424184464,2947.48558626955)
--(axis cs:4.00615234304928,2916.12956369399)
--(axis cs:4.00555837618903,2884.77354111843)
--(axis cs:4.00494392474447,2853.41751854286)
--(axis cs:4.0043292462412,2822.0614959673)
--(axis cs:4.00373223729297,2790.70547339174)
--(axis cs:4.00316769041563,2759.34945081618)
--(axis cs:4.00264687076757,2727.99342824062)
--(axis cs:4.00217740528698,2696.63740566506)
--(axis cs:4.00176344674089,2665.28138308949)
--(axis cs:4.00140605396423,2633.92536051393)
--(axis cs:4.00110371836666,2602.56933793837)
--(axis cs:4.00085296532733,2571.21331536281)
--(axis cs:4.0006489657941,2539.85729278725)
--(axis cs:4.00048610584667,2508.50127021169)
--(axis cs:4.00035847746465,2477.14524763612)
--(axis cs:4.00026026972305,2445.78922506056)
--(axis cs:4.00018605408445,2414.433202485)
--(axis cs:4.00013096902586,2383.07717990944)
--(axis cs:4.00009081730329,2351.72115733388)
--(axis cs:4.00006209372185,2320.36513475832)
--(axis cs:4.00004196280637,2289.00911218275)
--(axis cs:4.00002820498694,2257.65308960719)
--(axis cs:4.00001914763756,2226.29706703163)
--(axis cs:4.00001359428439,2194.94104445607)
--(axis cs:4.0000107621262,2163.58502188051)
--(axis cs:4.00001023507591,2132.22899930495)
--(axis cs:4.00001193702466,2100.87297672938)
--(axis cs:4.00001612796096,2069.51695415382)
--(axis cs:4.00002342382699,2038.16093157826)
--(axis cs:4.00003483937015,2006.8049090027)
--(axis cs:4.00005185154547,1975.44888642714)
--(axis cs:4.00007647908467,1944.09286385158)
--(axis cs:4.00011137161208,1912.73684127601)
--(axis cs:4.00015989924647,1881.38081870045)
--(axis cs:4.00022623123972,1850.02479612489)
--(axis cs:4.00031539030504,1818.66877354933)
--(axis cs:4.0004332684459,1787.31275097377)
--(axis cs:4.00058659093366,1755.95672839821)
--(axis cs:4.00078281814169,1724.60070582264)
--(axis cs:4.00102998053294,1693.24468324708)
--(axis cs:4.00133645011945,1661.88866067152)
--(axis cs:4.00171066152422,1630.53263809596)
--(axis cs:4.00216080614173,1599.1766155204)
--(axis cs:4.00269453204242,1567.82059294484)
--(axis cs:4.00331868812412,1536.46457036927)
--(axis cs:4.00403915156495,1505.10854779371)
--(axis cs:4.00486077141117,1473.75252521815)
--(axis cs:4.00578744771084,1442.39650264259)
--(axis cs:4.00682234599191,1411.04048006703)
--(axis cs:4.00796822368694,1379.68445749147)
--(axis cs:4.00922782234945,1348.3284349159)
--(axis cs:4.010604262059,1316.97241234034)
--(axis cs:4.0121013670803,1285.61638976478)
--(axis cs:4.0137238582656,1254.26036718922)
--(axis cs:4.01547736927337,1222.90434461366)
--(axis cs:4.01736827882956,1191.5483220381)
--(axis cs:4.01940339519572,1160.19229946253)
--(axis cs:4.02158957424394,1128.83627688697)
--(axis cs:4.02393339007822,1097.48025431141)
--(axis cs:4.02644099816556,1066.12423173585)
--(axis cs:4.02911832864429,1034.76820916029)
--(axis cs:4.03197171864317,1003.41218658473)
--(axis cs:4.03500903833062,972.056164009164)
--(axis cs:4.03824129173603,940.700141433603)
--(axis cs:4.04168458933552,909.344118858041)
--(axis cs:4.04536230595482,877.988096282479)
--(axis cs:4.0493071654984,846.632073706918)
--(axis cs:4.05356294223222,815.276051131356)
--(axis cs:4.05818544273195,783.920028555794)
--(axis cs:4.06324243601524,752.564005980233)
--(axis cs:4.06881223238896,721.207983404671)
--(axis cs:4.07498067373832,689.851960829109)
--(axis cs:4.08183638908937,658.495938253548)
--(axis cs:4.08946428960063,627.139915677986)
--(axis cs:4.09793742686721,595.783893102424)
--(axis cs:4.10730751572066,564.427870526863)
--(axis cs:4.11759462109731,533.071847951301)
--(axis cs:4.12877671434006,501.715825375739)
--(axis cs:4.14077999518724,470.359802800178)
--(axis cs:4.15347102144481,439.003780224616)
--(axis cs:4.1666517540684,407.647757649054)
--(axis cs:4.18005857747004,376.291735073493)
--(axis cs:4.19336616842149,344.935712497931)
--(axis cs:4.20619675348515,313.579689922369)
--(axis cs:4.21813482838722,282.223667346808)
--(axis cs:4.22874685199063,250.867644771246)
--(axis cs:4.23760483412389,219.511622195684)
--(axis cs:4.24431218773256,188.155599620123)
--(axis cs:4.24852979332181,156.799577044561)
--(axis cs:4.25,125.443554468999)
--(axis cs:4.24856631268809,94.0875318934375)
--(axis cs:4.24418680637207,62.7315093178759)
--(axis cs:4.23693984454682,31.3754867423142)
--(axis cs:4.22702140207453,0.019464166752517)
--cycle;

\path [draw=black, fill=darkcyan0103185, opacity=0.3]
(axis cs:5.22732507409804,14.2913395628268)
--(axis cs:4.77267492590196,14.2913395628268)
--(axis cs:4.76309425665361,40.0772636330929)
--(axis cs:4.75600300583023,65.8631877033591)
--(axis cs:4.75160308976948,91.6491117736252)
--(axis cs:4.75,117.435035843891)
--(axis cs:4.75119831502725,143.220959914158)
--(axis cs:4.75510336704162,169.006883984424)
--(axis cs:4.76152877944654,194.79280805469)
--(axis cs:4.77020910398712,220.578732124956)
--(axis cs:4.78081639517168,246.364656195222)
--(axis cs:4.7929793021324,272.150580265488)
--(axis cs:4.80630315331679,297.936504335754)
--(axis cs:4.82038955713823,323.72242840602)
--(axis cs:4.83485422368362,349.508352476287)
--(axis cs:4.84934199653555,375.294276546553)
--(axis cs:4.86353842900612,401.080200616819)
--(axis cs:4.87717760250577,426.866124687085)
--(axis cs:4.89004622657738,452.652048757351)
--(axis cs:4.90198434828969,478.437972827617)
--(axis cs:4.91288321179061,504.223896897883)
--(axis cs:4.9226809370775,530.00982096815)
--(axis cs:4.93135673160389,555.795745038416)
--(axis cs:4.9389243193551,581.581669108682)
--(axis cs:4.94542518584605,607.367593178948)
--(axis cs:4.9509221136649,633.153517249214)
--(axis cs:4.9554933415782,658.93944131948)
--(axis cs:4.9592275387312,684.725365389746)
--(axis cs:4.96221965846602,710.511289460013)
--(axis cs:4.96456763371426,736.297213530279)
--(axis cs:4.9663698032637,762.083137600545)
--(axis cs:4.96772291680007,787.869061670811)
--(axis cs:4.96872055443864,813.654985741077)
--(axis cs:4.96945180892925,839.440909811343)
--(axis cs:4.97000010966274,865.226833881609)
--(axis cs:4.97044211004833,891.012757951876)
--(axis cs:4.97084660669758,916.798682022142)
--(axis cs:4.97127350357247,942.584606092408)
--(axis cs:4.9717728712492,968.370530162674)
--(axis cs:4.97238417651587,994.15645423294)
--(axis cs:4.97313576812972,1019.94237830321)
--(axis cs:4.97404470000872,1045.72830237347)
--(axis cs:4.97511695456534,1071.51422644374)
--(axis cs:4.97634809911436,1097.300150514)
--(axis cs:4.97772437141545,1123.08607458427)
--(axis cs:4.97922415134178,1148.87199865454)
--(axis cs:4.9808197394469,1174.6579227248)
--(axis cs:4.98247933438705,1200.44384679507)
--(axis cs:4.98416908321316,1226.22977086534)
--(axis cs:4.985855073444,1252.0156949356)
--(axis cs:4.98750514382699,1277.80161900587)
--(axis cs:4.98909041038744,1303.58754307613)
--(axis cs:4.99058643298142,1329.3734671464)
--(axis cs:4.99197398140747,1355.15939121667)
--(axis cs:4.99323939514297,1380.94531528693)
--(axis cs:4.99437456310615,1406.7312393572)
--(axis cs:4.99537657634739,1432.51716342746)
--(axis cs:4.99624712511634,1458.30308749773)
--(axis cs:4.99699172138913,1484.089011568)
--(axis cs:4.99761882888118,1509.87493563826)
--(axis cs:4.9981389759933,1535.66085970853)
--(axis cs:4.99856391489351,1561.44678377879)
--(axis cs:4.99890587421355,1587.23270784906)
--(axis cs:4.99917693583177,1613.01863191933)
--(axis cs:4.99938854985504,1638.80455598959)
--(axis cs:4.99955118768112,1664.59048005986)
--(axis cs:4.99967412186651,1690.37640413013)
--(axis cs:4.99976531385609,1716.16232820039)
--(axis cs:4.99983138640664,1741.94825227066)
--(axis cs:4.99987765637723,1767.73417634092)
--(axis cs:4.99990820488202,1793.52010041119)
--(axis cs:4.99992596495066,1819.30602448146)
--(axis cs:4.99993281118335,1845.09194855172)
--(axis cs:4.99992964088062,1870.87787262199)
--(axis cs:4.99991644133855,1896.66379669225)
--(axis cs:4.9998923431012,1922.44972076252)
--(axis cs:4.99985566369428,1948.23564483279)
--(axis cs:4.99980395049452,1974.02156890305)
--(axis cs:4.99973403466763,1999.80749297332)
--(axis cs:4.99964211024386,2025.59341704359)
--(axis cs:4.99952385306155,2051.37934111385)
--(axis cs:4.99937459315453,2077.16526518412)
--(axis cs:4.99918955090421,2102.95118925438)
--(axis cs:4.99896414177634,2128.73711332465)
--(axis cs:4.99869434681079,2154.52303739492)
--(axis cs:4.99837713664635,2180.30896146518)
--(axis cs:4.99801092652726,2206.09488553545)
--(axis cs:4.99759602960309,2231.88080960571)
--(axis cs:4.99713506732221,2257.66673367598)
--(axis cs:4.99663329037428,2283.45265774625)
--(axis cs:4.99609876289038,2309.23858181651)
--(axis cs:4.99554236751798,2335.02450588678)
--(axis cs:4.99497759998444,2360.81042995705)
--(axis cs:4.9944201384527,2386.59635402731)
--(axis cs:4.99388719405583,2412.38227809758)
--(axis cs:4.99339667232445,2438.16820216784)
--(axis cs:4.99296619801361,2463.95412623811)
--(axis cs:4.99261207504954,2489.74005030838)
--(axis cs:4.99234826608993,2515.52597437864)
--(axis cs:4.99218548031673,2541.31189844891)
--(axis cs:4.99213045240738,2567.09782251917)
--(axis cs:5.00786954759262,2567.09782251917)
--(axis cs:5.00786954759262,2567.09782251917)
--(axis cs:5.00781451968327,2541.31189844891)
--(axis cs:5.00765173391007,2515.52597437864)
--(axis cs:5.00738792495046,2489.74005030838)
--(axis cs:5.00703380198639,2463.95412623811)
--(axis cs:5.00660332767555,2438.16820216784)
--(axis cs:5.00611280594417,2412.38227809758)
--(axis cs:5.0055798615473,2386.59635402731)
--(axis cs:5.00502240001556,2360.81042995705)
--(axis cs:5.00445763248202,2335.02450588678)
--(axis cs:5.00390123710962,2309.23858181651)
--(axis cs:5.00336670962572,2283.45265774625)
--(axis cs:5.00286493267779,2257.66673367598)
--(axis cs:5.00240397039691,2231.88080960571)
--(axis cs:5.00198907347274,2206.09488553545)
--(axis cs:5.00162286335365,2180.30896146518)
--(axis cs:5.00130565318921,2154.52303739492)
--(axis cs:5.00103585822366,2128.73711332465)
--(axis cs:5.00081044909579,2102.95118925438)
--(axis cs:5.00062540684547,2077.16526518412)
--(axis cs:5.00047614693845,2051.37934111385)
--(axis cs:5.00035788975614,2025.59341704359)
--(axis cs:5.00026596533237,1999.80749297332)
--(axis cs:5.00019604950548,1974.02156890305)
--(axis cs:5.00014433630572,1948.23564483279)
--(axis cs:5.0001076568988,1922.44972076252)
--(axis cs:5.00008355866145,1896.66379669225)
--(axis cs:5.00007035911938,1870.87787262199)
--(axis cs:5.00006718881665,1845.09194855172)
--(axis cs:5.00007403504934,1819.30602448146)
--(axis cs:5.00009179511798,1793.52010041119)
--(axis cs:5.00012234362277,1767.73417634092)
--(axis cs:5.00016861359336,1741.94825227066)
--(axis cs:5.00023468614391,1716.16232820039)
--(axis cs:5.00032587813349,1690.37640413013)
--(axis cs:5.00044881231888,1664.59048005986)
--(axis cs:5.00061145014496,1638.80455598959)
--(axis cs:5.00082306416823,1613.01863191933)
--(axis cs:5.00109412578645,1587.23270784906)
--(axis cs:5.00143608510649,1561.44678377879)
--(axis cs:5.0018610240067,1535.66085970853)
--(axis cs:5.00238117111882,1509.87493563826)
--(axis cs:5.00300827861087,1484.089011568)
--(axis cs:5.00375287488366,1458.30308749773)
--(axis cs:5.00462342365261,1432.51716342746)
--(axis cs:5.00562543689385,1406.7312393572)
--(axis cs:5.00676060485703,1380.94531528693)
--(axis cs:5.00802601859253,1355.15939121667)
--(axis cs:5.00941356701858,1329.3734671464)
--(axis cs:5.01090958961256,1303.58754307613)
--(axis cs:5.01249485617301,1277.80161900587)
--(axis cs:5.014144926556,1252.0156949356)
--(axis cs:5.01583091678684,1226.22977086534)
--(axis cs:5.01752066561295,1200.44384679507)
--(axis cs:5.0191802605531,1174.6579227248)
--(axis cs:5.02077584865822,1148.87199865454)
--(axis cs:5.02227562858455,1123.08607458427)
--(axis cs:5.02365190088564,1097.300150514)
--(axis cs:5.02488304543466,1071.51422644374)
--(axis cs:5.02595529999128,1045.72830237347)
--(axis cs:5.02686423187028,1019.94237830321)
--(axis cs:5.02761582348413,994.15645423294)
--(axis cs:5.0282271287508,968.370530162674)
--(axis cs:5.02872649642753,942.584606092408)
--(axis cs:5.02915339330242,916.798682022142)
--(axis cs:5.02955788995167,891.012757951876)
--(axis cs:5.02999989033726,865.226833881609)
--(axis cs:5.03054819107075,839.440909811343)
--(axis cs:5.03127944556136,813.654985741077)
--(axis cs:5.03227708319993,787.869061670811)
--(axis cs:5.0336301967363,762.083137600545)
--(axis cs:5.03543236628574,736.297213530279)
--(axis cs:5.03778034153398,710.511289460013)
--(axis cs:5.0407724612688,684.725365389746)
--(axis cs:5.0445066584218,658.93944131948)
--(axis cs:5.0490778863351,633.153517249214)
--(axis cs:5.05457481415395,607.367593178948)
--(axis cs:5.0610756806449,581.581669108682)
--(axis cs:5.06864326839611,555.795745038416)
--(axis cs:5.0773190629225,530.00982096815)
--(axis cs:5.08711678820939,504.223896897883)
--(axis cs:5.09801565171031,478.437972827617)
--(axis cs:5.10995377342262,452.652048757351)
--(axis cs:5.12282239749423,426.866124687085)
--(axis cs:5.13646157099388,401.080200616819)
--(axis cs:5.15065800346445,375.294276546553)
--(axis cs:5.16514577631638,349.508352476287)
--(axis cs:5.17961044286177,323.72242840602)
--(axis cs:5.19369684668321,297.936504335754)
--(axis cs:5.2070206978676,272.150580265488)
--(axis cs:5.21918360482832,246.364656195222)
--(axis cs:5.22979089601288,220.578732124956)
--(axis cs:5.23847122055346,194.79280805469)
--(axis cs:5.24489663295838,169.006883984424)
--(axis cs:5.24880168497275,143.220959914158)
--(axis cs:5.25,117.435035843891)
--(axis cs:5.24839691023052,91.6491117736252)
--(axis cs:5.24399699416977,65.8631877033591)
--(axis cs:5.23690574334639,40.0772636330929)
--(axis cs:5.22732507409804,14.2913395628268)
--cycle;

\path [draw=black, fill=hotpink255132177, opacity=0.3]
(axis cs:6.2084653514743,12.9590350019998)
--(axis cs:5.7915346485257,12.9590350019998)
--(axis cs:5.78261915139148,25.5794518739623)
--(axis cs:5.77460088676973,38.1998687459249)
--(axis cs:5.76758499639084,50.8202856178875)
--(axis cs:5.76166053584728,63.44070248985)
--(axis cs:5.75689849438695,76.0611193618126)
--(axis cs:5.75335036999066,88.6815362337751)
--(axis cs:5.7510473349411,101.301953105738)
--(axis cs:5.75,113.9223699777)
--(axis cs:5.75019875912543,126.542786849663)
--(axis cs:5.75161467293876,139.163203721625)
--(axis cs:5.75420082918935,151.783620593588)
--(axis cs:5.7578941032159,164.40403746555)
--(axis cs:5.76261723141779,177.024454337513)
--(axis cs:5.76828110615594,189.644871209476)
--(axis cs:5.77478720103476,202.265288081438)
--(axis cs:5.78203004056078,214.885704953401)
--(axis cs:5.78989963685572,227.506121825363)
--(axis cs:5.79828382738228,240.126538697326)
--(axis cs:5.80707046041921,252.746955569288)
--(axis cs:5.81614938823667,265.367372441251)
--(axis cs:5.82541424063691,277.987789313214)
--(axis cs:5.83476396299055,290.608206185176)
--(axis cs:5.84410411259796,303.228623057139)
--(axis cs:5.85334791486318,315.849039929101)
--(axis cs:5.86241708633987,328.469456801064)
--(axis cs:5.87124243535285,341.089873673026)
--(axis cs:5.87976425292099,353.710290544989)
--(axis cs:5.88793250751407,366.330707416951)
--(axis cs:5.89570685721223,378.951124288914)
--(axis cs:5.90305649253085,391.571541160877)
--(axis cs:5.9099598229014,404.191958032839)
--(axis cs:5.91640401983996,416.812374904802)
--(axis cs:5.92238443036596,429.432791776764)
--(axis cs:5.92790387531246,442.053208648727)
--(axis cs:5.93297184875135,454.673625520689)
--(axis cs:5.93760363670338,467.294042392652)
--(axis cs:5.94181937541092,479.914459264614)
--(axis cs:5.94564307147547,492.534876136577)
--(axis cs:5.94910160784414,505.15529300854)
--(axis cs:5.95222376072638,517.775709880502)
--(axis cs:5.95503925282385,530.396126752465)
--(axis cs:5.95757786760984,543.016543624427)
--(axis cs:5.95986864771175,555.63696049639)
--(axis cs:5.96193919771807,568.257377368352)
--(axis cs:5.96381510801385,580.877794240315)
--(axis cs:5.96551951168125,593.498211112278)
--(axis cs:5.967072781286,606.11862798424)
--(axis cs:5.96849236675879,618.739044856203)
--(axis cs:5.96979276986177,631.359461728165)
--(axis cs:5.97098564521235,643.979878600128)
--(axis cs:5.97208001282118,656.60029547209)
--(axis cs:5.97308256287234,669.220712344053)
--(axis cs:5.97399803026751,681.841129216015)
--(axis cs:5.97482961445234,694.461546087978)
--(axis cs:5.97557941934851,707.081962959941)
--(axis cs:5.97624888885366,719.702379831903)
--(axis cs:5.97683921528532,732.322796703866)
--(axis cs:5.97735170119624,744.943213575828)
--(axis cs:5.97778805896783,757.563630447791)
--(axis cs:5.97815063723217,770.184047319753)
--(axis cs:5.97844256818148,782.804464191716)
--(axis cs:5.97866783488043,795.424881063679)
--(axis cs:5.97883126249495,808.045297935641)
--(axis cs:5.97893844161092,820.665714807604)
--(axis cs:5.97899559530431,833.286131679566)
--(axis cs:5.97900940417048,845.906548551529)
--(axis cs:5.9789868050197,858.526965423491)
--(axis cs:5.9789347793714,871.147382295454)
--(axis cs:5.97886014726995,883.767799167416)
--(axis cs:5.97876938040565,896.388216039379)
--(axis cs:5.97866844621155,909.008632911342)
--(axis cs:5.97856269171451,921.629049783304)
--(axis cs:5.97845677266457,934.249466655267)
--(axis cs:5.97835463007462,946.869883527229)
--(axis cs:5.97825951298898,959.490300399192)
--(axis cs:5.97817404326161,972.110717271154)
--(axis cs:5.97810031552821,984.731134143117)
--(axis cs:5.97804002352994,997.35155101508)
--(axis cs:5.9779946025762,1009.97196788704)
--(axis cs:5.97796537726304,1022.592384759)
--(axis cs:5.97795370359318,1035.21280163097)
--(axis cs:5.97796109533373,1047.83321850293)
--(axis cs:5.97798932572799,1060.45363537489)
--(axis cs:5.97804049744513,1073.07405224685)
--(axis cs:5.9781170757864,1085.69446911882)
--(axis cs:5.97822188253309,1098.31488599078)
--(axis cs:5.97835805027823,1110.93530286274)
--(axis cs:5.97852893949255,1123.55571973471)
--(axis cs:5.97873802280229,1136.17613660667)
--(axis cs:5.97898874288656,1148.79655347863)
--(axis cs:5.97928435193607,1161.41697035059)
--(axis cs:5.9796277416796,1174.03738722256)
--(axis cs:5.98002127353284,1186.65780409452)
--(axis cs:5.98046661843596,1199.27822096648)
--(axis cs:5.98096461543331,1211.89863783844)
--(axis cs:5.98151515704677,1224.51905471041)
--(axis cs:5.98211710806862,1237.13947158237)
--(axis cs:5.98276826263414,1249.75988845433)
--(axis cs:5.98346534243229,1262.38030532629)
--(axis cs:6.01653465756771,1262.38030532629)
--(axis cs:6.01653465756771,1262.38030532629)
--(axis cs:6.01723173736586,1249.75988845433)
--(axis cs:6.01788289193138,1237.13947158237)
--(axis cs:6.01848484295323,1224.51905471041)
--(axis cs:6.01903538456669,1211.89863783844)
--(axis cs:6.01953338156404,1199.27822096648)
--(axis cs:6.01997872646716,1186.65780409452)
--(axis cs:6.0203722583204,1174.03738722256)
--(axis cs:6.02071564806393,1161.41697035059)
--(axis cs:6.02101125711344,1148.79655347863)
--(axis cs:6.02126197719771,1136.17613660667)
--(axis cs:6.02147106050745,1123.55571973471)
--(axis cs:6.02164194972177,1110.93530286274)
--(axis cs:6.02177811746691,1098.31488599078)
--(axis cs:6.0218829242136,1085.69446911882)
--(axis cs:6.02195950255487,1073.07405224685)
--(axis cs:6.02201067427201,1060.45363537489)
--(axis cs:6.02203890466627,1047.83321850293)
--(axis cs:6.02204629640682,1035.21280163097)
--(axis cs:6.02203462273696,1022.592384759)
--(axis cs:6.0220053974238,1009.97196788704)
--(axis cs:6.02195997647006,997.35155101508)
--(axis cs:6.02189968447179,984.731134143117)
--(axis cs:6.02182595673839,972.110717271154)
--(axis cs:6.02174048701102,959.490300399192)
--(axis cs:6.02164536992538,946.869883527229)
--(axis cs:6.02154322733543,934.249466655267)
--(axis cs:6.02143730828549,921.629049783304)
--(axis cs:6.02133155378845,909.008632911342)
--(axis cs:6.02123061959435,896.388216039379)
--(axis cs:6.02113985273005,883.767799167416)
--(axis cs:6.0210652206286,871.147382295454)
--(axis cs:6.0210131949803,858.526965423491)
--(axis cs:6.02099059582952,845.906548551529)
--(axis cs:6.02100440469569,833.286131679566)
--(axis cs:6.02106155838908,820.665714807604)
--(axis cs:6.02116873750505,808.045297935641)
--(axis cs:6.02133216511957,795.424881063679)
--(axis cs:6.02155743181852,782.804464191716)
--(axis cs:6.02184936276783,770.184047319753)
--(axis cs:6.02221194103217,757.563630447791)
--(axis cs:6.02264829880376,744.943213575828)
--(axis cs:6.02316078471468,732.322796703866)
--(axis cs:6.02375111114634,719.702379831903)
--(axis cs:6.02442058065149,707.081962959941)
--(axis cs:6.02517038554766,694.461546087978)
--(axis cs:6.02600196973249,681.841129216015)
--(axis cs:6.02691743712766,669.220712344053)
--(axis cs:6.02791998717882,656.60029547209)
--(axis cs:6.02901435478765,643.979878600128)
--(axis cs:6.03020723013823,631.359461728165)
--(axis cs:6.03150763324121,618.739044856203)
--(axis cs:6.032927218714,606.11862798424)
--(axis cs:6.03448048831875,593.498211112278)
--(axis cs:6.03618489198615,580.877794240315)
--(axis cs:6.03806080228193,568.257377368352)
--(axis cs:6.04013135228825,555.63696049639)
--(axis cs:6.04242213239016,543.016543624427)
--(axis cs:6.04496074717615,530.396126752465)
--(axis cs:6.04777623927362,517.775709880502)
--(axis cs:6.05089839215586,505.15529300854)
--(axis cs:6.05435692852453,492.534876136577)
--(axis cs:6.05818062458908,479.914459264614)
--(axis cs:6.06239636329662,467.294042392652)
--(axis cs:6.06702815124865,454.673625520689)
--(axis cs:6.07209612468754,442.053208648727)
--(axis cs:6.07761556963404,429.432791776764)
--(axis cs:6.08359598016004,416.812374904802)
--(axis cs:6.0900401770986,404.191958032839)
--(axis cs:6.09694350746915,391.571541160877)
--(axis cs:6.10429314278777,378.951124288914)
--(axis cs:6.11206749248593,366.330707416951)
--(axis cs:6.12023574707901,353.710290544989)
--(axis cs:6.12875756464715,341.089873673026)
--(axis cs:6.13758291366013,328.469456801064)
--(axis cs:6.14665208513682,315.849039929101)
--(axis cs:6.15589588740204,303.228623057139)
--(axis cs:6.16523603700945,290.608206185176)
--(axis cs:6.17458575936309,277.987789313214)
--(axis cs:6.18385061176333,265.367372441251)
--(axis cs:6.19292953958079,252.746955569288)
--(axis cs:6.20171617261772,240.126538697326)
--(axis cs:6.21010036314428,227.506121825363)
--(axis cs:6.21796995943922,214.885704953401)
--(axis cs:6.22521279896524,202.265288081438)
--(axis cs:6.23171889384406,189.644871209476)
--(axis cs:6.23738276858221,177.024454337513)
--(axis cs:6.2421058967841,164.40403746555)
--(axis cs:6.24579917081065,151.783620593588)
--(axis cs:6.24838532706124,139.163203721625)
--(axis cs:6.24980124087457,126.542786849663)
--(axis cs:6.25,113.9223699777)
--(axis cs:6.2489526650589,101.301953105738)
--(axis cs:6.24664963000934,88.6815362337751)
--(axis cs:6.24310150561305,76.0611193618126)
--(axis cs:6.23833946415272,63.44070248985)
--(axis cs:6.23241500360916,50.8202856178875)
--(axis cs:6.22539911323027,38.1998687459249)
--(axis cs:6.21738084860852,25.5794518739623)
--(axis cs:6.2084653514743,12.9590350019998)
--cycle;

\path [draw=black, fill=gold, opacity=0.3]
(axis cs:7.19340010489729,19.6143746757065)
--(axis cs:6.80659989510271,19.6143746757065)
--(axis cs:6.79559070966733,28.5754874762928)
--(axis cs:6.78546263574816,37.536600276879)
--(axis cs:6.7763792694654,46.4977130774653)
--(axis cs:6.76848441231605,55.4588258780516)
--(axis cs:6.76189757076093,64.4199386786379)
--(axis cs:6.7567103650447,73.3810514792242)
--(axis cs:6.75298401481564,82.3421642798105)
--(axis cs:6.75074800891778,91.3032770803968)
--(axis cs:6.75,100.264389880983)
--(axis cs:6.75070689621377,109.225502681569)
--(axis cs:6.75280705725242,118.186615482156)
--(axis cs:6.75621344498802,127.147728282742)
--(axis cs:6.76081753390299,136.108841083328)
--(axis cs:6.76649375621818,145.069953883915)
--(axis cs:6.77310424259169,154.031066684501)
--(axis cs:6.78050362158625,162.992179485087)
--(axis cs:6.7885436584912,171.953292285673)
--(axis cs:6.79707754405803,180.91440508626)
--(axis cs:6.80596368289464,189.875517886846)
--(axis cs:6.81506887576861,198.836630687432)
--(axis cs:6.82427083589155,207.797743488019)
--(axis cs:6.83346002267507,216.758856288605)
--(axis cs:6.8425408143757,225.719969089191)
--(axis cs:6.85143207126727,234.681081889777)
--(axis cs:6.8600671622974,243.642194690364)
--(axis cs:6.86839354042681,252.60330749095)
--(axis cs:6.87637195576798,261.564420291536)
--(axis cs:6.88397539270849,270.525533092123)
--(axis cs:6.89118780936423,279.486645892709)
--(axis cs:6.89800274706875,288.447758693295)
--(axis cs:6.90442186617688,297.408871493882)
--(axis cs:6.91045345390945,306.369984294468)
--(axis cs:6.91611094145755,315.331097095054)
--(axis cs:6.92141146167753,324.29220989564)
--(axis cs:6.92637447544064,333.253322696227)
--(axis cs:6.93102049355088,342.214435496813)
--(axis cs:6.93536992124856,351.175548297399)
--(axis cs:6.93944205262245,360.136661097986)
--(axis cs:6.94325424170536,369.097773898572)
--(axis cs:6.94682127473024,378.058886699158)
--(axis cs:6.95015496337668,387.019999499744)
--(axis cs:6.95326397161595,395.981112300331)
--(axis cs:6.95615387914564,404.942225100917)
--(axis cs:6.95882747295103,413.903337901503)
--(axis cs:6.96128524610358,422.86445070209)
--(axis cs:6.96352607057208,431.825563502676)
--(axis cs:6.96554799971864,440.786676303262)
--(axis cs:6.9673491473636,449.747789103849)
--(axis cs:6.96892858474091,458.708901904435)
--(axis cs:6.97028719496563,467.670014705021)
--(axis cs:6.97142842709608,476.631127505607)
--(axis cs:6.97235889842363,485.592240306194)
--(axis cs:6.97308880382728,494.55335310678)
--(axis cs:6.97363210412877,503.514465907366)
--(axis cs:6.97400648036799,512.475578707953)
--(axis cs:6.97423305661837,521.436691508539)
--(axis cs:6.97433590916069,530.397804309125)
--(axis cs:6.97434139337129,539.358917109711)
--(axis cs:6.97427733056373,548.320029910298)
--(axis cs:6.97417210450502,557.281142710884)
--(axis cs:6.97405372097797,566.24225551147)
--(axis cs:6.97394888348855,575.203368312057)
--(axis cs:6.97388213427189,584.164481112643)
--(axis cs:6.97387510268651,593.125593913229)
--(axis cs:6.97394589369363,602.086706713815)
--(axis cs:6.97410863833891,611.047819514402)
--(axis cs:6.97437321697925,620.008932314988)
--(axis cs:6.97474515536781,628.970045115574)
--(axis cs:6.97522568442494,637.931157916161)
--(axis cs:6.97581194716907,646.892270716747)
--(axis cs:6.97649733118807,655.853383517333)
--(axis cs:6.97727190226384,664.81449631792)
--(axis cs:6.97812291413268,673.775609118506)
--(axis cs:6.97903537048606,682.736721919092)
--(axis cs:6.97999261766833,691.697834719678)
--(axis cs:6.98097694953152,700.658947520265)
--(axis cs:6.98197020900729,709.620060320851)
--(axis cs:6.98295437368603,718.581173121437)
--(axis cs:6.9839121147324,727.542285922024)
--(axis cs:6.98482731966487,736.50339872261)
--(axis cs:6.98568556991294,745.464511523196)
--(axis cs:6.98647456382504,754.425624323782)
--(axis cs:6.98718447524062,763.386737124369)
--(axis cs:6.98780823723579,772.347849924955)
--(axis cs:6.98834174058927,781.308962725541)
--(axis cs:6.98878393723336,790.270075526128)
--(axis cs:6.98913684069588,799.231188326714)
--(axis cs:6.98940541841661,808.1923011273)
--(axis cs:6.98959737479522,817.153413927887)
--(axis cs:6.98972282870797,826.114526728473)
--(axis cs:6.98979389469008,835.075639529059)
--(axis cs:6.98982418259307,844.036752329645)
--(axis cs:6.98982823580136,852.997865130232)
--(axis cs:6.98982093253702,861.958977930818)
--(axis cs:6.98981687794111,870.920090731404)
--(axis cs:6.98982981613815,879.881203531991)
--(axis cs:6.98987209113908,888.842316332577)
--(axis cs:6.9899541831518,897.803429133163)
--(axis cs:6.99008434275056,906.764541933749)
--(axis cs:7.00991565724944,906.764541933749)
--(axis cs:7.00991565724944,906.764541933749)
--(axis cs:7.0100458168482,897.803429133163)
--(axis cs:7.01012790886092,888.842316332577)
--(axis cs:7.01017018386185,879.881203531991)
--(axis cs:7.01018312205889,870.920090731404)
--(axis cs:7.01017906746298,861.958977930818)
--(axis cs:7.01017176419864,852.997865130232)
--(axis cs:7.01017581740693,844.036752329645)
--(axis cs:7.01020610530992,835.075639529059)
--(axis cs:7.01027717129203,826.114526728473)
--(axis cs:7.01040262520478,817.153413927887)
--(axis cs:7.01059458158339,808.1923011273)
--(axis cs:7.01086315930412,799.231188326714)
--(axis cs:7.01121606276664,790.270075526128)
--(axis cs:7.01165825941073,781.308962725541)
--(axis cs:7.01219176276421,772.347849924955)
--(axis cs:7.01281552475938,763.386737124369)
--(axis cs:7.01352543617496,754.425624323782)
--(axis cs:7.01431443008706,745.464511523196)
--(axis cs:7.01517268033513,736.50339872261)
--(axis cs:7.0160878852676,727.542285922024)
--(axis cs:7.01704562631397,718.581173121437)
--(axis cs:7.01802979099271,709.620060320851)
--(axis cs:7.01902305046848,700.658947520265)
--(axis cs:7.02000738233167,691.697834719678)
--(axis cs:7.02096462951394,682.736721919092)
--(axis cs:7.02187708586732,673.775609118506)
--(axis cs:7.02272809773616,664.81449631792)
--(axis cs:7.02350266881193,655.853383517333)
--(axis cs:7.02418805283093,646.892270716747)
--(axis cs:7.02477431557506,637.931157916161)
--(axis cs:7.02525484463219,628.970045115574)
--(axis cs:7.02562678302075,620.008932314988)
--(axis cs:7.02589136166109,611.047819514402)
--(axis cs:7.02605410630637,602.086706713815)
--(axis cs:7.02612489731349,593.125593913229)
--(axis cs:7.02611786572811,584.164481112643)
--(axis cs:7.02605111651145,575.203368312057)
--(axis cs:7.02594627902203,566.24225551147)
--(axis cs:7.02582789549498,557.281142710884)
--(axis cs:7.02572266943627,548.320029910298)
--(axis cs:7.02565860662871,539.358917109711)
--(axis cs:7.02566409083931,530.397804309125)
--(axis cs:7.02576694338163,521.436691508539)
--(axis cs:7.02599351963201,512.475578707953)
--(axis cs:7.02636789587123,503.514465907366)
--(axis cs:7.02691119617272,494.55335310678)
--(axis cs:7.02764110157637,485.592240306194)
--(axis cs:7.02857157290392,476.631127505607)
--(axis cs:7.02971280503437,467.670014705021)
--(axis cs:7.03107141525909,458.708901904435)
--(axis cs:7.0326508526364,449.747789103849)
--(axis cs:7.03445200028136,440.786676303262)
--(axis cs:7.03647392942792,431.825563502676)
--(axis cs:7.03871475389642,422.86445070209)
--(axis cs:7.04117252704897,413.903337901503)
--(axis cs:7.04384612085436,404.942225100917)
--(axis cs:7.04673602838405,395.981112300331)
--(axis cs:7.04984503662332,387.019999499744)
--(axis cs:7.05317872526976,378.058886699158)
--(axis cs:7.05674575829464,369.097773898572)
--(axis cs:7.06055794737755,360.136661097986)
--(axis cs:7.06463007875144,351.175548297399)
--(axis cs:7.06897950644912,342.214435496813)
--(axis cs:7.07362552455936,333.253322696227)
--(axis cs:7.07858853832247,324.29220989564)
--(axis cs:7.08388905854245,315.331097095054)
--(axis cs:7.08954654609055,306.369984294468)
--(axis cs:7.09557813382312,297.408871493882)
--(axis cs:7.10199725293125,288.447758693295)
--(axis cs:7.10881219063577,279.486645892709)
--(axis cs:7.11602460729151,270.525533092123)
--(axis cs:7.12362804423202,261.564420291536)
--(axis cs:7.13160645957319,252.60330749095)
--(axis cs:7.1399328377026,243.642194690364)
--(axis cs:7.14856792873273,234.681081889777)
--(axis cs:7.1574591856243,225.719969089191)
--(axis cs:7.16653997732493,216.758856288605)
--(axis cs:7.17572916410845,207.797743488019)
--(axis cs:7.18493112423139,198.836630687432)
--(axis cs:7.19403631710536,189.875517886846)
--(axis cs:7.20292245594197,180.91440508626)
--(axis cs:7.2114563415088,171.953292285673)
--(axis cs:7.21949637841375,162.992179485087)
--(axis cs:7.22689575740831,154.031066684501)
--(axis cs:7.23350624378182,145.069953883915)
--(axis cs:7.23918246609701,136.108841083328)
--(axis cs:7.24378655501198,127.147728282742)
--(axis cs:7.24719294274758,118.186615482156)
--(axis cs:7.24929310378623,109.225502681569)
--(axis cs:7.25,100.264389880983)
--(axis cs:7.24925199108222,91.3032770803968)
--(axis cs:7.24701598518436,82.3421642798105)
--(axis cs:7.2432896349553,73.3810514792242)
--(axis cs:7.23810242923907,64.4199386786379)
--(axis cs:7.23151558768395,55.4588258780516)
--(axis cs:7.2236207305346,46.4977130774653)
--(axis cs:7.21453736425184,37.536600276879)
--(axis cs:7.20440929033267,28.5754874762928)
--(axis cs:7.19340010489729,19.6143746757065)
--cycle;

\path [draw=black, fill=lightsalmon, opacity=0.3]
(axis cs:8.18633415703092,18.9831623149592)
--(axis cs:7.81366584296908,18.9831623149592)
--(axis cs:7.80343778042896,27.8772794751488)
--(axis cs:7.79377389679597,36.7713966353384)
--(axis cs:7.78480310896818,45.6655137955281)
--(axis cs:7.77664765274847,54.5596309557177)
--(axis cs:7.76942013043877,63.4537481159073)
--(axis cs:7.76322073176526,72.3478652760969)
--(axis cs:7.7581347249022,81.2419824362865)
--(axis cs:7.75423030644371,90.1360995964761)
--(axis cs:7.75155688722388,99.0302167566657)
--(axis cs:7.75014387541033,107.924333916855)
--(axis cs:7.75,116.818451077045)
--(axis cs:7.75111319758579,125.712568237235)
--(axis cs:7.75345106400825,134.606685397424)
--(axis cs:7.75696185127631,143.500802557614)
--(axis cs:7.76157596994724,152.394919717803)
--(axis cs:7.76720793894475,161.289036877993)
--(axis cs:7.77375870939237,170.183154038183)
--(axis cs:7.78111827710822,179.077271198372)
--(axis cs:7.78916849041209,187.971388358562)
--(axis cs:7.79778595607971,196.865505518751)
--(axis cs:7.80684494666268,205.759622678941)
--(axis cs:7.81622021677649,214.653739839131)
--(axis cs:7.82578964394842,223.54785699932)
--(axis cs:7.8354366206517,232.44197415951)
--(axis cs:7.84505213754756,241.336091319699)
--(axis cs:7.85453651295094,250.230208479889)
--(axis cs:7.86380073933428,259.124325640079)
--(axis cs:7.87276743351396,268.018442800268)
--(axis cs:7.88137139230667,276.912559960458)
--(axis cs:7.88955976928033,285.806677120647)
--(axis cs:7.89729190025668,294.700794280837)
--(axis cs:7.90453881509365,303.594911441027)
--(axis cs:7.91128248077356,312.489028601216)
--(axis cs:7.91751482587978,321.383145761406)
--(axis cs:7.92323659922326,330.277262921595)
--(axis cs:7.92845611585347,339.171380081785)
--(axis cs:7.93318794221511,348.065497241975)
--(axis cs:7.93745156910743,356.959614402164)
--(axis cs:7.94127011670954,365.853731562354)
--(axis cs:7.94466911059766,374.747848722543)
--(axis cs:7.94767536171895,383.641965882733)
--(axis cs:7.95031597698319,392.536083042923)
--(axis cs:7.95261752071766,401.430200203112)
--(axis cs:7.95460534087692,410.324317363302)
--(axis cs:7.95630306772958,419.218434523492)
--(axis cs:7.95773228683665,428.112551683681)
--(axis cs:7.95891238253611,437.006668843871)
--(axis cs:7.95986054288706,445.90078600406)
--(axis cs:7.96059191213172,454.79490316425)
--(axis cs:7.96111987224862,463.68902032444)
--(axis cs:7.96145643115988,472.583137484629)
--(axis cs:7.961612691715,481.477254644819)
--(axis cs:7.96159937282561,490.371371805008)
--(axis cs:7.96142735221468,499.265488965198)
--(axis cs:7.96110819932394,508.159606125388)
--(axis cs:7.96065466714106,517.053723285577)
--(axis cs:7.96008111318391,525.947840445767)
--(axis cs:7.95940382268504,534.841957605956)
--(axis cs:7.95864121116499,543.736074766146)
--(axis cs:7.9578138889938,552.630191926336)
--(axis cs:7.95694457705907,561.524309086525)
--(axis cs:7.95605787003452,570.418426246715)
--(axis cs:7.95517985164518,579.312543406904)
--(axis cs:7.95433757435652,588.206660567094)
--(axis cs:7.95355842363123,597.100777727284)
--(axis cs:7.95286939384482,605.994894887473)
--(axis cs:7.95229630868638,614.889012047663)
--(axis cs:7.95186302300662,623.783129207852)
--(axis cs:7.95159064530216,632.677246368042)
--(axis cs:7.95149682014303,641.571363528232)
--(axis cs:7.95159510778753,650.465480688421)
--(axis cs:7.95189449405031,659.359597848611)
--(axis cs:7.95239905739816,668.2537150088)
--(axis cs:7.95310781257485,677.14783216899)
--(axis cs:7.95401474123712,686.04194932918)
--(axis cs:7.95510901063442,694.936066489369)
--(axis cs:7.95637537184187,703.830183649559)
--(axis cs:7.95779472002247,712.724300809748)
--(axis cs:7.95934479117953,721.618417969938)
--(axis cs:7.96100096332304,730.512535130128)
--(axis cs:7.96273712527472,739.406652290317)
--(axis cs:7.96452657371468,748.300769450507)
--(axis cs:7.96634289863103,757.194886610696)
--(axis cs:7.96816081903856,766.089003770886)
--(axis cs:7.96995693451797,774.983120931076)
--(axis cs:7.97171036351185,783.877238091265)
--(axis cs:7.97340324602351,792.771355251455)
--(axis cs:7.97502109596206,801.665472411644)
--(axis cs:7.97655299638991,810.559589571834)
--(axis cs:7.97799163888503,819.453706732024)
--(axis cs:7.97933321568577,828.347823892213)
--(axis cs:7.98057717985199,837.241941052403)
--(axis cs:7.98172589404003,846.136058212593)
--(axis cs:7.98278419242807,855.030175372782)
--(axis cs:7.98375888271891,863.924292532972)
--(axis cs:7.98465821596392,872.818409693161)
--(axis cs:7.98549135126332,881.712526853351)
--(axis cs:7.98626784035577,890.606644013541)
--(axis cs:7.98699715393147,899.50076117373)
--(axis cs:8.01300284606853,899.50076117373)
--(axis cs:8.01300284606853,899.50076117373)
--(axis cs:8.01373215964423,890.606644013541)
--(axis cs:8.01450864873668,881.712526853351)
--(axis cs:8.01534178403608,872.818409693161)
--(axis cs:8.01624111728109,863.924292532972)
--(axis cs:8.01721580757193,855.030175372782)
--(axis cs:8.01827410595997,846.136058212593)
--(axis cs:8.01942282014801,837.241941052403)
--(axis cs:8.02066678431423,828.347823892213)
--(axis cs:8.02200836111497,819.453706732024)
--(axis cs:8.02344700361009,810.559589571834)
--(axis cs:8.02497890403794,801.665472411644)
--(axis cs:8.02659675397649,792.771355251455)
--(axis cs:8.02828963648815,783.877238091265)
--(axis cs:8.03004306548203,774.983120931076)
--(axis cs:8.03183918096144,766.089003770886)
--(axis cs:8.03365710136897,757.194886610696)
--(axis cs:8.03547342628532,748.300769450507)
--(axis cs:8.03726287472528,739.406652290317)
--(axis cs:8.03899903667696,730.512535130128)
--(axis cs:8.04065520882047,721.618417969938)
--(axis cs:8.04220527997753,712.724300809748)
--(axis cs:8.04362462815813,703.830183649559)
--(axis cs:8.04489098936558,694.936066489369)
--(axis cs:8.04598525876288,686.04194932918)
--(axis cs:8.04689218742515,677.14783216899)
--(axis cs:8.04760094260184,668.2537150088)
--(axis cs:8.04810550594969,659.359597848611)
--(axis cs:8.04840489221247,650.465480688421)
--(axis cs:8.04850317985698,641.571363528232)
--(axis cs:8.04840935469784,632.677246368042)
--(axis cs:8.04813697699338,623.783129207852)
--(axis cs:8.04770369131362,614.889012047663)
--(axis cs:8.04713060615518,605.994894887473)
--(axis cs:8.04644157636877,597.100777727284)
--(axis cs:8.04566242564348,588.206660567094)
--(axis cs:8.04482014835482,579.312543406904)
--(axis cs:8.04394212996548,570.418426246715)
--(axis cs:8.04305542294093,561.524309086525)
--(axis cs:8.0421861110062,552.630191926336)
--(axis cs:8.04135878883501,543.736074766146)
--(axis cs:8.04059617731496,534.841957605956)
--(axis cs:8.03991888681609,525.947840445767)
--(axis cs:8.03934533285894,517.053723285577)
--(axis cs:8.03889180067606,508.159606125388)
--(axis cs:8.03857264778532,499.265488965198)
--(axis cs:8.03840062717439,490.371371805008)
--(axis cs:8.038387308285,481.477254644819)
--(axis cs:8.03854356884012,472.583137484629)
--(axis cs:8.03888012775138,463.68902032444)
--(axis cs:8.03940808786828,454.79490316425)
--(axis cs:8.04013945711294,445.90078600406)
--(axis cs:8.04108761746389,437.006668843871)
--(axis cs:8.04226771316335,428.112551683681)
--(axis cs:8.04369693227042,419.218434523492)
--(axis cs:8.04539465912308,410.324317363302)
--(axis cs:8.04738247928234,401.430200203112)
--(axis cs:8.04968402301681,392.536083042923)
--(axis cs:8.05232463828105,383.641965882733)
--(axis cs:8.05533088940234,374.747848722543)
--(axis cs:8.05872988329046,365.853731562354)
--(axis cs:8.06254843089257,356.959614402164)
--(axis cs:8.0668120577849,348.065497241975)
--(axis cs:8.07154388414653,339.171380081785)
--(axis cs:8.07676340077673,330.277262921595)
--(axis cs:8.08248517412022,321.383145761406)
--(axis cs:8.08871751922645,312.489028601216)
--(axis cs:8.09546118490635,303.594911441027)
--(axis cs:8.10270809974332,294.700794280837)
--(axis cs:8.11044023071966,285.806677120647)
--(axis cs:8.11862860769333,276.912559960458)
--(axis cs:8.12723256648604,268.018442800268)
--(axis cs:8.13619926066572,259.124325640079)
--(axis cs:8.14546348704906,250.230208479889)
--(axis cs:8.15494786245244,241.336091319699)
--(axis cs:8.1645633793483,232.44197415951)
--(axis cs:8.17421035605157,223.54785699932)
--(axis cs:8.18377978322351,214.653739839131)
--(axis cs:8.19315505333732,205.759622678941)
--(axis cs:8.20221404392029,196.865505518751)
--(axis cs:8.21083150958791,187.971388358562)
--(axis cs:8.21888172289179,179.077271198372)
--(axis cs:8.22624129060763,170.183154038183)
--(axis cs:8.23279206105525,161.289036877993)
--(axis cs:8.23842403005276,152.394919717803)
--(axis cs:8.24303814872369,143.500802557614)
--(axis cs:8.24654893599176,134.606685397424)
--(axis cs:8.24888680241421,125.712568237235)
--(axis cs:8.25,116.818451077045)
--(axis cs:8.24985612458967,107.924333916855)
--(axis cs:8.24844311277612,99.0302167566657)
--(axis cs:8.24576969355629,90.1360995964761)
--(axis cs:8.2418652750978,81.2419824362865)
--(axis cs:8.23677926823474,72.3478652760969)
--(axis cs:8.23057986956123,63.4537481159073)
--(axis cs:8.22335234725153,54.5596309557177)
--(axis cs:8.21519689103182,45.6655137955281)
--(axis cs:8.20622610320403,36.7713966353384)
--(axis cs:8.19656221957104,27.8772794751488)
--(axis cs:8.18633415703092,18.9831623149592)
--cycle;

\path [draw=black, fill=turquoise, opacity=0.3]
(axis cs:9.17380045656496,20.7300984679206)
--(axis cs:8.82619954343504,20.7300984679206)
--(axis cs:8.815959323814,28.0771565605117)
--(axis cs:8.80614476804392,35.4242146531028)
--(axis cs:8.7968649620975,42.7712727456939)
--(axis cs:8.78822200119443,50.1183308382851)
--(axis cs:8.78030862244182,57.4653889308762)
--(axis cs:8.77320610427571,64.8124470234673)
--(axis cs:8.76698250870206,72.1595051160585)
--(axis cs:8.76169132811915,79.5065632086496)
--(axis cs:8.75737058137087,86.8536213012407)
--(axis cs:8.75404238451761,94.2006793938318)
--(axis cs:8.75171300161101,101.547737486423)
--(axis cs:8.75037336055925,108.894795579014)
--(axis cs:8.75,116.241853671605)
--(axis cs:8.75055639591704,123.588911764196)
--(axis cs:8.75199460237909,130.935969856787)
--(axis cs:8.75425712991724,138.283027949379)
--(axis cs:8.75727897815831,145.63008604197)
--(axis cs:8.76098973664401,152.977144134561)
--(axis cs:8.76531566930345,160.324202227152)
--(axis cs:8.77018170359798,167.671260319743)
--(axis cs:8.77551325449641,175.018318412334)
--(axis cs:8.78123782555833,182.365376504925)
--(axis cs:8.78728634374951,189.712434597517)
--(axis cs:8.7935942003332,197.059492690108)
--(axis cs:8.80010198637248,204.406550782699)
--(axis cs:8.80675592714385,211.75360887529)
--(axis cs:8.81350803425948,219.100666967881)
--(axis cs:8.82031600678485,226.447725060472)
--(axis cs:8.82714292252609,233.794783153063)
--(axis cs:8.8339567675252,241.141841245654)
--(axis cs:8.8407298554146,248.488899338246)
--(axis cs:8.84743818861975,255.835957430837)
--(axis cs:8.85406081062955,263.183015523428)
--(axis cs:8.86057919303027,270.530073616019)
--(axis cs:8.86697669322154,277.87713170861)
--(axis cs:8.87323810932371,285.224189801201)
--(axis cs:8.87934934844032,292.571247893792)
--(axis cs:8.88529721388517,299.918305986383)
--(axis cs:8.89106930693277,307.265364078975)
--(axis cs:8.89665402975832,314.612422171566)
--(axis cs:8.90204066905434,321.959480264157)
--(axis cs:8.90721953476977,329.306538356748)
--(axis cs:8.91218212578099,336.653596449339)
--(axis cs:8.91692129416666,344.00065454193)
--(axis cs:8.92143138203632,351.347712634521)
--(axis cs:8.9257083093013,358.694770727112)
--(axis cs:8.92974959696488,366.041828819704)
--(axis cs:8.93355431791166,373.388886912295)
--(axis cs:8.93712297516623,380.735945004886)
--(axis cs:8.94045731549839,388.083003097477)
--(axis cs:8.9435600934069,395.430061190068)
--(axis cs:8.94643480630356,402.777119282659)
--(axis cs:8.94908542563156,410.12417737525)
--(axis cs:8.95151615031937,417.471235467841)
--(axis cs:8.95373120820334,424.818293560433)
--(axis cs:8.95573472785564,432.165351653024)
--(axis cs:8.95753069783754,439.512409745615)
--(axis cs:8.95912302316163,446.859467838206)
--(axis cs:8.96051568025531,454.206525930797)
--(axis cs:8.96171296265795,461.553584023388)
--(axis cs:8.96271980081378,468.900642115979)
--(axis cs:8.96354213140599,476.24770020857)
--(axis cs:8.96418728542728,483.594758301162)
--(axis cs:8.96466436019093,490.941816393753)
--(axis cs:8.96498453918155,498.288874486344)
--(axis cs:8.96516132524057,505.635932578935)
--(axis cs:8.96521065705887,512.982990671526)
--(axis cs:8.96515088605196,520.330048764117)
--(axis cs:8.96500259993858,527.677106856708)
--(axis cs:8.96478829006292,535.024164949299)
--(axis cs:8.96453187088563,542.371223041891)
--(axis cs:8.96425807123878,549.718281134482)
--(axis cs:8.96399172701367,557.065339227073)
--(axis cs:8.96375701311703,564.412397319664)
--(axis cs:8.96357665812179,571.759455412255)
--(axis cs:8.96347118757991,579.106513504846)
--(axis cs:8.96345824122389,586.453571597437)
--(axis cs:8.96355200528468,593.800629690028)
--(axis cs:8.96376279418246,601.14768778262)
--(axis cs:8.96409680642259,608.494745875211)
--(axis cs:8.9645560683641,615.841803967802)
--(axis cs:8.9651385674695,623.188862060393)
--(axis cs:8.96583856459907,630.535920152984)
--(axis cs:8.96664706377689,637.882978245575)
--(axis cs:8.96755240843832,645.230036338166)
--(axis cs:8.96854096612724,652.577094430757)
--(axis cs:8.96959785940309,659.924152523349)
--(axis cs:8.97070769956367,667.27121061594)
--(axis cs:8.97185528166706,674.618268708531)
--(axis cs:8.973026203985,681.965326801122)
--(axis cs:8.97420738197657,689.312384893713)
--(axis cs:8.97538743551027,696.659442986304)
--(axis cs:8.97655693766055,704.006501078895)
--(axis cs:8.9777085231993,711.353559171486)
--(axis cs:8.9788368641599,718.700617264078)
--(axis cs:8.9799385279238,726.047675356669)
--(axis cs:8.98101173965337,733.39473344926)
--(axis cs:8.98205607522405,740.741791541851)
--(axis cs:8.9830721129318,748.088849634442)
--(axis cs:9.0169278870682,748.088849634442)
--(axis cs:9.0169278870682,748.088849634442)
--(axis cs:9.01794392477595,740.741791541851)
--(axis cs:9.01898826034663,733.39473344926)
--(axis cs:9.0200614720762,726.047675356669)
--(axis cs:9.0211631358401,718.700617264078)
--(axis cs:9.0222914768007,711.353559171486)
--(axis cs:9.02344306233945,704.006501078895)
--(axis cs:9.02461256448973,696.659442986304)
--(axis cs:9.02579261802343,689.312384893713)
--(axis cs:9.026973796015,681.965326801122)
--(axis cs:9.02814471833294,674.618268708531)
--(axis cs:9.02929230043633,667.27121061594)
--(axis cs:9.03040214059691,659.924152523349)
--(axis cs:9.03145903387276,652.577094430757)
--(axis cs:9.03244759156168,645.230036338166)
--(axis cs:9.03335293622311,637.882978245575)
--(axis cs:9.03416143540093,630.535920152984)
--(axis cs:9.0348614325305,623.188862060393)
--(axis cs:9.0354439316359,615.841803967802)
--(axis cs:9.03590319357741,608.494745875211)
--(axis cs:9.03623720581754,601.14768778262)
--(axis cs:9.03644799471532,593.800629690028)
--(axis cs:9.03654175877611,586.453571597437)
--(axis cs:9.03652881242009,579.106513504846)
--(axis cs:9.03642334187821,571.759455412255)
--(axis cs:9.03624298688297,564.412397319664)
--(axis cs:9.03600827298633,557.065339227073)
--(axis cs:9.03574192876122,549.718281134482)
--(axis cs:9.03546812911437,542.371223041891)
--(axis cs:9.03521170993708,535.024164949299)
--(axis cs:9.03499740006142,527.677106856708)
--(axis cs:9.03484911394804,520.330048764117)
--(axis cs:9.03478934294113,512.982990671526)
--(axis cs:9.03483867475943,505.635932578935)
--(axis cs:9.03501546081845,498.288874486344)
--(axis cs:9.03533563980907,490.941816393753)
--(axis cs:9.03581271457272,483.594758301162)
--(axis cs:9.03645786859401,476.24770020857)
--(axis cs:9.03728019918622,468.900642115979)
--(axis cs:9.03828703734205,461.553584023388)
--(axis cs:9.03948431974469,454.206525930797)
--(axis cs:9.04087697683837,446.859467838206)
--(axis cs:9.04246930216246,439.512409745615)
--(axis cs:9.04426527214436,432.165351653024)
--(axis cs:9.04626879179666,424.818293560433)
--(axis cs:9.04848384968063,417.471235467841)
--(axis cs:9.05091457436844,410.12417737525)
--(axis cs:9.05356519369644,402.777119282659)
--(axis cs:9.0564399065931,395.430061190068)
--(axis cs:9.05954268450161,388.083003097477)
--(axis cs:9.06287702483377,380.735945004886)
--(axis cs:9.06644568208834,373.388886912295)
--(axis cs:9.07025040303512,366.041828819704)
--(axis cs:9.0742916906987,358.694770727112)
--(axis cs:9.07856861796368,351.347712634521)
--(axis cs:9.08307870583334,344.00065454193)
--(axis cs:9.08781787421901,336.653596449339)
--(axis cs:9.09278046523023,329.306538356748)
--(axis cs:9.09795933094566,321.959480264157)
--(axis cs:9.10334597024168,314.612422171566)
--(axis cs:9.10893069306723,307.265364078975)
--(axis cs:9.11470278611483,299.918305986383)
--(axis cs:9.12065065155968,292.571247893792)
--(axis cs:9.12676189067629,285.224189801201)
--(axis cs:9.13302330677846,277.87713170861)
--(axis cs:9.13942080696973,270.530073616019)
--(axis cs:9.14593918937045,263.183015523428)
--(axis cs:9.15256181138025,255.835957430837)
--(axis cs:9.1592701445854,248.488899338246)
--(axis cs:9.1660432324748,241.141841245654)
--(axis cs:9.17285707747391,233.794783153063)
--(axis cs:9.17968399321515,226.447725060472)
--(axis cs:9.18649196574052,219.100666967881)
--(axis cs:9.19324407285615,211.75360887529)
--(axis cs:9.19989801362752,204.406550782699)
--(axis cs:9.2064057996668,197.059492690108)
--(axis cs:9.21271365625049,189.712434597517)
--(axis cs:9.21876217444167,182.365376504925)
--(axis cs:9.22448674550359,175.018318412334)
--(axis cs:9.22981829640202,167.671260319743)
--(axis cs:9.23468433069655,160.324202227152)
--(axis cs:9.23901026335599,152.977144134561)
--(axis cs:9.24272102184169,145.63008604197)
--(axis cs:9.24574287008276,138.283027949379)
--(axis cs:9.24800539762091,130.935969856787)
--(axis cs:9.24944360408296,123.588911764196)
--(axis cs:9.25,116.241853671605)
--(axis cs:9.24962663944075,108.894795579014)
--(axis cs:9.24828699838899,101.547737486423)
--(axis cs:9.24595761548239,94.2006793938318)
--(axis cs:9.24262941862913,86.8536213012407)
--(axis cs:9.23830867188085,79.5065632086496)
--(axis cs:9.23301749129794,72.1595051160585)
--(axis cs:9.22679389572429,64.8124470234673)
--(axis cs:9.21969137755818,57.4653889308762)
--(axis cs:9.21177799880557,50.1183308382851)
--(axis cs:9.2031350379025,42.7712727456939)
--(axis cs:9.19385523195608,35.4242146531028)
--(axis cs:9.184040676186,28.0771565605117)
--(axis cs:9.17380045656496,20.7300984679206)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,242.305967063033)
--(axis cs:1.125,242.305967063033);

\path [draw=black, semithick]
(axis cs:1.875,383.65022779999)
--(axis cs:2.125,383.65022779999);

\path [draw=black, semithick]
(axis cs:2.875,1511.52103187939)
--(axis cs:3.125,1511.52103187939);

\path [draw=black, semithick]
(axis cs:3.875,303.741258783095)
--(axis cs:4.125,303.741258783095);

\path [draw=black, semithick]
(axis cs:4.875,278.497056701445)
--(axis cs:5.125,278.497056701445);

\path [draw=black, semithick]
(axis cs:5.875,252.438844292842)
--(axis cs:6.125,252.438844292842);

\path [draw=black, semithick]
(axis cs:6.875,190.555185409541)
--(axis cs:7.125,190.555185409541);

\path [draw=black, semithick]
(axis cs:7.875,225.442889207803)
--(axis cs:8.125,225.442889207803);

\path [draw=black, semithick]
(axis cs:8.875,204.556214881587)
--(axis cs:9.125,204.556214881587);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1085.72549328125)
--(axis cs:1.125,1085.72549328125);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,1354.31303234508)
--(axis cs:2.125,1354.31303234508);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,4673.57691814558)
--(axis cs:3.125,4673.57691814558);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,3104.26569914736)
--(axis cs:4.125,3104.26569914736);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,2567.09782251917)
--(axis cs:5.125,2567.09782251917);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,1262.38030532629)
--(axis cs:6.125,1262.38030532629);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,906.764541933749)
--(axis cs:7.125,906.764541933749);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,899.50076117373)
--(axis cs:8.125,899.50076117373);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,748.088849634442)
--(axis cs:9.125,748.088849634442);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,13.3461677448324)
--(axis cs:1.125,13.3461677448324);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,65.6756168767697)
--(axis cs:2.125,65.6756168767697);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,235.352395345065)
--(axis cs:3.125,235.352395345065);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.019464166752517)
--(axis cs:4.125,0.019464166752517);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,14.2913395628268)
--(axis cs:5.125,14.2913395628268);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,12.9590350019998)
--(axis cs:6.125,12.9590350019998);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,19.6143746757065)
--(axis cs:7.125,19.6143746757065);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,18.9831623149592)
--(axis cs:8.125,18.9831623149592);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,20.7300984679206)
--(axis cs:9.125,20.7300984679206);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,13.3461677448324)
--(axis cs:1,1085.72549328125);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,65.6756168767697)
--(axis cs:2,1354.31303234508);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,235.352395345065)
--(axis cs:3,4673.57691814558);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0.019464166752517)
--(axis cs:4,3104.26569914736);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,14.2913395628268)
--(axis cs:5,2567.09782251917);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6,12.9590350019998)
--(axis cs:6,1262.38030532629);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7,19.6143746757065)
--(axis cs:7,906.764541933749);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8,18.9831623149592)
--(axis cs:8,899.50076117373);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:9,20.7300984679206)
--(axis cs:9,748.088849634442);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics/pen-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkcyan0103185}{RGB}{0,103,185}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{hotpink255132177}{RGB}{255,132,177}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon}{RGB}{255,160,122}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Self-penetration},
width=\textwidth, height=.5\textwidth,,
x grid style={darkgray176},
xmin=0.325, xmax=9.675,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={text width=1.8cm, align=center},
xticklabels={
  Copy Rotations,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  R\(\displaystyle ^2\)ET,
  SAN,
  Mixamo,
  UE5,
  Ours,
  Ours (\(\displaystyle N=96\)),
  Ours (no k-v transfer)
},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.17707398995392e-08, ymax=4.57185537890323e-07,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.18787964229597,0)
--(axis cs:0.812120357704027,0)
--(axis cs:0.798743147700599,4.24419766852917e-09)
--(axis cs:0.786577003859153,8.48839533705835e-09)
--(axis cs:0.775876373431847,1.27325930055875e-08)
--(axis cs:0.766853399011588,1.69767906741167e-08)
--(axis cs:0.759671081605459,2.12209883426459e-08)
--(axis cs:0.754439410372774,2.5465186011175e-08)
--(axis cs:0.751214434641556,2.97093836797042e-08)
--(axis cs:0.75,3.39535813482334e-08)
--(axis cs:0.750751679168851,3.81977790167626e-08)
--(axis cs:0.753382318539195,4.24419766852917e-08)
--(axis cs:0.757768596729849,4.66861743538209e-08)
--(axis cs:0.763758042180989,5.09303720223501e-08)
--(axis cs:0.771176061480695,5.51745696908793e-08)
--(axis cs:0.779832661527987,5.94187673594084e-08)
--(axis cs:0.789528679130974,6.36629650279376e-08)
--(axis cs:0.800061438572398,6.79071626964668e-08)
--(axis cs:0.811229827210057,7.2151360364996e-08)
--(axis cs:0.822838807908395,7.63955580335251e-08)
--(axis cs:0.834703381291726,8.06397557020543e-08)
--(axis cs:0.846651983677945,8.48839533705835e-08)
--(axis cs:0.858529274298231,8.91281510391126e-08)
--(axis cs:0.870198243083926,9.33723487076418e-08)
--(axis cs:0.881541568400898,9.7616546376171e-08)
--(axis cs:0.892462176601278,1.018607440447e-07)
--(axis cs:0.902882999332887,1.06104941713229e-07)
--(axis cs:0.912745981943798,1.10349139381759e-07)
--(axis cs:0.922010455771399,1.14593337050288e-07)
--(axis cs:0.930651037159711,1.18837534718817e-07)
--(axis cs:0.938655247626958,1.23081732387346e-07)
--(axis cs:0.946021057734772,1.27325930055875e-07)
--(axis cs:0.952754541651218,1.31570127724404e-07)
--(axis cs:0.9588677941795,1.35814325392934e-07)
--(axis cs:0.964377214130468,1.40058523061463e-07)
--(axis cs:0.96930220555697,1.44302720729992e-07)
--(axis cs:0.973664299233333,1.48546918398521e-07)
--(axis cs:0.977486656671576,1.5279111606705e-07)
--(axis cs:0.980793891110852,1.57035313735579e-07)
--(axis cs:0.983612124784294,1.61279511404109e-07)
--(axis cs:0.985969197632282,1.65523709072638e-07)
--(axis cs:0.987894946425673,1.69767906741167e-07)
--(axis cs:0.989421481575584,1.74012104409696e-07)
--(axis cs:0.990583398867461,1.78256302078225e-07)
--(axis cs:0.99141787322817,1.82500499746754e-07)
--(axis cs:0.991964591011717,1.86744697415284e-07)
--(axis cs:0.992265486914472,1.90988895083813e-07)
--(axis cs:0.992364262899786,1.95233092752342e-07)
--(axis cs:0.992305680816935,1.99477290420871e-07)
--(axis cs:0.992134638482413,2.037214880894e-07)
--(axis cs:0.99189506046766,2.07965685757929e-07)
--(axis cs:0.991628658008541,2.12209883426459e-07)
--(axis cs:0.991373634465132,2.16454081094988e-07)
--(axis cs:0.991163430084221,2.20698278763517e-07)
--(axis cs:0.991025608939895,2.24942476432046e-07)
--(axis cs:0.990980989127485,2.29186674100575e-07)
--(axis cs:0.991043103297784,2.33430871769105e-07)
--(axis cs:0.991218051048655,2.37675069437634e-07)
--(axis cs:0.9915047700757,2.41919267106163e-07)
--(axis cs:0.991895713464079,2.46163464774692e-07)
--(axis cs:0.992377881178412,2.50407662443221e-07)
--(axis cs:0.992934119886079,2.5465186011175e-07)
--(axis cs:0.993544581177018,2.5889605778028e-07)
--(axis cs:0.994188216972316,2.63140255448809e-07)
--(axis cs:0.994844193457065,2.67384453117338e-07)
--(axis cs:0.995493120215533,2.71628650785867e-07)
--(axis cs:0.996118016619812,2.75872848454396e-07)
--(axis cs:0.996704968960506,2.80117046122925e-07)
--(axis cs:0.9972434648668,2.84361243791455e-07)
--(axis cs:0.99772642205886,2.88605441459984e-07)
--(axis cs:0.998149953098483,2.92849639128513e-07)
--(axis cs:0.998512924518908,2.97093836797042e-07)
--(axis cs:0.998816376897001,3.01338034465571e-07)
--(axis cs:0.999062872749583,3.055822321341e-07)
--(axis cs:0.999255833237891,3.0982642980263e-07)
--(axis cs:0.999398914743896,3.14070627471159e-07)
--(axis cs:0.999495464723218,3.18314825139688e-07)
--(axis cs:0.999548084812366,3.22559022808217e-07)
--(axis cs:0.999558319342445,3.26803220476746e-07)
--(axis cs:0.999526479810967,3.31047418145276e-07)
--(axis cs:0.99945161037077,3.35291615813805e-07)
--(axis cs:0.99933159528943,3.39535813482334e-07)
--(axis cs:0.999163405525049,3.43780011150863e-07)
--(axis cs:0.998943476892461,3.48024208819392e-07)
--(axis cs:0.998668205826539,3.52268406487921e-07)
--(axis cs:0.998334540056423,3.56512604156451e-07)
--(axis cs:0.997940630847393,3.6075680182498e-07)
--(axis cs:0.997486501869693,3.65000999493509e-07)
--(axis cs:0.996974678931395,3.69245197162038e-07)
--(axis cs:0.996410716949743,3.73489394830567e-07)
--(axis cs:0.995803557930579,3.77733592499096e-07)
--(axis cs:0.995165658347234,3.81977790167626e-07)
--(axis cs:0.994512837338684,3.86221987836155e-07)
--(axis cs:0.993863818584295,3.90466185504684e-07)
--(axis cs:0.993239467156943,3.94710383173213e-07)
--(axis cs:0.992661755305911,3.98954580841742e-07)
--(axis cs:0.992152524047806,4.03198778510271e-07)
--(axis cs:0.991732136117969,4.07442976178801e-07)
--(axis cs:0.991418135828632,4.1168717384733e-07)
--(axis cs:0.991224039132395,4.15931371515859e-07)
--(axis cs:0.99115837068668,4.20175569184388e-07)
--(axis cs:1.00884162931332,4.20175569184388e-07)
--(axis cs:1.00884162931332,4.20175569184388e-07)
--(axis cs:1.00877596086761,4.15931371515859e-07)
--(axis cs:1.00858186417137,4.1168717384733e-07)
--(axis cs:1.00826786388203,4.07442976178801e-07)
--(axis cs:1.00784747595219,4.03198778510271e-07)
--(axis cs:1.00733824469409,3.98954580841742e-07)
--(axis cs:1.00676053284306,3.94710383173213e-07)
--(axis cs:1.00613618141571,3.90466185504684e-07)
--(axis cs:1.00548716266132,3.86221987836155e-07)
--(axis cs:1.00483434165277,3.81977790167626e-07)
--(axis cs:1.00419644206942,3.77733592499096e-07)
--(axis cs:1.00358928305026,3.73489394830567e-07)
--(axis cs:1.0030253210686,3.69245197162038e-07)
--(axis cs:1.00251349813031,3.65000999493509e-07)
--(axis cs:1.00205936915261,3.6075680182498e-07)
--(axis cs:1.00166545994358,3.56512604156451e-07)
--(axis cs:1.00133179417346,3.52268406487921e-07)
--(axis cs:1.00105652310754,3.48024208819392e-07)
--(axis cs:1.00083659447495,3.43780011150863e-07)
--(axis cs:1.00066840471057,3.39535813482334e-07)
--(axis cs:1.00054838962923,3.35291615813805e-07)
--(axis cs:1.00047352018903,3.31047418145276e-07)
--(axis cs:1.00044168065755,3.26803220476746e-07)
--(axis cs:1.00045191518763,3.22559022808217e-07)
--(axis cs:1.00050453527678,3.18314825139688e-07)
--(axis cs:1.0006010852561,3.14070627471159e-07)
--(axis cs:1.00074416676211,3.0982642980263e-07)
--(axis cs:1.00093712725042,3.055822321341e-07)
--(axis cs:1.001183623103,3.01338034465571e-07)
--(axis cs:1.00148707548109,2.97093836797042e-07)
--(axis cs:1.00185004690152,2.92849639128513e-07)
--(axis cs:1.00227357794114,2.88605441459984e-07)
--(axis cs:1.0027565351332,2.84361243791455e-07)
--(axis cs:1.00329503103949,2.80117046122925e-07)
--(axis cs:1.00388198338019,2.75872848454396e-07)
--(axis cs:1.00450687978447,2.71628650785867e-07)
--(axis cs:1.00515580654293,2.67384453117338e-07)
--(axis cs:1.00581178302768,2.63140255448809e-07)
--(axis cs:1.00645541882298,2.5889605778028e-07)
--(axis cs:1.00706588011392,2.5465186011175e-07)
--(axis cs:1.00762211882159,2.50407662443221e-07)
--(axis cs:1.00810428653592,2.46163464774692e-07)
--(axis cs:1.0084952299243,2.41919267106163e-07)
--(axis cs:1.00878194895134,2.37675069437634e-07)
--(axis cs:1.00895689670222,2.33430871769105e-07)
--(axis cs:1.00901901087251,2.29186674100575e-07)
--(axis cs:1.00897439106011,2.24942476432046e-07)
--(axis cs:1.00883656991578,2.20698278763517e-07)
--(axis cs:1.00862636553487,2.16454081094988e-07)
--(axis cs:1.00837134199146,2.12209883426459e-07)
--(axis cs:1.00810493953234,2.07965685757929e-07)
--(axis cs:1.00786536151759,2.037214880894e-07)
--(axis cs:1.00769431918307,1.99477290420871e-07)
--(axis cs:1.00763573710021,1.95233092752342e-07)
--(axis cs:1.00773451308553,1.90988895083813e-07)
--(axis cs:1.00803540898828,1.86744697415284e-07)
--(axis cs:1.00858212677183,1.82500499746754e-07)
--(axis cs:1.00941660113254,1.78256302078225e-07)
--(axis cs:1.01057851842442,1.74012104409696e-07)
--(axis cs:1.01210505357433,1.69767906741167e-07)
--(axis cs:1.01403080236772,1.65523709072638e-07)
--(axis cs:1.01638787521571,1.61279511404109e-07)
--(axis cs:1.01920610888915,1.57035313735579e-07)
--(axis cs:1.02251334332842,1.5279111606705e-07)
--(axis cs:1.02633570076667,1.48546918398521e-07)
--(axis cs:1.03069779444303,1.44302720729992e-07)
--(axis cs:1.03562278586953,1.40058523061463e-07)
--(axis cs:1.0411322058205,1.35814325392934e-07)
--(axis cs:1.04724545834878,1.31570127724404e-07)
--(axis cs:1.05397894226523,1.27325930055875e-07)
--(axis cs:1.06134475237304,1.23081732387346e-07)
--(axis cs:1.06934896284029,1.18837534718817e-07)
--(axis cs:1.0779895442286,1.14593337050288e-07)
--(axis cs:1.0872540180562,1.10349139381759e-07)
--(axis cs:1.09711700066711,1.06104941713229e-07)
--(axis cs:1.10753782339872,1.018607440447e-07)
--(axis cs:1.1184584315991,9.7616546376171e-08)
--(axis cs:1.12980175691607,9.33723487076418e-08)
--(axis cs:1.14147072570177,8.91281510391126e-08)
--(axis cs:1.15334801632205,8.48839533705835e-08)
--(axis cs:1.16529661870827,8.06397557020543e-08)
--(axis cs:1.17716119209161,7.63955580335251e-08)
--(axis cs:1.18877017278994,7.2151360364996e-08)
--(axis cs:1.1999385614276,6.79071626964668e-08)
--(axis cs:1.21047132086903,6.36629650279376e-08)
--(axis cs:1.22016733847201,5.94187673594084e-08)
--(axis cs:1.22882393851931,5.51745696908793e-08)
--(axis cs:1.23624195781901,5.09303720223501e-08)
--(axis cs:1.24223140327015,4.66861743538209e-08)
--(axis cs:1.2466176814608,4.24419766852917e-08)
--(axis cs:1.24924832083115,3.81977790167626e-08)
--(axis cs:1.25,3.39535813482334e-08)
--(axis cs:1.24878556535844,2.97093836797042e-08)
--(axis cs:1.24556058962723,2.5465186011175e-08)
--(axis cs:1.24032891839454,2.12209883426459e-08)
--(axis cs:1.23314660098841,1.69767906741167e-08)
--(axis cs:1.22412362656815,1.27325930055875e-08)
--(axis cs:1.21342299614085,8.48839533705835e-09)
--(axis cs:1.2012568522994,4.24419766852917e-09)
--(axis cs:1.18787964229597,0)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.23224245690684,0)
--(axis cs:1.76775754309316,0)
--(axis cs:1.76017249146624,2.60789804006961e-09)
--(axis cs:1.75463078315089,5.21579608013922e-09)
--(axis cs:1.75122968439798,7.82369412020884e-09)
--(axis cs:1.75,1.04315921602784e-08)
--(axis cs:1.75090586049697,1.30394902003481e-08)
--(axis cs:1.7538479647178,1.56473882404177e-08)
--(axis cs:1.75866998781355,1.82552862804873e-08)
--(axis cs:1.76516765015143,2.08631843205569e-08)
--(axis cs:1.77309977771271,2.34710823606265e-08)
--(axis cs:1.78220058204434,2.60789804006961e-08)
--(axis cs:1.7921923523624,2.86868784407657e-08)
--(axis cs:1.80279778204339,3.12947764808353e-08)
--(axis cs:1.81375123823337,3.3902674520905e-08)
--(axis cs:1.82480841377972,3.65105725609746e-08)
--(axis cs:1.83575395957119,3.91184706010442e-08)
--(axis cs:1.84640686637896,4.17263686411138e-08)
--(axis cs:1.85662353325064,4.43342666811834e-08)
--(axis cs:1.8662986117208,4.6942164721253e-08)
--(axis cs:1.87536384219333,4.95500627613226e-08)
--(axis cs:1.88378519507477,5.21579608013922e-08)
--(axis cs:1.89155869229496,5.47658588414618e-08)
--(axis cs:1.89870531538244,5.73737568815315e-08)
--(axis cs:1.90526540714307,5.99816549216011e-08)
--(axis cs:1.9112929495967,6.25895529616707e-08)
--(axis cs:1.91685005636951,6.51974510017403e-08)
--(axis cs:1.9220019587404,6.78053490418099e-08)
--(axis cs:1.92681269645957,7.04132470818795e-08)
--(axis cs:1.93134165246477,7.30211451219491e-08)
--(axis cs:1.93564099944041,7.56290431620187e-08)
--(axis cs:1.93975405997512,7.82369412020883e-08)
--(axis cs:1.9437145243997,8.0844839242158e-08)
--(axis cs:1.94754642398625,8.34527372822276e-08)
--(axis cs:1.95126472392232,8.60606353222972e-08)
--(axis cs:1.95487638120077,8.86685333623668e-08)
--(axis cs:1.95838170708869,9.12764314024364e-08)
--(axis cs:1.96177588092583,9.3884329442506e-08)
--(axis cs:1.96505047951977,9.64922274825756e-08)
--(axis cs:1.96819491153688,9.91001255226453e-08)
--(axis cs:1.97119767584918,1.01708023562715e-07)
--(axis cs:1.97404739357276,1.04315921602784e-07)
--(axis cs:1.9767335926166,1.06923819642854e-07)
--(axis cs:1.9792472486309,1.09531717682924e-07)
--(axis cs:1.9815811057499,1.12139615722993e-07)
--(axis cs:1.98372981374981,1.14747513763063e-07)
--(axis cs:1.98568992525743,1.17355411803133e-07)
--(axis cs:1.98745979815447,1.19963309843202e-07)
--(axis cs:1.98903944545424,1.22571207883272e-07)
--(axis cs:1.99043036899624,1.25179105923341e-07)
--(axis cs:1.99163540559421,1.27787003963411e-07)
--(axis cs:1.99265860587392,1.30394902003481e-07)
--(axis cs:1.99350515774752,1.3300280004355e-07)
--(axis cs:1.99418135878719,1.3561069808362e-07)
--(axis cs:1.99469463491571,1.38218596123689e-07)
--(axis cs:1.99505359689572,1.40826494163759e-07)
--(axis cs:1.99526812108005,1.43434392203829e-07)
--(axis cs:1.99534943682548,1.46042290243898e-07)
--(axis cs:1.99531020000778,1.48650188283968e-07)
--(axis cs:1.99516453045133,1.51258086324037e-07)
--(axis cs:1.9949279911145,1.53865984364107e-07)
--(axis cs:1.99461748886262,1.56473882404177e-07)
--(axis cs:1.99425108081786,1.59081780444246e-07)
--(axis cs:1.99384767660892,1.61689678484316e-07)
--(axis cs:1.99342663508925,1.64297576524386e-07)
--(axis cs:1.9930072636899,1.66905474564455e-07)
--(axis cs:1.99260823868709,1.69513372604525e-07)
--(axis cs:1.99224697426703,1.72121270644594e-07)
--(axis cs:1.99193897626325,1.74729168684664e-07)
--(axis cs:1.99169722180667,1.77337066724734e-07)
--(axis cs:1.99153160808082,1.79944964764803e-07)
--(axis cs:1.99144851148525,1.82552862804873e-07)
--(axis cs:1.99145049278914,1.85160760844942e-07)
--(axis cs:1.99153617476844,1.87768658885012e-07)
--(axis cs:1.99170030722858,1.90376556925082e-07)
--(axis cs:1.99193402137875,1.92984454965151e-07)
--(axis cs:1.99222526253416,1.95592353005221e-07)
--(axis cs:1.99255937833215,1.98200251045291e-07)
--(axis cs:1.99291983010408,2.0080814908536e-07)
--(axis cs:1.99328898846318,2.0341604712543e-07)
--(axis cs:1.99364897085739,2.06023945165499e-07)
--(axis cs:1.99398247869663,2.08631843205569e-07)
--(axis cs:1.9942735942414,2.11239741245639e-07)
--(axis cs:1.99450850204408,2.13847639285708e-07)
--(axis cs:1.99467610557426,2.16455537325778e-07)
--(axis cs:1.99476851599124,2.19063435365847e-07)
--(axis cs:1.9947813962743,2.21671333405917e-07)
--(axis cs:1.99471414975182,2.24279231445987e-07)
--(axis cs:1.9945699474154,2.26887129486056e-07)
--(axis cs:1.99435559342029,2.29495027526126e-07)
--(axis cs:1.99408123314861,2.32102925566195e-07)
--(axis cs:1.99375991345988,2.34710823606265e-07)
--(axis cs:1.99340701047903,2.37318721646335e-07)
--(axis cs:1.99303954648405,2.39926619686404e-07)
--(axis cs:1.99267542389655,2.42534517726474e-07)
--(axis cs:1.99233261053777,2.45142415766543e-07)
--(axis cs:1.99202831547209,2.47750313806613e-07)
--(axis cs:1.99177819811405,2.50358211846683e-07)
--(axis cs:1.99159565406205,2.52966109886752e-07)
--(axis cs:1.99149121877677,2.55574007926822e-07)
--(axis cs:1.99147212449988,2.58181905966892e-07)
--(axis cs:2.00852787550012,2.58181905966892e-07)
--(axis cs:2.00852787550012,2.58181905966892e-07)
--(axis cs:2.00850878122323,2.55574007926822e-07)
--(axis cs:2.00840434593795,2.52966109886752e-07)
--(axis cs:2.00822180188595,2.50358211846683e-07)
--(axis cs:2.00797168452791,2.47750313806613e-07)
--(axis cs:2.00766738946223,2.45142415766543e-07)
--(axis cs:2.00732457610345,2.42534517726474e-07)
--(axis cs:2.00696045351595,2.39926619686404e-07)
--(axis cs:2.00659298952097,2.37318721646335e-07)
--(axis cs:2.00624008654012,2.34710823606265e-07)
--(axis cs:2.00591876685139,2.32102925566195e-07)
--(axis cs:2.00564440657971,2.29495027526126e-07)
--(axis cs:2.0054300525846,2.26887129486056e-07)
--(axis cs:2.00528585024818,2.24279231445987e-07)
--(axis cs:2.0052186037257,2.21671333405917e-07)
--(axis cs:2.00523148400876,2.19063435365847e-07)
--(axis cs:2.00532389442574,2.16455537325778e-07)
--(axis cs:2.00549149795592,2.13847639285708e-07)
--(axis cs:2.0057264057586,2.11239741245639e-07)
--(axis cs:2.00601752130337,2.08631843205569e-07)
--(axis cs:2.00635102914261,2.06023945165499e-07)
--(axis cs:2.00671101153682,2.0341604712543e-07)
--(axis cs:2.00708016989592,2.0080814908536e-07)
--(axis cs:2.00744062166785,1.98200251045291e-07)
--(axis cs:2.00777473746584,1.95592353005221e-07)
--(axis cs:2.00806597862125,1.92984454965151e-07)
--(axis cs:2.00829969277142,1.90376556925082e-07)
--(axis cs:2.00846382523156,1.87768658885012e-07)
--(axis cs:2.00854950721086,1.85160760844942e-07)
--(axis cs:2.00855148851475,1.82552862804873e-07)
--(axis cs:2.00846839191918,1.79944964764803e-07)
--(axis cs:2.00830277819333,1.77337066724734e-07)
--(axis cs:2.00806102373675,1.74729168684664e-07)
--(axis cs:2.00775302573297,1.72121270644594e-07)
--(axis cs:2.00739176131291,1.69513372604525e-07)
--(axis cs:2.0069927363101,1.66905474564455e-07)
--(axis cs:2.00657336491075,1.64297576524386e-07)
--(axis cs:2.00615232339108,1.61689678484316e-07)
--(axis cs:2.00574891918214,1.59081780444246e-07)
--(axis cs:2.00538251113738,1.56473882404177e-07)
--(axis cs:2.0050720088855,1.53865984364107e-07)
--(axis cs:2.00483546954867,1.51258086324037e-07)
--(axis cs:2.00468979999222,1.48650188283968e-07)
--(axis cs:2.00465056317452,1.46042290243898e-07)
--(axis cs:2.00473187891995,1.43434392203829e-07)
--(axis cs:2.00494640310428,1.40826494163759e-07)
--(axis cs:2.00530536508429,1.38218596123689e-07)
--(axis cs:2.00581864121281,1.3561069808362e-07)
--(axis cs:2.00649484225248,1.3300280004355e-07)
--(axis cs:2.00734139412608,1.30394902003481e-07)
--(axis cs:2.00836459440579,1.27787003963411e-07)
--(axis cs:2.00956963100376,1.25179105923341e-07)
--(axis cs:2.01096055454576,1.22571207883272e-07)
--(axis cs:2.01254020184553,1.19963309843202e-07)
--(axis cs:2.01431007474257,1.17355411803133e-07)
--(axis cs:2.01627018625019,1.14747513763063e-07)
--(axis cs:2.0184188942501,1.12139615722993e-07)
--(axis cs:2.0207527513691,1.09531717682924e-07)
--(axis cs:2.0232664073834,1.06923819642854e-07)
--(axis cs:2.02595260642724,1.04315921602784e-07)
--(axis cs:2.02880232415082,1.01708023562715e-07)
--(axis cs:2.03180508846312,9.91001255226453e-08)
--(axis cs:2.03494952048023,9.64922274825756e-08)
--(axis cs:2.03822411907417,9.3884329442506e-08)
--(axis cs:2.04161829291131,9.12764314024364e-08)
--(axis cs:2.04512361879923,8.86685333623668e-08)
--(axis cs:2.04873527607768,8.60606353222972e-08)
--(axis cs:2.05245357601375,8.34527372822276e-08)
--(axis cs:2.0562854756003,8.0844839242158e-08)
--(axis cs:2.06024594002488,7.82369412020883e-08)
--(axis cs:2.0643590005596,7.56290431620187e-08)
--(axis cs:2.06865834753523,7.30211451219491e-08)
--(axis cs:2.07318730354043,7.04132470818795e-08)
--(axis cs:2.0779980412596,6.78053490418099e-08)
--(axis cs:2.08314994363049,6.51974510017403e-08)
--(axis cs:2.0887070504033,6.25895529616707e-08)
--(axis cs:2.09473459285693,5.99816549216011e-08)
--(axis cs:2.10129468461756,5.73737568815315e-08)
--(axis cs:2.10844130770504,5.47658588414618e-08)
--(axis cs:2.11621480492523,5.21579608013922e-08)
--(axis cs:2.12463615780667,4.95500627613226e-08)
--(axis cs:2.1337013882792,4.6942164721253e-08)
--(axis cs:2.14337646674936,4.43342666811834e-08)
--(axis cs:2.15359313362104,4.17263686411138e-08)
--(axis cs:2.16424604042881,3.91184706010442e-08)
--(axis cs:2.17519158622028,3.65105725609746e-08)
--(axis cs:2.18624876176663,3.3902674520905e-08)
--(axis cs:2.19720221795661,3.12947764808353e-08)
--(axis cs:2.2078076476376,2.86868784407657e-08)
--(axis cs:2.21779941795566,2.60789804006961e-08)
--(axis cs:2.22690022228729,2.34710823606265e-08)
--(axis cs:2.23483234984857,2.08631843205569e-08)
--(axis cs:2.24133001218645,1.82552862804873e-08)
--(axis cs:2.2461520352822,1.56473882404177e-08)
--(axis cs:2.24909413950303,1.30394902003481e-08)
--(axis cs:2.25,1.04315921602784e-08)
--(axis cs:2.24877031560202,7.82369412020884e-09)
--(axis cs:2.24536921684911,5.21579608013922e-09)
--(axis cs:2.23982750853376,2.60789804006961e-09)
--(axis cs:2.23224245690684,0)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.22314827401423,0)
--(axis cs:2.77685172598577,0)
--(axis cs:2.76736572232706,2.5052642532219e-09)
--(axis cs:2.75979549335795,5.01052850644381e-09)
--(axis cs:2.75431429701208,7.51579275966571e-09)
--(axis cs:2.7510338570443,1.00210570128876e-08)
--(axis cs:2.75,1.25263212661095e-08)
--(axis cs:2.75119163167858,1.50315855193314e-08)
--(axis cs:2.75452304545837,1.75368497725533e-08)
--(axis cs:2.75984932107858,2.00421140257752e-08)
--(axis cs:2.76697436805742,2.25473782789971e-08)
--(axis cs:2.7756610104182,2.5052642532219e-08)
--(axis cs:2.78564241046083,2.75579067854409e-08)
--(axis cs:2.79663409367978,3.00631710386628e-08)
--(axis cs:2.80834586229424,3.25684352918847e-08)
--(axis cs:2.82049296271983,3.50736995451067e-08)
--(axis cs:2.83280598954454,3.75789637983286e-08)
--(axis cs:2.84503914945299,4.00842280515505e-08)
--(axis cs:2.85697665695557,4.25894923047724e-08)
--(axis cs:2.8684371752165,4.50947565579943e-08)
--(axis cs:2.87927633840123,4.76000208112162e-08)
--(axis cs:2.88938748954276,5.01052850644381e-08)
--(axis cs:2.89870083704216,5.261054931766e-08)
--(axis cs:2.90718127455304,5.51158135708819e-08)
--(axis cs:2.91482512710198,5.76210778241038e-08)
--(axis cs:2.92165608655887,6.01263420773257e-08)
--(axis cs:2.92772058814963,6.26316063305476e-08)
--(axis cs:2.93308286210343,6.51368705837695e-08)
--(axis cs:2.93781987480457,6.76421348369914e-08)
--(axis cs:2.9420163542157,7.01473990902133e-08)
--(axis cs:2.9457600753164,7.26526633434352e-08)
--(axis cs:2.94913756194449,7.51579275966571e-08)
--(axis cs:2.95223034006805,7.7663191849879e-08)
--(axis cs:2.95511185243162,8.01684561031009e-08)
--(axis cs:2.95784511456481,8.26737203563228e-08)
--(axis cs:2.96048115719185,8.51789846095447e-08)
--(axis cs:2.96305826121631,8.76842488627666e-08)
--(axis cs:2.96560195088333,9.01895131159885e-08)
--(axis cs:2.96812567145199,9.26947773692104e-08)
--(axis cs:2.97063204309251,9.52000416224323e-08)
--(axis cs:2.97311455590789,9.77053058756543e-08)
--(axis cs:2.97555955443757,1.00210570128876e-07)
--(axis cs:2.97794835514747,1.02715834382098e-07)
--(axis cs:2.98025934741684,1.0522109863532e-07)
--(axis cs:2.98246994631941,1.07726362888542e-07)
--(axis cs:2.98455829191191,1.10231627141764e-07)
--(axis cs:2.9865046218674,1.12736891394986e-07)
--(axis cs:2.98829227882318,1.15242155648208e-07)
--(axis cs:2.98990834746512,1.17747419901429e-07)
--(axis cs:2.99134394622699,1.20252684154651e-07)
--(axis cs:2.99259422226962,1.22757948407873e-07)
--(axis cs:2.99365811465605,1.25263212661095e-07)
--(axis cs:2.9945379587549,1.27768476914317e-07)
--(axis cs:2.99523900510453,1.30273741167539e-07)
--(axis cs:2.99576891917929,1.32779005420761e-07)
--(axis cs:2.99613731617041,1.35284269673983e-07)
--(axis cs:2.99635536882552,1.37789533927205e-07)
--(axis cs:2.99643550852907,1.40294798180427e-07)
--(axis cs:2.99639122207085,1.42800062433649e-07)
--(axis cs:2.99623693068534,1.4530532668687e-07)
--(axis cs:2.99598792539296,1.47810590940092e-07)
--(axis cs:2.99566032448786,1.50315855193314e-07)
--(axis cs:2.99527101579103,1.52821119446536e-07)
--(axis cs:2.99483754813151,1.55326383699758e-07)
--(axis cs:2.994377943053,1.5783164795298e-07)
--(axis cs:2.99391040814003,1.60336912206202e-07)
--(axis cs:2.99345294640738,1.62842176459424e-07)
--(axis cs:2.99302287042854,1.65347440712646e-07)
--(axis cs:2.99263624369727,1.67852704965868e-07)
--(axis cs:2.99230728356896,1.70357969219089e-07)
--(axis cs:2.99204776867849,1.72863233472311e-07)
--(axis cs:2.99186649800169,1.75368497725533e-07)
--(axis cs:2.9917688482292,1.77873761978755e-07)
--(axis cs:2.99175647089917,1.80379026231977e-07)
--(axis cs:2.99182716136888,1.82884290485199e-07)
--(axis cs:2.99197491922753,1.85389554738421e-07)
--(axis cs:2.99219020550857,1.87894818991643e-07)
--(axis cs:2.992460387534,1.90400083244865e-07)
--(axis cs:2.99277034883848,1.92905347498087e-07)
--(axis cs:2.99310323056818,1.95410611751309e-07)
--(axis cs:2.99344126284982,1.9791587600453e-07)
--(axis cs:2.99376664026093,2.00421140257752e-07)
--(axis cs:2.99406239464874,2.02926404510974e-07)
--(axis cs:2.99431322071923,2.05431668764196e-07)
--(axis cs:2.99450621437957,2.07936933017418e-07)
--(axis cs:2.99463148999773,2.1044219727064e-07)
--(axis cs:2.99468264981665,2.12947461523862e-07)
--(axis cs:2.99465708616287,2.15452725777084e-07)
--(axis cs:2.99455610447698,2.17957990030306e-07)
--(axis cs:2.99438486244964,2.20463254283528e-07)
--(axis cs:2.9941521277269,2.22968518536749e-07)
--(axis cs:2.99386986388443,2.25473782789971e-07)
--(axis cs:2.99355266175561,2.27979047043193e-07)
--(axis cs:2.99321704068395,2.30484311296415e-07)
--(axis cs:2.99288065159485,2.32989575549637e-07)
--(axis cs:2.99256142045075,2.35494839802859e-07)
--(axis cs:2.99227667598807,2.38000104056081e-07)
--(axis cs:2.99204230886289,2.40505368309303e-07)
--(axis cs:2.9918720097296,2.43010632562525e-07)
--(axis cs:2.99177663081368,2.45515896815747e-07)
--(axis cs:2.99176370900702,2.48021161068968e-07)
--(axis cs:3.00823629099298,2.48021161068968e-07)
--(axis cs:3.00823629099298,2.48021161068968e-07)
--(axis cs:3.00822336918632,2.45515896815747e-07)
--(axis cs:3.0081279902704,2.43010632562525e-07)
--(axis cs:3.00795769113711,2.40505368309303e-07)
--(axis cs:3.00772332401193,2.38000104056081e-07)
--(axis cs:3.00743857954925,2.35494839802859e-07)
--(axis cs:3.00711934840515,2.32989575549637e-07)
--(axis cs:3.00678295931605,2.30484311296415e-07)
--(axis cs:3.00644733824439,2.27979047043193e-07)
--(axis cs:3.00613013611557,2.25473782789971e-07)
--(axis cs:3.0058478722731,2.22968518536749e-07)
--(axis cs:3.00561513755036,2.20463254283528e-07)
--(axis cs:3.00544389552302,2.17957990030306e-07)
--(axis cs:3.00534291383713,2.15452725777084e-07)
--(axis cs:3.00531735018335,2.12947461523862e-07)
--(axis cs:3.00536851000227,2.1044219727064e-07)
--(axis cs:3.00549378562043,2.07936933017418e-07)
--(axis cs:3.00568677928077,2.05431668764196e-07)
--(axis cs:3.00593760535126,2.02926404510974e-07)
--(axis cs:3.00623335973907,2.00421140257752e-07)
--(axis cs:3.00655873715018,1.9791587600453e-07)
--(axis cs:3.00689676943182,1.95410611751309e-07)
--(axis cs:3.00722965116152,1.92905347498087e-07)
--(axis cs:3.007539612466,1.90400083244865e-07)
--(axis cs:3.00780979449143,1.87894818991643e-07)
--(axis cs:3.00802508077247,1.85389554738421e-07)
--(axis cs:3.00817283863112,1.82884290485199e-07)
--(axis cs:3.00824352910083,1.80379026231977e-07)
--(axis cs:3.0082311517708,1.77873761978755e-07)
--(axis cs:3.00813350199831,1.75368497725533e-07)
--(axis cs:3.00795223132151,1.72863233472311e-07)
--(axis cs:3.00769271643104,1.70357969219089e-07)
--(axis cs:3.00736375630273,1.67852704965868e-07)
--(axis cs:3.00697712957146,1.65347440712646e-07)
--(axis cs:3.00654705359262,1.62842176459424e-07)
--(axis cs:3.00608959185997,1.60336912206202e-07)
--(axis cs:3.005622056947,1.5783164795298e-07)
--(axis cs:3.00516245186849,1.55326383699758e-07)
--(axis cs:3.00472898420897,1.52821119446536e-07)
--(axis cs:3.00433967551214,1.50315855193314e-07)
--(axis cs:3.00401207460704,1.47810590940092e-07)
--(axis cs:3.00376306931466,1.4530532668687e-07)
--(axis cs:3.00360877792915,1.42800062433649e-07)
--(axis cs:3.00356449147093,1.40294798180427e-07)
--(axis cs:3.00364463117448,1.37789533927205e-07)
--(axis cs:3.00386268382959,1.35284269673983e-07)
--(axis cs:3.00423108082071,1.32779005420761e-07)
--(axis cs:3.00476099489547,1.30273741167539e-07)
--(axis cs:3.0054620412451,1.27768476914317e-07)
--(axis cs:3.00634188534395,1.25263212661095e-07)
--(axis cs:3.00740577773038,1.22757948407873e-07)
--(axis cs:3.00865605377301,1.20252684154651e-07)
--(axis cs:3.01009165253488,1.17747419901429e-07)
--(axis cs:3.01170772117682,1.15242155648208e-07)
--(axis cs:3.0134953781326,1.12736891394986e-07)
--(axis cs:3.01544170808809,1.10231627141764e-07)
--(axis cs:3.01753005368059,1.07726362888542e-07)
--(axis cs:3.01974065258316,1.0522109863532e-07)
--(axis cs:3.02205164485253,1.02715834382098e-07)
--(axis cs:3.02444044556243,1.00210570128876e-07)
--(axis cs:3.02688544409211,9.77053058756543e-08)
--(axis cs:3.02936795690749,9.52000416224323e-08)
--(axis cs:3.03187432854801,9.26947773692104e-08)
--(axis cs:3.03439804911667,9.01895131159885e-08)
--(axis cs:3.03694173878369,8.76842488627666e-08)
--(axis cs:3.03951884280815,8.51789846095447e-08)
--(axis cs:3.04215488543519,8.26737203563228e-08)
--(axis cs:3.04488814756838,8.01684561031009e-08)
--(axis cs:3.04776965993195,7.7663191849879e-08)
--(axis cs:3.05086243805551,7.51579275966571e-08)
--(axis cs:3.0542399246836,7.26526633434352e-08)
--(axis cs:3.0579836457843,7.01473990902133e-08)
--(axis cs:3.06218012519543,6.76421348369914e-08)
--(axis cs:3.06691713789657,6.51368705837695e-08)
--(axis cs:3.07227941185037,6.26316063305476e-08)
--(axis cs:3.07834391344113,6.01263420773257e-08)
--(axis cs:3.08517487289802,5.76210778241038e-08)
--(axis cs:3.09281872544696,5.51158135708819e-08)
--(axis cs:3.10129916295784,5.261054931766e-08)
--(axis cs:3.11061251045724,5.01052850644381e-08)
--(axis cs:3.12072366159877,4.76000208112162e-08)
--(axis cs:3.1315628247835,4.50947565579943e-08)
--(axis cs:3.14302334304443,4.25894923047724e-08)
--(axis cs:3.15496085054701,4.00842280515505e-08)
--(axis cs:3.16719401045546,3.75789637983286e-08)
--(axis cs:3.17950703728017,3.50736995451067e-08)
--(axis cs:3.19165413770576,3.25684352918847e-08)
--(axis cs:3.20336590632022,3.00631710386628e-08)
--(axis cs:3.21435758953917,2.75579067854409e-08)
--(axis cs:3.2243389895818,2.5052642532219e-08)
--(axis cs:3.23302563194258,2.25473782789971e-08)
--(axis cs:3.24015067892142,2.00421140257752e-08)
--(axis cs:3.24547695454163,1.75368497725533e-08)
--(axis cs:3.24880836832142,1.50315855193314e-08)
--(axis cs:3.25,1.25263212661095e-08)
--(axis cs:3.2489661429557,1.00210570128876e-08)
--(axis cs:3.24568570298792,7.51579275966571e-09)
--(axis cs:3.24020450664205,5.01052850644381e-09)
--(axis cs:3.23263427767294,2.5052642532219e-09)
--(axis cs:3.22314827401423,0)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.23321309451844,0)
--(axis cs:3.76678690548156,0)
--(axis cs:3.76060418568052,1.7694500469965e-09)
--(axis cs:3.75578045149797,3.538900093993e-09)
--(axis cs:3.75238357780665,5.3083501409895e-09)
--(axis cs:3.75045325365916,7.077800187986e-09)
--(axis cs:3.75,8.8472502349825e-09)
--(axis cs:3.75100516092407,1.0616700281979e-08)
--(axis cs:3.75342186093182,1.23861503289755e-08)
--(axis cs:3.75717687697102,1.4155600375972e-08)
--(axis cs:3.7621733336957,1.59250504229685e-08)
--(axis cs:3.7682940954771,1.7694500469965e-08)
--(axis cs:3.77540570103714,1.94639505169615e-08)
--(axis cs:3.78336266741477,2.1233400563958e-08)
--(axis cs:3.79201198004432,2.30028506109545e-08)
--(axis cs:3.80119758518202,2.4772300657951e-08)
--(axis cs:3.81076470938103,2.65417507049475e-08)
--(axis cs:3.82056384731806,2.8311200751944e-08)
--(axis cs:3.83045428274508,3.00806507989405e-08)
--(axis cs:3.84030703609995,3.1850100845937e-08)
--(axis cs:3.8500071645865,3.36195508929335e-08)
--(axis cs:3.85945537447003,3.538900093993e-08)
--(axis cs:3.86856893908863,3.71584509869265e-08)
--(axis cs:3.8772819479357,3.8927901033923e-08)
--(axis cs:3.88554494060479,4.06973510809195e-08)
--(axis cs:3.89332400315438,4.2466801127916e-08)
--(axis cs:3.90059942261647,4.42362511749125e-08)
--(axis cs:3.9073640073556,4.6005701221909e-08)
--(axis cs:3.91362118656564,4.77751512689055e-08)
--(axis cs:3.91938300150528,4.9544601315902e-08)
--(axis cs:3.92466809458725,5.13140513628985e-08)
--(axis cs:3.92949979091107,5.3083501409895e-08)
--(axis cs:3.93390435125874,5.48529514568915e-08)
--(axis cs:3.93790945712548,5.6622401503888e-08)
--(axis cs:3.94154296829397,5.83918515508845e-08)
--(axis cs:3.94483197306321,6.0161301597881e-08)
--(axis cs:3.94780213173263,6.19307516448775e-08)
--(axis cs:3.95047729641162,6.3700201691874e-08)
--(axis cs:3.95287937557425,6.54696517388705e-08)
--(axis cs:3.95502840067223,6.7239101785867e-08)
--(axis cs:3.95694274495115,6.90085518328635e-08)
--(axis cs:3.95863944150358,7.077800187986e-08)
--(axis cs:3.96013454838371,7.25474519268565e-08)
--(axis cs:3.961443512906,7.4316901973853e-08)
--(axis cs:3.96258149445354,7.60863520208495e-08)
--(axis cs:3.96356361448101,7.7855802067846e-08)
--(axis cs:3.9644051130705,7.96252521148425e-08)
--(axis cs:3.96512140251785,8.1394702161839e-08)
--(axis cs:3.96572801915624,8.31641522088355e-08)
--(axis cs:3.96624048421273,8.4933602255832e-08)
--(axis cs:3.96667409232666,8.67030523028285e-08)
--(axis cs:3.96704365198415,8.8472502349825e-08)
--(axis cs:3.96736320527671,9.02419523968215e-08)
--(axis cs:3.96764575500275,9.2011402443818e-08)
--(axis cs:3.96790302531459,9.37808524908145e-08)
--(axis cs:3.96814527815699,9.5550302537811e-08)
--(axis cs:3.96838120207201,9.73197525848075e-08)
--(axis cs:3.96861788309439,9.9089202631804e-08)
--(axis cs:3.96886086002665,1.00858652678801e-07)
--(axis cs:3.96911425898343,1.02628102725797e-07)
--(axis cs:3.96938099532261,1.04397552772794e-07)
--(axis cs:3.96966302546455,1.0616700281979e-07)
--(axis cs:3.96996162706624,1.07936452866787e-07)
--(axis cs:3.97027768385754,1.09705902913783e-07)
--(axis cs:3.97061195130454,1.1147535296078e-07)
--(axis cs:3.97096528112275,1.13244803007776e-07)
--(axis cs:3.97133878634485,1.15014253054773e-07)
--(axis cs:3.97173393383629,1.16783703101769e-07)
--(axis cs:3.97215255741199,1.18553153148766e-07)
--(axis cs:3.97259679152073,1.20322603195762e-07)
--(axis cs:3.97306893227283,1.22092053242759e-07)
--(axis cs:3.97357123883571,1.23861503289755e-07)
--(axis cs:3.9741056934058,1.25630953336752e-07)
--(axis cs:3.97467374166692,1.27400403383748e-07)
--(axis cs:3.9752760375707,1.29169853430745e-07)
--(axis cs:3.97591221627719,1.30939303477741e-07)
--(axis cs:3.97658071718046,1.32708753524738e-07)
--(axis cs:3.97727867527946,1.34478203571734e-07)
--(axis cs:3.97800189403977,1.36247653618731e-07)
--(axis cs:3.9787449067408,1.38017103665727e-07)
--(axis cs:3.97950112660646,1.39786553712724e-07)
--(axis cs:3.98026307929959,1.4155600375972e-07)
--(axis cs:3.98102270513948,1.43325453806717e-07)
--(axis cs:3.98177171314393,1.45094903853713e-07)
--(axis cs:3.98250196508561,1.4686435390071e-07)
--(axis cs:3.98320586545521,1.48633803947706e-07)
--(axis cs:3.98387673268001,1.50403253994703e-07)
--(axis cs:3.98450912815756,1.52172704041699e-07)
--(axis cs:3.98509912250096,1.53942154088696e-07)
--(axis cs:3.98564448260794,1.55711604135692e-07)
--(axis cs:3.9861447684221,1.57481054182689e-07)
--(axis cs:3.9866013341487,1.59250504229685e-07)
--(axis cs:3.98701723478617,1.61019954276682e-07)
--(axis cs:3.98739704470889,1.62789404323678e-07)
--(axis cs:3.98774660029048,1.64558854370675e-07)
--(axis cs:3.98807268285698,1.66328304417671e-07)
--(axis cs:3.9883826613529,1.68097754464668e-07)
--(axis cs:3.98868411583679,1.69867204511664e-07)
--(axis cs:3.98898446324255,1.71636654558661e-07)
--(axis cs:3.98929060579648,1.73406104605657e-07)
--(axis cs:3.98960862020741,1.75175554652654e-07)
--(axis cs:4.01039137979259,1.75175554652654e-07)
--(axis cs:4.01039137979259,1.75175554652654e-07)
--(axis cs:4.01070939420352,1.73406104605657e-07)
--(axis cs:4.01101553675745,1.71636654558661e-07)
--(axis cs:4.01131588416321,1.69867204511664e-07)
--(axis cs:4.0116173386471,1.68097754464668e-07)
--(axis cs:4.01192731714302,1.66328304417671e-07)
--(axis cs:4.01225339970952,1.64558854370675e-07)
--(axis cs:4.01260295529111,1.62789404323678e-07)
--(axis cs:4.01298276521383,1.61019954276682e-07)
--(axis cs:4.0133986658513,1.59250504229685e-07)
--(axis cs:4.0138552315779,1.57481054182689e-07)
--(axis cs:4.01435551739206,1.55711604135692e-07)
--(axis cs:4.01490087749904,1.53942154088696e-07)
--(axis cs:4.01549087184244,1.52172704041699e-07)
--(axis cs:4.01612326731999,1.50403253994703e-07)
--(axis cs:4.01679413454479,1.48633803947706e-07)
--(axis cs:4.01749803491439,1.4686435390071e-07)
--(axis cs:4.01822828685607,1.45094903853713e-07)
--(axis cs:4.01897729486052,1.43325453806717e-07)
--(axis cs:4.01973692070041,1.4155600375972e-07)
--(axis cs:4.02049887339354,1.39786553712724e-07)
--(axis cs:4.0212550932592,1.38017103665727e-07)
--(axis cs:4.02199810596023,1.36247653618731e-07)
--(axis cs:4.02272132472054,1.34478203571734e-07)
--(axis cs:4.02341928281954,1.32708753524738e-07)
--(axis cs:4.02408778372281,1.30939303477741e-07)
--(axis cs:4.0247239624293,1.29169853430745e-07)
--(axis cs:4.02532625833308,1.27400403383748e-07)
--(axis cs:4.0258943065942,1.25630953336752e-07)
--(axis cs:4.0264287611643,1.23861503289755e-07)
--(axis cs:4.02693106772717,1.22092053242759e-07)
--(axis cs:4.02740320847927,1.20322603195762e-07)
--(axis cs:4.02784744258801,1.18553153148766e-07)
--(axis cs:4.02826606616371,1.16783703101769e-07)
--(axis cs:4.02866121365515,1.15014253054773e-07)
--(axis cs:4.02903471887725,1.13244803007776e-07)
--(axis cs:4.02938804869546,1.1147535296078e-07)
--(axis cs:4.02972231614246,1.09705902913783e-07)
--(axis cs:4.03003837293376,1.07936452866787e-07)
--(axis cs:4.03033697453545,1.0616700281979e-07)
--(axis cs:4.03061900467739,1.04397552772794e-07)
--(axis cs:4.03088574101657,1.02628102725797e-07)
--(axis cs:4.03113913997335,1.00858652678801e-07)
--(axis cs:4.03138211690561,9.9089202631804e-08)
--(axis cs:4.03161879792799,9.73197525848075e-08)
--(axis cs:4.03185472184301,9.5550302537811e-08)
--(axis cs:4.03209697468541,9.37808524908145e-08)
--(axis cs:4.03235424499725,9.2011402443818e-08)
--(axis cs:4.03263679472329,9.02419523968215e-08)
--(axis cs:4.03295634801585,8.8472502349825e-08)
--(axis cs:4.03332590767334,8.67030523028285e-08)
--(axis cs:4.03375951578727,8.4933602255832e-08)
--(axis cs:4.03427198084376,8.31641522088355e-08)
--(axis cs:4.03487859748215,8.1394702161839e-08)
--(axis cs:4.0355948869295,7.96252521148425e-08)
--(axis cs:4.03643638551899,7.7855802067846e-08)
--(axis cs:4.03741850554646,7.60863520208495e-08)
--(axis cs:4.038556487094,7.4316901973853e-08)
--(axis cs:4.03986545161629,7.25474519268565e-08)
--(axis cs:4.04136055849642,7.077800187986e-08)
--(axis cs:4.04305725504885,6.90085518328635e-08)
--(axis cs:4.04497159932777,6.7239101785867e-08)
--(axis cs:4.04712062442575,6.54696517388705e-08)
--(axis cs:4.04952270358838,6.3700201691874e-08)
--(axis cs:4.05219786826737,6.19307516448775e-08)
--(axis cs:4.05516802693679,6.0161301597881e-08)
--(axis cs:4.05845703170603,5.83918515508845e-08)
--(axis cs:4.06209054287452,5.6622401503888e-08)
--(axis cs:4.06609564874126,5.48529514568915e-08)
--(axis cs:4.07050020908893,5.3083501409895e-08)
--(axis cs:4.07533190541275,5.13140513628985e-08)
--(axis cs:4.08061699849472,4.9544601315902e-08)
--(axis cs:4.08637881343436,4.77751512689055e-08)
--(axis cs:4.0926359926444,4.6005701221909e-08)
--(axis cs:4.09940057738353,4.42362511749125e-08)
--(axis cs:4.10667599684562,4.2466801127916e-08)
--(axis cs:4.11445505939521,4.06973510809195e-08)
--(axis cs:4.1227180520643,3.8927901033923e-08)
--(axis cs:4.13143106091137,3.71584509869265e-08)
--(axis cs:4.14054462552997,3.538900093993e-08)
--(axis cs:4.1499928354135,3.36195508929335e-08)
--(axis cs:4.15969296390005,3.1850100845937e-08)
--(axis cs:4.16954571725492,3.00806507989405e-08)
--(axis cs:4.17943615268195,2.8311200751944e-08)
--(axis cs:4.18923529061897,2.65417507049475e-08)
--(axis cs:4.19880241481798,2.4772300657951e-08)
--(axis cs:4.20798801995568,2.30028506109545e-08)
--(axis cs:4.21663733258523,2.1233400563958e-08)
--(axis cs:4.22459429896286,1.94639505169615e-08)
--(axis cs:4.2317059045229,1.7694500469965e-08)
--(axis cs:4.2378266663043,1.59250504229685e-08)
--(axis cs:4.24282312302898,1.4155600375972e-08)
--(axis cs:4.24657813906818,1.23861503289755e-08)
--(axis cs:4.24899483907593,1.0616700281979e-08)
--(axis cs:4.25,8.8472502349825e-09)
--(axis cs:4.24954674634084,7.077800187986e-09)
--(axis cs:4.24761642219335,5.3083501409895e-09)
--(axis cs:4.24421954850203,3.538900093993e-09)
--(axis cs:4.23939581431948,1.7694500469965e-09)
--(axis cs:4.23321309451844,0)
--cycle;

\path [draw=black, fill=darkcyan0103185, opacity=0.3]
(axis cs:5.23677388488488,0)
--(axis cs:4.76322611511512,0)
--(axis cs:4.75661611025324,2.9559761672859e-09)
--(axis cs:4.75217186645049,5.91195233457179e-09)
--(axis cs:4.75,8.86792850185768e-09)
--(axis cs:4.75014254043844,1.18239046691436e-08)
--(axis cs:4.7525756496734,1.47798808364295e-08)
--(axis cs:4.7572115042344,1.77358570037154e-08)
--(axis cs:4.76390316893779,2.06918331710013e-08)
--(axis cs:4.772452092968,2.36478093382872e-08)
--(axis cs:4.7826176970616,2.66037855055731e-08)
--(axis cs:4.79412840599315,2.9559761672859e-08)
--(axis cs:4.80669342157456,3.25157378401448e-08)
--(axis cs:4.82001452980439,3.54717140074307e-08)
--(axis cs:4.83379728791126,3.84276901747166e-08)
--(axis cs:4.84776103422443,4.13836663420025e-08)
--(axis cs:4.86164729387181,4.43396425092884e-08)
--(axis cs:4.87522630202353,4.72956186765743e-08)
--(axis cs:4.88830151919328,5.02515948438602e-08)
--(axis cs:4.90071215659938,5.32075710111461e-08)
--(axis cs:4.91233385284124,5.6163547178432e-08)
--(axis cs:4.92307773851126,5.91195233457179e-08)
--(axis cs:4.93288818882856,6.20754995130038e-08)
--(axis cs:4.94173959550185,6.50314756802897e-08)
--(axis cs:4.94963249045009,6.79874518475756e-08)
--(axis cs:4.95658933073381,7.09434280148615e-08)
--(axis cs:4.96265021255844,7.38994041821474e-08)
--(axis cs:4.96786872955357,7.68553803494333e-08)
--(axis cs:4.97230813352099,7.98113565167192e-08)
--(axis cs:4.97603790039481,8.27673326840051e-08)
--(axis cs:4.97913075484633,8.5723308851291e-08)
--(axis cs:4.98166016681633,8.86792850185769e-08)
--(axis cs:4.98369830370928,9.16352611858628e-08)
--(axis cs:4.98531440306167,9.45912373531486e-08)
--(axis cs:4.98657352107614,9.75472135204345e-08)
--(axis cs:4.9875356105755,1.0050318968772e-07)
--(axis cs:4.98825488533176,1.03459165855006e-07)
--(axis cs:4.98877943394888,1.06415142022292e-07)
--(axis cs:4.98915105333704,1.09371118189578e-07)
--(axis cs:4.98940527758099,1.12327094356864e-07)
--(axis cs:4.98957158154201,1.1528307052415e-07)
--(axis cs:4.98967373936087,1.18239046691436e-07)
--(axis cs:4.98973031628396,1.21195022858722e-07)
--(axis cs:4.98975526856924,1.24150999026008e-07)
--(axis cs:4.98975862165488,1.27106975193293e-07)
--(axis cs:4.98974719247519,1.30062951360579e-07)
--(axis cs:4.98972531894161,1.33018927527865e-07)
--(axis cs:4.98969555912113,1.35974903695151e-07)
--(axis cs:4.9896593251344,1.38930879862437e-07)
--(axis cs:4.98961742241222,1.41886856029723e-07)
--(axis cs:4.98957047336862,1.44842832197009e-07)
--(axis cs:4.98951921501457,1.47798808364295e-07)
--(axis cs:4.98946467145936,1.50754784531581e-07)
--(axis cs:4.98940821334911,1.53710760698867e-07)
--(axis cs:4.98935152578737,1.56666736866152e-07)
--(axis cs:4.98929651304909,1.59622713033438e-07)
--(axis cs:4.98924517164101,1.62578689200724e-07)
--(axis cs:4.98919946262023,1.6553466536801e-07)
--(axis cs:4.9891612096936,1.68490641535296e-07)
--(axis cs:4.98913204210242,1.71446617702582e-07)
--(axis cs:4.98911339166894,1.74402593869868e-07)
--(axis cs:4.98910654293529,1.77358570037154e-07)
--(axis cs:4.98911272544972,1.8031454620444e-07)
--(axis cs:4.98913322925366,1.83270522371726e-07)
--(axis cs:4.98916951954151,1.86226498539011e-07)
--(axis cs:4.98922332495566,1.89182474706297e-07)
--(axis cs:4.98929667621799,1.92138450873583e-07)
--(axis cs:4.98939187747271,1.95094427040869e-07)
--(axis cs:4.98951140106683,1.98050403208155e-07)
--(axis cs:4.9896577064359,2.01006379375441e-07)
--(axis cs:4.98983299402139,2.03962355542727e-07)
--(axis cs:4.99003891443598,2.06918331710013e-07)
--(axis cs:4.99027626027877,2.09874307877299e-07)
--(axis cs:4.99054467223501,2.12830284044584e-07)
--(axis cs:4.99084239190882,2.1578626021187e-07)
--(axis cs:4.99116609118224,2.18742236379156e-07)
--(axis cs:4.99151080212064,2.21698212546442e-07)
--(axis cs:4.99186996323426,2.24654188713728e-07)
--(axis cs:4.99223558816241,2.27610164881014e-07)
--(axis cs:4.99259855257803,2.305661410483e-07)
--(axis cs:4.99294898529717,2.33522117215586e-07)
--(axis cs:4.99327674107588,2.36478093382872e-07)
--(axis cs:4.99357192603375,2.39434069550157e-07)
--(axis cs:4.99382544246587,2.42390045717443e-07)
--(axis cs:4.99402951814992,2.45346021884729e-07)
--(axis cs:4.99417818606525,2.48301998052015e-07)
--(axis cs:4.99426768348203,2.51257974219301e-07)
--(axis cs:4.99429674430651,2.54213950386587e-07)
--(axis cs:4.99426676497284,2.57169926553873e-07)
--(axis cs:4.99418183162175,2.60125902721159e-07)
--(axis cs:4.99404860437454,2.63081878888445e-07)
--(axis cs:4.99387606278115,2.66037855055731e-07)
--(axis cs:4.99367512459025,2.68993831223016e-07)
--(axis cs:4.99345815745682,2.71949807390302e-07)
--(axis cs:4.99323840967225,2.74905783557588e-07)
--(axis cs:4.9930293910836,2.77861759724874e-07)
--(axis cs:4.99284423870374,2.8081773589216e-07)
--(axis cs:4.99269510280346,2.83773712059446e-07)
--(axis cs:4.9925925883229,2.86729688226732e-07)
--(axis cs:4.99254528318872,2.89685664394018e-07)
--(axis cs:4.99255939969552,2.92641640561304e-07)
--(axis cs:5.00744060030448,2.92641640561304e-07)
--(axis cs:5.00744060030448,2.92641640561304e-07)
--(axis cs:5.00745471681128,2.89685664394018e-07)
--(axis cs:5.0074074116771,2.86729688226732e-07)
--(axis cs:5.00730489719654,2.83773712059446e-07)
--(axis cs:5.00715576129626,2.8081773589216e-07)
--(axis cs:5.0069706089164,2.77861759724874e-07)
--(axis cs:5.00676159032775,2.74905783557588e-07)
--(axis cs:5.00654184254318,2.71949807390302e-07)
--(axis cs:5.00632487540975,2.68993831223016e-07)
--(axis cs:5.00612393721885,2.66037855055731e-07)
--(axis cs:5.00595139562546,2.63081878888445e-07)
--(axis cs:5.00581816837825,2.60125902721159e-07)
--(axis cs:5.00573323502716,2.57169926553873e-07)
--(axis cs:5.00570325569349,2.54213950386587e-07)
--(axis cs:5.00573231651797,2.51257974219301e-07)
--(axis cs:5.00582181393475,2.48301998052015e-07)
--(axis cs:5.00597048185008,2.45346021884729e-07)
--(axis cs:5.00617455753413,2.42390045717443e-07)
--(axis cs:5.00642807396625,2.39434069550157e-07)
--(axis cs:5.00672325892412,2.36478093382872e-07)
--(axis cs:5.00705101470283,2.33522117215586e-07)
--(axis cs:5.00740144742197,2.305661410483e-07)
--(axis cs:5.00776441183759,2.27610164881014e-07)
--(axis cs:5.00813003676574,2.24654188713728e-07)
--(axis cs:5.00848919787936,2.21698212546442e-07)
--(axis cs:5.00883390881776,2.18742236379156e-07)
--(axis cs:5.00915760809118,2.1578626021187e-07)
--(axis cs:5.00945532776499,2.12830284044584e-07)
--(axis cs:5.00972373972123,2.09874307877299e-07)
--(axis cs:5.00996108556402,2.06918331710013e-07)
--(axis cs:5.01016700597861,2.03962355542727e-07)
--(axis cs:5.0103422935641,2.01006379375441e-07)
--(axis cs:5.01048859893317,1.98050403208155e-07)
--(axis cs:5.01060812252729,1.95094427040869e-07)
--(axis cs:5.01070332378201,1.92138450873583e-07)
--(axis cs:5.01077667504434,1.89182474706297e-07)
--(axis cs:5.01083048045849,1.86226498539011e-07)
--(axis cs:5.01086677074634,1.83270522371726e-07)
--(axis cs:5.01088727455028,1.8031454620444e-07)
--(axis cs:5.01089345706471,1.77358570037154e-07)
--(axis cs:5.01088660833106,1.74402593869868e-07)
--(axis cs:5.01086795789758,1.71446617702582e-07)
--(axis cs:5.0108387903064,1.68490641535296e-07)
--(axis cs:5.01080053737977,1.6553466536801e-07)
--(axis cs:5.01075482835899,1.62578689200724e-07)
--(axis cs:5.01070348695091,1.59622713033438e-07)
--(axis cs:5.01064847421263,1.56666736866152e-07)
--(axis cs:5.01059178665089,1.53710760698867e-07)
--(axis cs:5.01053532854064,1.50754784531581e-07)
--(axis cs:5.01048078498543,1.47798808364295e-07)
--(axis cs:5.01042952663138,1.44842832197009e-07)
--(axis cs:5.01038257758778,1.41886856029723e-07)
--(axis cs:5.0103406748656,1.38930879862437e-07)
--(axis cs:5.01030444087887,1.35974903695151e-07)
--(axis cs:5.01027468105839,1.33018927527865e-07)
--(axis cs:5.01025280752481,1.30062951360579e-07)
--(axis cs:5.01024137834512,1.27106975193293e-07)
--(axis cs:5.01024473143076,1.24150999026008e-07)
--(axis cs:5.01026968371604,1.21195022858722e-07)
--(axis cs:5.01032626063913,1.18239046691436e-07)
--(axis cs:5.01042841845799,1.1528307052415e-07)
--(axis cs:5.01059472241901,1.12327094356864e-07)
--(axis cs:5.01084894666296,1.09371118189578e-07)
--(axis cs:5.01122056605112,1.06415142022292e-07)
--(axis cs:5.01174511466824,1.03459165855006e-07)
--(axis cs:5.0124643894245,1.0050318968772e-07)
--(axis cs:5.01342647892386,9.75472135204345e-08)
--(axis cs:5.01468559693833,9.45912373531486e-08)
--(axis cs:5.01630169629072,9.16352611858628e-08)
--(axis cs:5.01833983318367,8.86792850185769e-08)
--(axis cs:5.02086924515367,8.5723308851291e-08)
--(axis cs:5.02396209960519,8.27673326840051e-08)
--(axis cs:5.02769186647901,7.98113565167192e-08)
--(axis cs:5.03213127044643,7.68553803494333e-08)
--(axis cs:5.03734978744156,7.38994041821474e-08)
--(axis cs:5.04341066926619,7.09434280148615e-08)
--(axis cs:5.05036750954991,6.79874518475756e-08)
--(axis cs:5.05826040449815,6.50314756802897e-08)
--(axis cs:5.06711181117144,6.20754995130038e-08)
--(axis cs:5.07692226148874,5.91195233457179e-08)
--(axis cs:5.08766614715876,5.6163547178432e-08)
--(axis cs:5.09928784340062,5.32075710111461e-08)
--(axis cs:5.11169848080672,5.02515948438602e-08)
--(axis cs:5.12477369797647,4.72956186765743e-08)
--(axis cs:5.13835270612819,4.43396425092884e-08)
--(axis cs:5.15223896577557,4.13836663420025e-08)
--(axis cs:5.16620271208874,3.84276901747166e-08)
--(axis cs:5.17998547019561,3.54717140074307e-08)
--(axis cs:5.19330657842544,3.25157378401448e-08)
--(axis cs:5.20587159400685,2.9559761672859e-08)
--(axis cs:5.2173823029384,2.66037855055731e-08)
--(axis cs:5.227547907032,2.36478093382872e-08)
--(axis cs:5.23609683106221,2.06918331710013e-08)
--(axis cs:5.2427884957656,1.77358570037154e-08)
--(axis cs:5.2474243503266,1.47798808364295e-08)
--(axis cs:5.24985745956156,1.18239046691436e-08)
--(axis cs:5.25,8.86792850185768e-09)
--(axis cs:5.24782813354951,5.91195233457179e-09)
--(axis cs:5.24338388974676,2.9559761672859e-09)
--(axis cs:5.23677388488488,0)
--cycle;

\path [draw=black, fill=hotpink255132177, opacity=0.3]
(axis cs:6.21976109868896,1.43284346012178e-12)
--(axis cs:5.78023890131104,1.43284346012178e-12)
--(axis cs:5.7697645741522,4.39954764292804e-09)
--(axis cs:5.76131336835324,8.79766244239596e-09)
--(axis cs:5.75511046587761,1.31957772418639e-08)
--(axis cs:5.75131240373158,1.75938920413318e-08)
--(axis cs:5.75,2.19920068407997e-08)
--(axis cs:5.75117534646203,2.63901216402676e-08)
--(axis cs:5.75476302239322,3.07882364397356e-08)
--(axis cs:5.76061536727131,3.51863512392035e-08)
--(axis cs:5.76852135418471,3.95844660386714e-08)
--(axis cs:5.77821835820914,4.39825808381393e-08)
--(axis cs:5.78940593628563,4.83806956376072e-08)
--(axis cs:5.80176064041161,5.27788104370752e-08)
--(axis cs:5.81495087814044,5.71769252365431e-08)
--(axis cs:5.82865090814783,6.1575040036011e-08)
--(axis cs:5.84255320063437,6.59731548354789e-08)
--(axis cs:5.85637858337601,7.03712696349468e-08)
--(axis cs:5.86988381188088,7.47693844344147e-08)
--(axis cs:5.88286642356977,7.91674992338827e-08)
--(axis cs:5.89516694062802,8.35656140333506e-08)
--(axis cs:5.9066686579552,8.79637288328185e-08)
--(axis cs:5.91729538084824,9.23618436322864e-08)
--(axis cs:5.92700755710807,9.67599584317543e-08)
--(axis cs:5.93579728121166,1.01158073231222e-07)
--(axis cs:5.94368263968318,1.0555618803069e-07)
--(axis cs:5.95070182558824,1.09954302830158e-07)
--(axis cs:5.95690738643013,1.14352417629626e-07)
--(axis cs:5.9623608938988,1.18750532429094e-07)
--(axis cs:5.96712824495478,1.23148647228562e-07)
--(axis cs:5.97127572865861,1.2754676202803e-07)
--(axis cs:5.97486692668758,1.31944876827498e-07)
--(axis cs:5.97796046005193,1.36342991626966e-07)
--(axis cs:5.98060855067479,1.40741106426434e-07)
--(axis cs:5.98285633341433,1.45139221225901e-07)
--(axis cs:5.98474183019461,1.49537336025369e-07)
--(axis cs:5.98629648133578,1.53935450824837e-07)
--(axis cs:5.98754611825853,1.58333565624305e-07)
--(axis cs:5.98851225521876,1.62731680423773e-07)
--(axis cs:5.98921357487036,1.67129795223241e-07)
--(axis cs:5.98966748303231,1.71527910022709e-07)
--(axis cs:5.98989161224653,1.75926024822177e-07)
--(axis cs:5.98990516200247,1.80324139621645e-07)
--(axis cs:5.98972997639337,1.84722254421113e-07)
--(axis cs:5.98939127783703,1.89120369220581e-07)
--(axis cs:5.98891799838849,1.93518484020049e-07)
--(axis cs:5.98834267763824,1.97916598819516e-07)
--(axis cs:5.98770092714953,2.02314713618984e-07)
--(axis cs:5.9870304941062,2.06712828418452e-07)
--(axis cs:5.98636998898736,2.1111094321792e-07)
--(axis cs:5.98575737090835,2.15509058017388e-07)
--(axis cs:5.98522830689657,2.19907172816856e-07)
--(axis cs:5.98481453516963,2.24305287616324e-07)
--(axis cs:5.98454236545632,2.28703402415792e-07)
--(axis cs:5.98443144054836,2.3310151721526e-07)
--(axis cs:5.98449386284663,2.37499632014728e-07)
--(axis cs:5.98473375926647,2.41897746814196e-07)
--(axis cs:5.98514732032946,2.46295861613664e-07)
--(axis cs:5.98572330837098,2.50693976413132e-07)
--(axis cs:5.98644398979009,2.55092091212599e-07)
--(axis cs:5.98728641135211,2.59490206012067e-07)
--(axis cs:5.98822391429631,2.63888320811535e-07)
--(axis cs:5.98922776488826,2.68286435611003e-07)
--(axis cs:5.99026877719104,2.72684550410471e-07)
--(axis cs:5.99131881282728,2.77082665209939e-07)
--(axis cs:5.99235206162144,2.81480780009407e-07)
--(axis cs:5.99334603345227,2.85878894808875e-07)
--(axis cs:5.99428222199961,2.90277009608343e-07)
--(axis cs:5.99514643181069,2.94675124407811e-07)
--(axis cs:5.99592878805756,2.99073239207279e-07)
--(axis cs:5.9966234710419,3.03471354006747e-07)
--(axis cs:5.99722823340291,3.07869468806214e-07)
--(axis cs:5.99774376657482,3.12267583605682e-07)
--(axis cs:5.99817298472208,3.1666569840515e-07)
--(axis cs:5.99852029025765,3.21063813204618e-07)
--(axis cs:5.99879087666767,3.25461928004086e-07)
--(axis cs:5.99899011340671,3.29860042803554e-07)
--(axis cs:5.99912304565387,3.34258157603022e-07)
--(axis cs:5.99919402997329,3.3865627240249e-07)
--(axis cs:5.99920651621954,3.43054387201958e-07)
--(axis cs:5.99916297673941,3.47452502001426e-07)
--(axis cs:5.9990649760432,3.51850616800894e-07)
--(axis cs:5.9989133673908,3.56248731600362e-07)
--(axis cs:5.99870859680858,3.60646846399829e-07)
--(axis cs:5.99845108962875,3.65044961199297e-07)
--(axis cs:5.99814168962101,3.69443075998765e-07)
--(axis cs:5.99778211632845,3.73841190798233e-07)
--(axis cs:5.99737540276502,3.78239305597701e-07)
--(axis cs:5.99692627383569,3.82637420397169e-07)
--(axis cs:5.99644142645497,3.87035535196637e-07)
--(axis cs:5.99592967605044,3.91433649996105e-07)
--(axis cs:5.99540194138696,3.95831764795573e-07)
--(axis cs:5.9948710504715,4.00229879595041e-07)
--(axis cs:5.9943513642233,4.04627994394509e-07)
--(axis cs:5.99385823060333,4.09026109193977e-07)
--(axis cs:5.99340729849462,4.13424223993445e-07)
--(axis cs:5.99301373599692,4.17822338792912e-07)
--(axis cs:5.99269141004265,4.2222045359238e-07)
--(axis cs:5.99245209164504,4.26618568391848e-07)
--(axis cs:5.99230475240606,4.31016683191316e-07)
--(axis cs:5.9922550125822,4.35414797990784e-07)
--(axis cs:6.0077449874178,4.35414797990784e-07)
--(axis cs:6.0077449874178,4.35414797990784e-07)
--(axis cs:6.00769524759394,4.31016683191316e-07)
--(axis cs:6.00754790835496,4.26618568391848e-07)
--(axis cs:6.00730858995735,4.2222045359238e-07)
--(axis cs:6.00698626400308,4.17822338792912e-07)
--(axis cs:6.00659270150538,4.13424223993445e-07)
--(axis cs:6.00614176939667,4.09026109193977e-07)
--(axis cs:6.0056486357767,4.04627994394509e-07)
--(axis cs:6.0051289495285,4.00229879595041e-07)
--(axis cs:6.00459805861304,3.95831764795573e-07)
--(axis cs:6.00407032394956,3.91433649996105e-07)
--(axis cs:6.00355857354503,3.87035535196637e-07)
--(axis cs:6.00307372616431,3.82637420397169e-07)
--(axis cs:6.00262459723498,3.78239305597701e-07)
--(axis cs:6.00221788367155,3.73841190798233e-07)
--(axis cs:6.00185831037899,3.69443075998765e-07)
--(axis cs:6.00154891037125,3.65044961199297e-07)
--(axis cs:6.00129140319142,3.60646846399829e-07)
--(axis cs:6.0010866326092,3.56248731600362e-07)
--(axis cs:6.0009350239568,3.51850616800894e-07)
--(axis cs:6.00083702326059,3.47452502001426e-07)
--(axis cs:6.00079348378046,3.43054387201958e-07)
--(axis cs:6.00080597002671,3.3865627240249e-07)
--(axis cs:6.00087695434613,3.34258157603022e-07)
--(axis cs:6.00100988659329,3.29860042803554e-07)
--(axis cs:6.00120912333233,3.25461928004086e-07)
--(axis cs:6.00147970974235,3.21063813204618e-07)
--(axis cs:6.00182701527792,3.1666569840515e-07)
--(axis cs:6.00225623342518,3.12267583605682e-07)
--(axis cs:6.00277176659709,3.07869468806214e-07)
--(axis cs:6.0033765289581,3.03471354006747e-07)
--(axis cs:6.00407121194244,2.99073239207279e-07)
--(axis cs:6.00485356818931,2.94675124407811e-07)
--(axis cs:6.00571777800039,2.90277009608343e-07)
--(axis cs:6.00665396654773,2.85878894808875e-07)
--(axis cs:6.00764793837856,2.81480780009407e-07)
--(axis cs:6.00868118717272,2.77082665209939e-07)
--(axis cs:6.00973122280896,2.72684550410471e-07)
--(axis cs:6.01077223511174,2.68286435611003e-07)
--(axis cs:6.01177608570369,2.63888320811535e-07)
--(axis cs:6.01271358864789,2.59490206012067e-07)
--(axis cs:6.01355601020991,2.55092091212599e-07)
--(axis cs:6.01427669162902,2.50693976413132e-07)
--(axis cs:6.01485267967054,2.46295861613664e-07)
--(axis cs:6.01526624073353,2.41897746814196e-07)
--(axis cs:6.01550613715337,2.37499632014728e-07)
--(axis cs:6.01556855945164,2.3310151721526e-07)
--(axis cs:6.01545763454368,2.28703402415792e-07)
--(axis cs:6.01518546483037,2.24305287616324e-07)
--(axis cs:6.01477169310343,2.19907172816856e-07)
--(axis cs:6.01424262909165,2.15509058017388e-07)
--(axis cs:6.01363001101264,2.1111094321792e-07)
--(axis cs:6.0129695058938,2.06712828418452e-07)
--(axis cs:6.01229907285047,2.02314713618984e-07)
--(axis cs:6.01165732236176,1.97916598819516e-07)
--(axis cs:6.01108200161151,1.93518484020049e-07)
--(axis cs:6.01060872216297,1.89120369220581e-07)
--(axis cs:6.01027002360663,1.84722254421113e-07)
--(axis cs:6.01009483799753,1.80324139621645e-07)
--(axis cs:6.01010838775347,1.75926024822177e-07)
--(axis cs:6.01033251696769,1.71527910022709e-07)
--(axis cs:6.01078642512964,1.67129795223241e-07)
--(axis cs:6.01148774478124,1.62731680423773e-07)
--(axis cs:6.01245388174147,1.58333565624305e-07)
--(axis cs:6.01370351866422,1.53935450824837e-07)
--(axis cs:6.01525816980539,1.49537336025369e-07)
--(axis cs:6.01714366658567,1.45139221225901e-07)
--(axis cs:6.01939144932521,1.40741106426434e-07)
--(axis cs:6.02203953994807,1.36342991626966e-07)
--(axis cs:6.02513307331242,1.31944876827498e-07)
--(axis cs:6.02872427134139,1.2754676202803e-07)
--(axis cs:6.03287175504522,1.23148647228562e-07)
--(axis cs:6.0376391061012,1.18750532429094e-07)
--(axis cs:6.04309261356987,1.14352417629626e-07)
--(axis cs:6.04929817441176,1.09954302830158e-07)
--(axis cs:6.05631736031682,1.0555618803069e-07)
--(axis cs:6.06420271878834,1.01158073231222e-07)
--(axis cs:6.07299244289193,9.67599584317543e-08)
--(axis cs:6.08270461915176,9.23618436322864e-08)
--(axis cs:6.0933313420448,8.79637288328185e-08)
--(axis cs:6.10483305937198,8.35656140333506e-08)
--(axis cs:6.11713357643023,7.91674992338827e-08)
--(axis cs:6.13011618811912,7.47693844344147e-08)
--(axis cs:6.14362141662399,7.03712696349468e-08)
--(axis cs:6.15744679936563,6.59731548354789e-08)
--(axis cs:6.17134909185217,6.1575040036011e-08)
--(axis cs:6.18504912185956,5.71769252365431e-08)
--(axis cs:6.19823935958839,5.27788104370752e-08)
--(axis cs:6.21059406371437,4.83806956376072e-08)
--(axis cs:6.22178164179086,4.39825808381393e-08)
--(axis cs:6.23147864581529,3.95844660386714e-08)
--(axis cs:6.23938463272869,3.51863512392035e-08)
--(axis cs:6.24523697760678,3.07882364397356e-08)
--(axis cs:6.24882465353797,2.63901216402676e-08)
--(axis cs:6.25,2.19920068407997e-08)
--(axis cs:6.24868759626842,1.75938920413318e-08)
--(axis cs:6.24488953412239,1.31957772418639e-08)
--(axis cs:6.23868663164676,8.79766244239596e-09)
--(axis cs:6.2302354258478,4.39954764292804e-09)
--(axis cs:6.21976109868896,1.43284346012178e-12)
--cycle;

\path [draw=black, fill=gold, opacity=0.3]
(axis cs:7.23647099892318,0)
--(axis cs:6.76352900107682,0)
--(axis cs:6.75609940355924,2.66430207578779e-09)
--(axis cs:6.75155085158762,5.32860415157559e-09)
--(axis cs:6.75,7.99290622736338e-09)
--(axis cs:6.75144561270172,1.06572083031512e-08)
--(axis cs:6.75577049505735,1.3321510378939e-08)
--(axis cs:6.76275097161558,1.59858124547268e-08)
--(axis cs:6.77207294608137,1.86501145305145e-08)
--(axis cs:6.78335302296533,2.13144166063023e-08)
--(axis cs:6.79616279447656,2.39787186820901e-08)
--(axis cs:6.8100542346627,2.66430207578779e-08)
--(axis cs:6.82458419892261,2.93073228336657e-08)
--(axis cs:6.83933627667972,3.19716249094535e-08)
--(axis cs:6.85393864231869,3.46359269852413e-08)
--(axis cs:6.86807703532406,3.73002290610291e-08)
--(axis cs:6.88150251205102,3.99645311368169e-08)
--(axis cs:6.89403409098414,4.26288332126047e-08)
--(axis cs:6.9055568150069,4.52931352883925e-08)
--(axis cs:6.91601604853139,4.79574373641803e-08)
--(axis cs:6.92540900194346,5.06217394399681e-08)
--(axis cs:6.93377453395508,5.32860415157559e-08)
--(axis cs:6.94118223955036,5.59503435915436e-08)
--(axis cs:6.94772171043278,5.86146456673314e-08)
--(axis cs:6.9534926826535,6.12789477431192e-08)
--(axis cs:6.95859658825948,6.3943249818907e-08)
--(axis cs:6.96312982683833,6.66075518946948e-08)
--(axis cs:6.9671788863403,6.92718539704826e-08)
--(axis cs:6.97081728272701,7.19361560462704e-08)
--(axis cs:6.97410416195954,7.46004581220582e-08)
--(axis cs:6.97708431841323,7.7264760197846e-08)
--(axis cs:6.97978933043203,7.99290622736338e-08)
--(axis cs:6.98223949333854,8.25933643494216e-08)
--(axis cs:6.98444623795266,8.52576664252094e-08)
--(axis cs:6.98641475251592,8.79219685009972e-08)
--(axis cs:6.98814657117894,9.05862705767849e-08)
--(axis cs:6.98964194602861,9.32505726525727e-08)
--(axis cs:6.9909018755118,9.59148747283605e-08)
--(axis cs:6.99192971445003,9.85791768041483e-08)
--(axis cs:6.99273233541354,1.01243478879936e-07)
--(axis cs:6.99332084554878,1.03907780955724e-07)
--(axis cs:6.99371088640768,1.06572083031512e-07)
--(axis cs:6.99392255801202,1.09236385107299e-07)
--(axis cs:6.99398001470765,1.11900687183087e-07)
--(axis cs:6.99391078241302,1.14564989258875e-07)
--(axis cs:6.99374484770622,1.17229291334663e-07)
--(axis cs:6.9935135711853,1.19893593410451e-07)
--(axis cs:6.99324848185835,1.22557895486238e-07)
--(axis cs:6.99298001576079,1.25222197562026e-07)
--(axis cs:6.99273626907908,1.27886499637814e-07)
--(axis cs:6.99254184143736,1.30550801713602e-07)
--(axis cs:6.99241684607671,1.3321510378939e-07)
--(axis cs:6.99237615823785,1.35879405865177e-07)
--(axis cs:6.99242895995935,1.38543707940965e-07)
--(axis cs:6.992578618909,1.41208010016753e-07)
--(axis cs:6.99282291241843,1.43872312092541e-07)
--(axis cs:6.99315457846309,1.46536614168329e-07)
--(axis cs:6.99356214654369,1.49200916244116e-07)
--(axis cs:6.99403097701749,1.51865218319904e-07)
--(axis cs:6.99454442058726,1.54529520395692e-07)
--(axis cs:6.99508500247983,1.5719382247148e-07)
--(axis cs:6.99563553900348,1.59858124547268e-07)
--(axis cs:6.99618010684118,1.62522426623055e-07)
--(axis cs:6.99670480549995,1.65186728698843e-07)
--(axis cs:6.99719827780014,1.67851030774631e-07)
--(axis cs:6.99765197880514,1.70515332850419e-07)
--(axis cs:6.99806020700629,1.73179634926207e-07)
--(axis cs:6.99841993037785,1.75843937001994e-07)
--(axis cs:6.99873045253642,1.78508239077782e-07)
--(axis cs:6.99899297016361,1.8117254115357e-07)
--(axis cs:6.99921007254861,1.83836843229358e-07)
--(axis cs:6.99938522881069,1.86501145305145e-07)
--(axis cs:6.99952229976747,1.89165447380933e-07)
--(axis cs:6.99962510136061,1.91829749456721e-07)
--(axis cs:6.99969703671991,1.94494051532509e-07)
--(axis cs:6.99974080565211,1.97158353608297e-07)
--(axis cs:6.99975819438467,1.99822655684084e-07)
--(axis cs:6.99974994503497,2.02486957759872e-07)
--(axis cs:6.99971570325462,2.0515125983566e-07)
--(axis cs:6.99965404314583,2.07815561911448e-07)
--(axis cs:6.99956256991579,2.10479863987236e-07)
--(axis cs:6.99943810176121,2.13144166063023e-07)
--(axis cs:6.99927693215407,2.15808468138811e-07)
--(axis cs:6.99907517124477,2.18472770214599e-07)
--(axis cs:6.9988291600987,2.21137072290387e-07)
--(axis cs:6.99853594400594,2.23801374366175e-07)
--(axis cs:6.99819378177046,2.26465676441962e-07)
--(axis cs:6.99780265784217,2.2912997851775e-07)
--(axis cs:6.99736475498656,2.31794280593538e-07)
--(axis cs:6.99688483871349,2.34458582669326e-07)
--(axis cs:6.99637050270013,2.37122884745114e-07)
--(axis cs:6.99583222837937,2.39787186820901e-07)
--(axis cs:6.99528322248574,2.42451488896689e-07)
--(axis cs:6.99473901348687,2.45115790972477e-07)
--(axis cs:6.99421681023903,2.47780093048265e-07)
--(axis cs:6.9937346516217,2.50444395124052e-07)
--(axis cs:6.9933104012557,2.5310869719984e-07)
--(axis cs:6.99296066322578,2.55772999275628e-07)
--(axis cs:6.99269970967831,2.58437301351416e-07)
--(axis cs:6.992538516611,2.61101603427204e-07)
--(axis cs:6.99248399866713,2.63765905502991e-07)
--(axis cs:7.00751600133287,2.63765905502991e-07)
--(axis cs:7.00751600133287,2.63765905502991e-07)
--(axis cs:7.007461483389,2.61101603427204e-07)
--(axis cs:7.00730029032169,2.58437301351416e-07)
--(axis cs:7.00703933677422,2.55772999275628e-07)
--(axis cs:7.0066895987443,2.5310869719984e-07)
--(axis cs:7.0062653483783,2.50444395124052e-07)
--(axis cs:7.00578318976097,2.47780093048265e-07)
--(axis cs:7.00526098651313,2.45115790972477e-07)
--(axis cs:7.00471677751426,2.42451488896689e-07)
--(axis cs:7.00416777162063,2.39787186820901e-07)
--(axis cs:7.00362949729987,2.37122884745114e-07)
--(axis cs:7.00311516128651,2.34458582669326e-07)
--(axis cs:7.00263524501344,2.31794280593538e-07)
--(axis cs:7.00219734215783,2.2912997851775e-07)
--(axis cs:7.00180621822954,2.26465676441962e-07)
--(axis cs:7.00146405599406,2.23801374366175e-07)
--(axis cs:7.0011708399013,2.21137072290387e-07)
--(axis cs:7.00092482875523,2.18472770214599e-07)
--(axis cs:7.00072306784593,2.15808468138811e-07)
--(axis cs:7.00056189823879,2.13144166063023e-07)
--(axis cs:7.00043743008421,2.10479863987236e-07)
--(axis cs:7.00034595685417,2.07815561911448e-07)
--(axis cs:7.00028429674538,2.0515125983566e-07)
--(axis cs:7.00025005496503,2.02486957759872e-07)
--(axis cs:7.00024180561533,1.99822655684084e-07)
--(axis cs:7.00025919434789,1.97158353608297e-07)
--(axis cs:7.00030296328009,1.94494051532509e-07)
--(axis cs:7.00037489863939,1.91829749456721e-07)
--(axis cs:7.00047770023253,1.89165447380933e-07)
--(axis cs:7.00061477118931,1.86501145305145e-07)
--(axis cs:7.00078992745139,1.83836843229358e-07)
--(axis cs:7.00100702983639,1.8117254115357e-07)
--(axis cs:7.00126954746358,1.78508239077782e-07)
--(axis cs:7.00158006962215,1.75843937001994e-07)
--(axis cs:7.00193979299371,1.73179634926207e-07)
--(axis cs:7.00234802119486,1.70515332850419e-07)
--(axis cs:7.00280172219986,1.67851030774631e-07)
--(axis cs:7.00329519450005,1.65186728698843e-07)
--(axis cs:7.00381989315882,1.62522426623055e-07)
--(axis cs:7.00436446099652,1.59858124547268e-07)
--(axis cs:7.00491499752017,1.5719382247148e-07)
--(axis cs:7.00545557941274,1.54529520395692e-07)
--(axis cs:7.00596902298251,1.51865218319904e-07)
--(axis cs:7.00643785345631,1.49200916244116e-07)
--(axis cs:7.00684542153691,1.46536614168329e-07)
--(axis cs:7.00717708758157,1.43872312092541e-07)
--(axis cs:7.007421381091,1.41208010016753e-07)
--(axis cs:7.00757104004065,1.38543707940965e-07)
--(axis cs:7.00762384176215,1.35879405865177e-07)
--(axis cs:7.00758315392329,1.3321510378939e-07)
--(axis cs:7.00745815856264,1.30550801713602e-07)
--(axis cs:7.00726373092092,1.27886499637814e-07)
--(axis cs:7.00701998423921,1.25222197562026e-07)
--(axis cs:7.00675151814165,1.22557895486238e-07)
--(axis cs:7.0064864288147,1.19893593410451e-07)
--(axis cs:7.00625515229378,1.17229291334663e-07)
--(axis cs:7.00608921758698,1.14564989258875e-07)
--(axis cs:7.00601998529235,1.11900687183087e-07)
--(axis cs:7.00607744198798,1.09236385107299e-07)
--(axis cs:7.00628911359232,1.06572083031512e-07)
--(axis cs:7.00667915445122,1.03907780955724e-07)
--(axis cs:7.00726766458646,1.01243478879936e-07)
--(axis cs:7.00807028554997,9.85791768041483e-08)
--(axis cs:7.0090981244882,9.59148747283605e-08)
--(axis cs:7.01035805397139,9.32505726525727e-08)
--(axis cs:7.01185342882106,9.05862705767849e-08)
--(axis cs:7.01358524748408,8.79219685009972e-08)
--(axis cs:7.01555376204734,8.52576664252094e-08)
--(axis cs:7.01776050666146,8.25933643494216e-08)
--(axis cs:7.02021066956797,7.99290622736338e-08)
--(axis cs:7.02291568158677,7.7264760197846e-08)
--(axis cs:7.02589583804046,7.46004581220582e-08)
--(axis cs:7.02918271727299,7.19361560462704e-08)
--(axis cs:7.0328211136597,6.92718539704826e-08)
--(axis cs:7.03687017316167,6.66075518946948e-08)
--(axis cs:7.04140341174052,6.3943249818907e-08)
--(axis cs:7.0465073173465,6.12789477431192e-08)
--(axis cs:7.05227828956722,5.86146456673314e-08)
--(axis cs:7.05881776044964,5.59503435915436e-08)
--(axis cs:7.06622546604492,5.32860415157559e-08)
--(axis cs:7.07459099805654,5.06217394399681e-08)
--(axis cs:7.08398395146861,4.79574373641803e-08)
--(axis cs:7.0944431849931,4.52931352883925e-08)
--(axis cs:7.10596590901586,4.26288332126047e-08)
--(axis cs:7.11849748794898,3.99645311368169e-08)
--(axis cs:7.13192296467594,3.73002290610291e-08)
--(axis cs:7.14606135768131,3.46359269852413e-08)
--(axis cs:7.16066372332028,3.19716249094535e-08)
--(axis cs:7.17541580107739,2.93073228336657e-08)
--(axis cs:7.1899457653373,2.66430207578779e-08)
--(axis cs:7.20383720552344,2.39787186820901e-08)
--(axis cs:7.21664697703467,2.13144166063023e-08)
--(axis cs:7.22792705391863,1.86501145305145e-08)
--(axis cs:7.23724902838442,1.59858124547268e-08)
--(axis cs:7.24422950494265,1.3321510378939e-08)
--(axis cs:7.24855438729828,1.06572083031512e-08)
--(axis cs:7.25,7.99290622736338e-09)
--(axis cs:7.24844914841238,5.32860415157559e-09)
--(axis cs:7.24390059644076,2.66430207578779e-09)
--(axis cs:7.23647099892318,0)
--cycle;

\path [draw=black, fill=lightsalmon, opacity=0.3]
(axis cs:8.24394954080222,0)
--(axis cs:7.75605045919778,0)
--(axis cs:7.751908508635,2.15727486169493e-09)
--(axis cs:7.75,4.31454972338986e-09)
--(axis cs:7.75036930822687,6.4718245850848e-09)
--(axis cs:7.75299852543561,8.62909944677973e-09)
--(axis cs:7.75780863691475,1.07863743084747e-08)
--(axis cs:7.76466343039685,1.29436491701696e-08)
--(axis cs:7.77337586723579,1.51009240318645e-08)
--(axis cs:7.78371649756053,1.72581988935595e-08)
--(axis cs:7.79542338997381,1.94154737552544e-08)
--(axis cs:7.80821297734636,2.15727486169493e-08)
--(axis cs:7.82179119705818,2.37300234786443e-08)
--(axis cs:7.83586432576611,2.58872983403392e-08)
--(axis cs:7.85014897067536,2.80445732020341e-08)
--(axis cs:7.86438077348155,3.02018480637291e-08)
--(axis cs:7.87832149962605,3.2359122925424e-08)
--(axis cs:7.89176431328058,3.45163977871189e-08)
--(axis cs:7.90453716669029,3.66736726488138e-08)
--(axis cs:7.91650435142475,3.88309475105088e-08)
--(axis cs:7.92756636086824,4.09882223722037e-08)
--(axis cs:7.93765829244685,4.31454972338986e-08)
--(axis cs:7.94674707171914,4.53027720955936e-08)
--(axis cs:7.95482780809564,4.74600469572885e-08)
--(axis cs:7.96191959529839,4.96173218189834e-08)
--(axis cs:7.96806105211099,5.17745966806784e-08)
--(axis cs:7.97330586501593,5.39318715423733e-08)
--(axis cs:7.97771854904843,5.60891464040682e-08)
--(axis cs:7.98137059173779,5.82464212657632e-08)
--(axis cs:7.98433709208723,6.04036961274581e-08)
--(axis cs:7.98669395618261,6.2560970989153e-08)
--(axis cs:7.98851566632399,6.4718245850848e-08)
--(axis cs:7.98987360365379,6.68755207125429e-08)
--(axis cs:7.99083487623675,6.90327955742378e-08)
--(axis cs:7.99146158566856,7.11900704359328e-08)
--(axis cs:7.99181045504597,7.33473452976277e-08)
--(axis cs:7.99193273845231,7.55046201593226e-08)
--(axis cs:7.99187433555622,7.76618950210175e-08)
--(axis cs:7.99167604285849,7.98191698827125e-08)
--(axis cs:7.99137388390324,8.19764447444074e-08)
--(axis cs:7.99099947286819,8.41337196061023e-08)
--(axis cs:7.99058037806644,8.62909944677973e-08)
--(axis cs:7.99014046303202,8.84482693294922e-08)
--(axis cs:7.98970019235981,9.06055441911871e-08)
--(axis cs:7.98927689699336,9.27628190528821e-08)
--(axis cs:7.9888849991652,9.4920093914577e-08)
--(axis cs:7.98853620088833,9.70773687762719e-08)
--(axis cs:7.98823964212777,9.92346436379669e-08)
--(axis cs:7.98800203596908,1.01391918499662e-07)
--(axis cs:7.98782778865641,1.03549193361357e-07)
--(axis cs:7.98771911262495,1.05706468223052e-07)
--(axis cs:7.9876761408035,1.07863743084747e-07)
--(axis cs:7.98769705056555,1.10021017946442e-07)
--(axis cs:7.98777820567897,1.12178292808136e-07)
--(axis cs:7.98791432425737,1.14335567669831e-07)
--(axis cs:7.98809867981537,1.16492842531526e-07)
--(axis cs:7.98832334085433,1.18650117393221e-07)
--(axis cs:7.98857945181434,1.20807392254916e-07)
--(axis cs:7.98885755470986,1.22964667116611e-07)
--(axis cs:7.98914794647172,1.25121941978306e-07)
--(axis cs:7.98944106226017,1.27279216840001e-07)
--(axis cs:7.9897278702498,1.29436491701696e-07)
--(axis cs:7.99000025916493,1.31593766563391e-07)
--(axis cs:7.9902513967342,1.33751041425086e-07)
--(axis cs:7.99047603575603,1.35908316286781e-07)
--(axis cs:7.99067074501068,1.38065591148476e-07)
--(axis cs:7.99083404501932,1.40222866010171e-07)
--(axis cs:7.99096643360208,1.42380140871866e-07)
--(axis cs:7.99107029304504,1.4453741573356e-07)
--(axis cs:7.99114967894385,1.46694690595255e-07)
--(axis cs:7.99120999975469,1.4885196545695e-07)
--(axis cs:7.99125760494726,1.51009240318645e-07)
--(axis cs:7.99129930757854,1.5316651518034e-07)
--(axis cs:7.99134187331041,1.55323790042035e-07)
--(axis cs:7.99139151173662,1.5748106490373e-07)
--(axis cs:7.9914534069326,1.59638339765425e-07)
--(axis cs:7.99153132221617,1.6179561462712e-07)
--(axis cs:7.99162730930223,1.63952889488815e-07)
--(axis cs:7.99174154470808,1.6611016435051e-07)
--(axis cs:7.99187230700089,1.68267439212205e-07)
--(axis cs:7.99201609803076,1.704247140739e-07)
--(axis cs:7.9921679005121,1.72581988935595e-07)
--(axis cs:7.99232155407407,1.74739263797289e-07)
--(axis cs:7.99247022301129,1.76896538658984e-07)
--(axis cs:7.9926069221167,1.79053813520679e-07)
--(axis cs:7.99272506268162,1.81211088382374e-07)
--(axis cs:7.99281897930115,1.83368363244069e-07)
--(axis cs:7.99288439959772,1.85525638105764e-07)
--(axis cs:7.99291882321929,1.87682912967459e-07)
--(axis cs:7.99292178312341,1.89840187829154e-07)
--(axis cs:7.99289497069943,1.91997462690849e-07)
--(axis cs:7.99284221605193,1.94154737552544e-07)
--(axis cs:7.99276932504173,1.96312012414239e-07)
--(axis cs:7.99268378469928,1.98469287275934e-07)
--(axis cs:7.99259435766671,2.00626562137629e-07)
--(axis cs:7.99251059374263,2.02783836999324e-07)
--(axis cs:7.99244229188134,2.04941111861019e-07)
--(axis cs:7.99239894877846,2.07098386722713e-07)
--(axis cs:7.99238923029613,2.09255661584408e-07)
--(axis cs:7.99242049948072,2.11412936446103e-07)
--(axis cs:7.99249843004928,2.13570211307798e-07)
--(axis cs:8.00750156995072,2.13570211307798e-07)
--(axis cs:8.00750156995072,2.13570211307798e-07)
--(axis cs:8.00757950051928,2.11412936446103e-07)
--(axis cs:8.00761076970387,2.09255661584408e-07)
--(axis cs:8.00760105122154,2.07098386722713e-07)
--(axis cs:8.00755770811866,2.04941111861019e-07)
--(axis cs:8.00748940625737,2.02783836999324e-07)
--(axis cs:8.00740564233329,2.00626562137629e-07)
--(axis cs:8.00731621530072,1.98469287275934e-07)
--(axis cs:8.00723067495827,1.96312012414239e-07)
--(axis cs:8.00715778394807,1.94154737552544e-07)
--(axis cs:8.00710502930057,1.91997462690849e-07)
--(axis cs:8.00707821687659,1.89840187829154e-07)
--(axis cs:8.00708117678071,1.87682912967459e-07)
--(axis cs:8.00711560040228,1.85525638105764e-07)
--(axis cs:8.00718102069885,1.83368363244069e-07)
--(axis cs:8.00727493731837,1.81211088382374e-07)
--(axis cs:8.0073930778833,1.79053813520679e-07)
--(axis cs:8.00752977698871,1.76896538658984e-07)
--(axis cs:8.00767844592593,1.74739263797289e-07)
--(axis cs:8.0078320994879,1.72581988935595e-07)
--(axis cs:8.00798390196924,1.704247140739e-07)
--(axis cs:8.00812769299911,1.68267439212205e-07)
--(axis cs:8.00825845529192,1.6611016435051e-07)
--(axis cs:8.00837269069777,1.63952889488815e-07)
--(axis cs:8.00846867778383,1.6179561462712e-07)
--(axis cs:8.0085465930674,1.59638339765425e-07)
--(axis cs:8.00860848826338,1.5748106490373e-07)
--(axis cs:8.00865812668959,1.55323790042035e-07)
--(axis cs:8.00870069242146,1.5316651518034e-07)
--(axis cs:8.00874239505274,1.51009240318645e-07)
--(axis cs:8.00879000024531,1.4885196545695e-07)
--(axis cs:8.00885032105615,1.46694690595255e-07)
--(axis cs:8.00892970695496,1.4453741573356e-07)
--(axis cs:8.00903356639792,1.42380140871866e-07)
--(axis cs:8.00916595498068,1.40222866010171e-07)
--(axis cs:8.00932925498932,1.38065591148476e-07)
--(axis cs:8.00952396424397,1.35908316286781e-07)
--(axis cs:8.0097486032658,1.33751041425086e-07)
--(axis cs:8.00999974083507,1.31593766563391e-07)
--(axis cs:8.0102721297502,1.29436491701696e-07)
--(axis cs:8.01055893773983,1.27279216840001e-07)
--(axis cs:8.01085205352828,1.25121941978306e-07)
--(axis cs:8.01114244529014,1.22964667116611e-07)
--(axis cs:8.01142054818566,1.20807392254916e-07)
--(axis cs:8.01167665914567,1.18650117393221e-07)
--(axis cs:8.01190132018463,1.16492842531526e-07)
--(axis cs:8.01208567574263,1.14335567669831e-07)
--(axis cs:8.01222179432103,1.12178292808136e-07)
--(axis cs:8.01230294943445,1.10021017946442e-07)
--(axis cs:8.0123238591965,1.07863743084747e-07)
--(axis cs:8.01228088737506,1.05706468223052e-07)
--(axis cs:8.01217221134359,1.03549193361357e-07)
--(axis cs:8.01199796403092,1.01391918499662e-07)
--(axis cs:8.01176035787223,9.92346436379669e-08)
--(axis cs:8.01146379911167,9.70773687762719e-08)
--(axis cs:8.0111150008348,9.4920093914577e-08)
--(axis cs:8.01072310300664,9.27628190528821e-08)
--(axis cs:8.01029980764019,9.06055441911871e-08)
--(axis cs:8.00985953696798,8.84482693294922e-08)
--(axis cs:8.00941962193356,8.62909944677973e-08)
--(axis cs:8.00900052713181,8.41337196061023e-08)
--(axis cs:8.00862611609676,8.19764447444074e-08)
--(axis cs:8.00832395714151,7.98191698827125e-08)
--(axis cs:8.00812566444378,7.76618950210175e-08)
--(axis cs:8.00806726154769,7.55046201593226e-08)
--(axis cs:8.00818954495404,7.33473452976277e-08)
--(axis cs:8.00853841433145,7.11900704359328e-08)
--(axis cs:8.00916512376325,6.90327955742378e-08)
--(axis cs:8.01012639634621,6.68755207125429e-08)
--(axis cs:8.01148433367601,6.4718245850848e-08)
--(axis cs:8.01330604381739,6.2560970989153e-08)
--(axis cs:8.01566290791277,6.04036961274581e-08)
--(axis cs:8.01862940826221,5.82464212657632e-08)
--(axis cs:8.02228145095157,5.60891464040682e-08)
--(axis cs:8.02669413498407,5.39318715423733e-08)
--(axis cs:8.03193894788901,5.17745966806784e-08)
--(axis cs:8.03808040470161,4.96173218189834e-08)
--(axis cs:8.04517219190436,4.74600469572885e-08)
--(axis cs:8.05325292828086,4.53027720955936e-08)
--(axis cs:8.06234170755315,4.31454972338986e-08)
--(axis cs:8.07243363913176,4.09882223722037e-08)
--(axis cs:8.08349564857525,3.88309475105088e-08)
--(axis cs:8.09546283330971,3.66736726488138e-08)
--(axis cs:8.10823568671942,3.45163977871189e-08)
--(axis cs:8.12167850037395,3.2359122925424e-08)
--(axis cs:8.13561922651845,3.02018480637291e-08)
--(axis cs:8.14985102932464,2.80445732020341e-08)
--(axis cs:8.16413567423389,2.58872983403392e-08)
--(axis cs:8.17820880294182,2.37300234786443e-08)
--(axis cs:8.19178702265364,2.15727486169493e-08)
--(axis cs:8.20457661002619,1.94154737552544e-08)
--(axis cs:8.21628350243947,1.72581988935595e-08)
--(axis cs:8.22662413276421,1.51009240318645e-08)
--(axis cs:8.23533656960315,1.29436491701696e-08)
--(axis cs:8.24219136308525,1.07863743084747e-08)
--(axis cs:8.24700147456439,8.62909944677973e-09)
--(axis cs:8.24963069177313,6.4718245850848e-09)
--(axis cs:8.25,4.31454972338986e-09)
--(axis cs:8.248091491365,2.15727486169493e-09)
--(axis cs:8.24394954080222,0)
--cycle;

\path [draw=black, fill=turquoise, opacity=0.3]
(axis cs:9.24343264971906,0)
--(axis cs:8.75656735028094,0)
--(axis cs:8.75200344968803,2.70517048551672e-09)
--(axis cs:8.75,5.41034097103343e-09)
--(axis cs:8.75057726597292,8.11551145655015e-09)
--(axis cs:8.75366800908694,1.08206819420669e-08)
--(axis cs:8.75912223033509,1.35258524275836e-08)
--(axis cs:8.76671654536058,1.62310229131003e-08)
--(axis cs:8.77616743902736,1.8936193398617e-08)
--(axis cs:8.78714736191242,2.16413638841337e-08)
--(axis cs:8.7993024479268,2.43465343696504e-08)
--(axis cs:8.81227056446927,2.70517048551672e-08)
--(axis cs:8.82569845524235,2.97568753406839e-08)
--(axis cs:8.83925688963726,3.24620458262006e-08)
--(axis cs:8.8526529695574,3.51672163117173e-08)
--(axis cs:8.86563903573368,3.7872386797234e-08)
--(axis cs:8.87801792882497,4.05775572827508e-08)
--(axis cs:8.88964466444988,4.32827277682675e-08)
--(axis cs:8.90042484846447,4.59878982537842e-08)
--(axis cs:8.91031036866715,4.86930687393009e-08)
--(axis cs:8.91929303917188,5.13982392248176e-08)
--(axis cs:8.92739693983883,5.41034097103343e-08)
--(axis cs:8.93467018897744,5.68085801958511e-08)
--(axis cs:8.94117682285185,5.95137506813678e-08)
--(axis cs:8.9469893444327,6.22189211668845e-08)
--(axis cs:8.95218236269472,6.49240916524012e-08)
--(axis cs:8.95682758918265,6.76292621379179e-08)
--(axis cs:8.96099030583772,7.03344326234346e-08)
--(axis cs:8.9647272799281,7.30396031089513e-08)
--(axis cs:8.96808598781693,7.57447735944681e-08)
--(axis cs:8.97110492512446,7.84499440799848e-08)
--(axis cs:8.97381472901522,8.11551145655015e-08)
--(axis cs:8.97623981818583,8.38602850510182e-08)
--(axis cs:8.97840026443079,8.65654555365349e-08)
--(axis cs:8.98031364135146,8.92706260220517e-08)
--(axis cs:8.98199664461864,9.19757965075684e-08)
--(axis cs:8.98346633749452,9.46809669930851e-08)
--(axis cs:8.98474093847896,9.73861374786018e-08)
--(axis cs:8.98584012900644,1.00091307964119e-07)
--(axis cs:8.98678491313003,1.02796478449635e-07)
--(axis cs:8.98759710439286,1.05501648935152e-07)
--(axis cs:8.98829854529882,1.08206819420669e-07)
--(axis cs:8.98891018103608,1.10911989906185e-07)
--(axis cs:8.98945111174806,1.13617160391702e-07)
--(axis cs:8.98993773815248,1.16322330877219e-07)
--(axis cs:8.99038309598287,1.19027501362736e-07)
--(axis cs:8.99079644841753,1.21732671848252e-07)
--(axis cs:8.9911831754596,1.24437842333769e-07)
--(axis cs:8.99154496818542,1.27143012819286e-07)
--(axis cs:8.9918803066421,1.29848183304802e-07)
--(axis cs:8.99218517522408,1.32553353790319e-07)
--(axis cs:8.99245395026313,1.35258524275836e-07)
--(axis cs:8.99268038233883,1.37963694761353e-07)
--(axis cs:8.99285859082364,1.40668865246869e-07)
--(axis cs:8.99298399019471,1.43374035732386e-07)
--(axis cs:8.99305407596368,1.46079206217903e-07)
--(axis cs:8.99306901160743,1.48784376703419e-07)
--(axis cs:8.9930319752841,1.51489547188936e-07)
--(axis cs:8.99294924489732,1.54194717674453e-07)
--(axis cs:8.99283002068494,1.5689988815997e-07)
--(axis cs:8.99268600444539,1.59605058645486e-07)
--(axis cs:8.99253077236744,1.62310229131003e-07)
--(axis cs:8.99237899296306,1.6501539961652e-07)
--(axis cs:8.99224555182241,1.67720570102036e-07)
--(axis cs:8.99214465012394,1.70425740587553e-07)
--(axis cs:8.99208894371836,1.7313091107307e-07)
--(axis cs:8.99208878425023,1.75836081558587e-07)
--(axis cs:8.99215161370631,1.78541252044103e-07)
--(axis cs:8.99228154991864,1.8124642252962e-07)
--(axis cs:8.99247918418758,1.83951593015137e-07)
--(axis cs:8.99274159484851,1.86656763500653e-07)
--(axis cs:8.99306256390336,1.8936193398617e-07)
--(axis cs:8.99343296931159,1.92067104471687e-07)
--(axis cs:8.99384131447145,1.94772274957204e-07)
--(axis cs:8.99427434970902,1.9747744544272e-07)
--(axis cs:8.99471773861231,2.00182615928237e-07)
--(axis cs:8.99515672464007,2.02887786413754e-07)
--(axis cs:8.99557675992242,2.0559295689927e-07)
--(axis cs:8.99596406745542,2.08298127384787e-07)
--(axis cs:8.99630611860707,2.11003297870304e-07)
--(axis cs:8.9965920185428,2.13708468355821e-07)
--(axis cs:8.99681280149558,2.16413638841337e-07)
--(axis cs:8.996961644678,2.19118809326854e-07)
--(axis cs:8.99703401340051,2.21823979812371e-07)
--(axis cs:8.99702775044573,2.24529150297887e-07)
--(axis cs:8.99694312026984,2.27234320783404e-07)
--(axis cs:8.99678281390914,2.29939491268921e-07)
--(axis cs:8.99655191462923,2.32644661754438e-07)
--(axis cs:8.99625781859228,2.35349832239954e-07)
--(axis cs:8.99591010034033,2.38055002725471e-07)
--(axis cs:8.99552031070824,2.40760173210988e-07)
--(axis cs:8.99510169555127,2.43465343696504e-07)
--(axis cs:8.99466882761103,2.46170514182021e-07)
--(axis cs:8.99423715066644,2.48875684667538e-07)
--(axis cs:8.9938224440736,2.51580855153055e-07)
--(axis cs:8.99344022576311,2.54286025638571e-07)
--(axis cs:8.99310512138319,2.56991196124088e-07)
--(axis cs:8.99283023515729,2.59696366609605e-07)
--(axis cs:8.99262656292897,2.62401537095122e-07)
--(axis cs:8.99250248889366,2.65106707580638e-07)
--(axis cs:8.99246340424106,2.67811878066155e-07)
--(axis cs:9.00753659575894,2.67811878066155e-07)
--(axis cs:9.00753659575894,2.67811878066155e-07)
--(axis cs:9.00749751110634,2.65106707580638e-07)
--(axis cs:9.00737343707103,2.62401537095122e-07)
--(axis cs:9.00716976484271,2.59696366609605e-07)
--(axis cs:9.00689487861681,2.56991196124088e-07)
--(axis cs:9.00655977423689,2.54286025638571e-07)
--(axis cs:9.0061775559264,2.51580855153055e-07)
--(axis cs:9.00576284933356,2.48875684667538e-07)
--(axis cs:9.00533117238897,2.46170514182021e-07)
--(axis cs:9.00489830444873,2.43465343696504e-07)
--(axis cs:9.00447968929176,2.40760173210988e-07)
--(axis cs:9.00408989965967,2.38055002725471e-07)
--(axis cs:9.00374218140772,2.35349832239954e-07)
--(axis cs:9.00344808537077,2.32644661754438e-07)
--(axis cs:9.00321718609086,2.29939491268921e-07)
--(axis cs:9.00305687973016,2.27234320783404e-07)
--(axis cs:9.00297224955427,2.24529150297887e-07)
--(axis cs:9.00296598659949,2.21823979812371e-07)
--(axis cs:9.003038355322,2.19118809326854e-07)
--(axis cs:9.00318719850442,2.16413638841337e-07)
--(axis cs:9.0034079814572,2.13708468355821e-07)
--(axis cs:9.00369388139293,2.11003297870304e-07)
--(axis cs:9.00403593254458,2.08298127384787e-07)
--(axis cs:9.00442324007758,2.0559295689927e-07)
--(axis cs:9.00484327535993,2.02887786413754e-07)
--(axis cs:9.00528226138769,2.00182615928237e-07)
--(axis cs:9.00572565029098,1.9747744544272e-07)
--(axis cs:9.00615868552855,1.94772274957204e-07)
--(axis cs:9.00656703068841,1.92067104471687e-07)
--(axis cs:9.00693743609664,1.8936193398617e-07)
--(axis cs:9.00725840515149,1.86656763500653e-07)
--(axis cs:9.00752081581242,1.83951593015137e-07)
--(axis cs:9.00771845008136,1.8124642252962e-07)
--(axis cs:9.00784838629369,1.78541252044103e-07)
--(axis cs:9.00791121574977,1.75836081558587e-07)
--(axis cs:9.00791105628164,1.7313091107307e-07)
--(axis cs:9.00785534987606,1.70425740587553e-07)
--(axis cs:9.00775444817759,1.67720570102036e-07)
--(axis cs:9.00762100703694,1.6501539961652e-07)
--(axis cs:9.00746922763256,1.62310229131003e-07)
--(axis cs:9.00731399555461,1.59605058645486e-07)
--(axis cs:9.00716997931506,1.5689988815997e-07)
--(axis cs:9.00705075510268,1.54194717674453e-07)
--(axis cs:9.0069680247159,1.51489547188936e-07)
--(axis cs:9.00693098839257,1.48784376703419e-07)
--(axis cs:9.00694592403632,1.46079206217903e-07)
--(axis cs:9.00701600980529,1.43374035732386e-07)
--(axis cs:9.00714140917636,1.40668865246869e-07)
--(axis cs:9.00731961766117,1.37963694761353e-07)
--(axis cs:9.00754604973687,1.35258524275836e-07)
--(axis cs:9.00781482477592,1.32553353790319e-07)
--(axis cs:9.0081196933579,1.29848183304802e-07)
--(axis cs:9.00845503181458,1.27143012819286e-07)
--(axis cs:9.0088168245404,1.24437842333769e-07)
--(axis cs:9.00920355158247,1.21732671848252e-07)
--(axis cs:9.00961690401713,1.19027501362736e-07)
--(axis cs:9.01006226184752,1.16322330877219e-07)
--(axis cs:9.01054888825194,1.13617160391702e-07)
--(axis cs:9.01108981896392,1.10911989906185e-07)
--(axis cs:9.01170145470118,1.08206819420669e-07)
--(axis cs:9.01240289560714,1.05501648935152e-07)
--(axis cs:9.01321508686997,1.02796478449635e-07)
--(axis cs:9.01415987099356,1.00091307964119e-07)
--(axis cs:9.01525906152104,9.73861374786018e-08)
--(axis cs:9.01653366250548,9.46809669930851e-08)
--(axis cs:9.01800335538136,9.19757965075684e-08)
--(axis cs:9.01968635864854,8.92706260220517e-08)
--(axis cs:9.02159973556921,8.65654555365349e-08)
--(axis cs:9.02376018181417,8.38602850510182e-08)
--(axis cs:9.02618527098478,8.11551145655015e-08)
--(axis cs:9.02889507487554,7.84499440799848e-08)
--(axis cs:9.03191401218307,7.57447735944681e-08)
--(axis cs:9.0352727200719,7.30396031089513e-08)
--(axis cs:9.03900969416228,7.03344326234346e-08)
--(axis cs:9.04317241081735,6.76292621379179e-08)
--(axis cs:9.04781763730528,6.49240916524012e-08)
--(axis cs:9.0530106555673,6.22189211668845e-08)
--(axis cs:9.05882317714815,5.95137506813678e-08)
--(axis cs:9.06532981102256,5.68085801958511e-08)
--(axis cs:9.07260306016117,5.41034097103343e-08)
--(axis cs:9.08070696082812,5.13982392248176e-08)
--(axis cs:9.08968963133285,4.86930687393009e-08)
--(axis cs:9.09957515153553,4.59878982537842e-08)
--(axis cs:9.11035533555012,4.32827277682675e-08)
--(axis cs:9.12198207117503,4.05775572827508e-08)
--(axis cs:9.13436096426632,3.7872386797234e-08)
--(axis cs:9.1473470304426,3.51672163117173e-08)
--(axis cs:9.16074311036274,3.24620458262006e-08)
--(axis cs:9.17430154475765,2.97568753406839e-08)
--(axis cs:9.18772943553073,2.70517048551672e-08)
--(axis cs:9.2006975520732,2.43465343696504e-08)
--(axis cs:9.21285263808758,2.16413638841337e-08)
--(axis cs:9.22383256097264,1.8936193398617e-08)
--(axis cs:9.23328345463942,1.62310229131003e-08)
--(axis cs:9.24087776966491,1.35258524275836e-08)
--(axis cs:9.24633199091306,1.08206819420669e-08)
--(axis cs:9.24942273402708,8.11551145655015e-09)
--(axis cs:9.25,5.41034097103343e-09)
--(axis cs:9.24799655031197,2.70517048551672e-09)
--(axis cs:9.24343264971906,0)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,5.58513327264717e-08)
--(axis cs:1.125,5.58513327264717e-08);

\path [draw=black, semithick]
(axis cs:1.875,3.14442373158769e-08)
--(axis cs:2.125,3.14442373158769e-08);

\path [draw=black, semithick]
(axis cs:2.875,3.04646536334138e-08)
--(axis cs:3.125,3.04646536334138e-08);

\path [draw=black, semithick]
(axis cs:3.875,2.89768251186096e-08)
--(axis cs:4.125,2.89768251186096e-08);

\path [draw=black, semithick]
(axis cs:4.875,2.97585444365003e-08)
--(axis cs:5.125,2.97585444365003e-08);

\path [draw=black, semithick]
(axis cs:5.875,4.80250119271136e-08)
--(axis cs:6.125,4.80250119271136e-08);

\path [draw=black, semithick]
(axis cs:6.875,2.20671646847498e-08)
--(axis cs:7.125,2.20671646847498e-08);

\path [draw=black, semithick]
(axis cs:7.875,1.92426367958399e-08)
--(axis cs:8.125,1.92426367958399e-08);

\path [draw=black, semithick]
(axis cs:8.875,2.41966737008099e-08)
--(axis cs:9.125,2.41966737008099e-08);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,4.20175569184388e-07)
--(axis cs:1.125,4.20175569184388e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,2.58181905966892e-07)
--(axis cs:2.125,2.58181905966892e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,2.48021161068968e-07)
--(axis cs:3.125,2.48021161068968e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,1.75175554652654e-07)
--(axis cs:4.125,1.75175554652654e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,2.92641640561304e-07)
--(axis cs:5.125,2.92641640561304e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,4.35414797990784e-07)
--(axis cs:6.125,4.35414797990784e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,2.63765905502991e-07)
--(axis cs:7.125,2.63765905502991e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,2.13570211307798e-07)
--(axis cs:8.125,2.13570211307798e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,2.67811878066155e-07)
--(axis cs:9.125,2.67811878066155e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0)
--(axis cs:1.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0)
--(axis cs:2.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0)
--(axis cs:3.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0)
--(axis cs:4.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0)
--(axis cs:5.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,1.43284346012178e-12)
--(axis cs:6.125,1.43284346012178e-12);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,0)
--(axis cs:7.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,0)
--(axis cs:8.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,0)
--(axis cs:9.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0)
--(axis cs:1,4.20175569184388e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0)
--(axis cs:2,2.58181905966892e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0)
--(axis cs:3,2.48021161068968e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,1.75175554652654e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,2.92641640561304e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6,1.43284346012178e-12)
--(axis cs:6,4.35414797990784e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7,0)
--(axis cs:7,2.63765905502991e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8,0)
--(axis cs:8,2.13570211307798e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:9,0)
--(axis cs:9,2.67811878066155e-07);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/floorpen-mean_floor_pen-violinplot__1_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
height=9.1cm,
width=\textwidth,
tick align=outside,
tick pos=left,
title={Floor penetration},
x grid style={darkgray176},
xmin=0.525, xmax=5.475,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={text width=1.1cm, align=center},
xticklabels={
  Source,
  Ours,
  R\( ^2\)ET,
  R\( ^2\)ET + 1\euro{} filter,
  Copy Rotations
},
y grid style={darkgray176},
ylabel={Mean Penetration (\% of total volume)},
ymajorgrids,
ymin=-0.00635092356223357, ymax=0.133369394806905,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=lightblue, opacity=0.3]
(axis cs:1.25,0)
--(axis cs:0.75,0)
--(axis cs:0.750480244368505,0.000285453193775637)
--(axis cs:0.7544619785563,0.000570906387551275)
--(axis cs:0.761755990010579,0.000856359581326913)
--(axis cs:0.772036502540851,0.00114181277510255)
--(axis cs:0.784864108670195,0.00142726596887819)
--(axis cs:0.799715644541302,0.00171271916265383)
--(axis cs:0.816018154667963,0.00199817235642946)
--(axis cs:0.833183865012585,0.0022836255502051)
--(axis cs:0.850643211998288,0.00256907874398074)
--(axis cs:0.867873420248717,0.00285453193775637)
--(axis cs:0.884420800851675,0.00313998513153201)
--(axis cs:0.899915747965109,0.00342543832530765)
--(axis cs:0.914080231647391,0.00371089151908329)
--(axis cs:0.926728317216344,0.00399634471285892)
--(axis cs:0.93776080944856,0.00428179790663456)
--(axis cs:0.947155479520395,0.0045672511004102)
--(axis cs:0.954954474091116,0.00485270429418584)
--(axis cs:0.961250449927883,0.00513815748796148)
--(axis cs:0.966172766752934,0.00542361068173711)
--(axis cs:0.969874760507954,0.00570906387551275)
--(axis cs:0.972522766163288,0.00599451706928839)
--(axis cs:0.974287214705719,0.00627997026306402)
--(axis cs:0.975335832516211,0.00656542345683966)
--(axis cs:0.975828748111565,0.0068508766506153)
--(axis cs:0.975915171775076,0.00713632984439094)
--(axis cs:0.975731255863578,0.00742178303816657)
--(axis cs:0.975398755792651,0.00770723623194221)
--(axis cs:0.975024175883674,0.00799268942571785)
--(axis cs:0.974698179562698,0.00827814261949349)
--(axis cs:0.974495149073412,0.00856359581326912)
--(axis cs:0.974472877585936,0.00884904900704476)
--(axis cs:0.974672452185731,0.0091345022008204)
--(axis cs:0.975118430772789,0.00941995539459604)
--(axis cs:0.975819426103474,0.00970540858837167)
--(axis cs:0.976769188224695,0.00999086178214731)
--(axis cs:0.977948229174012,0.010276314975923)
--(axis cs:0.979325971135811,0.0105617681696986)
--(axis cs:0.980863332924994,0.0108472213634742)
--(axis cs:0.982515611123365,0.0111326745572499)
--(axis cs:0.98423547084138,0.0114181277510255)
--(axis cs:0.98597584302913,0.0117035809448011)
--(axis cs:0.987692532590287,0.0119890341385768)
--(axis cs:0.989346372277458,0.0122744873323524)
--(axis cs:0.99090480606822,0.012559940526128)
--(axis cs:0.992342844778245,0.0128453937199037)
--(axis cs:0.993643397564067,0.0131308469136793)
--(axis cs:0.9947970377833,0.013416300107455)
--(axis cs:0.995801304232432,0.0137017533012306)
--(axis cs:0.996659665356068,0.0139872064950062)
--(axis cs:0.997380283594205,0.0142726596887819)
--(axis cs:0.997974711030963,0.0145581128825575)
--(axis cs:0.998456629200429,0.0148435660763331)
--(axis cs:0.998840719614644,0.0151290192701088)
--(axis cs:0.999141721858843,0.0154144724638844)
--(axis cs:0.999373707037893,0.0156999256576601)
--(axis cs:0.999549569093868,0.0159853788514357)
--(axis cs:0.999680717004356,0.0162708320452113)
--(axis cs:0.999776937888169,0.016556285238987)
--(axis cs:0.999846394360541,0.0168417384327626)
--(axis cs:0.999895718145943,0.0171271916265382)
--(axis cs:0.999930164625516,0.0174126448203139)
--(axis cs:0.999953798210801,0.0176980980140895)
--(axis cs:0.999969684856062,0.0179835512078652)
--(axis cs:0.999980074569216,0.0182690044016408)
--(axis cs:0.999986562703257,0.0185544575954164)
--(axis cs:0.999990223678917,0.0188399107891921)
--(axis cs:0.999991714459829,0.0191253639829677)
--(axis cs:0.999991347643463,0.0194108171767433)
--(axis cs:0.999989135657215,0.019696270370519)
--(axis cs:0.999984808547675,0.0199817235642946)
--(axis cs:0.999977808531025,0.0202671767580703)
--(axis cs:0.999967265118868,0.0205526299518459)
--(axis cs:0.999951955473717,0.0208380831456215)
--(axis cs:0.999930255823778,0.0211235363393972)
--(axis cs:0.999900091310985,0.0214089895331728)
--(axis cs:0.999858893467083,0.0216944427269484)
--(axis cs:0.999803576382003,0.0219798959207241)
--(axis cs:0.999730544187668,0.0222653491144997)
--(axis cs:0.999635743263096,0.0225508023082754)
--(axis cs:0.999514772051715,0.022836255502051)
--(axis cs:0.999363059070325,0.0231217086958266)
--(axis cs:0.999176115207794,0.0234071618896023)
--(axis cs:0.99894985962728,0.0236926150833779)
--(axis cs:0.998681009714095,0.0239780682771535)
--(axis cs:0.998367515192016,0.0242635214709292)
--(axis cs:0.99800900584455,0.0245489746647048)
--(axis cs:0.997607212682038,0.0248344278584805)
--(axis cs:0.997166315568744,0.0251198810522561)
--(axis cs:0.996693167925085,0.0254053342460317)
--(axis cs:0.996197352491188,0.0256907874398074)
--(axis cs:0.995691031999165,0.025976240633583)
--(axis cs:0.995188574796386,0.0262616938273586)
--(axis cs:0.99470595681804,0.0265471470211343)
--(axis cs:0.994259965659245,0.0268326002149099)
--(axis cs:0.993867256899007,0.0271180534086856)
--(axis cs:0.993543333939824,0.0274035066024612)
--(axis cs:0.993301537220813,0.0276889597962368)
--(axis cs:0.993152134172385,0.0279744129900125)
--(axis cs:0.993101596282287,0.0282598661837881)
--(axis cs:1.00689840371771,0.0282598661837881)
--(axis cs:1.00689840371771,0.0282598661837881)
--(axis cs:1.00684786582761,0.0279744129900125)
--(axis cs:1.00669846277919,0.0276889597962368)
--(axis cs:1.00645666606018,0.0274035066024612)
--(axis cs:1.00613274310099,0.0271180534086856)
--(axis cs:1.00574003434075,0.0268326002149099)
--(axis cs:1.00529404318196,0.0265471470211343)
--(axis cs:1.00481142520361,0.0262616938273586)
--(axis cs:1.00430896800083,0.025976240633583)
--(axis cs:1.00380264750881,0.0256907874398074)
--(axis cs:1.00330683207492,0.0254053342460317)
--(axis cs:1.00283368443126,0.0251198810522561)
--(axis cs:1.00239278731796,0.0248344278584805)
--(axis cs:1.00199099415545,0.0245489746647048)
--(axis cs:1.00163248480798,0.0242635214709292)
--(axis cs:1.0013189902859,0.0239780682771535)
--(axis cs:1.00105014037272,0.0236926150833779)
--(axis cs:1.00082388479221,0.0234071618896023)
--(axis cs:1.00063694092968,0.0231217086958266)
--(axis cs:1.00048522794828,0.022836255502051)
--(axis cs:1.0003642567369,0.0225508023082754)
--(axis cs:1.00026945581233,0.0222653491144997)
--(axis cs:1.000196423618,0.0219798959207241)
--(axis cs:1.00014110653292,0.0216944427269484)
--(axis cs:1.00009990868901,0.0214089895331728)
--(axis cs:1.00006974417622,0.0211235363393972)
--(axis cs:1.00004804452628,0.0208380831456215)
--(axis cs:1.00003273488113,0.0205526299518459)
--(axis cs:1.00002219146897,0.0202671767580703)
--(axis cs:1.00001519145233,0.0199817235642946)
--(axis cs:1.00001086434279,0.019696270370519)
--(axis cs:1.00000865235654,0.0194108171767433)
--(axis cs:1.00000828554017,0.0191253639829677)
--(axis cs:1.00000977632108,0.0188399107891921)
--(axis cs:1.00001343729674,0.0185544575954164)
--(axis cs:1.00001992543078,0.0182690044016408)
--(axis cs:1.00003031514394,0.0179835512078652)
--(axis cs:1.0000462017892,0.0176980980140895)
--(axis cs:1.00006983537448,0.0174126448203139)
--(axis cs:1.00010428185406,0.0171271916265382)
--(axis cs:1.00015360563946,0.0168417384327626)
--(axis cs:1.00022306211183,0.016556285238987)
--(axis cs:1.00031928299564,0.0162708320452113)
--(axis cs:1.00045043090613,0.0159853788514357)
--(axis cs:1.00062629296211,0.0156999256576601)
--(axis cs:1.00085827814116,0.0154144724638844)
--(axis cs:1.00115928038536,0.0151290192701088)
--(axis cs:1.00154337079957,0.0148435660763331)
--(axis cs:1.00202528896904,0.0145581128825575)
--(axis cs:1.00261971640579,0.0142726596887819)
--(axis cs:1.00334033464393,0.0139872064950062)
--(axis cs:1.00419869576757,0.0137017533012306)
--(axis cs:1.0052029622167,0.013416300107455)
--(axis cs:1.00635660243593,0.0131308469136793)
--(axis cs:1.00765715522176,0.0128453937199037)
--(axis cs:1.00909519393178,0.012559940526128)
--(axis cs:1.01065362772254,0.0122744873323524)
--(axis cs:1.01230746740971,0.0119890341385768)
--(axis cs:1.01402415697087,0.0117035809448011)
--(axis cs:1.01576452915862,0.0114181277510255)
--(axis cs:1.01748438887663,0.0111326745572499)
--(axis cs:1.01913666707501,0.0108472213634742)
--(axis cs:1.02067402886419,0.0105617681696986)
--(axis cs:1.02205177082599,0.010276314975923)
--(axis cs:1.02323081177531,0.00999086178214731)
--(axis cs:1.02418057389653,0.00970540858837167)
--(axis cs:1.02488156922721,0.00941995539459604)
--(axis cs:1.02532754781427,0.0091345022008204)
--(axis cs:1.02552712241406,0.00884904900704476)
--(axis cs:1.02550485092659,0.00856359581326912)
--(axis cs:1.0253018204373,0.00827814261949349)
--(axis cs:1.02497582411633,0.00799268942571785)
--(axis cs:1.02460124420735,0.00770723623194221)
--(axis cs:1.02426874413642,0.00742178303816657)
--(axis cs:1.02408482822492,0.00713632984439094)
--(axis cs:1.02417125188844,0.0068508766506153)
--(axis cs:1.02466416748379,0.00656542345683966)
--(axis cs:1.02571278529428,0.00627997026306402)
--(axis cs:1.02747723383671,0.00599451706928839)
--(axis cs:1.03012523949205,0.00570906387551275)
--(axis cs:1.03382723324707,0.00542361068173711)
--(axis cs:1.03874955007212,0.00513815748796148)
--(axis cs:1.04504552590888,0.00485270429418584)
--(axis cs:1.0528445204796,0.0045672511004102)
--(axis cs:1.06223919055144,0.00428179790663456)
--(axis cs:1.07327168278366,0.00399634471285892)
--(axis cs:1.08591976835261,0.00371089151908329)
--(axis cs:1.10008425203489,0.00342543832530765)
--(axis cs:1.11557919914833,0.00313998513153201)
--(axis cs:1.13212657975128,0.00285453193775637)
--(axis cs:1.14935678800171,0.00256907874398074)
--(axis cs:1.16681613498742,0.0022836255502051)
--(axis cs:1.18398184533204,0.00199817235642946)
--(axis cs:1.2002843554587,0.00171271916265383)
--(axis cs:1.21513589132981,0.00142726596887819)
--(axis cs:1.22796349745915,0.00114181277510255)
--(axis cs:1.23824400998942,0.000856359581326913)
--(axis cs:1.2455380214437,0.000570906387551275)
--(axis cs:1.2495197556315,0.000285453193775637)
--(axis cs:1.25,0)
--cycle;

\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:2.24782163304545,2.27015719356553e-07)
--(axis cs:1.75217836695455,2.27015719356553e-07)
--(axis cs:1.75,0.00039425040285092)
--(axis cs:1.75128278849306,0.000788273789982483)
--(axis cs:1.75595822821553,0.00118229717711405)
--(axis cs:1.76381825082066,0.00157632056424561)
--(axis cs:1.77453001976748,0.00197034395137717)
--(axis cs:1.7876587135003,0.00236436733850874)
--(axis cs:1.80269612256531,0.0027583907256403)
--(axis cs:1.81909245350489,0.00315241411277186)
--(axis cs:1.83628860291256,0.00354643749990343)
--(axis cs:1.85374633428252,0.00394046088703499)
--(axis cs:1.87097421325756,0.00433448427416655)
--(axis cs:1.88754775923357,0.00472850766129812)
--(axis cs:1.90312296306032,0.00512253104842968)
--(axis cs:1.91744301094115,0.00551655443556124)
--(axis cs:1.93033866496067,0.0059105778226928)
--(axis cs:1.94172322402486,0.00630460120982437)
--(axis cs:1.95158329483457,0.00669862459695593)
--(axis cs:1.95996673654215,0.00709264798408749)
--(axis cs:1.96696912278856,0.00748667137121906)
--(axis cs:1.97271992406146,0.00788069475835062)
--(axis cs:1.97736939252764,0.00827471814548218)
--(axis cs:1.98107687177998,0.00866874153261375)
--(axis cs:1.98400099107244,0.00906276491974531)
--(axis cs:1.98629196454885,0.00945678830687687)
--(axis cs:1.98808601758202,0.00985081169400844)
--(axis cs:1.98950181206728,0.01024483508114)
--(axis cs:1.99063864025071,0.0106388584682716)
--(axis cs:1.9915760972464,0.0110328818554031)
--(axis cs:1.99237491802728,0.0114269052425347)
--(axis cs:1.99307866696694,0.0118209286296663)
--(axis cs:1.99371598927179,0.0122149520167978)
--(axis cs:1.9943031675103,0.0126089754039294)
--(axis cs:1.99484676794512,0.0130029987910609)
--(axis cs:1.99534620665087,0.0133970221781925)
--(axis cs:1.99579611132472,0.0137910455653241)
--(axis cs:1.99618839854278,0.0141850689524556)
--(axis cs:1.99651402551166,0.0145790923395872)
--(axis cs:1.99676440794761,0.0149731157267188)
--(axis cs:1.99693251993468,0.0153671391138503)
--(axis cs:1.99701370660034,0.0157611625009819)
--(axis cs:1.99700624633556,0.0161551858881134)
--(axis cs:1.99691169730845,0.016549209275245)
--(axis cs:1.99673505540322,0.0169432326623766)
--(axis cs:1.99648474038918,0.0173372560495081)
--(axis cs:1.99617241727149,0.0177312794366397)
--(axis cs:1.99581265329873,0.0181253028237713)
--(axis cs:1.99542241011724,0.0185193262109028)
--(axis cs:1.99502037599433,0.0189133495980344)
--(axis cs:1.99462615443089,0.019307372985166)
--(axis cs:1.9942593410627,0.0197013963722975)
--(axis cs:1.99393853769426,0.0200954197594291)
--(axis cs:1.99368036726885,0.0204894431465606)
--(axis cs:1.99349856328656,0.0208834665336922)
--(axis cs:1.9934032090708,0.0212774899208238)
--(axis cs:1.99340019499023,0.0216715133079553)
--(axis cs:1.99349094540241,0.0220655366950869)
--(axis cs:1.99367244335366,0.0224595600822185)
--(axis cs:1.99393755287059,0.02285358346935)
--(axis cs:1.99427560971767,0.0232476068564816)
--(axis cs:1.99467322563979,0.0236416302436131)
--(axis cs:1.99511523174517,0.0240356536307447)
--(axis cs:1.99558567617822,0.0244296770178763)
--(axis cs:1.99606879058656,0.0248237004050078)
--(axis cs:1.99654984864561,0.0252177237921394)
--(axis cs:1.99701585632144,0.025611747179271)
--(axis cs:1.99745603495231,0.0260057705664025)
--(axis cs:1.99786208150921,0.0263997939535341)
--(axis cs:1.99822821253839,0.0267938173406657)
--(axis cs:1.99855101681638,0.0271878407277972)
--(axis cs:1.99882915502668,0.0275818641149288)
--(axis cs:1.99906295213801,0.0279758875020603)
--(axis cs:1.99925392989211,0.0283699108891919)
--(axis cs:1.9994043238897,0.0287639342763235)
--(axis cs:1.99951662363455,0.029157957663455)
--(axis cs:1.9995931661212,0.0295519810505866)
--(axis cs:1.99963580553257,0.0299460044377182)
--(axis cs:1.99964567437229,0.0303400278248497)
--(axis cs:1.99962304541714,0.0307340512119813)
--(axis cs:1.99956729925427,0.0311280745991128)
--(axis cs:1.99947699845481,0.0315220979862444)
--(axis cs:1.99935006595213,0.031916121373376)
--(axis cs:1.99918406119707,0.0323101447605075)
--(axis cs:1.99897654255753,0.0327041681476391)
--(axis cs:1.99872549795932,0.0330981915347707)
--(axis cs:1.99842981814067,0.0334922149219022)
--(axis cs:1.9980897788426,0.0338862383090338)
--(axis cs:1.9977074909762,0.0342802616961654)
--(axis cs:1.99728727279308,0.0346742850832969)
--(axis cs:1.99683589689279,0.0350683084704285)
--(axis cs:1.99636266883682,0.03546233185756)
--(axis cs:1.99587930394438,0.0358563552446916)
--(axis cs:1.99539958444174,0.0362503786318232)
--(axis cs:1.99493879947468,0.0366444020189547)
--(axis cs:1.99451299357337,0.0370384254060863)
--(axis cs:1.9941380722247,0.0374324487932179)
--(axis cs:1.99382883311767,0.0378264721803494)
--(axis cs:1.99359800533823,0.038220495567481)
--(axis cs:1.99345538387617,0.0386145189546125)
--(axis cs:1.99340714192213,0.0390085423417441)
--(axis cs:2.00659285807787,0.0390085423417441)
--(axis cs:2.00659285807787,0.0390085423417441)
--(axis cs:2.00654461612383,0.0386145189546125)
--(axis cs:2.00640199466177,0.038220495567481)
--(axis cs:2.00617116688233,0.0378264721803494)
--(axis cs:2.0058619277753,0.0374324487932179)
--(axis cs:2.00548700642663,0.0370384254060863)
--(axis cs:2.00506120052532,0.0366444020189547)
--(axis cs:2.00460041555826,0.0362503786318232)
--(axis cs:2.00412069605562,0.0358563552446916)
--(axis cs:2.00363733116318,0.03546233185756)
--(axis cs:2.00316410310721,0.0350683084704285)
--(axis cs:2.00271272720692,0.0346742850832969)
--(axis cs:2.0022925090238,0.0342802616961654)
--(axis cs:2.0019102211574,0.0338862383090338)
--(axis cs:2.00157018185933,0.0334922149219022)
--(axis cs:2.00127450204068,0.0330981915347707)
--(axis cs:2.00102345744247,0.0327041681476391)
--(axis cs:2.00081593880293,0.0323101447605075)
--(axis cs:2.00064993404787,0.031916121373376)
--(axis cs:2.00052300154519,0.0315220979862444)
--(axis cs:2.00043270074573,0.0311280745991128)
--(axis cs:2.00037695458286,0.0307340512119813)
--(axis cs:2.00035432562771,0.0303400278248497)
--(axis cs:2.00036419446743,0.0299460044377182)
--(axis cs:2.0004068338788,0.0295519810505866)
--(axis cs:2.00048337636545,0.029157957663455)
--(axis cs:2.0005956761103,0.0287639342763235)
--(axis cs:2.00074607010789,0.0283699108891919)
--(axis cs:2.00093704786199,0.0279758875020603)
--(axis cs:2.00117084497332,0.0275818641149288)
--(axis cs:2.00144898318362,0.0271878407277972)
--(axis cs:2.00177178746161,0.0267938173406657)
--(axis cs:2.00213791849079,0.0263997939535341)
--(axis cs:2.00254396504769,0.0260057705664025)
--(axis cs:2.00298414367856,0.025611747179271)
--(axis cs:2.00345015135439,0.0252177237921394)
--(axis cs:2.00393120941344,0.0248237004050078)
--(axis cs:2.00441432382178,0.0244296770178763)
--(axis cs:2.00488476825483,0.0240356536307447)
--(axis cs:2.00532677436021,0.0236416302436131)
--(axis cs:2.00572439028233,0.0232476068564816)
--(axis cs:2.00606244712941,0.02285358346935)
--(axis cs:2.00632755664634,0.0224595600822185)
--(axis cs:2.00650905459759,0.0220655366950869)
--(axis cs:2.00659980500977,0.0216715133079553)
--(axis cs:2.0065967909292,0.0212774899208238)
--(axis cs:2.00650143671344,0.0208834665336922)
--(axis cs:2.00631963273115,0.0204894431465606)
--(axis cs:2.00606146230574,0.0200954197594291)
--(axis cs:2.0057406589373,0.0197013963722975)
--(axis cs:2.00537384556911,0.019307372985166)
--(axis cs:2.00497962400567,0.0189133495980344)
--(axis cs:2.00457758988276,0.0185193262109028)
--(axis cs:2.00418734670127,0.0181253028237713)
--(axis cs:2.00382758272851,0.0177312794366397)
--(axis cs:2.00351525961082,0.0173372560495081)
--(axis cs:2.00326494459678,0.0169432326623766)
--(axis cs:2.00308830269155,0.016549209275245)
--(axis cs:2.00299375366445,0.0161551858881134)
--(axis cs:2.00298629339966,0.0157611625009819)
--(axis cs:2.00306748006532,0.0153671391138503)
--(axis cs:2.00323559205239,0.0149731157267188)
--(axis cs:2.00348597448834,0.0145790923395872)
--(axis cs:2.00381160145722,0.0141850689524556)
--(axis cs:2.00420388867528,0.0137910455653241)
--(axis cs:2.00465379334913,0.0133970221781925)
--(axis cs:2.00515323205488,0.0130029987910609)
--(axis cs:2.0056968324897,0.0126089754039294)
--(axis cs:2.00628401072821,0.0122149520167978)
--(axis cs:2.00692133303306,0.0118209286296663)
--(axis cs:2.00762508197272,0.0114269052425347)
--(axis cs:2.0084239027536,0.0110328818554031)
--(axis cs:2.00936135974929,0.0106388584682716)
--(axis cs:2.01049818793272,0.01024483508114)
--(axis cs:2.01191398241798,0.00985081169400844)
--(axis cs:2.01370803545115,0.00945678830687687)
--(axis cs:2.01599900892756,0.00906276491974531)
--(axis cs:2.01892312822002,0.00866874153261375)
--(axis cs:2.02263060747236,0.00827471814548218)
--(axis cs:2.02728007593854,0.00788069475835062)
--(axis cs:2.03303087721144,0.00748667137121906)
--(axis cs:2.04003326345785,0.00709264798408749)
--(axis cs:2.04841670516543,0.00669862459695593)
--(axis cs:2.05827677597514,0.00630460120982437)
--(axis cs:2.06966133503933,0.0059105778226928)
--(axis cs:2.08255698905885,0.00551655443556124)
--(axis cs:2.09687703693968,0.00512253104842968)
--(axis cs:2.11245224076643,0.00472850766129812)
--(axis cs:2.12902578674244,0.00433448427416655)
--(axis cs:2.14625366571748,0.00394046088703499)
--(axis cs:2.16371139708744,0.00354643749990343)
--(axis cs:2.18090754649511,0.00315241411277186)
--(axis cs:2.19730387743469,0.0027583907256403)
--(axis cs:2.2123412864997,0.00236436733850874)
--(axis cs:2.22546998023252,0.00197034395137717)
--(axis cs:2.23618174917934,0.00157632056424561)
--(axis cs:2.24404177178447,0.00118229717711405)
--(axis cs:2.24871721150694,0.000788273789982483)
--(axis cs:2.25,0.00039425040285092)
--(axis cs:2.24782163304545,2.27015719356553e-07)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:3.24636323120539,0)
--(axis cs:2.75363676879461,0)
--(axis cs:2.75048812737995,0.00128301486105729)
--(axis cs:2.75,0.00256602972211457)
--(axis cs:2.75215711104206,0.00384904458317186)
--(axis cs:2.75685627031393,0.00513205944422914)
--(axis cs:2.7639130910567,0.00641507430528643)
--(axis cs:2.77307308655883,0.00769808916634371)
--(axis cs:2.7840262398911,0.008981104027401)
--(axis cs:2.79642390005806,0.0102641188884583)
--(axis cs:2.80989673046792,0.0115471337495156)
--(axis cs:2.82407242988412,0.0128301486105729)
--(axis cs:2.83859205580621,0.0141131634716301)
--(axis cs:2.85312398692472,0.0153961783326874)
--(axis cs:2.86737483683958,0.0166791931937447)
--(axis cs:2.88109694217118,0.017962208054802)
--(axis cs:2.89409236013326,0.0192452229158593)
--(axis cs:2.90621359243245,0.0205282377769166)
--(axis cs:2.91736147948404,0.0218112526379739)
--(axis cs:2.92748086565524,0.0230942674990311)
--(axis cs:2.93655471643332,0.0243772823600884)
--(axis cs:2.94459737503357,0.0256602972211457)
--(axis cs:2.9516475894953,0.026943312082203)
--(axis cs:2.95776183746523,0.0282263269432603)
--(axis cs:2.96300834294889,0.0295093418043176)
--(axis cs:2.96746203571352,0.0307923566653749)
--(axis cs:2.97120056610009,0.0320753715264321)
--(axis cs:2.9743013685374,0.0333583863874894)
--(axis cs:2.9768396744637,0.0346414012485467)
--(axis cs:2.97888731356291,0.035924416109604)
--(axis cs:2.98051211104425,0.0372074309706613)
--(axis cs:2.98177768472992,0.0384904458317186)
--(axis cs:2.98274346336496,0.0397734606927759)
--(axis cs:2.98346478012517,0.0410564755538331)
--(axis cs:2.98399293595295,0.0423394904148904)
--(axis cs:2.98437516994211,0.0436225052759477)
--(axis cs:2.9846545135519,0.044905520137005)
--(axis cs:2.98486953844726,0.0461885349980623)
--(axis cs:2.98505403221123,0.0474715498591196)
--(axis cs:2.98523665137812,0.0487545647201769)
--(axis cs:2.98544060759301,0.0500375795812341)
--(axis cs:2.98568344138007,0.0513205944422914)
--(axis cs:2.98597693061185,0.0526036093033487)
--(axis cs:2.9863271690922,0.053886624164406)
--(axis cs:2.98673483642902,0.0551696390254633)
--(axis cs:2.98719566511733,0.0564526538865206)
--(axis cs:2.98770109575265,0.0577356687475779)
--(axis cs:2.98823909753798,0.0590186836086352)
--(axis cs:2.98879511946224,0.0603016984696924)
--(axis cs:2.98935312822366,0.0615847133307497)
--(axis cs:2.98989668248576,0.062867728191807)
--(axis cs:2.99040998959636,0.0641507430528643)
--(axis cs:2.99087889057653,0.0654337579139216)
--(axis cs:2.99129172200598,0.0667167727749789)
--(axis cs:2.9916400093024,0.0679997876360361)
--(axis cs:2.99191895459511,0.0692828024970934)
--(axis cs:2.99212769356803,0.0705658173581507)
--(axis cs:2.99226930876063,0.071848832219208)
--(axis cs:2.99235060116828,0.0731318470802653)
--(axis cs:2.99238163670988,0.0744148619413226)
--(axis cs:2.9923750982465,0.0756978768023799)
--(axis cs:2.99234548629404,0.0769808916634371)
--(axis cs:2.99230822135771,0.0782639065244944)
--(axis cs:2.99227870704009,0.0795469213855517)
--(axis cs:2.99227141508579,0.080829936246609)
--(axis cs:2.99229905100701,0.0821129511076663)
--(axis cs:2.99237185196779,0.0833959659687236)
--(axis cs:2.99249705770192,0.0846789808297809)
--(axis cs:2.99267858131754,0.0859619956908381)
--(axis cs:2.9929168911467,0.0872450105518954)
--(axis cs:2.99320909878225,0.0885280254129527)
--(axis cs:2.99354923360552,0.08981104027401)
--(axis cs:2.99392867182019,0.0910940551350673)
--(axis cs:2.99433667935324,0.0923770699961246)
--(axis cs:2.9947610236301,0.0936600848571819)
--(axis cs:2.9951886093456,0.0949430997182392)
--(axis cs:2.99560609759396,0.0962261145792964)
--(axis cs:2.99600047528782,0.0975091294403537)
--(axis cs:2.99635955153954,0.098792144301411)
--(axis cs:2.99667236825539,0.100075159162468)
--(axis cs:2.99692952224444,0.101358174023526)
--(axis cs:2.99712340446609,0.102641188884583)
--(axis cs:2.99724836773591,0.10392420374564)
--(axis cs:2.99730083679302,0.105207218606697)
--(axis cs:2.9972793740759,0.106490233467755)
--(axis cs:2.9971847112815,0.107773248328812)
--(axis cs:2.99701975159311,0.109056263189869)
--(axis cs:2.99678954141807,0.110339278050927)
--(axis cs:2.99650120474881,0.111622292911984)
--(axis cs:2.99616382896578,0.112905307773041)
--(axis cs:2.99578828894728,0.114188322634098)
--(axis cs:2.99538699730199,0.115471337495156)
--(axis cs:2.99497357253403,0.116754352356213)
--(axis cs:2.99456242366481,0.11803736721727)
--(axis cs:2.99416825852379,0.119320382078328)
--(axis cs:2.99380553249629,0.120603396939385)
--(axis cs:2.99348786370063,0.121886411800442)
--(axis cs:2.99322744805496,0.123169426661499)
--(axis cs:2.99303451233887,0.124452441522557)
--(axis cs:2.9929168443306,0.125735456383614)
--(axis cs:2.99287943602692,0.127018471244671)
--(axis cs:3.00712056397308,0.127018471244671)
--(axis cs:3.00712056397308,0.127018471244671)
--(axis cs:3.0070831556694,0.125735456383614)
--(axis cs:3.00696548766113,0.124452441522557)
--(axis cs:3.00677255194504,0.123169426661499)
--(axis cs:3.00651213629937,0.121886411800442)
--(axis cs:3.00619446750371,0.120603396939385)
--(axis cs:3.00583174147621,0.119320382078328)
--(axis cs:3.00543757633519,0.11803736721727)
--(axis cs:3.00502642746597,0.116754352356213)
--(axis cs:3.00461300269801,0.115471337495156)
--(axis cs:3.00421171105272,0.114188322634098)
--(axis cs:3.00383617103422,0.112905307773041)
--(axis cs:3.00349879525119,0.111622292911984)
--(axis cs:3.00321045858193,0.110339278050927)
--(axis cs:3.00298024840689,0.109056263189869)
--(axis cs:3.0028152887185,0.107773248328812)
--(axis cs:3.0027206259241,0.106490233467755)
--(axis cs:3.00269916320698,0.105207218606697)
--(axis cs:3.00275163226409,0.10392420374564)
--(axis cs:3.00287659553391,0.102641188884583)
--(axis cs:3.00307047775556,0.101358174023526)
--(axis cs:3.00332763174461,0.100075159162468)
--(axis cs:3.00364044846046,0.098792144301411)
--(axis cs:3.00399952471218,0.0975091294403537)
--(axis cs:3.00439390240604,0.0962261145792964)
--(axis cs:3.0048113906544,0.0949430997182392)
--(axis cs:3.0052389763699,0.0936600848571819)
--(axis cs:3.00566332064676,0.0923770699961246)
--(axis cs:3.00607132817981,0.0910940551350673)
--(axis cs:3.00645076639448,0.08981104027401)
--(axis cs:3.00679090121775,0.0885280254129527)
--(axis cs:3.0070831088533,0.0872450105518954)
--(axis cs:3.00732141868246,0.0859619956908381)
--(axis cs:3.00750294229808,0.0846789808297809)
--(axis cs:3.00762814803221,0.0833959659687236)
--(axis cs:3.00770094899299,0.0821129511076663)
--(axis cs:3.00772858491421,0.080829936246609)
--(axis cs:3.00772129295991,0.0795469213855517)
--(axis cs:3.00769177864229,0.0782639065244944)
--(axis cs:3.00765451370596,0.0769808916634371)
--(axis cs:3.0076249017535,0.0756978768023799)
--(axis cs:3.00761836329012,0.0744148619413226)
--(axis cs:3.00764939883172,0.0731318470802653)
--(axis cs:3.00773069123937,0.071848832219208)
--(axis cs:3.00787230643197,0.0705658173581507)
--(axis cs:3.00808104540489,0.0692828024970934)
--(axis cs:3.0083599906976,0.0679997876360361)
--(axis cs:3.00870827799402,0.0667167727749789)
--(axis cs:3.00912110942347,0.0654337579139216)
--(axis cs:3.00959001040364,0.0641507430528643)
--(axis cs:3.01010331751424,0.062867728191807)
--(axis cs:3.01064687177634,0.0615847133307497)
--(axis cs:3.01120488053776,0.0603016984696924)
--(axis cs:3.01176090246202,0.0590186836086352)
--(axis cs:3.01229890424735,0.0577356687475779)
--(axis cs:3.01280433488267,0.0564526538865206)
--(axis cs:3.01326516357098,0.0551696390254633)
--(axis cs:3.0136728309078,0.053886624164406)
--(axis cs:3.01402306938815,0.0526036093033487)
--(axis cs:3.01431655861993,0.0513205944422914)
--(axis cs:3.01455939240699,0.0500375795812341)
--(axis cs:3.01476334862188,0.0487545647201769)
--(axis cs:3.01494596778877,0.0474715498591196)
--(axis cs:3.01513046155274,0.0461885349980623)
--(axis cs:3.0153454864481,0.044905520137005)
--(axis cs:3.01562483005789,0.0436225052759477)
--(axis cs:3.01600706404705,0.0423394904148904)
--(axis cs:3.01653521987483,0.0410564755538331)
--(axis cs:3.01725653663504,0.0397734606927759)
--(axis cs:3.01822231527008,0.0384904458317186)
--(axis cs:3.01948788895575,0.0372074309706613)
--(axis cs:3.02111268643709,0.035924416109604)
--(axis cs:3.0231603255363,0.0346414012485467)
--(axis cs:3.0256986314626,0.0333583863874894)
--(axis cs:3.02879943389991,0.0320753715264321)
--(axis cs:3.03253796428648,0.0307923566653749)
--(axis cs:3.03699165705111,0.0295093418043176)
--(axis cs:3.04223816253477,0.0282263269432603)
--(axis cs:3.0483524105047,0.026943312082203)
--(axis cs:3.05540262496643,0.0256602972211457)
--(axis cs:3.06344528356668,0.0243772823600884)
--(axis cs:3.07251913434476,0.0230942674990311)
--(axis cs:3.08263852051596,0.0218112526379739)
--(axis cs:3.09378640756755,0.0205282377769166)
--(axis cs:3.10590763986674,0.0192452229158593)
--(axis cs:3.11890305782882,0.017962208054802)
--(axis cs:3.13262516316042,0.0166791931937447)
--(axis cs:3.14687601307528,0.0153961783326874)
--(axis cs:3.16140794419379,0.0141131634716301)
--(axis cs:3.17592757011588,0.0128301486105729)
--(axis cs:3.19010326953208,0.0115471337495156)
--(axis cs:3.20357609994194,0.0102641188884583)
--(axis cs:3.2159737601089,0.008981104027401)
--(axis cs:3.22692691344117,0.00769808916634371)
--(axis cs:3.2360869089433,0.00641507430528643)
--(axis cs:3.24314372968607,0.00513205944422914)
--(axis cs:3.24784288895794,0.00384904458317186)
--(axis cs:3.25,0.00256602972211457)
--(axis cs:3.24951187262005,0.00128301486105729)
--(axis cs:3.24636323120539,0)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:4.24487664442025,2.27015656711476e-07)
--(axis cs:3.75512335557975,2.27015656711476e-07)
--(axis cs:3.75134630342601,0.000536091955863935)
--(axis cs:3.75,0.00107195689607116)
--(axis cs:3.75108227418913,0.00160782183627838)
--(axis cs:3.75451409764136,0.00214368677648561)
--(axis cs:3.76014489291555,0.00267955171669283)
--(axis cs:3.76776154750088,0.00321541665690005)
--(axis cs:3.77710042229154,0.00375128159710728)
--(axis cs:3.78786144170948,0.0042871465373145)
--(axis cs:3.79972323813888,0.00482301147752173)
--(axis cs:3.81235830304972,0.00535887641772895)
--(axis cs:3.8254471681799,0.00589474135793617)
--(axis cs:3.83869078997719,0.0064306062981434)
--(axis cs:3.85182051924824,0.00696647123835062)
--(axis cs:3.86460528100417,0.00750233617855785)
--(axis cs:3.87685584066932,0.00803820111876507)
--(axis cs:3.88842626751438,0.00857406605897229)
--(axis cs:3.89921290392101,0.00910993099917952)
--(axis cs:3.90915129542097,0.00964579593938674)
--(axis cs:3.91821162385769,0.010181660879594)
--(axis cs:3.92639321392304,0.0107175258198012)
--(axis cs:3.93371865730064,0.0112533907600084)
--(axis cs:3.94022802900807,0.0117892557002156)
--(axis cs:3.94597357055189,0.0123251206404229)
--(axis cs:3.95101509859195,0.0128609855806301)
--(axis cs:3.9554162797771,0.0133968505208373)
--(axis cs:3.9592418041305,0.0139327154610445)
--(axis cs:3.96255539979731,0.0144685804012518)
--(axis cs:3.96541856670994,0.015004445341459)
--(axis cs:3.96788986794986,0.0155403102816662)
--(axis cs:3.97002460437559,0.0160761752218734)
--(axis cs:3.97187470704272,0.0166120401620806)
--(axis cs:3.97348870792882,0.0171479051022879)
--(axis cs:3.97491168643895,0.0176837700424951)
--(axis cs:3.97618513090273,0.0182196349827023)
--(axis cs:3.97734669509453,0.0187554999229095)
--(axis cs:3.97842986505707,0.0192913648631168)
--(axis cs:3.97946357788651,0.019827229803324)
--(axis cs:3.98047184985295,0.0203630947435312)
--(axis cs:3.9814734759727,0.0208989596837384)
--(axis cs:3.98248185791277,0.0214348246239457)
--(axis cs:3.9835050039099,0.0219706895641529)
--(axis cs:3.98454572590354,0.0225065545043601)
--(axis cs:3.98560203826958,0.0230424194445673)
--(axis cs:3.98666774226011,0.0235782843847746)
--(axis cs:3.98773316295291,0.0241141493249818)
--(axis cs:3.98878599299113,0.024650014265189)
--(axis cs:3.98981219066004,0.0251858792053962)
--(axis cs:3.99079687909433,0.0257217441456035)
--(axis cs:3.99172519807522,0.0262576090858107)
--(axis cs:3.99258306879706,0.0267934740260179)
--(axis cs:3.99335784359961,0.0273293389662251)
--(axis cs:3.99403882525757,0.0278652039064324)
--(axis cs:3.99461765234955,0.0284010688466396)
--(axis cs:3.99508855712855,0.0289369337868468)
--(axis cs:3.99544850924487,0.029472798727054)
--(axis cs:3.99569726220013,0.0300086636672612)
--(axis cs:3.99583731963,0.0305445286074685)
--(axis cs:3.99587383597885,0.0310803935476757)
--(axis cs:3.99581446175209,0.0316162584878829)
--(axis cs:3.99566913842115,0.0321521234280901)
--(axis cs:3.99544984335363,0.0326879883682974)
--(axis cs:3.99517028185479,0.0332238533085046)
--(axis cs:3.99484552227023,0.0337597182487118)
--(axis cs:3.9944915714744,0.034295583188919)
--(axis cs:3.99412489190065,0.0348314481291263)
--(axis cs:3.99376186709787,0.0353673130693335)
--(axis cs:3.99341822983499,0.0359031780095407)
--(axis cs:3.99310847400892,0.0364390429497479)
--(axis cs:3.99284527795902,0.0369749078899552)
--(axis cs:3.9926389712482,0.0375107728301624)
--(axis cs:3.99249707875145,0.0380466377703696)
--(axis cs:3.9924239745398,0.0385825027105768)
--(axis cs:3.99242067349203,0.0391183676507841)
--(axis cs:3.99248478113271,0.0396542325909913)
--(axis cs:3.99261061255026,0.0401900975311985)
--(axis cs:3.99278948030851,0.0407259624714057)
--(axis cs:3.99301014006446,0.0412618274116129)
--(axis cs:3.99325937216652,0.0417976923518202)
--(axis cs:3.9935226687131,0.0423335572920274)
--(axis cs:3.99378498905212,0.0428694222322346)
--(axis cs:3.99403154286492,0.0434052871724418)
--(axis cs:3.99424855888042,0.0439411521126491)
--(axis cs:3.99442399873787,0.0444770170528563)
--(axis cs:3.99454817920471,0.0450128819930635)
--(axis cs:3.99461427141184,0.0455487469332707)
--(axis cs:3.99461865252481,0.046084611873478)
--(axis cs:3.99456109290238,0.0466204768136852)
--(axis cs:3.994444769956,0.0471563417538924)
--(axis cs:3.99427610834177,0.0476922066940996)
--(axis cs:3.99406445456227,0.0482280716343069)
--(axis cs:3.99382160230538,0.0487639365745141)
--(axis cs:3.99356119263225,0.0492998015147213)
--(axis cs:3.99329802010321,0.0498356664549285)
--(axis cs:3.99304728167582,0.0503715313951358)
--(axis cs:3.99282380924427,0.050907396335343)
--(axis cs:3.99264132853925,0.0514432612755502)
--(axis cs:3.99251178637536,0.0519791262157574)
--(axis cs:3.99244478468927,0.0525149911559646)
--(axis cs:3.99244715346224,0.0530508560961719)
--(axis cs:4.00755284653776,0.0530508560961719)
--(axis cs:4.00755284653776,0.0530508560961719)
--(axis cs:4.00755521531073,0.0525149911559646)
--(axis cs:4.00748821362464,0.0519791262157574)
--(axis cs:4.00735867146075,0.0514432612755502)
--(axis cs:4.00717619075573,0.050907396335343)
--(axis cs:4.00695271832418,0.0503715313951358)
--(axis cs:4.00670197989679,0.0498356664549285)
--(axis cs:4.00643880736775,0.0492998015147213)
--(axis cs:4.00617839769462,0.0487639365745141)
--(axis cs:4.00593554543773,0.0482280716343069)
--(axis cs:4.00572389165823,0.0476922066940996)
--(axis cs:4.005555230044,0.0471563417538924)
--(axis cs:4.00543890709762,0.0466204768136852)
--(axis cs:4.00538134747519,0.046084611873478)
--(axis cs:4.00538572858816,0.0455487469332707)
--(axis cs:4.00545182079529,0.0450128819930635)
--(axis cs:4.00557600126213,0.0444770170528563)
--(axis cs:4.00575144111958,0.0439411521126491)
--(axis cs:4.00596845713508,0.0434052871724418)
--(axis cs:4.00621501094788,0.0428694222322346)
--(axis cs:4.0064773312869,0.0423335572920274)
--(axis cs:4.00674062783348,0.0417976923518202)
--(axis cs:4.00698985993554,0.0412618274116129)
--(axis cs:4.00721051969149,0.0407259624714057)
--(axis cs:4.00738938744974,0.0401900975311985)
--(axis cs:4.00751521886729,0.0396542325909913)
--(axis cs:4.00757932650797,0.0391183676507841)
--(axis cs:4.0075760254602,0.0385825027105768)
--(axis cs:4.00750292124855,0.0380466377703696)
--(axis cs:4.0073610287518,0.0375107728301624)
--(axis cs:4.00715472204098,0.0369749078899552)
--(axis cs:4.00689152599108,0.0364390429497479)
--(axis cs:4.00658177016501,0.0359031780095407)
--(axis cs:4.00623813290213,0.0353673130693335)
--(axis cs:4.00587510809935,0.0348314481291263)
--(axis cs:4.0055084285256,0.034295583188919)
--(axis cs:4.00515447772977,0.0337597182487118)
--(axis cs:4.00482971814521,0.0332238533085046)
--(axis cs:4.00455015664637,0.0326879883682974)
--(axis cs:4.00433086157885,0.0321521234280901)
--(axis cs:4.00418553824791,0.0316162584878829)
--(axis cs:4.00412616402115,0.0310803935476757)
--(axis cs:4.00416268037,0.0305445286074685)
--(axis cs:4.00430273779987,0.0300086636672612)
--(axis cs:4.00455149075513,0.029472798727054)
--(axis cs:4.00491144287145,0.0289369337868468)
--(axis cs:4.00538234765045,0.0284010688466396)
--(axis cs:4.00596117474243,0.0278652039064324)
--(axis cs:4.00664215640039,0.0273293389662251)
--(axis cs:4.00741693120294,0.0267934740260179)
--(axis cs:4.00827480192479,0.0262576090858107)
--(axis cs:4.00920312090568,0.0257217441456035)
--(axis cs:4.01018780933996,0.0251858792053962)
--(axis cs:4.01121400700887,0.024650014265189)
--(axis cs:4.01226683704709,0.0241141493249818)
--(axis cs:4.01333225773989,0.0235782843847746)
--(axis cs:4.01439796173042,0.0230424194445673)
--(axis cs:4.01545427409646,0.0225065545043601)
--(axis cs:4.0164949960901,0.0219706895641529)
--(axis cs:4.01751814208723,0.0214348246239457)
--(axis cs:4.0185265240273,0.0208989596837384)
--(axis cs:4.01952815014705,0.0203630947435312)
--(axis cs:4.02053642211349,0.019827229803324)
--(axis cs:4.02157013494292,0.0192913648631168)
--(axis cs:4.02265330490547,0.0187554999229095)
--(axis cs:4.02381486909727,0.0182196349827023)
--(axis cs:4.02508831356105,0.0176837700424951)
--(axis cs:4.02651129207118,0.0171479051022879)
--(axis cs:4.02812529295728,0.0166120401620806)
--(axis cs:4.02997539562441,0.0160761752218734)
--(axis cs:4.03211013205014,0.0155403102816662)
--(axis cs:4.03458143329006,0.015004445341459)
--(axis cs:4.03744460020269,0.0144685804012518)
--(axis cs:4.0407581958695,0.0139327154610445)
--(axis cs:4.0445837202229,0.0133968505208373)
--(axis cs:4.04898490140805,0.0128609855806301)
--(axis cs:4.05402642944811,0.0123251206404229)
--(axis cs:4.05977197099193,0.0117892557002156)
--(axis cs:4.06628134269936,0.0112533907600084)
--(axis cs:4.07360678607696,0.0107175258198012)
--(axis cs:4.08178837614231,0.010181660879594)
--(axis cs:4.09084870457903,0.00964579593938674)
--(axis cs:4.10078709607899,0.00910993099917952)
--(axis cs:4.11157373248562,0.00857406605897229)
--(axis cs:4.12314415933068,0.00803820111876507)
--(axis cs:4.13539471899583,0.00750233617855785)
--(axis cs:4.14817948075176,0.00696647123835062)
--(axis cs:4.16130921002281,0.0064306062981434)
--(axis cs:4.1745528318201,0.00589474135793617)
--(axis cs:4.18764169695028,0.00535887641772895)
--(axis cs:4.20027676186112,0.00482301147752173)
--(axis cs:4.21213855829052,0.0042871465373145)
--(axis cs:4.22289957770846,0.00375128159710728)
--(axis cs:4.23223845249912,0.00321541665690005)
--(axis cs:4.23985510708445,0.00267955171669283)
--(axis cs:4.24548590235864,0.00214368677648561)
--(axis cs:4.24891772581087,0.00160782183627838)
--(axis cs:4.25,0.00107195689607116)
--(axis cs:4.24865369657399,0.000536091955863935)
--(axis cs:4.24487664442025,2.27015656711476e-07)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:5.24784390062328,0)
--(axis cs:4.75215609937672,0)
--(axis cs:4.75,0.00126368333761932)
--(axis cs:4.75053965729584,0.00252736667523863)
--(axis cs:4.75372677822854,0.00379105001285795)
--(axis cs:4.7594258486181,0.00505473335047727)
--(axis cs:4.76742275350419,0.00631841668809658)
--(axis cs:4.77743751392172,0.0075821000257159)
--(axis cs:4.78914009742624,0.00884578336333522)
--(axis cs:4.80216806352182,0.0101094667009545)
--(axis cs:4.81614473230685,0.0113731500385738)
--(axis cs:4.8306966159187,0.0126368333761932)
--(axis cs:4.84546901432206,0.0139005167138125)
--(axis cs:4.86013892462661,0.0151642000514318)
--(axis cs:4.87442471372252,0.0164278833890511)
--(axis cs:4.88809232184996,0.0176915667266704)
--(axis cs:4.90095806567943,0.0189552500642897)
--(axis cs:4.9128883651355,0.0202189334019091)
--(axis cs:4.923796908602,0.0214826167395284)
--(axis cs:4.93363988624321,0.0227463000771477)
--(axis cs:4.94240996071631,0.024009983414767)
--(axis cs:4.95012961675083,0.0252736667523863)
--(axis cs:4.95684445034481,0.0265373500900056)
--(axis cs:4.96261684255807,0.027801033427625)
--(axis cs:4.96752033067678,0.0290647167652443)
--(axis cs:4.97163485782418,0.0303284001028636)
--(axis cs:4.97504296443153,0.0315920834404829)
--(axis cs:4.97782689049367,0.0328557667781022)
--(axis cs:4.98006649071171,0.0341194501157215)
--(axis cs:4.98183782576142,0.0353831334533409)
--(axis cs:4.98321227897842,0.0366468167909602)
--(axis cs:4.98425605349081,0.0379105001285795)
--(axis cs:4.98502992401736,0.0391741834661988)
--(axis cs:4.98558914398705,0.0404378668038181)
--(axis cs:4.98598343697324,0.0417015501414374)
--(axis cs:4.98625702766516,0.0429652334790568)
--(axis cs:4.98644868923812,0.0442289168166761)
--(axis cs:4.98659179999315,0.0454926001542954)
--(axis cs:4.98671441263646,0.0467562834919147)
--(axis cs:4.98683934545078,0.048019966829534)
--(axis cs:4.98698430712105,0.0492836501671533)
--(axis cs:4.98716206735851,0.0505473335047727)
--(axis cs:4.98738068469156,0.051811016842392)
--(axis cs:4.98764380142867,0.0530747001800113)
--(axis cs:4.98795101400135,0.0543383835176306)
--(axis cs:4.98829832449689,0.0556020668552499)
--(axis cs:4.98867867586374,0.0568657501928692)
--(axis cs:4.98908256870972,0.0581294335304886)
--(axis cs:4.98949875169772,0.0593931168681079)
--(axis cs:4.98991497045352,0.0606568002057272)
--(axis cs:4.99031875215721,0.0619204835433465)
--(axis cs:4.99069819541344,0.0631841668809658)
--(axis cs:4.99104272860652,0.0644478502185851)
--(axis cs:4.99134379580402,0.0657115335562045)
--(axis cs:4.9915954283126,0.0669752168938238)
--(axis cs:4.99179466285296,0.0682389002314431)
--(axis cs:4.99194177423367,0.0695025835690624)
--(axis cs:4.99204030110224,0.0707662669066817)
--(axis cs:4.99209685708429,0.072029950244301)
--(axis cs:4.99212073520752,0.0732936335819204)
--(axis cs:4.99212332946611,0.0745573169195397)
--(axis cs:4.99211741209909,0.075821000257159)
--(axis cs:4.99211631707698,0.0770846835947783)
--(axis cs:4.99213308810532,0.0783483669323976)
--(axis cs:4.99217965226406,0.0796120502700169)
--(axis cs:4.99226607783684,0.0808757336076363)
--(axis cs:4.99239996715482,0.0821394169452556)
--(axis cs:4.99258602316327,0.0834031002828749)
--(axis cs:4.99282581316909,0.0846667836204942)
--(axis cs:4.99311773643415,0.0859304669581135)
--(axis cs:4.99345718567513,0.0871941502957328)
--(axis cs:4.9938368777896,0.0884578336333521)
--(axis cs:4.99424731766562,0.0897215169709715)
--(axis cs:4.99467735174583,0.0909852003085908)
--(axis cs:4.99511476557579,0.0922488836462101)
--(axis cs:4.99554688177638,0.0935125669838294)
--(axis cs:4.9959611211146,0.0947762503214487)
--(axis cs:4.99634549854713,0.096039933659068)
--(axis cs:4.99668903693499,0.0973036169966874)
--(axis cs:4.99698209212711,0.0985673003343067)
--(axis cs:4.99721659291974,0.099830983671926)
--(axis cs:4.99738620689157,0.101094667009545)
--(axis cs:4.99748644754367,0.102358350347165)
--(axis cs:4.99751473923652,0.103622033684784)
--(axis cs:4.99747045428313,0.104885717022403)
--(axis cs:4.99735493182401,0.106149400360023)
--(axis cs:4.99717148171454,0.107413083697642)
--(axis cs:4.99692536974353,0.108676767035261)
--(axis cs:4.99662377427846,0.109940450372881)
--(axis cs:4.99627569999959,0.1112041337105)
--(axis cs:4.99589183259641,0.112467817048119)
--(axis cs:4.99548431964603,0.113731500385738)
--(axis cs:4.9950664674262,0.114995183723358)
--(axis cs:4.99465235073283,0.116258867060977)
--(axis cs:4.99425634205465,0.117522550398596)
--(axis cs:4.99389257656646,0.118786233736216)
--(axis cs:4.99357437902222,0.120049917073835)
--(axis cs:4.99331368643734,0.121313600411454)
--(axis cs:4.99312050529532,0.122577283749074)
--(axis cs:4.99300244308208,0.123840967086693)
--(axis cs:4.99296435087721,0.125104650424312)
--(axis cs:5.00703564912279,0.125104650424312)
--(axis cs:5.00703564912279,0.125104650424312)
--(axis cs:5.00699755691792,0.123840967086693)
--(axis cs:5.00687949470468,0.122577283749074)
--(axis cs:5.00668631356266,0.121313600411454)
--(axis cs:5.00642562097778,0.120049917073835)
--(axis cs:5.00610742343354,0.118786233736216)
--(axis cs:5.00574365794535,0.117522550398596)
--(axis cs:5.00534764926717,0.116258867060977)
--(axis cs:5.0049335325738,0.114995183723358)
--(axis cs:5.00451568035397,0.113731500385738)
--(axis cs:5.00410816740359,0.112467817048119)
--(axis cs:5.00372430000041,0.1112041337105)
--(axis cs:5.00337622572154,0.109940450372881)
--(axis cs:5.00307463025647,0.108676767035261)
--(axis cs:5.00282851828546,0.107413083697642)
--(axis cs:5.00264506817599,0.106149400360023)
--(axis cs:5.00252954571687,0.104885717022403)
--(axis cs:5.00248526076348,0.103622033684784)
--(axis cs:5.00251355245633,0.102358350347165)
--(axis cs:5.00261379310843,0.101094667009545)
--(axis cs:5.00278340708026,0.099830983671926)
--(axis cs:5.00301790787289,0.0985673003343067)
--(axis cs:5.00331096306501,0.0973036169966874)
--(axis cs:5.00365450145287,0.096039933659068)
--(axis cs:5.0040388788854,0.0947762503214487)
--(axis cs:5.00445311822362,0.0935125669838294)
--(axis cs:5.00488523442421,0.0922488836462101)
--(axis cs:5.00532264825417,0.0909852003085908)
--(axis cs:5.00575268233438,0.0897215169709715)
--(axis cs:5.0061631222104,0.0884578336333521)
--(axis cs:5.00654281432487,0.0871941502957328)
--(axis cs:5.00688226356585,0.0859304669581135)
--(axis cs:5.00717418683091,0.0846667836204942)
--(axis cs:5.00741397683673,0.0834031002828749)
--(axis cs:5.00760003284518,0.0821394169452556)
--(axis cs:5.00773392216316,0.0808757336076363)
--(axis cs:5.00782034773594,0.0796120502700169)
--(axis cs:5.00786691189468,0.0783483669323976)
--(axis cs:5.00788368292302,0.0770846835947783)
--(axis cs:5.00788258790091,0.075821000257159)
--(axis cs:5.00787667053389,0.0745573169195397)
--(axis cs:5.00787926479248,0.0732936335819204)
--(axis cs:5.00790314291571,0.072029950244301)
--(axis cs:5.00795969889776,0.0707662669066817)
--(axis cs:5.00805822576633,0.0695025835690624)
--(axis cs:5.00820533714704,0.0682389002314431)
--(axis cs:5.0084045716874,0.0669752168938238)
--(axis cs:5.00865620419598,0.0657115335562045)
--(axis cs:5.00895727139348,0.0644478502185851)
--(axis cs:5.00930180458656,0.0631841668809658)
--(axis cs:5.00968124784279,0.0619204835433465)
--(axis cs:5.01008502954648,0.0606568002057272)
--(axis cs:5.01050124830228,0.0593931168681079)
--(axis cs:5.01091743129028,0.0581294335304886)
--(axis cs:5.01132132413626,0.0568657501928692)
--(axis cs:5.01170167550311,0.0556020668552499)
--(axis cs:5.01204898599865,0.0543383835176306)
--(axis cs:5.01235619857133,0.0530747001800113)
--(axis cs:5.01261931530844,0.051811016842392)
--(axis cs:5.01283793264149,0.0505473335047727)
--(axis cs:5.01301569287895,0.0492836501671533)
--(axis cs:5.01316065454922,0.048019966829534)
--(axis cs:5.01328558736354,0.0467562834919147)
--(axis cs:5.01340820000685,0.0454926001542954)
--(axis cs:5.01355131076188,0.0442289168166761)
--(axis cs:5.01374297233484,0.0429652334790568)
--(axis cs:5.01401656302676,0.0417015501414374)
--(axis cs:5.01441085601295,0.0404378668038181)
--(axis cs:5.01497007598264,0.0391741834661988)
--(axis cs:5.01574394650919,0.0379105001285795)
--(axis cs:5.01678772102158,0.0366468167909602)
--(axis cs:5.01816217423858,0.0353831334533409)
--(axis cs:5.01993350928829,0.0341194501157215)
--(axis cs:5.02217310950633,0.0328557667781022)
--(axis cs:5.02495703556847,0.0315920834404829)
--(axis cs:5.02836514217582,0.0303284001028636)
--(axis cs:5.03247966932322,0.0290647167652443)
--(axis cs:5.03738315744193,0.027801033427625)
--(axis cs:5.04315554965519,0.0265373500900056)
--(axis cs:5.04987038324917,0.0252736667523863)
--(axis cs:5.05759003928369,0.024009983414767)
--(axis cs:5.06636011375679,0.0227463000771477)
--(axis cs:5.076203091398,0.0214826167395284)
--(axis cs:5.0871116348645,0.0202189334019091)
--(axis cs:5.09904193432057,0.0189552500642897)
--(axis cs:5.11190767815004,0.0176915667266704)
--(axis cs:5.12557528627748,0.0164278833890511)
--(axis cs:5.13986107537339,0.0151642000514318)
--(axis cs:5.15453098567794,0.0139005167138125)
--(axis cs:5.1693033840813,0.0126368333761932)
--(axis cs:5.18385526769315,0.0113731500385738)
--(axis cs:5.19783193647818,0.0101094667009545)
--(axis cs:5.21085990257376,0.00884578336333522)
--(axis cs:5.22256248607828,0.0075821000257159)
--(axis cs:5.23257724649581,0.00631841668809658)
--(axis cs:5.2405741513819,0.00505473335047727)
--(axis cs:5.24627322177146,0.00379105001285795)
--(axis cs:5.24946034270416,0.00252736667523863)
--(axis cs:5.25,0.00126368333761932)
--(axis cs:5.24784390062328,0)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.00164614552510626)
--(axis cs:1.125,0.00164614552510626);

\path [draw=black, semithick]
(axis cs:1.875,0.00214108417686393)
--(axis cs:2.125,0.00214108417686393);

\path [draw=black, semithick]
(axis cs:2.875,0.0104392472702151)
--(axis cs:3.125,0.0104392472702151);

\path [draw=black, semithick]
(axis cs:3.875,0.00491158768132449)
--(axis cs:4.125,0.00491158768132449);

\path [draw=black, semithick]
(axis cs:4.875,0.00957919974655201)
--(axis cs:5.125,0.00957919974655201);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.0282598661837881)
--(axis cs:1.125,0.0282598661837881);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.0390085423417441)
--(axis cs:2.125,0.0390085423417441);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.127018471244671)
--(axis cs:3.125,0.127018471244671);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.0530508560961719)
--(axis cs:4.125,0.0530508560961719);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0.125104650424312)
--(axis cs:5.125,0.125104650424312);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0)
--(axis cs:1.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,2.27015719356553e-07)
--(axis cs:2.125,2.27015719356553e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0)
--(axis cs:3.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,2.27015656711476e-07)
--(axis cs:4.125,2.27015656711476e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0)
--(axis cs:5.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0)
--(axis cs:1,0.0282598661837881);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,2.27015719356553e-07)
--(axis cs:2,0.0390085423417441);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0)
--(axis cs:3,0.127018471244671);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,2.27015656711476e-07)
--(axis cs:4,0.0530508560961719);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0.125104650424312);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/floorpen-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkcyan0103185}{RGB}{0,103,185}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{hotpink255132177}{RGB}{255,132,177}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon}{RGB}{255,160,122}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Floor penetration},
width=\textwidth, height=.5\textwidth,,
x grid style={darkgray176},
xmin=0.325, xmax=9.675,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={text width=1.8cm, align=center},
xticklabels={
  Copy Rotations,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  R\(\displaystyle ^2\)ET,
  SAN,
  Mixamo,
  UE5,
  Ours,
  Ours (\(\displaystyle N=96\)),
  Ours (no k-v transfer)
},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.0116168820481491, ymax=0.243954523011131,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.2481664132354,0)
--(axis cs:0.751833586764596,0)
--(axis cs:0.75,0.00126368333761932)
--(axis cs:0.750815418914826,0.00252736667523863)
--(axis cs:0.754227483603241,0.00379105001285795)
--(axis cs:0.760099929638983,0.00505473335047727)
--(axis cs:0.768220828773912,0.00631841668809658)
--(axis cs:0.778314724435805,0.0075821000257159)
--(axis cs:0.790057703699556,0.00884578336333522)
--(axis cs:0.803094260359735,0.0101094667009545)
--(axis cs:0.817054727412133,0.0113731500385738)
--(axis cs:0.831572093738916,0.0126368333761932)
--(axis cs:0.846297158591497,0.0139005167138125)
--(axis cs:0.860911197480961,0.0151642000514318)
--(axis cs:0.875135585863847,0.0164278833890511)
--(axis cs:0.888738120713443,0.0176915667266704)
--(axis cs:0.901536063568935,0.0189552500642897)
--(axis cs:0.913396175184851,0.0202189334019091)
--(axis cs:0.924232201763137,0.0214826167395284)
--(axis cs:0.934000394835723,0.0227463000771477)
--(axis cs:0.942693698910445,0.024009983414767)
--(axis cs:0.950335228656264,0.0252736667523863)
--(axis cs:0.956971592469431,0.0265373500900056)
--(axis cs:0.962666517322717,0.027801033427625)
--(axis cs:0.967495107804379,0.0290647167652443)
--(axis cs:0.971538946277567,0.0303284001028636)
--(axis cs:0.97488212459019,0.0315920834404829)
--(axis cs:0.977608200467763,0.0328557667781022)
--(axis cs:0.97979799919652,0.0341194501157215)
--(axis cs:0.98152813504149,0.0353831334533409)
--(axis cs:0.982870105309204,0.0366468167909602)
--(axis cs:0.983889808943069,0.0379105001285795)
--(axis cs:0.98464735559066,0.0391741834661988)
--(axis cs:0.985197054432663,0.0404378668038181)
--(axis cs:0.985587499417175,0.0417015501414374)
--(axis cs:0.985861694636193,0.0429652334790568)
--(axis cs:0.986057187457268,0.0442289168166761)
--(axis cs:0.986206196056176,0.0454926001542954)
--(axis cs:0.986335731712296,0.0467562834919147)
--(axis cs:0.986467725003276,0.048019966829534)
--(axis cs:0.986619169744159,0.0492836501671533)
--(axis cs:0.986802300200565,0.0505473335047727)
--(axis cs:0.987024816715595,0.051811016842392)
--(axis cs:0.987290173123814,0.0530747001800113)
--(axis cs:0.987597936575938,0.0543383835176306)
--(axis cs:0.987944226792754,0.0556020668552499)
--(axis cs:0.988322237274142,0.0568657501928692)
--(axis cs:0.988722835551553,0.0581294335304886)
--(axis cs:0.989135233236204,0.0593931168681079)
--(axis cs:0.989547709624621,0.0606568002057272)
--(axis cs:0.98994836545891,0.0619204835433465)
--(axis cs:0.990325876796978,0.0631841668809658)
--(axis cs:0.990670213660704,0.0644478502185851)
--(axis cs:0.990973285048518,0.0657115335562045)
--(axis cs:0.991229471755149,0.0669752168938238)
--(axis cs:0.991436011716949,0.0682389002314431)
--(axis cs:0.991593209423683,0.0695025835690624)
--(axis cs:0.991704451023203,0.0707662669066817)
--(axis cs:0.991776019396108,0.072029950244301)
--(axis cs:0.991816717638169,0.0732936335819204)
--(axis cs:0.991837323752299,0.0745573169195397)
--(axis cs:0.991849912506882,0.075821000257159)
--(axis cs:0.991867091008985,0.0770846835947783)
--(axis cs:0.991901201436411,0.0783483669323976)
--(axis cs:0.99196354680016,0.0796120502700169)
--(axis cs:0.992063693258372,0.0808757336076363)
--(axis cs:0.992208895570319,0.0821394169452556)
--(axis cs:0.992403681451386,0.0834031002828749)
--(axis cs:0.992649616969489,0.0846667836204942)
--(axis cs:0.99294526010055,0.0859304669581135)
--(axis cs:0.993286294652881,0.0871941502957328)
--(axis cs:0.993665823443866,0.0884578336333521)
--(axis cs:0.994074789114063,0.0897215169709715)
--(axis cs:0.994502484180022,0.0909852003085908)
--(axis cs:0.994937109291419,0.0922488836462101)
--(axis cs:0.995366340115654,0.0935125669838294)
--(axis cs:0.995777868307424,0.0947762503214487)
--(axis cs:0.996159889735939,0.096039933659068)
--(axis cs:0.996501522389504,0.0973036169966874)
--(axis cs:0.996793145906954,0.0985673003343067)
--(axis cs:0.997026663307237,0.099830983671926)
--(axis cs:0.997195692215159,0.101094667009545)
--(axis cs:0.997295697042678,0.102358350347165)
--(axis cs:0.997324074897816,0.103622033684784)
--(axis cs:0.997280206579927,0.104885717022403)
--(axis cs:0.997165480377778,0.106149400360023)
--(axis cs:0.99698329130999,0.107413083697642)
--(axis cs:0.996739012914865,0.108676767035261)
--(axis cs:0.99643993373862,0.109940450372881)
--(axis cs:0.996095147229673,0.1112041337105)
--(axis cs:0.995715382548251,0.112467817048119)
--(axis cs:0.995312765254809,0.113731500385738)
--(axis cs:0.99490050097854,0.114995183723358)
--(axis cs:0.994492481627598,0.116258867060977)
--(axis cs:0.994102821769419,0.117522550398596)
--(axis cs:0.993745341497466,0.118786233736216)
--(axis cs:0.993433020278772,0.120049917073835)
--(axis cs:0.993177452816103,0.121313600411454)
--(axis cs:0.992988341884248,0.122577283749074)
--(axis cs:0.992873063726572,0.123840967086693)
--(axis cs:0.992836338629305,0.125104650424312)
--(axis cs:1.00716366137069,0.125104650424312)
--(axis cs:1.00716366137069,0.125104650424312)
--(axis cs:1.00712693627343,0.123840967086693)
--(axis cs:1.00701165811575,0.122577283749074)
--(axis cs:1.0068225471839,0.121313600411454)
--(axis cs:1.00656697972123,0.120049917073835)
--(axis cs:1.00625465850253,0.118786233736216)
--(axis cs:1.00589717823058,0.117522550398596)
--(axis cs:1.0055075183724,0.116258867060977)
--(axis cs:1.00509949902146,0.114995183723358)
--(axis cs:1.00468723474519,0.113731500385738)
--(axis cs:1.00428461745175,0.112467817048119)
--(axis cs:1.00390485277033,0.1112041337105)
--(axis cs:1.00356006626138,0.109940450372881)
--(axis cs:1.00326098708514,0.108676767035261)
--(axis cs:1.00301670869001,0.107413083697642)
--(axis cs:1.00283451962222,0.106149400360023)
--(axis cs:1.00271979342007,0.104885717022403)
--(axis cs:1.00267592510218,0.103622033684784)
--(axis cs:1.00270430295732,0.102358350347165)
--(axis cs:1.00280430778484,0.101094667009545)
--(axis cs:1.00297333669276,0.099830983671926)
--(axis cs:1.00320685409305,0.0985673003343067)
--(axis cs:1.0034984776105,0.0973036169966874)
--(axis cs:1.00384011026406,0.096039933659068)
--(axis cs:1.00422213169258,0.0947762503214487)
--(axis cs:1.00463365988435,0.0935125669838294)
--(axis cs:1.00506289070858,0.0922488836462101)
--(axis cs:1.00549751581998,0.0909852003085908)
--(axis cs:1.00592521088594,0.0897215169709715)
--(axis cs:1.00633417655613,0.0884578336333521)
--(axis cs:1.00671370534712,0.0871941502957328)
--(axis cs:1.00705473989945,0.0859304669581135)
--(axis cs:1.00735038303051,0.0846667836204942)
--(axis cs:1.00759631854861,0.0834031002828749)
--(axis cs:1.00779110442968,0.0821394169452556)
--(axis cs:1.00793630674163,0.0808757336076363)
--(axis cs:1.00803645319984,0.0796120502700169)
--(axis cs:1.00809879856359,0.0783483669323976)
--(axis cs:1.00813290899101,0.0770846835947783)
--(axis cs:1.00815008749312,0.075821000257159)
--(axis cs:1.0081626762477,0.0745573169195397)
--(axis cs:1.00818328236183,0.0732936335819204)
--(axis cs:1.00822398060389,0.072029950244301)
--(axis cs:1.0082955489768,0.0707662669066817)
--(axis cs:1.00840679057632,0.0695025835690624)
--(axis cs:1.00856398828305,0.0682389002314431)
--(axis cs:1.00877052824485,0.0669752168938238)
--(axis cs:1.00902671495148,0.0657115335562045)
--(axis cs:1.0093297863393,0.0644478502185851)
--(axis cs:1.00967412320302,0.0631841668809658)
--(axis cs:1.01005163454109,0.0619204835433465)
--(axis cs:1.01045229037538,0.0606568002057272)
--(axis cs:1.0108647667638,0.0593931168681079)
--(axis cs:1.01127716444845,0.0581294335304886)
--(axis cs:1.01167776272586,0.0568657501928692)
--(axis cs:1.01205577320725,0.0556020668552499)
--(axis cs:1.01240206342406,0.0543383835176306)
--(axis cs:1.01270982687619,0.0530747001800113)
--(axis cs:1.0129751832844,0.051811016842392)
--(axis cs:1.01319769979944,0.0505473335047727)
--(axis cs:1.01338083025584,0.0492836501671533)
--(axis cs:1.01353227499672,0.048019966829534)
--(axis cs:1.0136642682877,0.0467562834919147)
--(axis cs:1.01379380394382,0.0454926001542954)
--(axis cs:1.01394281254273,0.0442289168166761)
--(axis cs:1.01413830536381,0.0429652334790568)
--(axis cs:1.01441250058282,0.0417015501414374)
--(axis cs:1.01480294556734,0.0404378668038181)
--(axis cs:1.01535264440934,0.0391741834661988)
--(axis cs:1.01611019105693,0.0379105001285795)
--(axis cs:1.0171298946908,0.0366468167909602)
--(axis cs:1.01847186495851,0.0353831334533409)
--(axis cs:1.02020200080348,0.0341194501157215)
--(axis cs:1.02239179953224,0.0328557667781022)
--(axis cs:1.02511787540981,0.0315920834404829)
--(axis cs:1.02846105372243,0.0303284001028636)
--(axis cs:1.03250489219562,0.0290647167652443)
--(axis cs:1.03733348267728,0.027801033427625)
--(axis cs:1.04302840753057,0.0265373500900056)
--(axis cs:1.04966477134374,0.0252736667523863)
--(axis cs:1.05730630108956,0.024009983414767)
--(axis cs:1.06599960516428,0.0227463000771477)
--(axis cs:1.07576779823686,0.0214826167395284)
--(axis cs:1.08660382481515,0.0202189334019091)
--(axis cs:1.09846393643107,0.0189552500642897)
--(axis cs:1.11126187928656,0.0176915667266704)
--(axis cs:1.12486441413615,0.0164278833890511)
--(axis cs:1.13908880251904,0.0151642000514318)
--(axis cs:1.1537028414085,0.0139005167138125)
--(axis cs:1.16842790626108,0.0126368333761932)
--(axis cs:1.18294527258787,0.0113731500385738)
--(axis cs:1.19690573964027,0.0101094667009545)
--(axis cs:1.20994229630044,0.00884578336333522)
--(axis cs:1.22168527556419,0.0075821000257159)
--(axis cs:1.23177917122609,0.00631841668809658)
--(axis cs:1.23990007036102,0.00505473335047727)
--(axis cs:1.24577251639676,0.00379105001285795)
--(axis cs:1.24918458108517,0.00252736667523863)
--(axis cs:1.25,0.00126368333761932)
--(axis cs:1.2481664132354,0)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.24281424614294,3.2908934991267e-12)
--(axis cs:1.75718575385706,3.2908934991267e-12)
--(axis cs:1.75204384274198,0.00128541031738031)
--(axis cs:1.75,0.00257082063146972)
--(axis cs:1.75108087474781,0.00385623094555913)
--(axis cs:1.75518783646134,0.00514164125964855)
--(axis cs:1.7621053801745,0.00642705157373796)
--(axis cs:1.77151712574886,0.00771246188782738)
--(axis cs:1.78302781880136,0.00899787220191679)
--(axis cs:1.79618924411323,0.0102832825160062)
--(axis cs:1.8105277152794,0.0115686928300956)
--(axis cs:1.82557082333477,0.012854103144185)
--(axis cs:1.84087139219765,0.0141395134582744)
--(axis cs:1.85602704901684,0.0154249237723639)
--(axis cs:1.87069440051029,0.0167103340864533)
--(axis cs:1.88459743051609,0.0179957444005427)
--(axis cs:1.89753032084337,0.0192811547146321)
--(axis cs:1.90935538261771,0.0205665650287215)
--(axis cs:1.91999712544952,0.0218519753428109)
--(axis cs:1.92943366825048,0.0231373856569003)
--(axis cs:1.93768671346615,0.0244227959709898)
--(axis cs:1.9448111905074,0.0257082062850792)
--(axis cs:1.95088546197963,0.0269936165991686)
--(axis cs:1.95600272142844,0.028279026913258)
--(axis cs:1.96026393605617,0.0295644372273474)
--(axis cs:1.96377243775707,0.0308498475414368)
--(axis cs:1.96663006602392,0.0321352578555262)
--(axis cs:1.96893463012621,0.0334206681696157)
--(axis cs:1.97077838748105,0.0347060784837051)
--(axis cs:1.97224722313278,0.0359914887977945)
--(axis cs:1.97342024827319,0.0372768991118839)
--(axis cs:1.9743695973452,0.0385623094259733)
--(axis cs:1.97516027709953,0.0398477197400627)
--(axis cs:1.97584999304504,0.0411331300541521)
--(axis cs:1.97648893895442,0.0424185403682416)
--(axis cs:1.97711957778627,0.043703950682331)
--(axis cs:1.97777646604276,0.0449893609964204)
--(axis cs:1.97848617996742,0.0462747713105098)
--(axis cs:1.97926739498188,0.0475601816245992)
--(axis cs:1.98013115413789,0.0488455919386886)
--(axis cs:1.98108134175143,0.050131002252778)
--(axis cs:1.98211535856059,0.0514164125668675)
--(axis cs:1.98322497728201,0.0527018228809569)
--(axis cs:1.98439734370561,0.0539872331950463)
--(axis cs:1.98561607887805,0.0552726435091357)
--(axis cs:1.98686243229491,0.0565580538232251)
--(axis cs:1.98811643390941,0.0578434641373145)
--(axis cs:1.98935799374055,0.0591288744514039)
--(axis cs:1.99056790161496,0.0604142847654933)
--(axis cs:1.99172868590409,0.0616996950795828)
--(axis cs:1.9928252988217,0.0629851053936722)
--(axis cs:1.99384560658948,0.0642705157077616)
--(axis cs:1.99478067498781,0.065555926021851)
--(axis cs:1.99562485364095,0.0668413363359404)
--(axis cs:1.99637567478887,0.0681267466500298)
--(axis cs:1.99703359314821,0.0694121569641192)
--(axis cs:1.99760160174092,0.0706975672782087)
--(axis cs:1.99808476352357,0.0719829775922981)
--(axis cs:1.99848969993751,0.0732683879063875)
--(axis cs:1.99882407522333,0.0745537982204769)
--(axis cs:1.99909611002737,0.0758392085345663)
--(axis cs:1.99931415031845,0.0771246188486557)
--(axis cs:1.99948630894465,0.0784100291627451)
--(axis cs:1.99962018832394,0.0796954394768346)
--(axis cs:1.9997226846774,0.080980849790924)
--(axis cs:1.99979986755093,0.0822662601050134)
--(axis cs:1.99985692352198,0.0835516704191028)
--(axis cs:1.99989815006828,0.0848370807331922)
--(axis cs:1.99992698447527,0.0861224910472816)
--(axis cs:1.99994605310678,0.087407901361371)
--(axis cs:1.99995722801376,0.0886933116754604)
--(axis cs:1.99996168035438,0.0899787219895499)
--(axis cs:1.99995992313672,0.0912641323036393)
--(axis cs:1.99995183913602,0.0925495426177287)
--(axis cs:1.99993669331303,0.0938349529318181)
--(axis cs:1.99991313254766,0.0951203632459075)
--(axis cs:1.99987917888943,0.0964057735599969)
--(axis cs:1.99983222566426,0.0976911838740863)
--(axis cs:1.99976904844846,0.0989765941881758)
--(axis cs:1.99968584481478,0.100262004502265)
--(axis cs:1.9995783174844,0.101547414816355)
--(axis cs:1.99944181464982,0.102832825130444)
--(axis cs:1.99927153836939,0.104118235444533)
--(axis cs:1.99906282680578,0.105403645758623)
--(axis cs:1.9988115086635,0.106689056072712)
--(axis cs:1.99851431879068,0.107974466386802)
--(axis cs:1.99816935327632,0.109259876700891)
--(axis cs:1.997776531637,0.11054528701498)
--(axis cs:1.99733802432917,0.11183069732907)
--(axis cs:1.99685859750427,0.113116107643159)
--(axis cs:1.99634582523846,0.114401517957249)
--(axis cs:1.99581012366076,0.115686928271338)
--(axis cs:1.99526457207198,0.116972338585428)
--(axis cs:1.99472450301659,0.118257748899517)
--(axis cs:1.99420686507348,0.119543159213606)
--(axis cs:1.99372938665006,0.120828569527696)
--(axis cs:1.99330959335376,0.122113979841785)
--(axis cs:1.99296375228436,0.123399390155875)
--(axis cs:1.99270583070458,0.124684800469964)
--(axis cs:1.99254656154191,0.125970210784053)
--(axis cs:1.99249270272316,0.127255621098143)
--(axis cs:2.00750729727684,0.127255621098143)
--(axis cs:2.00750729727684,0.127255621098143)
--(axis cs:2.00745343845809,0.125970210784053)
--(axis cs:2.00729416929542,0.124684800469964)
--(axis cs:2.00703624771564,0.123399390155875)
--(axis cs:2.00669040664624,0.122113979841785)
--(axis cs:2.00627061334994,0.120828569527696)
--(axis cs:2.00579313492652,0.119543159213606)
--(axis cs:2.00527549698341,0.118257748899517)
--(axis cs:2.00473542792802,0.116972338585428)
--(axis cs:2.00418987633924,0.115686928271338)
--(axis cs:2.00365417476154,0.114401517957249)
--(axis cs:2.00314140249573,0.113116107643159)
--(axis cs:2.00266197567083,0.11183069732907)
--(axis cs:2.002223468363,0.11054528701498)
--(axis cs:2.00183064672368,0.109259876700891)
--(axis cs:2.00148568120932,0.107974466386802)
--(axis cs:2.0011884913365,0.106689056072712)
--(axis cs:2.00093717319422,0.105403645758623)
--(axis cs:2.00072846163061,0.104118235444533)
--(axis cs:2.00055818535018,0.102832825130444)
--(axis cs:2.0004216825156,0.101547414816355)
--(axis cs:2.00031415518522,0.100262004502265)
--(axis cs:2.00023095155154,0.0989765941881758)
--(axis cs:2.00016777433574,0.0976911838740863)
--(axis cs:2.00012082111057,0.0964057735599969)
--(axis cs:2.00008686745234,0.0951203632459075)
--(axis cs:2.00006330668697,0.0938349529318181)
--(axis cs:2.00004816086398,0.0925495426177287)
--(axis cs:2.00004007686328,0.0912641323036393)
--(axis cs:2.00003831964562,0.0899787219895499)
--(axis cs:2.00004277198624,0.0886933116754604)
--(axis cs:2.00005394689322,0.087407901361371)
--(axis cs:2.00007301552473,0.0861224910472816)
--(axis cs:2.00010184993172,0.0848370807331922)
--(axis cs:2.00014307647802,0.0835516704191028)
--(axis cs:2.00020013244907,0.0822662601050134)
--(axis cs:2.0002773153226,0.080980849790924)
--(axis cs:2.00037981167606,0.0796954394768346)
--(axis cs:2.00051369105535,0.0784100291627451)
--(axis cs:2.00068584968155,0.0771246188486557)
--(axis cs:2.00090388997263,0.0758392085345663)
--(axis cs:2.00117592477667,0.0745537982204769)
--(axis cs:2.00151030006249,0.0732683879063875)
--(axis cs:2.00191523647643,0.0719829775922981)
--(axis cs:2.00239839825908,0.0706975672782087)
--(axis cs:2.00296640685179,0.0694121569641192)
--(axis cs:2.00362432521113,0.0681267466500298)
--(axis cs:2.00437514635905,0.0668413363359404)
--(axis cs:2.00521932501219,0.065555926021851)
--(axis cs:2.00615439341052,0.0642705157077616)
--(axis cs:2.0071747011783,0.0629851053936722)
--(axis cs:2.00827131409591,0.0616996950795828)
--(axis cs:2.00943209838504,0.0604142847654933)
--(axis cs:2.01064200625945,0.0591288744514039)
--(axis cs:2.01188356609059,0.0578434641373145)
--(axis cs:2.01313756770509,0.0565580538232251)
--(axis cs:2.01438392112195,0.0552726435091357)
--(axis cs:2.01560265629439,0.0539872331950463)
--(axis cs:2.01677502271799,0.0527018228809569)
--(axis cs:2.01788464143941,0.0514164125668675)
--(axis cs:2.01891865824857,0.050131002252778)
--(axis cs:2.01986884586211,0.0488455919386886)
--(axis cs:2.02073260501812,0.0475601816245992)
--(axis cs:2.02151382003258,0.0462747713105098)
--(axis cs:2.02222353395724,0.0449893609964204)
--(axis cs:2.02288042221373,0.043703950682331)
--(axis cs:2.02351106104558,0.0424185403682416)
--(axis cs:2.02415000695496,0.0411331300541521)
--(axis cs:2.02483972290047,0.0398477197400627)
--(axis cs:2.0256304026548,0.0385623094259733)
--(axis cs:2.02657975172681,0.0372768991118839)
--(axis cs:2.02775277686722,0.0359914887977945)
--(axis cs:2.02922161251895,0.0347060784837051)
--(axis cs:2.03106536987379,0.0334206681696157)
--(axis cs:2.03336993397608,0.0321352578555262)
--(axis cs:2.03622756224293,0.0308498475414368)
--(axis cs:2.03973606394383,0.0295644372273474)
--(axis cs:2.04399727857156,0.028279026913258)
--(axis cs:2.04911453802037,0.0269936165991686)
--(axis cs:2.0551888094926,0.0257082062850792)
--(axis cs:2.06231328653385,0.0244227959709898)
--(axis cs:2.07056633174952,0.0231373856569003)
--(axis cs:2.08000287455048,0.0218519753428109)
--(axis cs:2.09064461738229,0.0205665650287215)
--(axis cs:2.10246967915663,0.0192811547146321)
--(axis cs:2.11540256948391,0.0179957444005427)
--(axis cs:2.12930559948971,0.0167103340864533)
--(axis cs:2.14397295098316,0.0154249237723639)
--(axis cs:2.15912860780235,0.0141395134582744)
--(axis cs:2.17442917666523,0.012854103144185)
--(axis cs:2.1894722847206,0.0115686928300956)
--(axis cs:2.20381075588677,0.0102832825160062)
--(axis cs:2.21697218119864,0.00899787220191679)
--(axis cs:2.22848287425114,0.00771246188782738)
--(axis cs:2.2378946198255,0.00642705157373796)
--(axis cs:2.24481216353866,0.00514164125964855)
--(axis cs:2.24891912525219,0.00385623094555913)
--(axis cs:2.25,0.00257082063146972)
--(axis cs:2.24795615725802,0.00128541031738031)
--(axis cs:2.24281424614294,3.2908934991267e-12)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.24677587718716,0)
--(axis cs:2.75322412281284,0)
--(axis cs:2.75030921301733,0.00128301486105729)
--(axis cs:2.75,0.00256602972211457)
--(axis cs:2.75227757021772,0.00384904458317186)
--(axis cs:2.75703891701853,0.00513205944422914)
--(axis cs:2.76410337075394,0.00641507430528643)
--(axis cs:2.77322313015192,0.00769808916634371)
--(axis cs:2.7840970609628,0.008981104027401)
--(axis cs:2.79638670423392,0.0102641188884583)
--(axis cs:2.80973331527051,0.0115471337495156)
--(axis cs:2.82377474314516,0.0128301486105729)
--(axis cs:2.83816105490265,0.0141131634716301)
--(axis cs:2.85256799252644,0.0153961783326874)
--(axis cs:2.86670759975338,0.0166791931937447)
--(axis cs:2.88033564020436,0.017962208054802)
--(axis cs:2.8932557169929,0.0192452229158593)
--(axis cs:2.90532026836915,0.0205282377769166)
--(axis cs:2.91642883097791,0.0218112526379739)
--(axis cs:2.92652411651535,0.0230942674990311)
--(axis cs:2.93558653206949,0.0243772823600884)
--(axis cs:2.94362779063614,0.0256602972211457)
--(axis cs:2.95068421467861,0.026943312082203)
--(axis cs:2.95681024572078,0.0282263269432603)
--(axis cs:2.96207255321352,0.0295093418043176)
--(axis cs:2.96654500319528,0.0307923566653749)
--(axis cs:2.97030461699929,0.0320753715264321)
--(axis cs:2.97342853489088,0.0333583863874894)
--(axis cs:2.97599190764732,0.0346414012485467)
--(axis cs:2.97806657520878,0.035924416109604)
--(axis cs:2.97972035628504,0.0372074309706613)
--(axis cs:2.98101676369359,0.0384904458317186)
--(axis cs:2.98201497248154,0.0397734606927759)
--(axis cs:2.98276989553964,0.0410564755538331)
--(axis cs:2.98333225812107,0.0423394904148904)
--(axis cs:2.98374860253162,0.0436225052759477)
--(axis cs:2.98406119234732,0.044905520137005)
--(axis cs:2.98430781820885,0.0461885349980623)
--(axis cs:2.98452153228676,0.0474715498591196)
--(axis cs:2.98473035493794,0.0487545647201769)
--(axis cs:2.98495700498998,0.0500375795812341)
--(axis cs:2.9852187053995,0.0513205944422914)
--(axis cs:2.98552711014514,0.0526036093033487)
--(axis cs:2.98588838778365,0.053886624164406)
--(axis cs:2.98630348379125,0.0551696390254633)
--(axis cs:2.98676856917182,0.0564526538865206)
--(axis cs:2.98727566815735,0.0577356687475779)
--(axis cs:2.98781344421313,0.0590186836086352)
--(axis cs:2.98836811179562,0.0603016984696924)
--(axis cs:2.98892443197086,0.0615847133307497)
--(axis cs:2.98946674347397,0.062867728191807)
--(axis cs:2.9899799773085,0.0641507430528643)
--(axis cs:2.99045060265234,0.0654337579139216)
--(axis cs:2.99086745464113,0.0667167727749789)
--(axis cs:2.99122240040843,0.0679997876360361)
--(axis cs:2.9915108083123,0.0692828024970934)
--(axis cs:2.99173179616499,0.0705658173581507)
--(axis cs:2.99188824694857,0.071848832219208)
--(axis cs:2.99198659423387,0.0731318470802653)
--(axis cs:2.99203639348248,0.0744148619413226)
--(axis cs:2.99204970866504,0.0756978768023799)
--(axis cs:2.99204035520989,0.0769808916634371)
--(axis cs:2.99202304928379,0.0782639065244944)
--(axis cs:2.99201251902333,0.0795469213855517)
--(axis cs:2.99202263503064,0.080829936246609)
--(axis cs:2.99206561497731,0.0821129511076663)
--(axis cs:2.99215135064578,0.0833959659687236)
--(axis cs:2.99228689567334,0.0846789808297809)
--(axis cs:2.9924761394982,0.0859619956908381)
--(axis cs:2.99271967866745,0.0872450105518954)
--(axis cs:2.99301488204901,0.0885280254129527)
--(axis cs:2.9933561329219,0.08981104027401)
--(axis cs:2.99373521961113,0.0910940551350673)
--(axis cs:2.99414183824045,0.0923770699961246)
--(axis cs:2.99456416688613,0.0936600848571819)
--(axis cs:2.99498947008509,0.0949430997182392)
--(axis cs:2.99540469599434,0.0962261145792964)
--(axis cs:2.99579703483144,0.0975091294403537)
--(axis cs:2.99615441555755,0.098792144301411)
--(axis cs:2.99646592693687,0.100075159162468)
--(axis cs:2.99672215793638,0.101358174023526)
--(axis cs:2.99691545986882,0.102641188884583)
--(axis cs:2.99704013793776,0.10392420374564)
--(axis cs:2.99709258247885,0.105207218606697)
--(axis cs:2.99707135016356,0.106490233467755)
--(axis cs:2.99697720308705,0.107773248328812)
--(axis cs:2.99681310967466,0.109056263189869)
--(axis cs:2.99658420661395,0.110339278050927)
--(axis cs:2.99629771654776,0.111622292911984)
--(axis cs:2.99596281300039,0.112905307773041)
--(axis cs:2.99559042272094,0.114188322634098)
--(axis cs:2.99519295678813,0.115471337495156)
--(axis cs:2.99478396553222,0.116754352356213)
--(axis cs:2.99437771830163,0.11803736721727)
--(axis cs:2.99398871668026,0.119320382078328)
--(axis cs:2.99363115800586,0.120603396939385)
--(axis cs:2.99331837385071,0.121886411800442)
--(axis cs:2.99306227438702,0.123169426661499)
--(axis cs:2.99287283329686,0.124452441522557)
--(axis cs:2.99275764840519,0.125735456383614)
--(axis cs:2.99272161020244,0.127018471244671)
--(axis cs:3.00727838979756,0.127018471244671)
--(axis cs:3.00727838979756,0.127018471244671)
--(axis cs:3.00724235159481,0.125735456383614)
--(axis cs:3.00712716670314,0.124452441522557)
--(axis cs:3.00693772561298,0.123169426661499)
--(axis cs:3.00668162614929,0.121886411800442)
--(axis cs:3.00636884199414,0.120603396939385)
--(axis cs:3.00601128331974,0.119320382078328)
--(axis cs:3.00562228169837,0.11803736721727)
--(axis cs:3.00521603446778,0.116754352356213)
--(axis cs:3.00480704321187,0.115471337495156)
--(axis cs:3.00440957727906,0.114188322634098)
--(axis cs:3.00403718699961,0.112905307773041)
--(axis cs:3.00370228345224,0.111622292911984)
--(axis cs:3.00341579338605,0.110339278050927)
--(axis cs:3.00318689032534,0.109056263189869)
--(axis cs:3.00302279691295,0.107773248328812)
--(axis cs:3.00292864983644,0.106490233467755)
--(axis cs:3.00290741752115,0.105207218606697)
--(axis cs:3.00295986206224,0.10392420374564)
--(axis cs:3.00308454013118,0.102641188884583)
--(axis cs:3.00327784206362,0.101358174023526)
--(axis cs:3.00353407306313,0.100075159162468)
--(axis cs:3.00384558444245,0.098792144301411)
--(axis cs:3.00420296516856,0.0975091294403537)
--(axis cs:3.00459530400566,0.0962261145792964)
--(axis cs:3.00501052991491,0.0949430997182392)
--(axis cs:3.00543583311387,0.0936600848571819)
--(axis cs:3.00585816175955,0.0923770699961246)
--(axis cs:3.00626478038887,0.0910940551350673)
--(axis cs:3.0066438670781,0.08981104027401)
--(axis cs:3.00698511795099,0.0885280254129527)
--(axis cs:3.00728032133255,0.0872450105518954)
--(axis cs:3.0075238605018,0.0859619956908381)
--(axis cs:3.00771310432666,0.0846789808297809)
--(axis cs:3.00784864935422,0.0833959659687236)
--(axis cs:3.00793438502269,0.0821129511076663)
--(axis cs:3.00797736496936,0.080829936246609)
--(axis cs:3.00798748097667,0.0795469213855517)
--(axis cs:3.00797695071621,0.0782639065244944)
--(axis cs:3.00795964479011,0.0769808916634371)
--(axis cs:3.00795029133496,0.0756978768023799)
--(axis cs:3.00796360651752,0.0744148619413226)
--(axis cs:3.00801340576613,0.0731318470802653)
--(axis cs:3.00811175305143,0.071848832219208)
--(axis cs:3.00826820383501,0.0705658173581507)
--(axis cs:3.0084891916877,0.0692828024970934)
--(axis cs:3.00877759959157,0.0679997876360361)
--(axis cs:3.00913254535887,0.0667167727749789)
--(axis cs:3.00954939734766,0.0654337579139216)
--(axis cs:3.0100200226915,0.0641507430528643)
--(axis cs:3.01053325652603,0.062867728191807)
--(axis cs:3.01107556802914,0.0615847133307497)
--(axis cs:3.01163188820438,0.0603016984696924)
--(axis cs:3.01218655578687,0.0590186836086352)
--(axis cs:3.01272433184265,0.0577356687475779)
--(axis cs:3.01323143082818,0.0564526538865206)
--(axis cs:3.01369651620875,0.0551696390254633)
--(axis cs:3.01411161221635,0.053886624164406)
--(axis cs:3.01447288985486,0.0526036093033487)
--(axis cs:3.0147812946005,0.0513205944422914)
--(axis cs:3.01504299501002,0.0500375795812341)
--(axis cs:3.01526964506206,0.0487545647201769)
--(axis cs:3.01547846771324,0.0474715498591196)
--(axis cs:3.01569218179115,0.0461885349980623)
--(axis cs:3.01593880765268,0.044905520137005)
--(axis cs:3.01625139746838,0.0436225052759477)
--(axis cs:3.01666774187893,0.0423394904148904)
--(axis cs:3.01723010446036,0.0410564755538331)
--(axis cs:3.01798502751846,0.0397734606927759)
--(axis cs:3.01898323630641,0.0384904458317186)
--(axis cs:3.02027964371496,0.0372074309706613)
--(axis cs:3.02193342479122,0.035924416109604)
--(axis cs:3.02400809235268,0.0346414012485467)
--(axis cs:3.02657146510912,0.0333583863874894)
--(axis cs:3.02969538300071,0.0320753715264321)
--(axis cs:3.03345499680472,0.0307923566653749)
--(axis cs:3.03792744678648,0.0295093418043176)
--(axis cs:3.04318975427922,0.0282263269432603)
--(axis cs:3.04931578532139,0.026943312082203)
--(axis cs:3.05637220936386,0.0256602972211457)
--(axis cs:3.06441346793051,0.0243772823600884)
--(axis cs:3.07347588348465,0.0230942674990311)
--(axis cs:3.08357116902209,0.0218112526379739)
--(axis cs:3.09467973163085,0.0205282377769166)
--(axis cs:3.1067442830071,0.0192452229158593)
--(axis cs:3.11966435979564,0.017962208054802)
--(axis cs:3.13329240024662,0.0166791931937447)
--(axis cs:3.14743200747356,0.0153961783326874)
--(axis cs:3.16183894509735,0.0141131634716301)
--(axis cs:3.17622525685484,0.0128301486105729)
--(axis cs:3.19026668472949,0.0115471337495156)
--(axis cs:3.20361329576608,0.0102641188884583)
--(axis cs:3.2159029390372,0.008981104027401)
--(axis cs:3.22677686984808,0.00769808916634371)
--(axis cs:3.23589662924606,0.00641507430528643)
--(axis cs:3.24296108298147,0.00513205944422914)
--(axis cs:3.24772242978228,0.00384904458317186)
--(axis cs:3.25,0.00256602972211457)
--(axis cs:3.24969078698267,0.00128301486105729)
--(axis cs:3.24677587718716,0)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.24517665436863,0)
--(axis cs:3.75482334563137,0)
--(axis cs:3.75054291158856,0.00129471748989554)
--(axis cs:3.75,0.00258943497979107)
--(axis cs:3.75311848476556,0.00388415246968661)
--(axis cs:3.75964766192537,0.00517886995958215)
--(axis cs:3.7691874022909,0.00647358744947768)
--(axis cs:3.78122452199061,0.00776830493937322)
--(axis cs:3.795176013783,0.00906302242926876)
--(axis cs:3.81043424789496,0.0103577399191643)
--(axis cs:3.82640940754045,0.0116524574090598)
--(axis cs:3.84256519710422,0.0129471748989554)
--(axis cs:3.85844508145468,0.0142418923888509)
--(axis cs:3.87368775772969,0.0155366098787464)
--(axis cs:3.88803198988732,0.016831327368642)
--(axis cs:3.90131214637153,0.0181260448585375)
--(axis cs:3.91344663008463,0.0194207623484331)
--(axis cs:3.92442181307847,0.0207154798383286)
--(axis cs:3.93427409814396,0.0220101973282241)
--(axis cs:3.94307239951852,0.0233049148181197)
--(axis cs:3.95090277715657,0.0245996323080152)
--(axis cs:3.95785629782782,0.0258943497979107)
--(axis cs:3.96402054594707,0.0271890672878063)
--(axis cs:3.96947465541266,0.0284837847777018)
--(axis cs:3.97428733437936,0.0297785022675973)
--(axis cs:3.97851712652044,0.0310732197574929)
--(axis cs:3.98221408419908,0.0323679372473884)
--(axis cs:3.9854220897144,0.033662654737284)
--(axis cs:3.98818120833694,0.0349573722271795)
--(axis cs:3.99052964745602,0.036252089717075)
--(axis cs:3.99250509135403,0.0375468072069706)
--(axis cs:3.9941453520214,0.0388415246968661)
--(axis cs:3.99548840546267,0.0401362421867616)
--(axis cs:3.99657196342456,0.0414309596766572)
--(axis cs:3.99743276462835,0.0427256771665527)
--(axis cs:3.99810576579551,0.0440203946564483)
--(axis cs:3.99862338261206,0.0453151121463438)
--(axis cs:3.99901488645928,0.0466098296362393)
--(axis cs:3.99930601500141,0.0479045471261349)
--(axis cs:3.99951881167506,0.0491992646160304)
--(axis cs:3.99967167576532,0.0504939821059259)
--(axis cs:3.99977958311036,0.0517886995958215)
--(axis cs:3.99985442719873,0.053083417085717)
--(axis cs:3.99990542955969,0.0543781345756125)
--(axis cs:3.99993957415144,0.0556728520655081)
--(axis cs:3.99996203006598,0.0569675695554036)
--(axis cs:3.99997653780021,0.0582622870452992)
--(axis cs:3.99998574473147,0.0595570045351947)
--(axis cs:3.99999148412482,0.0608517220250902)
--(axis cs:3.99999499847042,0.0621464395149858)
--(axis cs:3.99999711217229,0.0634411570048813)
--(axis cs:3.99999836087323,0.0647358744947768)
--(axis cs:3.99999908544827,0.0660305919846724)
--(axis cs:3.99999949841019,0.0673253094745679)
--(axis cs:3.99999972957043,0.0686200269644635)
--(axis cs:3.99999985662731,0.069914744454359)
--(axis cs:3.99999992514282,0.0712094619442545)
--(axis cs:3.99999996126464,0.0725041794341501)
--(axis cs:3.99999997961785,0.0737988969240456)
--(axis cs:3.99999998805089,0.0750936144139411)
--(axis cs:3.99999999035617,0.0763883319038367)
--(axis cs:3.99999998766819,0.0776830493937322)
--(axis cs:3.99999997893161,0.0789777668836277)
--(axis cs:3.99999996059297,0.0802724843735233)
--(axis cs:3.99999992546604,0.0815672018634188)
--(axis cs:3.99999986052283,0.0828619193533144)
--(axis cs:3.9999997431435,0.0841566368432099)
--(axis cs:3.99999953510087,0.0854513543331054)
--(axis cs:3.99999917324846,0.086746071823001)
--(axis cs:3.99999855553208,0.0880407893128965)
--(axis cs:3.99999752058107,0.089335506802792)
--(axis cs:3.99999581881607,0.0906302242926876)
--(axis cs:3.99999307283454,0.0919249417825831)
--(axis cs:3.99998872494483,0.0932196592724786)
--(axis cs:3.99998197029615,0.0945143767623742)
--(axis cs:3.99997167530069,0.0958090942522697)
--(axis cs:3.99995628315428,0.0971038117421653)
--(axis cs:3.99993371135751,0.0983985292320608)
--(axis cs:3.99990125019945,0.0996932467219563)
--(axis cs:3.99985547594962,0.100987964211852)
--(axis cs:3.99979219747648,0.102282681701747)
--(axis cs:3.99970645931354,0.103577399191643)
--(axis cs:3.99959262667362,0.104872116681538)
--(axis cs:3.99944457724477,0.106166834171434)
--(axis cs:3.99925601951629,0.10746155166133)
--(axis cs:3.99902094697561,0.108756269151225)
--(axis cs:3.998734221604,0.110050986641121)
--(axis cs:3.99839225954433,0.111345704131016)
--(axis cs:3.9979937687234,0.112640421620912)
--(axis cs:3.99754046589693,0.113935139110807)
--(axis cs:3.99703768323625,0.115229856600703)
--(axis cs:3.99649476661623,0.116524574090598)
--(axis cs:3.99592517297582,0.117819291580494)
--(axis cs:3.99534619468061,0.119114009070389)
--(axis cs:3.9947782744595,0.120408726560285)
--(axis cs:3.99424392205809,0.12170344405018)
--(axis cs:3.99376629729334,0.122998161540076)
--(axis cs:3.99336757569382,0.124292879029972)
--(axis cs:3.99306725360732,0.125587596519867)
--(axis cs:3.99288057170436,0.126882314009763)
--(axis cs:3.99281723392796,0.128177031499658)
--(axis cs:4.00718276607204,0.128177031499658)
--(axis cs:4.00718276607204,0.128177031499658)
--(axis cs:4.00711942829564,0.126882314009763)
--(axis cs:4.00693274639268,0.125587596519867)
--(axis cs:4.00663242430618,0.124292879029972)
--(axis cs:4.00623370270666,0.122998161540076)
--(axis cs:4.00575607794191,0.12170344405018)
--(axis cs:4.0052217255405,0.120408726560285)
--(axis cs:4.00465380531939,0.119114009070389)
--(axis cs:4.00407482702418,0.117819291580494)
--(axis cs:4.00350523338377,0.116524574090598)
--(axis cs:4.00296231676375,0.115229856600703)
--(axis cs:4.00245953410307,0.113935139110807)
--(axis cs:4.0020062312766,0.112640421620912)
--(axis cs:4.00160774045567,0.111345704131016)
--(axis cs:4.001265778396,0.110050986641121)
--(axis cs:4.00097905302439,0.108756269151225)
--(axis cs:4.00074398048371,0.10746155166133)
--(axis cs:4.00055542275523,0.106166834171434)
--(axis cs:4.00040737332638,0.104872116681538)
--(axis cs:4.00029354068646,0.103577399191643)
--(axis cs:4.00020780252352,0.102282681701747)
--(axis cs:4.00014452405038,0.100987964211852)
--(axis cs:4.00009874980055,0.0996932467219563)
--(axis cs:4.00006628864249,0.0983985292320608)
--(axis cs:4.00004371684572,0.0971038117421653)
--(axis cs:4.00002832469931,0.0958090942522697)
--(axis cs:4.00001802970385,0.0945143767623742)
--(axis cs:4.00001127505517,0.0932196592724786)
--(axis cs:4.00000692716546,0.0919249417825831)
--(axis cs:4.00000418118393,0.0906302242926876)
--(axis cs:4.00000247941893,0.089335506802792)
--(axis cs:4.00000144446792,0.0880407893128965)
--(axis cs:4.00000082675154,0.086746071823001)
--(axis cs:4.00000046489913,0.0854513543331054)
--(axis cs:4.0000002568565,0.0841566368432099)
--(axis cs:4.00000013947717,0.0828619193533144)
--(axis cs:4.00000007453396,0.0815672018634188)
--(axis cs:4.00000003940703,0.0802724843735233)
--(axis cs:4.00000002106839,0.0789777668836277)
--(axis cs:4.00000001233181,0.0776830493937322)
--(axis cs:4.00000000964383,0.0763883319038367)
--(axis cs:4.00000001194911,0.0750936144139411)
--(axis cs:4.00000002038214,0.0737988969240456)
--(axis cs:4.00000003873536,0.0725041794341501)
--(axis cs:4.00000007485718,0.0712094619442545)
--(axis cs:4.00000014337269,0.069914744454359)
--(axis cs:4.00000027042957,0.0686200269644635)
--(axis cs:4.00000050158981,0.0673253094745679)
--(axis cs:4.00000091455173,0.0660305919846724)
--(axis cs:4.00000163912677,0.0647358744947768)
--(axis cs:4.00000288782771,0.0634411570048813)
--(axis cs:4.00000500152958,0.0621464395149858)
--(axis cs:4.00000851587518,0.0608517220250902)
--(axis cs:4.00001425526853,0.0595570045351947)
--(axis cs:4.00002346219979,0.0582622870452992)
--(axis cs:4.00003796993402,0.0569675695554036)
--(axis cs:4.00006042584856,0.0556728520655081)
--(axis cs:4.00009457044031,0.0543781345756125)
--(axis cs:4.00014557280127,0.053083417085717)
--(axis cs:4.00022041688964,0.0517886995958215)
--(axis cs:4.00032832423468,0.0504939821059259)
--(axis cs:4.00048118832494,0.0491992646160304)
--(axis cs:4.00069398499859,0.0479045471261349)
--(axis cs:4.00098511354072,0.0466098296362393)
--(axis cs:4.00137661738794,0.0453151121463438)
--(axis cs:4.00189423420449,0.0440203946564483)
--(axis cs:4.00256723537165,0.0427256771665527)
--(axis cs:4.00342803657544,0.0414309596766572)
--(axis cs:4.00451159453733,0.0401362421867616)
--(axis cs:4.0058546479786,0.0388415246968661)
--(axis cs:4.00749490864597,0.0375468072069706)
--(axis cs:4.00947035254398,0.036252089717075)
--(axis cs:4.01181879166306,0.0349573722271795)
--(axis cs:4.0145779102856,0.033662654737284)
--(axis cs:4.01778591580092,0.0323679372473884)
--(axis cs:4.02148287347956,0.0310732197574929)
--(axis cs:4.02571266562064,0.0297785022675973)
--(axis cs:4.03052534458734,0.0284837847777018)
--(axis cs:4.03597945405293,0.0271890672878063)
--(axis cs:4.04214370217218,0.0258943497979107)
--(axis cs:4.04909722284343,0.0245996323080152)
--(axis cs:4.05692760048148,0.0233049148181197)
--(axis cs:4.06572590185604,0.0220101973282241)
--(axis cs:4.07557818692153,0.0207154798383286)
--(axis cs:4.08655336991538,0.0194207623484331)
--(axis cs:4.09868785362847,0.0181260448585375)
--(axis cs:4.11196801011268,0.016831327368642)
--(axis cs:4.12631224227031,0.0155366098787464)
--(axis cs:4.14155491854532,0.0142418923888509)
--(axis cs:4.15743480289578,0.0129471748989554)
--(axis cs:4.17359059245955,0.0116524574090598)
--(axis cs:4.18956575210504,0.0103577399191643)
--(axis cs:4.204823986217,0.00906302242926876)
--(axis cs:4.21877547800939,0.00776830493937322)
--(axis cs:4.2308125977091,0.00647358744947768)
--(axis cs:4.24035233807463,0.00517886995958215)
--(axis cs:4.24688151523444,0.00388415246968661)
--(axis cs:4.25,0.00258943497979107)
--(axis cs:4.24945708841144,0.00129471748989554)
--(axis cs:4.24517665436863,0)
--cycle;

\path [draw=black, fill=darkcyan0103185, opacity=0.3]
(axis cs:5.24977147918371,0)
--(axis cs:4.75022852081629,0)
--(axis cs:4.75,0.000826707744638052)
--(axis cs:4.7517984109039,0.0016534154892761)
--(axis cs:4.75557281117219,0.00248012323391416)
--(axis cs:4.76122397473146,0.00330683097855221)
--(axis cs:4.76860839364498,0.00413353872319026)
--(axis cs:4.77754399149863,0.00496024646782831)
--(axis cs:4.78781723134773,0.00578695421246637)
--(axis cs:4.79919123316842,0.00661366195710442)
--(axis cs:4.8114144746074,0.00744036970174247)
--(axis cs:4.82422963641824,0.00826707744638052)
--(axis cs:4.83738216974104,0.00909378519101857)
--(axis cs:4.85062820355545,0.00992049293565663)
--(axis cs:4.86374147261889,0.0107472006802947)
--(axis cs:4.87651902309359,0.0115739084249327)
--(axis cs:4.88878553828442,0.0124006161695708)
--(axis cs:4.90039621381073,0.0132273239142088)
--(axis cs:4.91123819399689,0.0140540316588469)
--(axis cs:4.92123065416091,0.0148807394034849)
--(axis cs:4.93032367300282,0.015707447148123)
--(axis cs:4.93849608313211,0.016534154892761)
--(axis cs:4.94575251510779,0.0173608626373991)
--(axis cs:4.95211986173955,0.0181875703820371)
--(axis cs:4.95764338646821,0.0190142781266752)
--(axis cs:4.96238268486608,0.0198409858713133)
--(axis cs:4.96640768458455,0.0206676936159513)
--(axis cs:4.96979483947375,0.0214944013605894)
--(axis cs:4.97262364100019,0.0223211091052274)
--(axis cs:4.97497353702022,0.0231478168498655)
--(axis cs:4.97692131645396,0.0239745245945035)
--(axis cs:4.97853898990396,0.0248012323391416)
--(axis cs:4.9798921716807,0.0256279400837796)
--(axis cs:4.98103894844065,0.0264546478284177)
--(axis cs:4.98202920372543,0.0272813555730557)
--(axis cs:4.98290435583848,0.0281080633176938)
--(axis cs:4.98369745826242,0.0289347710623318)
--(axis cs:4.98443360668451,0.0297614788069699)
--(axis cs:4.98513059413985,0.0305881865516079)
--(axis cs:4.98579975533368,0.031414894296246)
--(axis cs:4.98644694247702,0.032241602040884)
--(axis cs:4.98707357765579,0.0330683097855221)
--(axis cs:4.98767773061862,0.0338950175301601)
--(axis cs:4.98825517572769,0.0347217252747982)
--(axis cs:4.98880038751616,0.0355484330194362)
--(axis cs:4.98930744068471,0.0363751407640743)
--(axis cs:4.98977078729055,0.0372018485087124)
--(axis cs:4.99018589115652,0.0380285562533504)
--(axis cs:4.99054970695459,0.0388552639979885)
--(axis cs:4.9908609987789,0.0396819717426265)
--(axis cs:4.99112050008859,0.0405086794872646)
--(axis cs:4.99133092344161,0.0413353872319026)
--(axis cs:4.99149683424122,0.0421620949765407)
--(axis cs:4.99162440758636,0.0429888027211787)
--(axis cs:4.99172109109838,0.0438155104658168)
--(axis cs:4.99179519917961,0.0446422182104548)
--(axis cs:4.99185546548127,0.0454689259550929)
--(axis cs:4.99191058041375,0.0462956336997309)
--(axis cs:4.99196873937228,0.047122341444369)
--(axis cs:4.9920372250802,0.047949049189007)
--(axis cs:4.99212204422866,0.0487757569336451)
--(axis cs:4.99222763461682,0.0496024646782831)
--(axis cs:4.99235665450553,0.0504291724229212)
--(axis cs:4.99250986114627,0.0512558801675592)
--(axis cs:4.99268608069679,0.0520825879121973)
--(axis cs:4.99288226723527,0.0529092956568353)
--(axis cs:4.9930936445579,0.0537360034014734)
--(axis cs:4.99331392106955,0.0545627111461114)
--(axis cs:4.99353556548001,0.0553894188907495)
--(axis cs:4.99375012926162,0.0562161266353876)
--(axis cs:4.99394860091222,0.0570428343800256)
--(axis cs:4.99412177694118,0.0578695421246637)
--(axis cs:4.99426063505321,0.0586962498693017)
--(axis cs:4.99435669610349,0.0595229576139398)
--(axis cs:4.99440236288224,0.0603496653585778)
--(axis cs:4.99439122549858,0.0611763731032159)
--(axis cs:4.99431832493112,0.0620030808478539)
--(axis cs:4.99418036808281,0.062829788592492)
--(axis cs:4.99397588934401,0.06365649633713)
--(axis cs:4.99370535519552,0.0644832040817681)
--(axis cs:4.99337120977336,0.0653099118264061)
--(axis cs:4.9929778606021,0.0661366195710442)
--(axis cs:4.99253160493425,0.0669633273156822)
--(axis cs:4.99204049836623,0.0677900350603203)
--(axis cs:4.99151416868608,0.0686167428049583)
--(axis cs:4.99096357927371,0.0694434505495964)
--(axis cs:4.99040074782369,0.0702701582942344)
--(axis cs:4.98983842766234,0.0710968660388725)
--(axis cs:4.98928976042304,0.0719235737835106)
--(axis cs:4.98876791023721,0.0727502815281486)
--(axis cs:4.9882856907849,0.0735769892727866)
--(axis cs:4.98785519741408,0.0744036970174247)
--(axis cs:4.98748745697267,0.0752304047620628)
--(axis cs:4.98719210791216,0.0760571125067008)
--(axis cs:4.98697712255619,0.0768838202513389)
--(axis cs:4.9868485821597,0.0777105279959769)
--(axis cs:4.98681051353725,0.078537235740615)
--(axis cs:4.98686479367722,0.079363943485253)
--(axis cs:4.98701112599187,0.0801906512298911)
--(axis cs:4.98724708882144,0.0810173589745291)
--(axis cs:4.98756825368283,0.0818440667191672)
--(axis cs:5.01243174631717,0.0818440667191672)
--(axis cs:5.01243174631717,0.0818440667191672)
--(axis cs:5.01275291117856,0.0810173589745291)
--(axis cs:5.01298887400813,0.0801906512298911)
--(axis cs:5.01313520632278,0.079363943485253)
--(axis cs:5.01318948646275,0.078537235740615)
--(axis cs:5.0131514178403,0.0777105279959769)
--(axis cs:5.01302287744381,0.0768838202513389)
--(axis cs:5.01280789208784,0.0760571125067008)
--(axis cs:5.01251254302733,0.0752304047620628)
--(axis cs:5.01214480258592,0.0744036970174247)
--(axis cs:5.0117143092151,0.0735769892727866)
--(axis cs:5.01123208976279,0.0727502815281486)
--(axis cs:5.01071023957696,0.0719235737835106)
--(axis cs:5.01016157233766,0.0710968660388725)
--(axis cs:5.00959925217631,0.0702701582942344)
--(axis cs:5.00903642072629,0.0694434505495964)
--(axis cs:5.00848583131392,0.0686167428049583)
--(axis cs:5.00795950163377,0.0677900350603203)
--(axis cs:5.00746839506575,0.0669633273156822)
--(axis cs:5.0070221393979,0.0661366195710442)
--(axis cs:5.00662879022664,0.0653099118264061)
--(axis cs:5.00629464480448,0.0644832040817681)
--(axis cs:5.00602411065599,0.06365649633713)
--(axis cs:5.00581963191719,0.062829788592492)
--(axis cs:5.00568167506888,0.0620030808478539)
--(axis cs:5.00560877450142,0.0611763731032159)
--(axis cs:5.00559763711776,0.0603496653585778)
--(axis cs:5.00564330389651,0.0595229576139398)
--(axis cs:5.00573936494679,0.0586962498693017)
--(axis cs:5.00587822305882,0.0578695421246637)
--(axis cs:5.00605139908778,0.0570428343800256)
--(axis cs:5.00624987073838,0.0562161266353876)
--(axis cs:5.00646443451999,0.0553894188907495)
--(axis cs:5.00668607893045,0.0545627111461114)
--(axis cs:5.0069063554421,0.0537360034014734)
--(axis cs:5.00711773276473,0.0529092956568353)
--(axis cs:5.00731391930321,0.0520825879121973)
--(axis cs:5.00749013885373,0.0512558801675592)
--(axis cs:5.00764334549447,0.0504291724229212)
--(axis cs:5.00777236538318,0.0496024646782831)
--(axis cs:5.00787795577134,0.0487757569336451)
--(axis cs:5.0079627749198,0.047949049189007)
--(axis cs:5.00803126062772,0.047122341444369)
--(axis cs:5.00808941958625,0.0462956336997309)
--(axis cs:5.00814453451873,0.0454689259550929)
--(axis cs:5.00820480082039,0.0446422182104548)
--(axis cs:5.00827890890162,0.0438155104658168)
--(axis cs:5.00837559241364,0.0429888027211787)
--(axis cs:5.00850316575878,0.0421620949765407)
--(axis cs:5.00866907655839,0.0413353872319026)
--(axis cs:5.00887949991141,0.0405086794872646)
--(axis cs:5.0091390012211,0.0396819717426265)
--(axis cs:5.00945029304541,0.0388552639979885)
--(axis cs:5.00981410884348,0.0380285562533504)
--(axis cs:5.01022921270945,0.0372018485087124)
--(axis cs:5.01069255931529,0.0363751407640743)
--(axis cs:5.01119961248384,0.0355484330194362)
--(axis cs:5.01174482427231,0.0347217252747982)
--(axis cs:5.01232226938138,0.0338950175301601)
--(axis cs:5.01292642234421,0.0330683097855221)
--(axis cs:5.01355305752298,0.032241602040884)
--(axis cs:5.01420024466632,0.031414894296246)
--(axis cs:5.01486940586015,0.0305881865516079)
--(axis cs:5.01556639331549,0.0297614788069699)
--(axis cs:5.01630254173758,0.0289347710623318)
--(axis cs:5.01709564416152,0.0281080633176938)
--(axis cs:5.01797079627457,0.0272813555730557)
--(axis cs:5.01896105155935,0.0264546478284177)
--(axis cs:5.0201078283193,0.0256279400837796)
--(axis cs:5.02146101009604,0.0248012323391416)
--(axis cs:5.02307868354604,0.0239745245945035)
--(axis cs:5.02502646297978,0.0231478168498655)
--(axis cs:5.02737635899981,0.0223211091052274)
--(axis cs:5.03020516052625,0.0214944013605894)
--(axis cs:5.03359231541545,0.0206676936159513)
--(axis cs:5.03761731513392,0.0198409858713133)
--(axis cs:5.04235661353179,0.0190142781266752)
--(axis cs:5.04788013826045,0.0181875703820371)
--(axis cs:5.05424748489221,0.0173608626373991)
--(axis cs:5.06150391686789,0.016534154892761)
--(axis cs:5.06967632699718,0.015707447148123)
--(axis cs:5.07876934583909,0.0148807394034849)
--(axis cs:5.08876180600311,0.0140540316588469)
--(axis cs:5.09960378618927,0.0132273239142088)
--(axis cs:5.11121446171558,0.0124006161695708)
--(axis cs:5.12348097690641,0.0115739084249327)
--(axis cs:5.13625852738111,0.0107472006802947)
--(axis cs:5.14937179644455,0.00992049293565663)
--(axis cs:5.16261783025896,0.00909378519101857)
--(axis cs:5.17577036358176,0.00826707744638052)
--(axis cs:5.1885855253926,0.00744036970174247)
--(axis cs:5.20080876683158,0.00661366195710442)
--(axis cs:5.21218276865227,0.00578695421246637)
--(axis cs:5.22245600850137,0.00496024646782831)
--(axis cs:5.23139160635502,0.00413353872319026)
--(axis cs:5.23877602526854,0.00330683097855221)
--(axis cs:5.24442718882781,0.00248012323391416)
--(axis cs:5.2482015890961,0.0016534154892761)
--(axis cs:5.25,0.000826707744638052)
--(axis cs:5.24977147918371,0)
--cycle;

\path [draw=black, fill=hotpink255132177, opacity=0.3]
(axis cs:6.24774030150406,0)
--(axis cs:5.75225969849594,0)
--(axis cs:5.75,0.00234684485821194)
--(axis cs:5.75043425691962,0.00469368971642388)
--(axis cs:5.75351958446949,0.00704053457463582)
--(axis cs:5.75912560664815,0.00938737943284776)
--(axis cs:5.76704256330819,0.0117342242910597)
--(axis cs:5.77699357114754,0.0140810691492716)
--(axis cs:5.78865005034474,0.0164279140074836)
--(axis cs:5.80164912588832,0.0187747588656955)
--(axis cs:5.81561172685696,0.0211216037239075)
--(axis cs:5.83016013997249,0.0234684485821194)
--(axis cs:5.8449339143254,0.0258152934403313)
--(axis cs:5.85960323989586,0.0281621382985433)
--(axis cs:5.87387920355565,0.0305089831567552)
--(axis cs:5.88752062964655,0.0328558280149671)
--(axis cs:5.90033750606726,0.0352026728731791)
--(axis cs:5.91219125385649,0.037549517731391)
--(axis cs:5.92299229864677,0.039896362589603)
--(axis cs:5.93269553483529,0.0422432074478149)
--(axis cs:5.94129433531815,0.0445900523060268)
--(axis cs:5.9488137562482,0.0469368971642388)
--(axis cs:5.95530352842097,0.0492837420224507)
--(axis cs:5.96083132911389,0.0516305868806627)
--(axis cs:5.96547670645878,0.0539774317388746)
--(axis cs:5.96932589813328,0.0563242765970865)
--(axis cs:5.97246766071594,0.0586711214552985)
--(axis cs:5.97499011590469,0.0610179663135104)
--(axis cs:5.97697853202482,0.0633648111717224)
--(axis cs:5.97851389757907,0.0657116560299343)
--(axis cs:5.97967210874105,0.0680585008881462)
--(axis cs:5.98052358290382,0.0704053457463582)
--(axis cs:5.98113312203613,0.0727521906045701)
--(axis cs:5.98155987777865,0.075099035462782)
--(axis cs:5.98185730935915,0.077445880320994)
--(axis cs:5.98207306978505,0.0797927251792059)
--(axis cs:5.98224879994448,0.0821395700374179)
--(axis cs:5.98241984945963,0.0844864148956298)
--(axis cs:5.98261497363949,0.0868332597538417)
--(axis cs:5.98285607516099,0.0891801046120537)
--(axis cs:5.9831580660261,0.0915269494702656)
--(axis cs:5.98352892013626,0.0938737943284776)
--(axis cs:5.98396997100698,0.0962206391866895)
--(axis cs:5.98447648526739,0.0985674840449014)
--(axis cs:5.98503851392091,0.100914328903113)
--(axis cs:5.98564199348127,0.103261173761325)
--(axis cs:5.98627004156061,0.105608018619537)
--(axis cs:5.98690436934197,0.107954863477749)
--(axis cs:5.98752671892998,0.110301708335961)
--(axis cs:5.98812022820584,0.112648553194173)
--(axis cs:5.98867062984779,0.114995398052385)
--(axis cs:5.98916720395737,0.117342242910597)
--(axis cs:5.98960342374483,0.119689087768809)
--(axis cs:5.98997725882296,0.122035932627021)
--(axis cs:5.99029112831157,0.124382777485233)
--(axis cs:5.99055152352647,0.126729622343445)
--(axis cs:5.99076834503022,0.129076467201657)
--(axis cs:5.99095401913221,0.131423312059869)
--(axis cs:5.99112247295678,0.133770156918081)
--(axis cs:5.99128805400383,0.136117001776292)
--(axis cs:5.9914644794548,0.138463846634504)
--(axis cs:5.99166389275386,0.140810691492716)
--(axis cs:5.99189609125534,0.143157536350928)
--(axis cs:5.99216797050153,0.14550438120914)
--(axis cs:5.99248320984055,0.147851226067352)
--(axis cs:5.99284220262162,0.150198070925564)
--(axis cs:5.99324221407934,0.152544915783776)
--(axis cs:5.99367773297252,0.154891760641988)
--(axis cs:5.99414097041901,0.1572386055002)
--(axis cs:5.99462245200591,0.159585450358412)
--(axis cs:5.99511164742945,0.161932295216624)
--(axis cs:5.9955975853508,0.164279140074836)
--(axis cs:5.99606940906635,0.166625984933048)
--(axis cs:5.99651683982769,0.16897282979126)
--(axis cs:5.99693052781765,0.171319674649472)
--(axis cs:5.99730228442886,0.173666519507683)
--(axis cs:5.99762520221611,0.176013364365895)
--(axis cs:5.99789367952752,0.178360209224107)
--(axis cs:5.99810337448901,0.180707054082319)
--(axis cs:5.99825111720654,0.183053898940531)
--(axis cs:5.9983348096125,0.185400743798743)
--(axis cs:5.99835333951834,0.187747588656955)
--(axis cs:5.99830652964331,0.190094433515167)
--(axis cs:5.99819513440777,0.192441278373379)
--(axis cs:5.9980208880078,0.194788123231591)
--(axis cs:5.99778659771752,0.197134968089803)
--(axis cs:5.99749626749735,0.199481812948015)
--(axis cs:5.99715522976191,0.201828657806227)
--(axis cs:5.99677025838362,0.204175502664439)
--(axis cs:5.99634963427288,0.206522347522651)
--(axis cs:5.99590313650808,0.208869192380863)
--(axis cs:5.99544193699024,0.211216037239075)
--(axis cs:5.99497838462236,0.213562882097286)
--(axis cs:5.99452567537235,0.215909726955498)
--(axis cs:5.99409741627908,0.21825657181371)
--(axis cs:5.99370710329854,0.220603416671922)
--(axis cs:5.99336754355668,0.222950261530134)
--(axis cs:5.99309026082916,0.225297106388346)
--(axis cs:5.9928849278598,0.227643951246558)
--(axis cs:5.99275886976361,0.22999079610477)
--(axis cs:5.99271667899133,0.232337640962982)
--(axis cs:6.00728332100867,0.232337640962982)
--(axis cs:6.00728332100867,0.232337640962982)
--(axis cs:6.00724113023639,0.22999079610477)
--(axis cs:6.0071150721402,0.227643951246558)
--(axis cs:6.00690973917084,0.225297106388346)
--(axis cs:6.00663245644332,0.222950261530134)
--(axis cs:6.00629289670146,0.220603416671922)
--(axis cs:6.00590258372092,0.21825657181371)
--(axis cs:6.00547432462765,0.215909726955498)
--(axis cs:6.00502161537764,0.213562882097286)
--(axis cs:6.00455806300976,0.211216037239075)
--(axis cs:6.00409686349192,0.208869192380863)
--(axis cs:6.00365036572712,0.206522347522651)
--(axis cs:6.00322974161638,0.204175502664439)
--(axis cs:6.00284477023809,0.201828657806227)
--(axis cs:6.00250373250265,0.199481812948015)
--(axis cs:6.00221340228248,0.197134968089803)
--(axis cs:6.0019791119922,0.194788123231591)
--(axis cs:6.00180486559223,0.192441278373379)
--(axis cs:6.00169347035669,0.190094433515167)
--(axis cs:6.00164666048166,0.187747588656955)
--(axis cs:6.0016651903875,0.185400743798743)
--(axis cs:6.00174888279346,0.183053898940531)
--(axis cs:6.00189662551099,0.180707054082319)
--(axis cs:6.00210632047248,0.178360209224107)
--(axis cs:6.00237479778389,0.176013364365895)
--(axis cs:6.00269771557114,0.173666519507683)
--(axis cs:6.00306947218235,0.171319674649472)
--(axis cs:6.00348316017231,0.16897282979126)
--(axis cs:6.00393059093365,0.166625984933048)
--(axis cs:6.0044024146492,0.164279140074836)
--(axis cs:6.00488835257055,0.161932295216624)
--(axis cs:6.00537754799409,0.159585450358412)
--(axis cs:6.00585902958099,0.1572386055002)
--(axis cs:6.00632226702748,0.154891760641988)
--(axis cs:6.00675778592066,0.152544915783776)
--(axis cs:6.00715779737838,0.150198070925564)
--(axis cs:6.00751679015945,0.147851226067352)
--(axis cs:6.00783202949847,0.14550438120914)
--(axis cs:6.00810390874466,0.143157536350928)
--(axis cs:6.00833610724614,0.140810691492716)
--(axis cs:6.0085355205452,0.138463846634504)
--(axis cs:6.00871194599617,0.136117001776292)
--(axis cs:6.00887752704322,0.133770156918081)
--(axis cs:6.00904598086779,0.131423312059869)
--(axis cs:6.00923165496978,0.129076467201657)
--(axis cs:6.00944847647353,0.126729622343445)
--(axis cs:6.00970887168843,0.124382777485233)
--(axis cs:6.01002274117704,0.122035932627021)
--(axis cs:6.01039657625517,0.119689087768809)
--(axis cs:6.01083279604263,0.117342242910597)
--(axis cs:6.01132937015221,0.114995398052385)
--(axis cs:6.01187977179416,0.112648553194173)
--(axis cs:6.01247328107002,0.110301708335961)
--(axis cs:6.01309563065803,0.107954863477749)
--(axis cs:6.01372995843939,0.105608018619537)
--(axis cs:6.01435800651873,0.103261173761325)
--(axis cs:6.01496148607909,0.100914328903113)
--(axis cs:6.01552351473261,0.0985674840449014)
--(axis cs:6.01603002899302,0.0962206391866895)
--(axis cs:6.01647107986374,0.0938737943284776)
--(axis cs:6.0168419339739,0.0915269494702656)
--(axis cs:6.01714392483901,0.0891801046120537)
--(axis cs:6.01738502636051,0.0868332597538417)
--(axis cs:6.01758015054037,0.0844864148956298)
--(axis cs:6.01775120005552,0.0821395700374179)
--(axis cs:6.01792693021495,0.0797927251792059)
--(axis cs:6.01814269064085,0.077445880320994)
--(axis cs:6.01844012222135,0.075099035462782)
--(axis cs:6.01886687796387,0.0727521906045701)
--(axis cs:6.01947641709618,0.0704053457463582)
--(axis cs:6.02032789125895,0.0680585008881462)
--(axis cs:6.02148610242093,0.0657116560299343)
--(axis cs:6.02302146797518,0.0633648111717224)
--(axis cs:6.02500988409531,0.0610179663135104)
--(axis cs:6.02753233928406,0.0586711214552985)
--(axis cs:6.03067410186672,0.0563242765970865)
--(axis cs:6.03452329354122,0.0539774317388746)
--(axis cs:6.03916867088611,0.0516305868806627)
--(axis cs:6.04469647157903,0.0492837420224507)
--(axis cs:6.0511862437518,0.0469368971642388)
--(axis cs:6.05870566468185,0.0445900523060268)
--(axis cs:6.06730446516471,0.0422432074478149)
--(axis cs:6.07700770135323,0.039896362589603)
--(axis cs:6.08780874614351,0.037549517731391)
--(axis cs:6.09966249393274,0.0352026728731791)
--(axis cs:6.11247937035345,0.0328558280149671)
--(axis cs:6.12612079644435,0.0305089831567552)
--(axis cs:6.14039676010414,0.0281621382985433)
--(axis cs:6.1550660856746,0.0258152934403313)
--(axis cs:6.16983986002751,0.0234684485821194)
--(axis cs:6.18438827314304,0.0211216037239075)
--(axis cs:6.19835087411168,0.0187747588656955)
--(axis cs:6.21134994965526,0.0164279140074836)
--(axis cs:6.22300642885246,0.0140810691492716)
--(axis cs:6.23295743669181,0.0117342242910597)
--(axis cs:6.24087439335185,0.00938737943284776)
--(axis cs:6.24648041553051,0.00704053457463582)
--(axis cs:6.24956574308038,0.00469368971642388)
--(axis cs:6.25,0.00234684485821194)
--(axis cs:6.24774030150406,0)
--cycle;

\path [draw=black, fill=gold, opacity=0.3]
(axis cs:7.24746993300109,0)
--(axis cs:6.75253006699891,0)
--(axis cs:6.75017844588411,0.000506723395252359)
--(axis cs:6.75,0.00101344679050472)
--(axis cs:6.75199270902129,0.00152017018575708)
--(axis cs:6.75609791285312,0.00202689358100943)
--(axis cs:6.76220312409179,0.00253361697626179)
--(axis cs:6.77014710963075,0.00304034037151415)
--(axis cs:6.77972691926541,0.00354706376676651)
--(axis cs:6.7907064316656,0.00405378716201887)
--(axis cs:6.80282591419888,0.00456051055727123)
--(axis cs:6.81581205711019,0.00506723395252359)
--(axis cs:6.82938794534573,0.00557395734777595)
--(axis cs:6.84328247034285,0.0060806807430283)
--(axis cs:6.85723875397018,0.00658740413828066)
--(axis cs:6.87102124985961,0.00709412753353302)
--(axis cs:6.88442129466088,0.00760085092878538)
--(axis cs:6.89726099391953,0.00810757432403774)
--(axis cs:6.90939543547829,0.0086142977192901)
--(axis cs:6.92071331993725,0.00912102111454246)
--(axis cs:6.93113617698671,0.00962774450979481)
--(axis cs:6.9406163946682,0.0101344679050472)
--(axis cs:6.94913432431331,0.0106411913002995)
--(axis cs:6.95669473756847,0.0111479146955519)
--(axis cs:6.96332290573643,0.0116546380908042)
--(axis cs:6.96906054910506,0.0121613614860566)
--(axis cs:6.97396186920534,0.012668084881309)
--(axis cs:6.97808983453426,0.0131748082765613)
--(axis cs:6.98151284453825,0.0136815316718137)
--(axis cs:6.98430185142919,0.014188255067066)
--(axis cs:6.98652797782368,0.0146949784623184)
--(axis cs:6.98826063252644,0.0152017018575708)
--(axis cs:6.98956609840614,0.0157084252528231)
--(axis cs:6.99050654578977,0.0162151486480755)
--(axis cs:6.9911394119658,0.0167218720433278)
--(axis cs:6.99151708150401,0.0172285954385802)
--(axis cs:6.99168680204392,0.0177353188338326)
--(axis cs:6.99169077461591,0.0182420422290849)
--(axis cs:6.99156636501163,0.0187487656243373)
--(axis cs:6.99134639184498,0.0192554890195896)
--(axis cs:6.99105945653876,0.019762212414842)
--(axis cs:6.99073028956882,0.0202689358100943)
--(axis cs:6.99038009521066,0.0207756592053467)
--(axis cs:6.99002688336283,0.0212823826005991)
--(axis cs:6.98968578164093,0.0217891059958514)
--(axis cs:6.98936932395098,0.0222958293911038)
--(axis cs:6.98908771344481,0.0228025527863561)
--(axis cs:6.98884905852484,0.0233092761816085)
--(axis cs:6.98865958083538,0.0238159995768609)
--(axis cs:6.98852379435954,0.0243227229721132)
--(axis cs:6.98844465516089,0.0248294463673656)
--(axis cs:6.98842368217461,0.0253361697626179)
--(axis cs:6.98846105082684,0.0258428931578703)
--(axis cs:6.98855566307134,0.0263496165531227)
--(axis cs:6.98870519948328,0.026856339948375)
--(axis cs:6.98890616106435,0.0273630633436274)
--(axis cs:6.98915391007614,0.0278697867388797)
--(axis cs:6.98944272022747,0.0283765101341321)
--(axis cs:6.98976584665193,0.0288832335293844)
--(axis cs:6.9901156251782,0.0293899569246368)
--(axis cs:6.99048360838859,0.0298966803198892)
--(axis cs:6.99086074298243,0.0304034037151415)
--(axis cs:6.99123758922587,0.0309101271103939)
--(axis cs:6.99160457909368,0.0314168505056462)
--(axis cs:6.99195230546478,0.0319235739008986)
--(axis cs:6.99227183081896,0.032430297296151)
--(axis cs:6.99255500067755,0.0329370206914033)
--(axis cs:6.99279474485819,0.0334437440866557)
--(axis cs:6.9929853487151,0.033950467481908)
--(axis cs:6.99312267704377,0.0344571908771604)
--(axis cs:6.99320433526179,0.0349639142724128)
--(axis cs:6.99322975573495,0.0354706376676651)
--(axis cs:6.99320020148992,0.0359773610629175)
--(axis cs:6.99311868473746,0.0364840844581698)
--(axis cs:6.99298980324423,0.0369908078534222)
--(axis cs:6.99281950321262,0.0374975312486745)
--(axis cs:6.99261478251416,0.0380042546439269)
--(axis cs:6.99238335244587,0.0385109780391793)
--(axis cs:6.99213327926458,0.0390177014344316)
--(axis cs:6.99187262830435,0.039524424829684)
--(axis cs:6.99160913331435,0.0400311482249363)
--(axis cs:6.99134991171694,0.0405378716201887)
--(axis cs:6.99110124287866,0.0410445950154411)
--(axis cs:6.99086842145708,0.0415513184106934)
--(axis cs:6.99065569182184,0.0420580418059458)
--(axis cs:6.99046626294652,0.0425647652011981)
--(axis cs:6.99030239659774,0.0430714885964505)
--(axis cs:6.99016555569833,0.0435782119917028)
--(axis cs:6.99005659496214,0.0440849353869552)
--(axis cs:6.98997597274644,0.0445916587822076)
--(axis cs:6.98992396185195,0.0450983821774599)
--(axis cs:6.98990083784886,0.0456051055727123)
--(axis cs:6.98990702634362,0.0461118289679646)
--(axis cs:6.98994319515164,0.046618552363217)
--(axis cs:6.99001028315656,0.0471252757584694)
--(axis cs:6.99010946414027,0.0476319991537217)
--(axis cs:6.99024205041384,0.0481387225489741)
--(axis cs:6.99040934702287,0.0486454459442264)
--(axis cs:6.99061247206777,0.0491521693394788)
--(axis cs:6.99085216182554,0.0496588927347311)
--(axis cs:6.99112858061723,0.0501656161299835)
--(axis cs:7.00887141938277,0.0501656161299835)
--(axis cs:7.00887141938277,0.0501656161299835)
--(axis cs:7.00914783817446,0.0496588927347311)
--(axis cs:7.00938752793223,0.0491521693394788)
--(axis cs:7.00959065297713,0.0486454459442264)
--(axis cs:7.00975794958616,0.0481387225489741)
--(axis cs:7.00989053585973,0.0476319991537217)
--(axis cs:7.00998971684344,0.0471252757584694)
--(axis cs:7.01005680484836,0.046618552363217)
--(axis cs:7.01009297365638,0.0461118289679646)
--(axis cs:7.01009916215114,0.0456051055727123)
--(axis cs:7.01007603814805,0.0450983821774599)
--(axis cs:7.01002402725356,0.0445916587822076)
--(axis cs:7.00994340503786,0.0440849353869552)
--(axis cs:7.00983444430167,0.0435782119917028)
--(axis cs:7.00969760340226,0.0430714885964505)
--(axis cs:7.00953373705348,0.0425647652011981)
--(axis cs:7.00934430817816,0.0420580418059458)
--(axis cs:7.00913157854292,0.0415513184106934)
--(axis cs:7.00889875712134,0.0410445950154411)
--(axis cs:7.00865008828306,0.0405378716201887)
--(axis cs:7.00839086668565,0.0400311482249363)
--(axis cs:7.00812737169565,0.039524424829684)
--(axis cs:7.00786672073542,0.0390177014344316)
--(axis cs:7.00761664755413,0.0385109780391793)
--(axis cs:7.00738521748584,0.0380042546439269)
--(axis cs:7.00718049678738,0.0374975312486745)
--(axis cs:7.00701019675577,0.0369908078534222)
--(axis cs:7.00688131526254,0.0364840844581698)
--(axis cs:7.00679979851008,0.0359773610629175)
--(axis cs:7.00677024426505,0.0354706376676651)
--(axis cs:7.00679566473821,0.0349639142724128)
--(axis cs:7.00687732295623,0.0344571908771604)
--(axis cs:7.0070146512849,0.033950467481908)
--(axis cs:7.00720525514181,0.0334437440866557)
--(axis cs:7.00744499932245,0.0329370206914033)
--(axis cs:7.00772816918104,0.032430297296151)
--(axis cs:7.00804769453522,0.0319235739008986)
--(axis cs:7.00839542090632,0.0314168505056462)
--(axis cs:7.00876241077413,0.0309101271103939)
--(axis cs:7.00913925701757,0.0304034037151415)
--(axis cs:7.00951639161141,0.0298966803198892)
--(axis cs:7.0098843748218,0.0293899569246368)
--(axis cs:7.01023415334807,0.0288832335293844)
--(axis cs:7.01055727977253,0.0283765101341321)
--(axis cs:7.01084608992386,0.0278697867388797)
--(axis cs:7.01109383893565,0.0273630633436274)
--(axis cs:7.01129480051672,0.026856339948375)
--(axis cs:7.01144433692866,0.0263496165531227)
--(axis cs:7.01153894917316,0.0258428931578703)
--(axis cs:7.01157631782539,0.0253361697626179)
--(axis cs:7.01155534483911,0.0248294463673656)
--(axis cs:7.01147620564046,0.0243227229721132)
--(axis cs:7.01134041916462,0.0238159995768609)
--(axis cs:7.01115094147516,0.0233092761816085)
--(axis cs:7.01091228655519,0.0228025527863561)
--(axis cs:7.01063067604902,0.0222958293911038)
--(axis cs:7.01031421835907,0.0217891059958514)
--(axis cs:7.00997311663717,0.0212823826005991)
--(axis cs:7.00961990478934,0.0207756592053467)
--(axis cs:7.00926971043118,0.0202689358100943)
--(axis cs:7.00894054346124,0.019762212414842)
--(axis cs:7.00865360815502,0.0192554890195896)
--(axis cs:7.00843363498837,0.0187487656243373)
--(axis cs:7.00830922538409,0.0182420422290849)
--(axis cs:7.00831319795608,0.0177353188338326)
--(axis cs:7.00848291849599,0.0172285954385802)
--(axis cs:7.0088605880342,0.0167218720433278)
--(axis cs:7.00949345421023,0.0162151486480755)
--(axis cs:7.01043390159386,0.0157084252528231)
--(axis cs:7.01173936747356,0.0152017018575708)
--(axis cs:7.01347202217632,0.0146949784623184)
--(axis cs:7.01569814857081,0.014188255067066)
--(axis cs:7.01848715546175,0.0136815316718137)
--(axis cs:7.02191016546574,0.0131748082765613)
--(axis cs:7.02603813079466,0.012668084881309)
--(axis cs:7.03093945089494,0.0121613614860566)
--(axis cs:7.03667709426357,0.0116546380908042)
--(axis cs:7.04330526243153,0.0111479146955519)
--(axis cs:7.05086567568669,0.0106411913002995)
--(axis cs:7.0593836053318,0.0101344679050472)
--(axis cs:7.06886382301329,0.00962774450979481)
--(axis cs:7.07928668006275,0.00912102111454246)
--(axis cs:7.09060456452171,0.0086142977192901)
--(axis cs:7.10273900608047,0.00810757432403774)
--(axis cs:7.11557870533912,0.00760085092878538)
--(axis cs:7.12897875014039,0.00709412753353302)
--(axis cs:7.14276124602982,0.00658740413828066)
--(axis cs:7.15671752965715,0.0060806807430283)
--(axis cs:7.17061205465427,0.00557395734777595)
--(axis cs:7.18418794288981,0.00506723395252359)
--(axis cs:7.19717408580112,0.00456051055727123)
--(axis cs:7.2092935683344,0.00405378716201887)
--(axis cs:7.22027308073459,0.00354706376676651)
--(axis cs:7.22985289036925,0.00304034037151415)
--(axis cs:7.23779687590821,0.00253361697626179)
--(axis cs:7.24390208714688,0.00202689358100943)
--(axis cs:7.24800729097871,0.00152017018575708)
--(axis cs:7.25,0.00101344679050472)
--(axis cs:7.24982155411589,0.000506723395252359)
--(axis cs:7.24746993300109,0)
--cycle;

\path [draw=black, fill=lightsalmon, opacity=0.3]
(axis cs:8.24732420196108,3.70252964731312e-09)
--(axis cs:7.75267579803892,3.70252964731312e-09)
--(axis cs:7.75,0.000508460107352752)
--(axis cs:7.75037194579832,0.00101691651217586)
--(axis cs:7.75376432527667,0.00152537291699896)
--(axis cs:7.76003947233404,0.00203382932182207)
--(axis cs:7.76895841225949,0.00254228572664517)
--(axis cs:7.78019583533761,0.00305074213146827)
--(axis cs:7.79335969807143,0.00355919853629138)
--(axis cs:7.8080138129081,0.00406765494111448)
--(axis cs:7.8237016216032,0.00457611134593759)
--(axis cs:7.83996936512172,0.00508456775076069)
--(axis cs:7.85638705049446,0.0055930241555838)
--(axis cs:7.87256593926793,0.0061014805604069)
--(axis cs:7.88817169651619,0.00660993696523)
--(axis cs:7.90293279093475,0.00711839337005311)
--(axis cs:7.9166441735745,0.00762684977487621)
--(axis cs:7.92916664123809,0.00813530617969932)
--(axis cs:7.94042257877328,0.00864376258452242)
--(axis cs:7.95038895556767,0.00915221898934553)
--(axis cs:7.95908852340063,0.00966067539416863)
--(axis cs:7.96658013618623,0.0101691317989917)
--(axis cs:7.97294900716067,0.0106775882038148)
--(axis cs:7.97829756108415,0.0111860446086379)
--(axis cs:7.98273735451746,0.011694501013461)
--(axis cs:7.98638235031046,0.0122029574182842)
--(axis cs:7.98934366236794,0.0127114138231073)
--(axis cs:7.99172574663746,0.0132198702279304)
--(axis cs:7.99362391082065,0.0137283266327535)
--(axis cs:7.99512294958002,0.0142367830375766)
--(axis cs:7.99629668061762,0.0147452394423997)
--(axis cs:7.99720815368271,0.0152536958472228)
--(axis cs:7.99791032171159,0.0157621522520459)
--(axis cs:7.99844699323728,0.016270608656869)
--(axis cs:7.99885392113313,0.0167790650616921)
--(axis cs:7.99915991931174,0.0172875214665152)
--(axis cs:7.99938793246729,0.0177959778713383)
--(axis cs:7.99955601217388,0.0183044342761614)
--(axis cs:7.99967817479939,0.0188128906809845)
--(axis cs:7.99976513290187,0.0193213470858076)
--(axis cs:7.99982490280229,0.0198298034906307)
--(axis cs:7.99986329793717,0.0203382598954538)
--(axis cs:7.9998843215113,0.0208467163002769)
--(axis cs:7.99989047390789,0.0213551727051)
--(axis cs:7.99988299107999,0.0218636291099231)
--(axis cs:7.99986203030541,0.0223720855147462)
--(axis cs:7.99982681955231,0.0228805419195693)
--(axis cs:7.9997757863777,0.0233889983243925)
--(axis cs:7.99970668169084,0.0238974547292156)
--(axis cs:7.99961671267184,0.0244059111340387)
--(axis cs:7.99950269739375,0.0249143675388618)
--(axis cs:7.99936125101612,0.0254228239436849)
--(axis cs:7.99918900963047,0.025931280348508)
--(axis cs:7.99898289290911,0.0264397367533311)
--(axis cs:7.99874040078478,0.0269481931581542)
--(axis cs:7.99845993283107,0.0274566495629773)
--(axis cs:7.99814111239508,0.0279651059678004)
--(axis cs:7.99778509160908,0.0284735623726235)
--(axis cs:7.99739480903173,0.0289820187774466)
--(axis cs:7.99697516969477,0.0294904751822697)
--(axis cs:7.99653311846685,0.0299989315870928)
--(axis cs:7.99607758232296,0.0305073879919159)
--(axis cs:7.99561926535401,0.031015844396739)
--(axis cs:7.995170291715,0.0315243008015621)
--(axis cs:7.99474370524954,0.0320327572063852)
--(axis cs:7.99435284887773,0.0325412136112083)
--(axis cs:7.99401066034834,0.0330496700160314)
--(axis cs:7.99372893192467,0.0335581264208545)
--(axis cs:7.99351758846122,0.0340665828256776)
--(axis cs:7.99338404002357,0.0345750392305007)
--(axis cs:7.9933326612095,0.0350834956353238)
--(axis cs:7.99336443987729,0.035591952040147)
--(axis cs:7.99347682404311,0.0361004084449701)
--(axis cs:7.99366377885533,0.0366088648497932)
--(axis cs:7.99391604777517,0.0371173212546163)
--(axis cs:7.99422159549127,0.0376257776594394)
--(axis cs:7.99456619657489,0.0381342340642625)
--(axis cs:7.9949341248734,0.0386426904690856)
--(axis cs:7.99530889488991,0.0391511468739087)
--(axis cs:7.99567400788151,0.0396596032787318)
--(axis cs:7.99601366136271,0.0401680596835549)
--(axis cs:7.99631338977139,0.040676516088378)
--(axis cs:7.99656061455036,0.0411849724932011)
--(axis cs:7.99674509207854,0.0416934288980242)
--(axis cs:7.99685925625849,0.0422018853028473)
--(axis cs:7.9968984581231,0.0427103417076704)
--(axis cs:7.9968611071919,0.0432187981124935)
--(axis cs:7.99674871878235,0.0437272545173166)
--(axis cs:7.99656586894653,0.0442357109221397)
--(axis cs:7.99632005543903,0.0447441673269628)
--(axis cs:7.99602146055306,0.0452526237317859)
--(axis cs:7.99568261107522,0.045761080136609)
--(axis cs:7.99531793290089,0.0462695365414321)
--(axis cs:7.99494320333251,0.0467779929462553)
--(axis cs:7.99457491239698,0.0472864493510784)
--(axis cs:7.99422955467175,0.0477949057559015)
--(axis cs:7.9939228836171,0.0483033621607246)
--(axis cs:7.99366916953868,0.0488118185655477)
--(axis cs:7.9934805083519,0.0493202749703708)
--(axis cs:7.99336622992441,0.0498287313751939)
--(axis cs:7.99333245115411,0.050337187780017)
--(axis cs:8.00666754884589,0.050337187780017)
--(axis cs:8.00666754884589,0.050337187780017)
--(axis cs:8.0066337700756,0.0498287313751939)
--(axis cs:8.0065194916481,0.0493202749703708)
--(axis cs:8.00633083046132,0.0488118185655477)
--(axis cs:8.0060771163829,0.0483033621607246)
--(axis cs:8.00577044532825,0.0477949057559015)
--(axis cs:8.00542508760302,0.0472864493510784)
--(axis cs:8.00505679666749,0.0467779929462553)
--(axis cs:8.00468206709911,0.0462695365414321)
--(axis cs:8.00431738892478,0.045761080136609)
--(axis cs:8.00397853944694,0.0452526237317859)
--(axis cs:8.00367994456097,0.0447441673269628)
--(axis cs:8.00343413105347,0.0442357109221397)
--(axis cs:8.00325128121765,0.0437272545173166)
--(axis cs:8.0031388928081,0.0432187981124935)
--(axis cs:8.0031015418769,0.0427103417076704)
--(axis cs:8.00314074374151,0.0422018853028473)
--(axis cs:8.00325490792146,0.0416934288980242)
--(axis cs:8.00343938544964,0.0411849724932011)
--(axis cs:8.00368661022861,0.040676516088378)
--(axis cs:8.00398633863729,0.0401680596835549)
--(axis cs:8.0043259921185,0.0396596032787318)
--(axis cs:8.00469110511009,0.0391511468739087)
--(axis cs:8.0050658751266,0.0386426904690856)
--(axis cs:8.00543380342511,0.0381342340642625)
--(axis cs:8.00577840450873,0.0376257776594394)
--(axis cs:8.00608395222483,0.0371173212546163)
--(axis cs:8.00633622114467,0.0366088648497932)
--(axis cs:8.00652317595689,0.0361004084449701)
--(axis cs:8.00663556012271,0.035591952040147)
--(axis cs:8.0066673387905,0.0350834956353238)
--(axis cs:8.00661595997643,0.0345750392305007)
--(axis cs:8.00648241153878,0.0340665828256776)
--(axis cs:8.00627106807533,0.0335581264208545)
--(axis cs:8.00598933965166,0.0330496700160314)
--(axis cs:8.00564715112227,0.0325412136112083)
--(axis cs:8.00525629475046,0.0320327572063852)
--(axis cs:8.004829708285,0.0315243008015621)
--(axis cs:8.00438073464599,0.031015844396739)
--(axis cs:8.00392241767704,0.0305073879919159)
--(axis cs:8.00346688153315,0.0299989315870928)
--(axis cs:8.00302483030523,0.0294904751822697)
--(axis cs:8.00260519096827,0.0289820187774466)
--(axis cs:8.00221490839092,0.0284735623726235)
--(axis cs:8.00185888760492,0.0279651059678004)
--(axis cs:8.00154006716893,0.0274566495629773)
--(axis cs:8.00125959921522,0.0269481931581542)
--(axis cs:8.00101710709089,0.0264397367533311)
--(axis cs:8.00081099036953,0.025931280348508)
--(axis cs:8.00063874898388,0.0254228239436849)
--(axis cs:8.00049730260625,0.0249143675388618)
--(axis cs:8.00038328732816,0.0244059111340387)
--(axis cs:8.00029331830916,0.0238974547292156)
--(axis cs:8.0002242136223,0.0233889983243925)
--(axis cs:8.00017318044769,0.0228805419195693)
--(axis cs:8.00013796969459,0.0223720855147462)
--(axis cs:8.00011700892001,0.0218636291099231)
--(axis cs:8.00010952609211,0.0213551727051)
--(axis cs:8.0001156784887,0.0208467163002769)
--(axis cs:8.00013670206283,0.0203382598954538)
--(axis cs:8.00017509719771,0.0198298034906307)
--(axis cs:8.00023486709813,0.0193213470858076)
--(axis cs:8.00032182520061,0.0188128906809845)
--(axis cs:8.00044398782612,0.0183044342761614)
--(axis cs:8.00061206753271,0.0177959778713383)
--(axis cs:8.00084008068826,0.0172875214665152)
--(axis cs:8.00114607886687,0.0167790650616921)
--(axis cs:8.00155300676272,0.016270608656869)
--(axis cs:8.00208967828841,0.0157621522520459)
--(axis cs:8.00279184631729,0.0152536958472228)
--(axis cs:8.00370331938237,0.0147452394423997)
--(axis cs:8.00487705041998,0.0142367830375766)
--(axis cs:8.00637608917935,0.0137283266327535)
--(axis cs:8.00827425336254,0.0132198702279304)
--(axis cs:8.01065633763206,0.0127114138231073)
--(axis cs:8.01361764968954,0.0122029574182842)
--(axis cs:8.01726264548254,0.011694501013461)
--(axis cs:8.02170243891585,0.0111860446086379)
--(axis cs:8.02705099283933,0.0106775882038148)
--(axis cs:8.03341986381377,0.0101691317989917)
--(axis cs:8.04091147659937,0.00966067539416863)
--(axis cs:8.04961104443233,0.00915221898934553)
--(axis cs:8.05957742122672,0.00864376258452242)
--(axis cs:8.07083335876191,0.00813530617969932)
--(axis cs:8.0833558264255,0.00762684977487621)
--(axis cs:8.09706720906525,0.00711839337005311)
--(axis cs:8.11182830348381,0.00660993696523)
--(axis cs:8.12743406073207,0.0061014805604069)
--(axis cs:8.14361294950554,0.0055930241555838)
--(axis cs:8.16003063487828,0.00508456775076069)
--(axis cs:8.1762983783968,0.00457611134593759)
--(axis cs:8.1919861870919,0.00406765494111448)
--(axis cs:8.20664030192857,0.00355919853629138)
--(axis cs:8.21980416466239,0.00305074213146827)
--(axis cs:8.23104158774051,0.00254228572664517)
--(axis cs:8.23996052766596,0.00203382932182207)
--(axis cs:8.24623567472333,0.00152537291699896)
--(axis cs:8.24962805420168,0.00101691651217586)
--(axis cs:8.25,0.000508460107352752)
--(axis cs:8.24732420196108,3.70252964731312e-09)
--cycle;

\path [draw=black, fill=turquoise, opacity=0.3]
(axis cs:9.24724223037879,5.38190177427543e-07)
--(axis cs:8.75275776962121,5.38190177427543e-07)
--(axis cs:8.75,0.000542625241600975)
--(axis cs:8.75021472676646,0.00108471229302452)
--(axis cs:8.7533890744735,0.00162679934444807)
--(axis cs:8.75940526842022,0.00216888639587162)
--(axis cs:8.76804782333928,0.00271097344729517)
--(axis cs:8.77901627316653,0.00325306049871871)
--(axis cs:8.79194238774653,0.00379514755014226)
--(axis cs:8.8064104966164,0.00433723460156581)
--(axis cs:8.82197935568276,0.00487932165298936)
--(axis cs:8.83820396183307,0.0054214087044129)
--(axis cs:8.85465583725959,0.00596349575583645)
--(axis cs:8.87094054713212,0.00650558280726)
--(axis cs:8.88671154646007,0.00704766985868355)
--(axis cs:8.90167983268029,0.00758975691010709)
--(axis cs:8.91561926654527,0.00813184396153064)
--(axis cs:8.92836777619006,0.00867393101295419)
--(axis cs:8.93982494706986,0.00921601806437774)
--(axis cs:8.94994670399253,0.00975810511580128)
--(axis cs:8.95873790277948,0.0103001921672248)
--(axis cs:8.96624367132581,0.0108422792186484)
--(axis cs:8.972540285184,0.0113843662700719)
--(axis cs:8.97772624963231,0.0119264533214955)
--(axis cs:8.98191410990049,0.012468540372919)
--(axis cs:8.98522334526432,0.0130106274243426)
--(axis cs:8.98777454016991,0.0135527144757661)
--(axis cs:8.98968488144149,0.0140948015271897)
--(axis cs:8.99106491508252,0.0146368885786132)
--(axis cs:8.99201641427979,0.0151789756300368)
--(axis cs:8.99263116249435,0.0157210626814603)
--(axis cs:8.99299043883984,0.0162631497328839)
--(axis cs:8.99316500162252,0.0168052367843074)
--(axis cs:8.99321539284931,0.017347323835731)
--(axis cs:8.99319242424395,0.0178894108871545)
--(axis cs:8.99313774689183,0.018431497938578)
--(axis cs:8.99308444624999,0.0189735849900016)
--(axis cs:8.99305763762751,0.0195156720414251)
--(axis cs:8.99307506177317,0.0200577590928487)
--(axis cs:8.99314769495514,0.0205998461442722)
--(axis cs:8.99328039337068,0.0211419331956958)
--(axis cs:8.99347258947316,0.0216840202471193)
--(axis cs:8.99371905014329,0.0222261072985429)
--(axis cs:8.99401069613297,0.0227681943499664)
--(axis cs:8.99433547133337,0.02331028140139)
--(axis cs:8.99467924118319,0.0238523684528135)
--(axis cs:8.99502669330426,0.0243944555042371)
--(axis cs:8.99536221084221,0.0249365425556606)
--(axis cs:8.99567068988718,0.0254786296070842)
--(axis cs:8.99593827605521,0.0260207166585077)
--(axis cs:8.99615300075414,0.0265628037099313)
--(axis cs:8.99630530365173,0.0271048907613548)
--(axis cs:8.99638843334812,0.0276469778127784)
--(axis cs:8.99639872249812,0.0281890648642019)
--(axis cs:8.99633573634167,0.0287311519156255)
--(axis cs:8.99620229495815,0.029273238967049)
--(axis cs:8.99600437012618,0.0298153260184725)
--(axis cs:8.99575085824305,0.0303574130698961)
--(axis cs:8.99545323217105,0.0308995001213196)
--(axis cs:8.99512507779374,0.0314415871727432)
--(axis cs:8.99478152579857,0.0319836742241667)
--(axis cs:8.99443859561927,0.0325257612755903)
--(axis cs:8.99411247596407,0.0330678483270138)
--(axis cs:8.99381877392776,0.0336099353784374)
--(axis cs:8.99357177110157,0.0341520224298609)
--(axis cs:8.99338372910351,0.0346941094812845)
--(axis cs:8.99326428750708,0.035236196532708)
--(axis cs:8.99321999362133,0.0357782835841316)
--(axis cs:8.9932539958964,0.0363203706355551)
--(axis cs:8.99336592143657,0.0368624576869787)
--(axis cs:8.99355194429222,0.0374045447384022)
--(axis cs:8.99380503638925,0.0379466317898258)
--(axis cs:8.99411537884779,0.0384887188412493)
--(axis cs:8.99447089970223,0.0390308058926729)
--(axis cs:8.99485789601594,0.0395728929440964)
--(axis cs:8.99526169494615,0.04011497999552)
--(axis cs:8.99566730968819,0.0406570670469435)
--(axis cs:8.99606005200025,0.0411991540983671)
--(axis cs:8.99642607218673,0.0417412411497906)
--(axis cs:8.99675280858858,0.0422833282012141)
--(axis cs:8.99702934017296,0.0428254152526377)
--(axis cs:8.99724664614526,0.0433675023040612)
--(axis cs:8.99739778429532,0.0439095893554848)
--(axis cs:8.99747800414371,0.0444516764069083)
--(axis cs:8.99748481153845,0.0449937634583319)
--(axis cs:8.99741799841305,0.0455358505097554)
--(axis cs:8.9972796457368,0.046077937561179)
--(axis cs:8.99707410046001,0.0466200246126025)
--(axis cs:8.9968079199042,0.0471621116640261)
--(axis cs:8.99648977101153,0.0477041987154496)
--(axis cs:8.99613026839879,0.0482462857668732)
--(axis cs:8.9957417351252,0.0487883728182967)
--(axis cs:8.99533787382664,0.0493304598697203)
--(axis cs:8.99493334315503,0.0498725469211438)
--(axis cs:8.99454324448167,0.0504146339725674)
--(axis cs:8.99418253529873,0.0509567210239909)
--(axis cs:8.99386539710471,0.0514988080754145)
--(axis cs:8.99360459512599,0.052040895126838)
--(axis cs:8.9934108735071,0.0525829821782616)
--(axis cs:8.99329243147892,0.0531250692296851)
--(axis cs:8.99325452292851,0.0536671562811086)
--(axis cs:9.00674547707149,0.0536671562811086)
--(axis cs:9.00674547707149,0.0536671562811086)
--(axis cs:9.00670756852108,0.0531250692296851)
--(axis cs:9.0065891264929,0.0525829821782616)
--(axis cs:9.00639540487401,0.052040895126838)
--(axis cs:9.00613460289529,0.0514988080754145)
--(axis cs:9.00581746470127,0.0509567210239909)
--(axis cs:9.00545675551833,0.0504146339725674)
--(axis cs:9.00506665684497,0.0498725469211438)
--(axis cs:9.00466212617336,0.0493304598697203)
--(axis cs:9.0042582648748,0.0487883728182967)
--(axis cs:9.00386973160121,0.0482462857668732)
--(axis cs:9.00351022898847,0.0477041987154496)
--(axis cs:9.0031920800958,0.0471621116640261)
--(axis cs:9.00292589953999,0.0466200246126025)
--(axis cs:9.0027203542632,0.046077937561179)
--(axis cs:9.00258200158695,0.0455358505097554)
--(axis cs:9.00251518846155,0.0449937634583319)
--(axis cs:9.00252199585629,0.0444516764069083)
--(axis cs:9.00260221570468,0.0439095893554848)
--(axis cs:9.00275335385474,0.0433675023040612)
--(axis cs:9.00297065982704,0.0428254152526377)
--(axis cs:9.00324719141142,0.0422833282012141)
--(axis cs:9.00357392781327,0.0417412411497906)
--(axis cs:9.00393994799975,0.0411991540983671)
--(axis cs:9.00433269031181,0.0406570670469435)
--(axis cs:9.00473830505385,0.04011497999552)
--(axis cs:9.00514210398406,0.0395728929440964)
--(axis cs:9.00552910029777,0.0390308058926729)
--(axis cs:9.00588462115221,0.0384887188412493)
--(axis cs:9.00619496361075,0.0379466317898258)
--(axis cs:9.00644805570778,0.0374045447384022)
--(axis cs:9.00663407856343,0.0368624576869787)
--(axis cs:9.0067460041036,0.0363203706355551)
--(axis cs:9.00678000637867,0.0357782835841316)
--(axis cs:9.00673571249292,0.035236196532708)
--(axis cs:9.00661627089649,0.0346941094812845)
--(axis cs:9.00642822889843,0.0341520224298609)
--(axis cs:9.00618122607224,0.0336099353784374)
--(axis cs:9.00588752403593,0.0330678483270138)
--(axis cs:9.00556140438073,0.0325257612755903)
--(axis cs:9.00521847420143,0.0319836742241667)
--(axis cs:9.00487492220626,0.0314415871727432)
--(axis cs:9.00454676782895,0.0308995001213196)
--(axis cs:9.00424914175695,0.0303574130698961)
--(axis cs:9.00399562987382,0.0298153260184725)
--(axis cs:9.00379770504185,0.029273238967049)
--(axis cs:9.00366426365833,0.0287311519156255)
--(axis cs:9.00360127750188,0.0281890648642019)
--(axis cs:9.00361156665188,0.0276469778127784)
--(axis cs:9.00369469634827,0.0271048907613548)
--(axis cs:9.00384699924586,0.0265628037099313)
--(axis cs:9.00406172394479,0.0260207166585077)
--(axis cs:9.00432931011282,0.0254786296070842)
--(axis cs:9.00463778915779,0.0249365425556606)
--(axis cs:9.00497330669574,0.0243944555042371)
--(axis cs:9.00532075881681,0.0238523684528135)
--(axis cs:9.00566452866663,0.02331028140139)
--(axis cs:9.00598930386703,0.0227681943499664)
--(axis cs:9.00628094985671,0.0222261072985429)
--(axis cs:9.00652741052684,0.0216840202471193)
--(axis cs:9.00671960662932,0.0211419331956958)
--(axis cs:9.00685230504486,0.0205998461442722)
--(axis cs:9.00692493822683,0.0200577590928487)
--(axis cs:9.00694236237249,0.0195156720414251)
--(axis cs:9.00691555375001,0.0189735849900016)
--(axis cs:9.00686225310817,0.018431497938578)
--(axis cs:9.00680757575605,0.0178894108871545)
--(axis cs:9.00678460715069,0.017347323835731)
--(axis cs:9.00683499837748,0.0168052367843074)
--(axis cs:9.00700956116016,0.0162631497328839)
--(axis cs:9.00736883750565,0.0157210626814603)
--(axis cs:9.00798358572021,0.0151789756300368)
--(axis cs:9.00893508491748,0.0146368885786132)
--(axis cs:9.01031511855851,0.0140948015271897)
--(axis cs:9.01222545983009,0.0135527144757661)
--(axis cs:9.01477665473568,0.0130106274243426)
--(axis cs:9.01808589009951,0.012468540372919)
--(axis cs:9.02227375036769,0.0119264533214955)
--(axis cs:9.027459714816,0.0113843662700719)
--(axis cs:9.03375632867419,0.0108422792186484)
--(axis cs:9.04126209722052,0.0103001921672248)
--(axis cs:9.05005329600747,0.00975810511580128)
--(axis cs:9.06017505293014,0.00921601806437774)
--(axis cs:9.07163222380994,0.00867393101295419)
--(axis cs:9.08438073345473,0.00813184396153064)
--(axis cs:9.09832016731971,0.00758975691010709)
--(axis cs:9.11328845353993,0.00704766985868355)
--(axis cs:9.12905945286788,0.00650558280726)
--(axis cs:9.14534416274041,0.00596349575583645)
--(axis cs:9.16179603816693,0.0054214087044129)
--(axis cs:9.17802064431724,0.00487932165298936)
--(axis cs:9.1935895033836,0.00433723460156581)
--(axis cs:9.20805761225347,0.00379514755014226)
--(axis cs:9.22098372683347,0.00325306049871871)
--(axis cs:9.23195217666072,0.00271097344729517)
--(axis cs:9.24059473157978,0.00216888639587162)
--(axis cs:9.2466109255265,0.00162679934444807)
--(axis cs:9.24978527323354,0.00108471229302452)
--(axis cs:9.25,0.000542625241600975)
--(axis cs:9.24724223037879,5.38190177427543e-07)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.00957495577160613)
--(axis cs:1.125,0.00957495577160613);

\path [draw=black, semithick]
(axis cs:1.875,0.0101810933857441)
--(axis cs:2.125,0.0101810933857441);

\path [draw=black, semithick]
(axis cs:2.875,0.0105273504917048)
--(axis cs:3.125,0.0105273504917048);

\path [draw=black, semithick]
(axis cs:3.875,0.00696417832167647)
--(axis cs:4.125,0.00696417832167647);

\path [draw=black, semithick]
(axis cs:4.875,0.00683257062666425)
--(axis cs:5.125,0.00683257062666425);

\path [draw=black, semithick]
(axis cs:5.875,0.0183964659799502)
--(axis cs:6.125,0.0183964659799502);

\path [draw=black, semithick]
(axis cs:6.875,0.00427153424145083)
--(axis cs:7.125,0.00427153424145083);

\path [draw=black, semithick]
(axis cs:7.875,0.00287126139099239)
--(axis cs:8.125,0.00287126139099239);

\path [draw=black, semithick]
(axis cs:8.875,0.00342746876623735)
--(axis cs:9.125,0.00342746876623735);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.125104650424312)
--(axis cs:1.125,0.125104650424312);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.127255621098143)
--(axis cs:2.125,0.127255621098143);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.127018471244671)
--(axis cs:3.125,0.127018471244671);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.128177031499658)
--(axis cs:4.125,0.128177031499658);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0.0818440667191672)
--(axis cs:5.125,0.0818440667191672);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,0.232337640962982)
--(axis cs:6.125,0.232337640962982);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,0.0501656161299835)
--(axis cs:7.125,0.0501656161299835);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,0.050337187780017)
--(axis cs:8.125,0.050337187780017);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,0.0536671562811086)
--(axis cs:9.125,0.0536671562811086);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0)
--(axis cs:1.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,3.2908934991267e-12)
--(axis cs:2.125,3.2908934991267e-12);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0)
--(axis cs:3.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0)
--(axis cs:4.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0)
--(axis cs:5.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,0)
--(axis cs:6.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,0)
--(axis cs:7.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,3.70252964731312e-09)
--(axis cs:8.125,3.70252964731312e-09);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,5.38190177427543e-07)
--(axis cs:9.125,5.38190177427543e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0)
--(axis cs:1,0.125104650424312);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,3.2908934991267e-12)
--(axis cs:2,0.127255621098143);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0)
--(axis cs:3,0.127018471244671);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0.128177031499658);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0.0818440667191672);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6,0)
--(axis cs:6,0.232337640962982);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7,0)
--(axis cs:7,0.0501656161299835);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8,3.70252964731312e-09)
--(axis cs:8,0.050337187780017);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:9,5.38190177427543e-07)
--(axis cs:9,0.0536671562811086);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/foot-height-acc-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
height=9.1cm,
width=\textwidth,
tick align=outside,
tick pos=left,
title={Grounding (foot height)},
x grid style={darkgray176},
xmin=0.575, xmax=4.425,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style={text width=1.1cm, align=center},
xticklabels={
  Ours,
  R\(\displaystyle ^2\)ET,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  Copy
Rotations
},
y grid style={darkgray176},
ylabel={Accuracy compared to source},
ymajorgrids,
ymin=0.0709558823529412, ymax=1.04424019607843,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.00995205904664,0.717741935483871)
--(axis cs:0.990047940953355,0.717741935483871)
--(axis cs:0.98998587043503,0.72059302704464)
--(axis cs:0.989974962209697,0.723444118605409)
--(axis cs:0.99000838121738,0.726295210166178)
--(axis cs:0.990077169163105,0.729146301726947)
--(axis cs:0.990170410182473,0.731997393287716)
--(axis cs:0.990275464359742,0.734848484848485)
--(axis cs:0.990378260061563,0.737699576409254)
--(axis cs:0.990463633920285,0.740550667970023)
--(axis cs:0.990515705924763,0.743401759530792)
--(axis cs:0.990518276492587,0.746252851091561)
--(axis cs:0.990455232578056,0.74910394265233)
--(axis cs:0.990310950725996,0.751955034213099)
--(axis cs:0.990070686372294,0.754806125773868)
--(axis cs:0.989720940439834,0.757657217334637)
--(axis cs:0.989249796185682,0.760508308895406)
--(axis cs:0.988647221121904,0.763359400456175)
--(axis cs:0.987905330475317,0.766210492016944)
--(axis cs:0.987018609920756,0.769061583577713)
--(axis cs:0.985984096115692,0.771912675138482)
--(axis cs:0.984801513836571,0.774763766699251)
--(axis cs:0.983473368287959,0.77761485826002)
--(axis cs:0.982004990507975,0.780465949820789)
--(axis cs:0.980404532870713,0.783317041381558)
--(axis cs:0.978682910681207,0.786168132942326)
--(axis cs:0.976853684998003,0.789019224503095)
--(axis cs:0.974932881343442,0.791870316063864)
--(axis cs:0.972938739103272,0.794721407624633)
--(axis cs:0.970891387370532,0.797572499185402)
--(axis cs:0.968812444887356,0.800423590746171)
--(axis cs:0.966724544631216,0.80327468230694)
--(axis cs:0.964650787425276,0.806125773867709)
--(axis cs:0.962614133559168,0.808976865428478)
--(axis cs:0.960636746507753,0.811827956989247)
--(axis cs:0.958739308052293,0.814679048550016)
--(axis cs:0.956940328986515,0.817530140110785)
--(axis cs:0.955255483635386,0.820381231671554)
--(axis cs:0.953696999138326,0.823232323232323)
--(axis cs:0.952273131417633,0.826083414793092)
--(axis cs:0.950987758638648,0.828934506353861)
--(axis cs:0.949840119592071,0.83178559791463)
--(axis cs:0.948824718795314,0.834636689475399)
--(axis cs:0.947931412424359,0.837487781036168)
--(axis cs:0.947145679854819,0.840338872596937)
--(axis cs:0.946449075192544,0.843189964157706)
--(axis cs:0.945819842426453,0.846041055718475)
--(axis cs:0.945233667531983,0.848892147279244)
--(axis cs:0.94466453179163,0.851743238840013)
--(axis cs:0.944085623511446,0.854594330400782)
--(axis cs:0.943470260794009,0.857445421961551)
--(axis cs:0.942792776479402,0.86029651352232)
--(axis cs:0.94202931795164,0.863147605083089)
--(axis cs:0.941158519143129,0.865998696643858)
--(axis cs:0.940162009426152,0.868849788204627)
--(axis cs:0.93902473362069,0.871700879765396)
--(axis cs:0.937735068379122,0.874551971326165)
--(axis cs:0.936284731950581,0.877403062886934)
--(axis cs:0.934668495988715,0.880254154447703)
--(axis cs:0.932883718915163,0.883105246008472)
--(axis cs:0.930929729779623,0.885956337569241)
--(axis cs:0.92880709912729,0.88880742913001)
--(axis cs:0.926516838849185,0.891658520690779)
--(axis cs:0.924059576294723,0.894509612251548)
--(axis cs:0.921434749180083,0.897360703812317)
--(axis cs:0.918639867264749,0.900211795373086)
--(axis cs:0.915669884693836,0.903062886933855)
--(axis cs:0.912516723623243,0.905913978494624)
--(axis cs:0.909168985515822,0.908765070055393)
--(axis cs:0.905611881481886,0.911616161616162)
--(axis cs:0.901827407278243,0.914467253176931)
--(axis cs:0.897794781995868,0.9173183447377)
--(axis cs:0.89349116187718,0.920169436298469)
--(axis cs:0.888892631876767,0.923020527859238)
--(axis cs:0.883975467293293,0.925871619420007)
--(axis cs:0.878717645921397,0.928722710980776)
--(axis cs:0.873100577730593,0.931573802541545)
--(axis cs:0.867111004333183,0.934424894102313)
--(axis cs:0.860743004990404,0.937275985663082)
--(axis cs:0.854000030452785,0.940127077223851)
--(axis cs:0.846896871635864,0.94297816878462)
--(axis cs:0.839461458307297,0.945829260345389)
--(axis cs:0.831736375032171,0.948680351906158)
--(axis cs:0.823779979002189,0.951531443466927)
--(axis cs:0.815667008308584,0.954382535027696)
--(axis cs:0.807488580632653,0.957233626588465)
--(axis cs:0.799351501674672,0.960084718149234)
--(axis cs:0.791376829781754,0.962935809710003)
--(axis cs:0.783697677357198,0.965786901270772)
--(axis cs:0.776456269236175,0.968637992831541)
--(axis cs:0.76980032114886,0.97148908439231)
--(axis cs:0.763878844986102,0.974340175953079)
--(axis cs:0.758837528808657,0.977191267513848)
--(axis cs:0.75481387525456,0.980042359074617)
--(axis cs:0.751932309202468,0.982893450635386)
--(axis cs:0.750299481663779,0.985744542196155)
--(axis cs:0.75,0.988595633756924)
--(axis cs:0.751092803676187,0.991446725317693)
--(axis cs:0.753608379873679,0.994297816878462)
--(axis cs:0.757546975481854,0.997148908439231)
--(axis cs:0.762877913389844,1)
--(axis cs:1.23712208661016,1)
--(axis cs:1.23712208661016,1)
--(axis cs:1.24245302451815,0.997148908439231)
--(axis cs:1.24639162012632,0.994297816878462)
--(axis cs:1.24890719632381,0.991446725317693)
--(axis cs:1.25,0.988595633756924)
--(axis cs:1.24970051833622,0.985744542196155)
--(axis cs:1.24806769079753,0.982893450635386)
--(axis cs:1.24518612474544,0.980042359074617)
--(axis cs:1.24116247119134,0.977191267513848)
--(axis cs:1.2361211550139,0.974340175953079)
--(axis cs:1.23019967885114,0.97148908439231)
--(axis cs:1.22354373076383,0.968637992831541)
--(axis cs:1.2163023226428,0.965786901270772)
--(axis cs:1.20862317021825,0.962935809710003)
--(axis cs:1.20064849832533,0.960084718149234)
--(axis cs:1.19251141936735,0.957233626588465)
--(axis cs:1.18433299169142,0.954382535027696)
--(axis cs:1.17622002099781,0.951531443466927)
--(axis cs:1.16826362496783,0.948680351906158)
--(axis cs:1.1605385416927,0.945829260345389)
--(axis cs:1.15310312836414,0.94297816878462)
--(axis cs:1.14599996954721,0.940127077223851)
--(axis cs:1.1392569950096,0.937275985663082)
--(axis cs:1.13288899566682,0.934424894102313)
--(axis cs:1.12689942226941,0.931573802541545)
--(axis cs:1.1212823540786,0.928722710980776)
--(axis cs:1.11602453270671,0.925871619420007)
--(axis cs:1.11110736812323,0.923020527859238)
--(axis cs:1.10650883812282,0.920169436298469)
--(axis cs:1.10220521800413,0.9173183447377)
--(axis cs:1.09817259272176,0.914467253176931)
--(axis cs:1.09438811851811,0.911616161616162)
--(axis cs:1.09083101448418,0.908765070055393)
--(axis cs:1.08748327637676,0.905913978494624)
--(axis cs:1.08433011530616,0.903062886933855)
--(axis cs:1.08136013273525,0.900211795373086)
--(axis cs:1.07856525081992,0.897360703812317)
--(axis cs:1.07594042370528,0.894509612251548)
--(axis cs:1.07348316115082,0.891658520690779)
--(axis cs:1.07119290087271,0.88880742913001)
--(axis cs:1.06907027022038,0.885956337569241)
--(axis cs:1.06711628108484,0.883105246008472)
--(axis cs:1.06533150401128,0.880254154447703)
--(axis cs:1.06371526804942,0.877403062886934)
--(axis cs:1.06226493162088,0.874551971326165)
--(axis cs:1.06097526637931,0.871700879765396)
--(axis cs:1.05983799057385,0.868849788204627)
--(axis cs:1.05884148085687,0.865998696643858)
--(axis cs:1.05797068204836,0.863147605083089)
--(axis cs:1.0572072235206,0.86029651352232)
--(axis cs:1.05652973920599,0.857445421961551)
--(axis cs:1.05591437648855,0.854594330400782)
--(axis cs:1.05533546820837,0.851743238840013)
--(axis cs:1.05476633246802,0.848892147279244)
--(axis cs:1.05418015757355,0.846041055718475)
--(axis cs:1.05355092480746,0.843189964157706)
--(axis cs:1.05285432014518,0.840338872596937)
--(axis cs:1.05206858757564,0.837487781036168)
--(axis cs:1.05117528120469,0.834636689475399)
--(axis cs:1.05015988040793,0.83178559791463)
--(axis cs:1.04901224136135,0.828934506353861)
--(axis cs:1.04772686858237,0.826083414793092)
--(axis cs:1.04630300086167,0.823232323232323)
--(axis cs:1.04474451636461,0.820381231671554)
--(axis cs:1.04305967101348,0.817530140110785)
--(axis cs:1.04126069194771,0.814679048550016)
--(axis cs:1.03936325349225,0.811827956989247)
--(axis cs:1.03738586644083,0.808976865428478)
--(axis cs:1.03534921257472,0.806125773867709)
--(axis cs:1.03327545536878,0.80327468230694)
--(axis cs:1.03118755511264,0.800423590746171)
--(axis cs:1.02910861262947,0.797572499185402)
--(axis cs:1.02706126089673,0.794721407624633)
--(axis cs:1.02506711865656,0.791870316063864)
--(axis cs:1.023146315002,0.789019224503095)
--(axis cs:1.02131708931879,0.786168132942326)
--(axis cs:1.01959546712929,0.783317041381558)
--(axis cs:1.01799500949203,0.780465949820789)
--(axis cs:1.01652663171204,0.77761485826002)
--(axis cs:1.01519848616343,0.774763766699251)
--(axis cs:1.01401590388431,0.771912675138482)
--(axis cs:1.01298139007924,0.769061583577713)
--(axis cs:1.01209466952468,0.766210492016944)
--(axis cs:1.0113527788781,0.763359400456175)
--(axis cs:1.01075020381432,0.760508308895406)
--(axis cs:1.01027905956017,0.757657217334637)
--(axis cs:1.00992931362771,0.754806125773868)
--(axis cs:1.009689049274,0.751955034213099)
--(axis cs:1.00954476742194,0.74910394265233)
--(axis cs:1.00948172350741,0.746252851091561)
--(axis cs:1.00948429407524,0.743401759530792)
--(axis cs:1.00953636607972,0.740550667970023)
--(axis cs:1.00962173993844,0.737699576409254)
--(axis cs:1.00972453564026,0.734848484848485)
--(axis cs:1.00982958981753,0.731997393287716)
--(axis cs:1.00992283083689,0.729146301726947)
--(axis cs:1.00999161878262,0.726295210166178)
--(axis cs:1.0100250377903,0.723444118605409)
--(axis cs:1.01001412956497,0.72059302704464)
--(axis cs:1.00995205904664,0.717741935483871)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.01040150355357,0.115196078431373)
--(axis cs:1.98959849644643,0.115196078431373)
--(axis cs:1.98965736561128,0.124133491780551)
--(axis cs:1.98983198869039,0.133070905129729)
--(axis cs:1.99011649895396,0.142008318478907)
--(axis cs:1.99050148289382,0.150945731828085)
--(axis cs:1.99097449580011,0.159883145177263)
--(axis cs:1.99152072690783,0.168820558526441)
--(axis cs:1.9921237640999,0.177757971875619)
--(axis cs:1.99276640258598,0.186695385224797)
--(axis cs:1.99343144147515,0.195632798573975)
--(axis cs:1.99410241648441,0.204570211923153)
--(axis cs:1.99476422542298,0.213507625272331)
--(axis cs:1.99540361443122,0.222445038621509)
--(axis cs:1.99600950587591,0.231382451970687)
--(axis cs:1.99657316191496,0.240319865319865)
--(axis cs:1.99708818977388,0.249257278669043)
--(axis cs:1.99755040471984,0.258194692018221)
--(axis cs:1.99795757392367,0.267132105367399)
--(axis cs:1.99830906860105,0.276069518716578)
--(axis cs:1.99860545312482,0.285006932065756)
--(axis cs:1.99884803860922,0.293944345414934)
--(axis cs:1.99903842540687,0.302881758764112)
--(axis cs:1.999178054763,0.31181917211329)
--(axis cs:1.99926778527352,0.320756585462468)
--(axis cs:1.99930750544839,0.329693998811646)
--(axis cs:1.9992957900919,0.338631412160824)
--(axis cs:1.99922960569385,0.347568825510002)
--(axis cs:1.99910406870007,0.35650623885918)
--(axis cs:1.99891226033205,0.365443652208358)
--(axis cs:1.99864510233767,0.374381065557536)
--(axis cs:1.99829129935132,0.383318478906714)
--(axis cs:1.99783735503319,0.392255892255892)
--(axis cs:1.99726767043932,0.40119330560507)
--(axis cs:1.99656473376307,0.410130718954248)
--(axis cs:1.99570941035907,0.419068132303426)
--(axis cs:1.99468134056042,0.428005545652604)
--(axis cs:1.993459450071,0.436942959001782)
--(axis cs:1.99202257359229,0.445880372350961)
--(axis cs:1.99035018686729,0.454817785700139)
--(axis cs:1.98842323562953,0.463755199049317)
--(axis cs:1.98622504227558,0.472692612398495)
--(axis cs:1.9837422627838,0.481630025747673)
--(axis cs:1.98096585793925,0.490567439096851)
--(axis cs:1.97789203486731,0.499504852446029)
--(axis cs:1.97452310790034,0.508442265795207)
--(axis cs:1.97086822266015,0.517379679144385)
--(axis cs:1.96694388473191,0.526317092493563)
--(axis cs:1.96277423520678,0.535254505842741)
--(axis cs:1.95839102034776,0.544191919191919)
--(axis cs:1.95383321214675,0.553129332541097)
--(axis cs:1.94914625073596,0.562066745890275)
--(axis cs:1.94438089823925,0.571004159239453)
--(axis cs:1.93959171597346,0.579941572588631)
--(axis cs:1.93483520172938,0.588878985937809)
--(axis cs:1.93016764952711,0.597816399286987)
--(axis cs:1.92564281876319,0.606753812636166)
--(axis cs:1.92130952088697,0.615691225985344)
--(axis cs:1.91720924753289,0.624628639334522)
--(axis cs:1.9133739725276,0.6335660526837)
--(axis cs:1.90982426000137,0.642503466032878)
--(axis cs:1.90656780124098,0.651440879382056)
--(axis cs:1.90359848399382,0.660378292731234)
--(axis cs:1.90089607056649,0.669315706080412)
--(axis cs:1.89842652694395,0.67825311942959)
--(axis cs:1.89614300664551,0.687190532778768)
--(axis cs:1.89398745297743,0.696127946127946)
--(axis cs:1.89189274484334,0.705065359477124)
--(axis cs:1.88978527744275,0.714002772826302)
--(axis cs:1.88758784288963,0.72294018617548)
--(axis cs:1.88522265939043,0.731877599524658)
--(axis cs:1.8826143928038,0.740815012873836)
--(axis cs:1.87969302194038,0.749752426223014)
--(axis cs:1.8763964185974,0.758689839572192)
--(axis cs:1.87267254368615,0.767627252921371)
--(axis cs:1.86848119939112,0.776564666270549)
--(axis cs:1.863795320532,0.785502079619727)
--(axis cs:1.85860183175762,0.794439492968905)
--(axis cs:1.85290213592795,0.803376906318083)
--(axis cs:1.84671232802235,0.812314319667261)
--(axis cs:1.8400632436613,0.821251733016439)
--(axis cs:1.83300044853772,0.830189146365617)
--(axis cs:1.82558425324098,0.839126559714795)
--(axis cs:1.81788979799027,0.848063973063973)
--(axis cs:1.8100071972,0.857001386413151)
--(axis cs:1.80204167073002,0.865938799762329)
--(axis cs:1.79411352548847,0.874876213111507)
--(axis cs:1.78635779748183,0.883813626460685)
--(axis cs:1.77892333035306,0.892751039809863)
--(axis cs:1.77197106057132,0.901688453159041)
--(axis cs:1.76567130768647,0.910625866508219)
--(axis cs:1.76019993240879,0.919563279857397)
--(axis cs:1.75573332286607,0.928500693206576)
--(axis cs:1.75244229232954,0.937438106555754)
--(axis cs:1.75048510755944,0.946375519904932)
--(axis cs:1.75,0.95531293325411)
--(axis cs:1.7510976252594,0.964250346603288)
--(axis cs:1.75385401342131,0.973187759952466)
--(axis cs:1.75830458073072,0.982125173301644)
--(axis cs:1.76443974429186,0.991062586650822)
--(axis cs:1.77220259446297,1)
--(axis cs:2.22779740553703,1)
--(axis cs:2.22779740553703,1)
--(axis cs:2.23556025570814,0.991062586650822)
--(axis cs:2.24169541926928,0.982125173301644)
--(axis cs:2.24614598657869,0.973187759952466)
--(axis cs:2.2489023747406,0.964250346603288)
--(axis cs:2.25,0.95531293325411)
--(axis cs:2.24951489244056,0.946375519904932)
--(axis cs:2.24755770767046,0.937438106555754)
--(axis cs:2.24426667713393,0.928500693206576)
--(axis cs:2.23980006759121,0.919563279857397)
--(axis cs:2.23432869231353,0.910625866508219)
--(axis cs:2.22802893942868,0.901688453159041)
--(axis cs:2.22107666964694,0.892751039809863)
--(axis cs:2.21364220251817,0.883813626460685)
--(axis cs:2.20588647451153,0.874876213111507)
--(axis cs:2.19795832926998,0.865938799762329)
--(axis cs:2.1899928028,0.857001386413151)
--(axis cs:2.18211020200973,0.848063973063973)
--(axis cs:2.17441574675902,0.839126559714795)
--(axis cs:2.16699955146228,0.830189146365617)
--(axis cs:2.1599367563387,0.821251733016439)
--(axis cs:2.15328767197765,0.812314319667261)
--(axis cs:2.14709786407205,0.803376906318083)
--(axis cs:2.14139816824238,0.794439492968905)
--(axis cs:2.136204679468,0.785502079619727)
--(axis cs:2.13151880060888,0.776564666270549)
--(axis cs:2.12732745631385,0.767627252921371)
--(axis cs:2.1236035814026,0.758689839572192)
--(axis cs:2.12030697805962,0.749752426223014)
--(axis cs:2.1173856071962,0.740815012873836)
--(axis cs:2.11477734060957,0.731877599524658)
--(axis cs:2.11241215711037,0.72294018617548)
--(axis cs:2.11021472255725,0.714002772826302)
--(axis cs:2.10810725515666,0.705065359477124)
--(axis cs:2.10601254702257,0.696127946127946)
--(axis cs:2.10385699335449,0.687190532778768)
--(axis cs:2.10157347305605,0.67825311942959)
--(axis cs:2.09910392943351,0.669315706080412)
--(axis cs:2.09640151600618,0.660378292731234)
--(axis cs:2.09343219875902,0.651440879382056)
--(axis cs:2.09017573999863,0.642503466032878)
--(axis cs:2.0866260274724,0.6335660526837)
--(axis cs:2.08279075246711,0.624628639334522)
--(axis cs:2.07869047911303,0.615691225985344)
--(axis cs:2.07435718123681,0.606753812636166)
--(axis cs:2.06983235047289,0.597816399286987)
--(axis cs:2.06516479827062,0.588878985937809)
--(axis cs:2.06040828402654,0.579941572588631)
--(axis cs:2.05561910176075,0.571004159239453)
--(axis cs:2.05085374926404,0.562066745890275)
--(axis cs:2.04616678785325,0.553129332541097)
--(axis cs:2.04160897965224,0.544191919191919)
--(axis cs:2.03722576479322,0.535254505842741)
--(axis cs:2.03305611526809,0.526317092493563)
--(axis cs:2.02913177733985,0.517379679144385)
--(axis cs:2.02547689209966,0.508442265795207)
--(axis cs:2.02210796513269,0.499504852446029)
--(axis cs:2.01903414206075,0.490567439096851)
--(axis cs:2.0162577372162,0.481630025747673)
--(axis cs:2.01377495772442,0.472692612398495)
--(axis cs:2.01157676437047,0.463755199049317)
--(axis cs:2.00964981313271,0.454817785700139)
--(axis cs:2.00797742640771,0.445880372350961)
--(axis cs:2.006540549929,0.436942959001782)
--(axis cs:2.00531865943958,0.428005545652604)
--(axis cs:2.00429058964093,0.419068132303426)
--(axis cs:2.00343526623693,0.410130718954248)
--(axis cs:2.00273232956068,0.40119330560507)
--(axis cs:2.00216264496681,0.392255892255892)
--(axis cs:2.00170870064868,0.383318478906714)
--(axis cs:2.00135489766233,0.374381065557536)
--(axis cs:2.00108773966795,0.365443652208358)
--(axis cs:2.00089593129993,0.35650623885918)
--(axis cs:2.00077039430615,0.347568825510002)
--(axis cs:2.0007042099081,0.338631412160824)
--(axis cs:2.00069249455161,0.329693998811646)
--(axis cs:2.00073221472648,0.320756585462468)
--(axis cs:2.000821945237,0.31181917211329)
--(axis cs:2.00096157459313,0.302881758764112)
--(axis cs:2.00115196139078,0.293944345414934)
--(axis cs:2.00139454687518,0.285006932065756)
--(axis cs:2.00169093139895,0.276069518716578)
--(axis cs:2.00204242607633,0.267132105367399)
--(axis cs:2.00244959528016,0.258194692018221)
--(axis cs:2.00291181022612,0.249257278669043)
--(axis cs:2.00342683808504,0.240319865319865)
--(axis cs:2.00399049412409,0.231382451970687)
--(axis cs:2.00459638556878,0.222445038621509)
--(axis cs:2.00523577457702,0.213507625272331)
--(axis cs:2.00589758351559,0.204570211923153)
--(axis cs:2.00656855852485,0.195632798573975)
--(axis cs:2.00723359741402,0.186695385224797)
--(axis cs:2.0078762359001,0.177757971875619)
--(axis cs:2.00847927309217,0.168820558526441)
--(axis cs:2.00902550419989,0.159883145177263)
--(axis cs:2.00949851710618,0.150945731828085)
--(axis cs:2.00988350104604,0.142008318478907)
--(axis cs:2.01016801130961,0.133070905129729)
--(axis cs:2.01034263438872,0.124133491780551)
--(axis cs:2.01040150355357,0.115196078431373)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.01133360540978,0.375)
--(axis cs:2.98866639459022,0.375)
--(axis cs:2.98841264327957,0.381313131313131)
--(axis cs:2.98817686730255,0.387626262626263)
--(axis cs:2.98794992419371,0.393939393939394)
--(axis cs:2.98772099506239,0.400252525252525)
--(axis cs:2.98747784392947,0.406565656565657)
--(axis cs:2.98720714470363,0.412878787878788)
--(axis cs:2.98689486519209,0.419191919191919)
--(axis cs:2.98652669472154,0.42550505050505)
--(axis cs:2.98608849973359,0.431818181818182)
--(axis cs:2.98556679023246,0.438131313131313)
--(axis cs:2.98494917927708,0.444444444444444)
--(axis cs:2.98422481785702,0.450757575757576)
--(axis cs:2.98338478845515,0.457070707070707)
--(axis cs:2.98242244232066,0.463383838383838)
--(axis cs:2.98133366785232,0.46969696969697)
--(axis cs:2.98011708039113,0.476010101010101)
--(axis cs:2.9787741269834,0.482323232323232)
--(axis cs:2.97730910312623,0.488636363636364)
--(axis cs:2.97572908196766,0.494949494949495)
--(axis cs:2.97404375973081,0.501262626262626)
--(axis cs:2.97226522410723,0.507575757575758)
--(axis cs:2.97040765488845,0.513888888888889)
--(axis cs:2.96848696807723,0.52020202020202)
--(axis cs:2.96652041607904,0.526515151515151)
--(axis cs:2.96452615730065,0.532828282828283)
--(axis cs:2.96252280859306,0.539141414141414)
--(axis cs:2.96052899352782,0.545454545454545)
--(axis cs:2.95856289857357,0.551767676767677)
--(axis cs:2.95664184795265,0.558080808080808)
--(axis cs:2.95478190642671,0.564393939393939)
--(axis cs:2.95299751760921,0.570707070707071)
--(axis cs:2.95130118374751,0.577020202020202)
--(axis cs:2.9497031913577,0.583333333333333)
--(axis cs:2.94821138570832,0.589646464646465)
--(axis cs:2.94683099598188,0.595959595959596)
--(axis cs:2.94556451201709,0.602272727272727)
--(axis cs:2.9444116128384,0.608585858585859)
--(axis cs:2.94336914668112,0.61489898989899)
--(axis cs:2.94243116186494,0.621212121212121)
--(axis cs:2.94158898759216,0.627525252525253)
--(axis cs:2.94083136347751,0.633838383838384)
--(axis cs:2.94014461628573,0.640151515151515)
--(axis cs:2.93951288190246,0.646464646464646)
--(axis cs:2.93891836994728,0.652777777777778)
--(axis cs:2.93834166762968,0.659090909090909)
--(axis cs:2.93776207844482,0.66540404040404)
--(axis cs:2.93715799012531,0.671717171717172)
--(axis cs:2.93650726495047,0.678030303030303)
--(axis cs:2.93578764413144,0.684343434343434)
--(axis cs:2.9349771566241,0.690656565656566)
--(axis cs:2.9340545214752,0.696969696969697)
--(axis cs:2.93299953179458,0.703282828282828)
--(axis cs:2.93179340778943,0.70959595959596)
--(axis cs:2.93041910611379,0.715909090909091)
--(axis cs:2.92886157319057,0.722222222222222)
--(axis cs:2.92710793124386,0.728535353535354)
--(axis cs:2.92514758760348,0.734848484848485)
--(axis cs:2.92297226043768,0.741161616161616)
--(axis cs:2.92057591741853,0.747474747474747)
--(axis cs:2.91795462786023,0.753787878787879)
--(axis cs:2.91510633347176,0.76010101010101)
--(axis cs:2.91203054785627,0.766414141414141)
--(axis cs:2.90872800004029,0.772727272727273)
--(axis cs:2.90520024235238,0.779040404040404)
--(axis cs:2.90144924758062,0.785353535353535)
--(axis cs:2.89747702418753,0.791666666666667)
--(axis cs:2.89328528110704,0.797979797979798)
--(axis cs:2.88887517496207,0.804292929292929)
--(axis cs:2.88424717212417,0.810606060606061)
--(axis cs:2.87940105564792,0.816919191919192)
--(axis cs:2.87433610258694,0.823232323232323)
--(axis cs:2.86905145047344,0.829545454545455)
--(axis cs:2.86354666287798,0.835858585858586)
--(axis cs:2.85782249316155,0.842171717171717)
--(axis cs:2.85188183314136,0.848484848484848)
--(axis cs:2.84573081992733,0.85479797979798)
--(axis cs:2.83938006031494,0.861111111111111)
--(axis cs:2.83284591864368,0.867424242424242)
--(axis cs:2.82615180185713,0.873737373737374)
--(axis cs:2.81932936559656,0.880050505050505)
--(axis cs:2.81241955848899,0.886363636363636)
--(axis cs:2.80547341924266,0.892676767676768)
--(axis cs:2.79855254347346,0.898989898989899)
--(axis cs:2.79172914485411,0.90530303030303)
--(axis cs:2.78508564839398,0.911616161616162)
--(axis cs:2.77871377223865,0.917929292929293)
--(axis cs:2.77271307773404,0.924242424242424)
--(axis cs:2.76718899462451,0.930555555555556)
--(axis cs:2.76225035775316,0.936868686868687)
--(axis cs:2.75800652179084,0.943181818181818)
--(axis cs:2.75456414940347,0.94949494949495)
--(axis cs:2.75202379385434,0.955808080808081)
--(axis cs:2.7504764173749,0.962121212121212)
--(axis cs:2.75,0.968434343434343)
--(axis cs:2.75065639861097,0.974747474747475)
--(axis cs:2.7524886118415,0.981060606060606)
--(axis cs:2.75551859307032,0.987373737373737)
--(axis cs:2.75974573141089,0.993686868686869)
--(axis cs:2.76514609052998,1)
--(axis cs:3.23485390947002,1)
--(axis cs:3.23485390947002,1)
--(axis cs:3.24025426858911,0.993686868686869)
--(axis cs:3.24448140692968,0.987373737373737)
--(axis cs:3.2475113881585,0.981060606060606)
--(axis cs:3.24934360138903,0.974747474747475)
--(axis cs:3.25,0.968434343434343)
--(axis cs:3.2495235826251,0.962121212121212)
--(axis cs:3.24797620614566,0.955808080808081)
--(axis cs:3.24543585059653,0.94949494949495)
--(axis cs:3.24199347820916,0.943181818181818)
--(axis cs:3.23774964224684,0.936868686868687)
--(axis cs:3.23281100537549,0.930555555555556)
--(axis cs:3.22728692226596,0.924242424242424)
--(axis cs:3.22128622776135,0.917929292929293)
--(axis cs:3.21491435160602,0.911616161616162)
--(axis cs:3.20827085514589,0.90530303030303)
--(axis cs:3.20144745652654,0.898989898989899)
--(axis cs:3.19452658075734,0.892676767676768)
--(axis cs:3.18758044151101,0.886363636363636)
--(axis cs:3.18067063440344,0.880050505050505)
--(axis cs:3.17384819814287,0.873737373737374)
--(axis cs:3.16715408135632,0.867424242424242)
--(axis cs:3.16061993968506,0.861111111111111)
--(axis cs:3.15426918007267,0.85479797979798)
--(axis cs:3.14811816685864,0.848484848484848)
--(axis cs:3.14217750683845,0.842171717171717)
--(axis cs:3.13645333712202,0.835858585858586)
--(axis cs:3.13094854952656,0.829545454545455)
--(axis cs:3.12566389741306,0.823232323232323)
--(axis cs:3.12059894435208,0.816919191919192)
--(axis cs:3.11575282787583,0.810606060606061)
--(axis cs:3.11112482503793,0.804292929292929)
--(axis cs:3.10671471889296,0.797979797979798)
--(axis cs:3.10252297581247,0.791666666666667)
--(axis cs:3.09855075241938,0.785353535353535)
--(axis cs:3.09479975764762,0.779040404040404)
--(axis cs:3.09127199995971,0.772727272727273)
--(axis cs:3.08796945214373,0.766414141414141)
--(axis cs:3.08489366652824,0.76010101010101)
--(axis cs:3.08204537213977,0.753787878787879)
--(axis cs:3.07942408258147,0.747474747474747)
--(axis cs:3.07702773956232,0.741161616161616)
--(axis cs:3.07485241239652,0.734848484848485)
--(axis cs:3.07289206875614,0.728535353535354)
--(axis cs:3.07113842680943,0.722222222222222)
--(axis cs:3.06958089388621,0.715909090909091)
--(axis cs:3.06820659221057,0.70959595959596)
--(axis cs:3.06700046820542,0.703282828282828)
--(axis cs:3.0659454785248,0.696969696969697)
--(axis cs:3.0650228433759,0.690656565656566)
--(axis cs:3.06421235586856,0.684343434343434)
--(axis cs:3.06349273504953,0.678030303030303)
--(axis cs:3.06284200987469,0.671717171717172)
--(axis cs:3.06223792155518,0.66540404040404)
--(axis cs:3.06165833237032,0.659090909090909)
--(axis cs:3.06108163005272,0.652777777777778)
--(axis cs:3.06048711809754,0.646464646464646)
--(axis cs:3.05985538371427,0.640151515151515)
--(axis cs:3.05916863652249,0.633838383838384)
--(axis cs:3.05841101240784,0.627525252525253)
--(axis cs:3.05756883813506,0.621212121212121)
--(axis cs:3.05663085331888,0.61489898989899)
--(axis cs:3.0555883871616,0.608585858585859)
--(axis cs:3.05443548798291,0.602272727272727)
--(axis cs:3.05316900401812,0.595959595959596)
--(axis cs:3.05178861429168,0.589646464646465)
--(axis cs:3.0502968086423,0.583333333333333)
--(axis cs:3.04869881625249,0.577020202020202)
--(axis cs:3.04700248239079,0.570707070707071)
--(axis cs:3.04521809357329,0.564393939393939)
--(axis cs:3.04335815204735,0.558080808080808)
--(axis cs:3.04143710142643,0.551767676767677)
--(axis cs:3.03947100647218,0.545454545454545)
--(axis cs:3.03747719140694,0.539141414141414)
--(axis cs:3.03547384269935,0.532828282828283)
--(axis cs:3.03347958392096,0.526515151515151)
--(axis cs:3.03151303192277,0.52020202020202)
--(axis cs:3.02959234511155,0.513888888888889)
--(axis cs:3.02773477589277,0.507575757575758)
--(axis cs:3.02595624026919,0.501262626262626)
--(axis cs:3.02427091803234,0.494949494949495)
--(axis cs:3.02269089687377,0.488636363636364)
--(axis cs:3.0212258730166,0.482323232323232)
--(axis cs:3.01988291960887,0.476010101010101)
--(axis cs:3.01866633214768,0.46969696969697)
--(axis cs:3.01757755767934,0.463383838383838)
--(axis cs:3.01661521154485,0.457070707070707)
--(axis cs:3.01577518214298,0.450757575757576)
--(axis cs:3.01505082072292,0.444444444444444)
--(axis cs:3.01443320976754,0.438131313131313)
--(axis cs:3.01391150026641,0.431818181818182)
--(axis cs:3.01347330527846,0.42550505050505)
--(axis cs:3.01310513480791,0.419191919191919)
--(axis cs:3.01279285529637,0.412878787878788)
--(axis cs:3.01252215607053,0.406565656565657)
--(axis cs:3.01227900493761,0.400252525252525)
--(axis cs:3.01205007580629,0.393939393939394)
--(axis cs:3.01182313269745,0.387626262626263)
--(axis cs:3.01158735672043,0.381313131313131)
--(axis cs:3.01133360540978,0.375)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.01159151626729,0.147058823529412)
--(axis cs:3.98840848373271,0.147058823529412)
--(axis cs:3.98846913345643,0.155674390968509)
--(axis cs:3.9886497618467,0.164289958407605)
--(axis cs:3.98894458874208,0.172905525846702)
--(axis cs:3.98934433322253,0.181521093285799)
--(axis cs:3.98983666166949,0.190136660724896)
--(axis cs:3.99040676896348,0.198752228163993)
--(axis cs:3.99103804911928,0.20736779560309)
--(axis cs:3.99171280638979,0.215983363042187)
--(axis cs:3.99241295679741,0.224598930481283)
--(axis cs:3.99312067310975,0.23321449792038)
--(axis cs:3.99381893300909,0.241830065359477)
--(axis cs:3.99449193983919,0.250445632798574)
--(axis cs:3.99512539686964,0.259061200237671)
--(axis cs:3.99570662842885,0.267676767676768)
--(axis cs:3.99622455348046,0.276292335115864)
--(axis cs:3.99666952834064,0.284907902554961)
--(axis cs:3.9970330845305,0.293523469994058)
--(axis cs:3.99730759473092,0.302139037433155)
--(axis cs:3.99748590418064,0.310754604872252)
--(axis cs:3.99756096655214,0.319370172311349)
--(axis cs:3.99752552242437,0.327985739750446)
--(axis cs:3.99737185511868,0.336601307189543)
--(axis cs:3.99709165310732,0.345216874628639)
--(axis cs:3.99667600070754,0.353832442067736)
--(axis cs:3.99611550963433,0.362448009506833)
--(axis cs:3.99540059353665,0.37106357694593)
--(axis cs:3.99452187629401,0.379679144385027)
--(axis cs:3.99347071311322,0.388294711824124)
--(axis cs:3.99223979198406,0.39691027926322)
--(axis cs:3.99082377260833,0.405525846702317)
--(axis cs:3.98921991141245,0.414141414141414)
--(axis cs:3.98742861565462,0.422756981580511)
--(axis cs:3.98545386788264,0.431372549019608)
--(axis cs:3.98330346488382,0.439988116458705)
--(axis cs:3.98098902331153,0.448603683897801)
--(axis cs:3.97852571748397,0.457219251336898)
--(axis cs:3.97593173302645,0.465834818775995)
--(axis cs:3.97322744209342,0.474450386215092)
--(axis cs:3.97043433031477,0.483065953654189)
--(axis cs:3.96757373033106,0.491681521093286)
--(axis cs:3.96466543944884,0.500297088532383)
--(axis cs:3.9617263170925,0.508912655971479)
--(axis cs:3.95876896904954,0.517528223410576)
--(axis cs:3.95580062815918,0.526143790849673)
--(axis cs:3.95282233396186,0.53475935828877)
--(axis cs:3.94982849673295,0.543374925727867)
--(axis cs:3.94680690514792,0.551990493166964)
--(axis cs:3.94373920350444,0.560606060606061)
--(axis cs:3.94060182681947,0.569221628045157)
--(axis cs:3.93736734374876,0.577837195484254)
--(axis cs:3.93400612196342,0.586452762923351)
--(axis cs:3.93048820205047,0.595068330362448)
--(axis cs:3.92678524729213,0.603683897801545)
--(axis cs:3.92287242994966,0.612299465240642)
--(axis cs:3.91873012077503,0.620915032679739)
--(axis cs:3.91434526679965,0.629530600118835)
--(axis cs:3.90971237098335,0.638146167557932)
--(axis cs:3.90483402281579,0.646761734997029)
--(axis cs:3.89972096737702,0.655377302436126)
--(axis cs:3.89439173728701,0.663992869875223)
--(axis cs:3.88887190325477,0.67260843731432)
--(axis cs:3.88319302123766,0.681224004753416)
--(axis cs:3.87739136548966,0.689839572192513)
--(axis cs:3.87150653656293,0.69845513963161)
--(axis cs:3.86558002287145,0.707070707070707)
--(axis cs:3.85965377651222,0.715686274509804)
--(axis cs:3.85376884260036,0.724301841948901)
--(axis cs:3.84796406090498,0.732917409387998)
--(axis cs:3.84227484342527,0.741532976827095)
--(axis cs:3.83673202520284,0.750148544266191)
--(axis cs:3.83136079010047,0.758764111705288)
--(axis cs:3.82617968850846,0.767379679144385)
--(axis cs:3.82119978786003,0.775995246583482)
--(axis cs:3.81642402536289,0.784610814022579)
--(axis cs:3.81184685989551,0.793226381461676)
--(axis cs:3.80745434022872,0.801841948900772)
--(axis cs:3.8032247134468,0.810457516339869)
--(axis cs:3.79912968566761,0.819073083778966)
--(axis cs:3.79513641400039,0.827688651218063)
--(axis cs:3.79121025403736,0.83630421865716)
--(axis cs:3.78731821412079,0.844919786096257)
--(axis cs:3.78343298235716,0.853535353535353)
--(axis cs:3.7795373037011,0.86215092097445)
--(axis cs:3.77562840299645,0.870766488413547)
--(axis cs:3.77172208677483,0.879382055852644)
--(axis cs:3.7678561221647,0.887997623291741)
--(axis cs:3.76409249349798,0.896613190730838)
--(axis cs:3.76051818067675,0.905228758169935)
--(axis cs:3.75724418826531,0.913844325609032)
--(axis cs:3.75440267600403,0.922459893048128)
--(axis cs:3.75214219077515,0.931075460487225)
--(axis cs:3.7506211638716,0.939691027926322)
--(axis cs:3.75,0.948306595365419)
--(axis cs:3.75043222911017,0.956922162804516)
--(axis cs:3.75205530314367,0.965537730243613)
--(axis cs:3.75498168418746,0.974153297682709)
--(axis cs:3.7592908797669,0.982768865121806)
--(axis cs:3.76502303212285,0.991384432560903)
--(axis cs:3.77217456435292,1)
--(axis cs:4.22782543564708,1)
--(axis cs:4.22782543564708,1)
--(axis cs:4.23497696787715,0.991384432560903)
--(axis cs:4.2407091202331,0.982768865121806)
--(axis cs:4.24501831581254,0.974153297682709)
--(axis cs:4.24794469685633,0.965537730243613)
--(axis cs:4.24956777088983,0.956922162804516)
--(axis cs:4.25,0.948306595365419)
--(axis cs:4.2493788361284,0.939691027926322)
--(axis cs:4.24785780922485,0.931075460487225)
--(axis cs:4.24559732399597,0.922459893048128)
--(axis cs:4.24275581173469,0.913844325609032)
--(axis cs:4.23948181932325,0.905228758169935)
--(axis cs:4.23590750650202,0.896613190730838)
--(axis cs:4.2321438778353,0.887997623291741)
--(axis cs:4.22827791322517,0.879382055852644)
--(axis cs:4.22437159700355,0.870766488413547)
--(axis cs:4.2204626962989,0.86215092097445)
--(axis cs:4.21656701764284,0.853535353535353)
--(axis cs:4.21268178587921,0.844919786096257)
--(axis cs:4.20878974596264,0.83630421865716)
--(axis cs:4.20486358599961,0.827688651218063)
--(axis cs:4.20087031433239,0.819073083778966)
--(axis cs:4.1967752865532,0.810457516339869)
--(axis cs:4.19254565977128,0.801841948900772)
--(axis cs:4.18815314010449,0.793226381461676)
--(axis cs:4.18357597463711,0.784610814022579)
--(axis cs:4.17880021213997,0.775995246583482)
--(axis cs:4.17382031149154,0.767379679144385)
--(axis cs:4.16863920989953,0.758764111705288)
--(axis cs:4.16326797479716,0.750148544266191)
--(axis cs:4.15772515657472,0.741532976827095)
--(axis cs:4.15203593909502,0.732917409387998)
--(axis cs:4.14623115739964,0.724301841948901)
--(axis cs:4.14034622348778,0.715686274509804)
--(axis cs:4.13441997712855,0.707070707070707)
--(axis cs:4.12849346343707,0.69845513963161)
--(axis cs:4.12260863451034,0.689839572192513)
--(axis cs:4.11680697876234,0.681224004753416)
--(axis cs:4.11112809674523,0.67260843731432)
--(axis cs:4.10560826271299,0.663992869875223)
--(axis cs:4.10027903262298,0.655377302436126)
--(axis cs:4.09516597718421,0.646761734997029)
--(axis cs:4.09028762901665,0.638146167557932)
--(axis cs:4.08565473320035,0.629530600118835)
--(axis cs:4.08126987922497,0.620915032679739)
--(axis cs:4.07712757005034,0.612299465240642)
--(axis cs:4.07321475270787,0.603683897801545)
--(axis cs:4.06951179794953,0.595068330362448)
--(axis cs:4.06599387803658,0.586452762923351)
--(axis cs:4.06263265625124,0.577837195484254)
--(axis cs:4.05939817318053,0.569221628045157)
--(axis cs:4.05626079649555,0.560606060606061)
--(axis cs:4.05319309485208,0.551990493166964)
--(axis cs:4.05017150326705,0.543374925727867)
--(axis cs:4.04717766603814,0.53475935828877)
--(axis cs:4.04419937184082,0.526143790849673)
--(axis cs:4.04123103095046,0.517528223410576)
--(axis cs:4.0382736829075,0.508912655971479)
--(axis cs:4.03533456055116,0.500297088532383)
--(axis cs:4.03242626966894,0.491681521093286)
--(axis cs:4.02956566968523,0.483065953654189)
--(axis cs:4.02677255790658,0.474450386215092)
--(axis cs:4.02406826697355,0.465834818775995)
--(axis cs:4.02147428251603,0.457219251336898)
--(axis cs:4.01901097668847,0.448603683897801)
--(axis cs:4.01669653511618,0.439988116458705)
--(axis cs:4.01454613211736,0.431372549019608)
--(axis cs:4.01257138434538,0.422756981580511)
--(axis cs:4.01078008858755,0.414141414141414)
--(axis cs:4.00917622739167,0.405525846702317)
--(axis cs:4.00776020801594,0.39691027926322)
--(axis cs:4.00652928688678,0.388294711824124)
--(axis cs:4.00547812370599,0.379679144385027)
--(axis cs:4.00459940646334,0.37106357694593)
--(axis cs:4.00388449036567,0.362448009506833)
--(axis cs:4.00332399929246,0.353832442067736)
--(axis cs:4.00290834689268,0.345216874628639)
--(axis cs:4.00262814488132,0.336601307189543)
--(axis cs:4.00247447757563,0.327985739750446)
--(axis cs:4.00243903344786,0.319370172311349)
--(axis cs:4.00251409581936,0.310754604872252)
--(axis cs:4.00269240526908,0.302139037433155)
--(axis cs:4.0029669154695,0.293523469994058)
--(axis cs:4.00333047165936,0.284907902554961)
--(axis cs:4.00377544651954,0.276292335115864)
--(axis cs:4.00429337157115,0.267676767676768)
--(axis cs:4.00487460313036,0.259061200237671)
--(axis cs:4.00550806016081,0.250445632798574)
--(axis cs:4.00618106699091,0.241830065359477)
--(axis cs:4.00687932689025,0.23321449792038)
--(axis cs:4.00758704320259,0.224598930481283)
--(axis cs:4.00828719361021,0.215983363042187)
--(axis cs:4.00896195088072,0.20736779560309)
--(axis cs:4.00959323103652,0.198752228163993)
--(axis cs:4.01016333833051,0.190136660724896)
--(axis cs:4.01065566677747,0.181521093285799)
--(axis cs:4.01105541125792,0.172905525846702)
--(axis cs:4.0113502381533,0.164289958407605)
--(axis cs:4.01153086654357,0.155674390968509)
--(axis cs:4.01159151626729,0.147058823529412)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.948242836999544)
--(axis cs:1.125,0.948242836999544);

\path [draw=black, semithick]
(axis cs:1.875,0.854261289142645)
--(axis cs:2.125,0.854261289142645);

\path [draw=black, semithick]
(axis cs:2.875,0.873063151459862)
--(axis cs:3.125,0.873063151459862);

\path [draw=black, semithick]
(axis cs:3.875,0.841042173006153)
--(axis cs:4.125,0.841042173006153);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1)
--(axis cs:1.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,1)
--(axis cs:2.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,1)
--(axis cs:3.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,1)
--(axis cs:4.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.717741935483871)
--(axis cs:1.125,0.717741935483871);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.115196078431373)
--(axis cs:2.125,0.115196078431373);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.375)
--(axis cs:3.125,0.375);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.147058823529412)
--(axis cs:4.125,0.147058823529412);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0.717741935483871)
--(axis cs:1,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0.115196078431373)
--(axis cs:2,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0.375)
--(axis cs:3,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0.147058823529412)
--(axis cs:4,1);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/foot-height-f1-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
height=9.1cm,
width=\textwidth,
tick align=outside,
tick pos=left,
title={Grounding (foot height)},
x grid style={darkgray176},
xmin=0.575, xmax=4.425,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style={text width=1.1cm, align=center},
xticklabels={
  Ours,
  R\(\displaystyle ^2\)ET,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  Copy
Rotations
},
y grid style={darkgray176},
ylabel={f1-score compared to source},
ymajorgrids,
ymin=-0.0384931506849315, ymax=1.04945205479452,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.01221462090931,0.69208211143695)
--(axis cs:0.987785379090694,0.69208211143695)
--(axis cs:0.987408722409991,0.695192393139607)
--(axis cs:0.987063569565025,0.698302674842264)
--(axis cs:0.986749122359914,0.701412956544921)
--(axis cs:0.986463770131768,0.704523238247578)
--(axis cs:0.986205117660706,0.707633519950235)
--(axis cs:0.985970016664717,0.710743801652893)
--(axis cs:0.985754595309217,0.71385408335555)
--(axis cs:0.985554280990944,0.716964365058207)
--(axis cs:0.985363813060124,0.720074646760864)
--(axis cs:0.985177244027462,0.723184928463521)
--(axis cs:0.984987930017687,0.726295210166178)
--(axis cs:0.984788513593245,0.729405491868835)
--(axis cs:0.984570904369149,0.732515773571492)
--(axis cs:0.984326264853254,0.735626055274149)
--(axis cs:0.984045010465961,0.738736336976806)
--(axis cs:0.983716833538923,0.741846618679463)
--(axis cs:0.983330761128658,0.74495690038212)
--(axis cs:0.982875255631868,0.748067182084777)
--(axis cs:0.982338365446693,0.751177463787434)
--(axis cs:0.9817079303515,0.754287745490091)
--(axis cs:0.980971843003258,0.757398027192749)
--(axis cs:0.980118364185885,0.760508308895406)
--(axis cs:0.97913648540899,0.763618590598063)
--(axis cs:0.978016328444939,0.76672887230072)
--(axis cs:0.976749567685126,0.769839154003377)
--(axis cs:0.975329858073662,0.772949435706034)
--(axis cs:0.973753249087654,0.776059717408691)
--(axis cs:0.972018563978297,0.779169999111348)
--(axis cs:0.970127723402196,0.782280280814005)
--(axis cs:0.968085993718145,0.785390562516662)
--(axis cs:0.965902142580133,0.788500844219319)
--(axis cs:0.963588487919928,0.791611125921976)
--(axis cs:0.96116083080395,0.794721407624633)
--(axis cs:0.95863826772602,0.79783168932729)
--(axis cs:0.956042883367864,0.800941971029948)
--(axis cs:0.953399330401272,0.804052252732605)
--(axis cs:0.950734308189765,0.807162534435262)
--(axis cs:0.948075956958089,0.810272816137919)
--(axis cs:0.94545318785487,0.813383097840576)
--(axis cs:0.942894972112142,0.816493379543233)
--(axis cs:0.940429614049412,0.81960366124589)
--(axis cs:0.938084032903909,0.822713942948547)
--(axis cs:0.935883077401287,0.825824224651204)
--(axis cs:0.933848894704294,0.828934506353861)
--(axis cs:0.932000372058308,0.832044788056518)
--(axis cs:0.930352665323355,0.835155069759175)
--(axis cs:0.928916823919732,0.838265351461832)
--(axis cs:0.927699516823376,0.841375633164489)
--(axis cs:0.926702859438045,0.844485914867147)
--(axis cs:0.92592433674006,0.847596196569804)
--(axis cs:0.925356814299551,0.850706478272461)
--(axis cs:0.92498862584254,0.853816759975118)
--(axis cs:0.924803724081923,0.856927041677775)
--(axis cs:0.924781880696366,0.860037323380432)
--(axis cs:0.924898921588247,0.863147605083089)
--(axis cs:0.925126984852719,0.866257886785746)
--(axis cs:0.925434791127438,0.869368168488403)
--(axis cs:0.925787919004264,0.87247845019106)
--(axis cs:0.926149081769535,0.875588731893717)
--(axis cs:0.926478405670922,0.878699013596374)
--(axis cs:0.926733713943918,0.881809295299031)
--(axis cs:0.926870824721978,0.884919577001688)
--(axis cs:0.926843874456674,0.888029858704345)
--(axis cs:0.926605681353077,0.891140140407003)
--(axis cs:0.926108165360605,0.89425042210966)
--(axis cs:0.925302842249979,0.897360703812317)
--(axis cs:0.92414140907576,0.900470985514974)
--(axis cs:0.922576436724927,0.903581267217631)
--(axis cs:0.920562182177349,0.906691548920288)
--(axis cs:0.918055528496063,0.909801830622945)
--(axis cs:0.915017054429316,0.912912112325602)
--(axis cs:0.911412227926157,0.916022394028259)
--(axis cs:0.907212709020183,0.919132675730916)
--(axis cs:0.902397737706239,0.922242957433573)
--(axis cs:0.896955572021937,0.92535323913623)
--(axis cs:0.89088493106657,0.928463520838887)
--(axis cs:0.884196387768726,0.931573802541545)
--(axis cs:0.876913647562606,0.934684084244202)
--(axis cs:0.869074642516572,0.937794365946859)
--(axis cs:0.860732366647082,0.940904647649516)
--(axis cs:0.851955377866526,0.944014929352173)
--(axis cs:0.842827895856632,0.94712521105483)
--(axis cs:0.833449433547235,0.950235492757487)
--(axis cs:0.823933912980097,0.953345774460144)
--(axis cs:0.814408234013323,0.956456056162801)
--(axis cs:0.805010286098184,0.959566337865458)
--(axis cs:0.79588641841066,0.962676619568115)
--(axis cs:0.787188410784332,0.965786901270772)
--(axis cs:0.779070015722554,0.968897182973429)
--(axis cs:0.771683168611233,0.972007464676086)
--(axis cs:0.765173987350704,0.975117746378743)
--(axis cs:0.759678702239366,0.978228028081401)
--(axis cs:0.755319670492466,0.981338309784058)
--(axis cs:0.752201635976722,0.984448591486715)
--(axis cs:0.750408392705854,0.987558873189372)
--(axis cs:0.75,0.990669154892029)
--(axis cs:0.751010678154288,0.993779436594686)
--(axis cs:0.753447486760268,0.996889718297343)
--(axis cs:0.757289854799473,1)
--(axis cs:1.24271014520053,1)
--(axis cs:1.24271014520053,1)
--(axis cs:1.24655251323973,0.996889718297343)
--(axis cs:1.24898932184571,0.993779436594686)
--(axis cs:1.25,0.990669154892029)
--(axis cs:1.24959160729415,0.987558873189372)
--(axis cs:1.24779836402328,0.984448591486715)
--(axis cs:1.24468032950753,0.981338309784058)
--(axis cs:1.24032129776063,0.978228028081401)
--(axis cs:1.2348260126493,0.975117746378743)
--(axis cs:1.22831683138877,0.972007464676086)
--(axis cs:1.22092998427745,0.968897182973429)
--(axis cs:1.21281158921567,0.965786901270772)
--(axis cs:1.20411358158934,0.962676619568115)
--(axis cs:1.19498971390182,0.959566337865458)
--(axis cs:1.18559176598668,0.956456056162801)
--(axis cs:1.1760660870199,0.953345774460144)
--(axis cs:1.16655056645276,0.950235492757487)
--(axis cs:1.15717210414337,0.94712521105483)
--(axis cs:1.14804462213347,0.944014929352173)
--(axis cs:1.13926763335292,0.940904647649516)
--(axis cs:1.13092535748343,0.937794365946859)
--(axis cs:1.12308635243739,0.934684084244202)
--(axis cs:1.11580361223127,0.931573802541545)
--(axis cs:1.10911506893343,0.928463520838887)
--(axis cs:1.10304442797806,0.92535323913623)
--(axis cs:1.09760226229376,0.922242957433573)
--(axis cs:1.09278729097982,0.919132675730916)
--(axis cs:1.08858777207384,0.916022394028259)
--(axis cs:1.08498294557068,0.912912112325602)
--(axis cs:1.08194447150394,0.909801830622945)
--(axis cs:1.07943781782265,0.906691548920288)
--(axis cs:1.07742356327507,0.903581267217631)
--(axis cs:1.07585859092424,0.900470985514974)
--(axis cs:1.07469715775002,0.897360703812317)
--(axis cs:1.07389183463939,0.89425042210966)
--(axis cs:1.07339431864692,0.891140140407003)
--(axis cs:1.07315612554333,0.888029858704345)
--(axis cs:1.07312917527802,0.884919577001688)
--(axis cs:1.07326628605608,0.881809295299031)
--(axis cs:1.07352159432908,0.878699013596374)
--(axis cs:1.07385091823046,0.875588731893717)
--(axis cs:1.07421208099574,0.87247845019106)
--(axis cs:1.07456520887256,0.869368168488403)
--(axis cs:1.07487301514728,0.866257886785746)
--(axis cs:1.07510107841175,0.863147605083089)
--(axis cs:1.07521811930363,0.860037323380432)
--(axis cs:1.07519627591808,0.856927041677775)
--(axis cs:1.07501137415746,0.853816759975118)
--(axis cs:1.07464318570045,0.850706478272461)
--(axis cs:1.07407566325994,0.847596196569804)
--(axis cs:1.07329714056195,0.844485914867147)
--(axis cs:1.07230048317662,0.841375633164489)
--(axis cs:1.07108317608027,0.838265351461832)
--(axis cs:1.06964733467665,0.835155069759175)
--(axis cs:1.06799962794169,0.832044788056518)
--(axis cs:1.06615110529571,0.828934506353861)
--(axis cs:1.06411692259871,0.825824224651204)
--(axis cs:1.06191596709609,0.822713942948547)
--(axis cs:1.05957038595059,0.81960366124589)
--(axis cs:1.05710502788786,0.816493379543233)
--(axis cs:1.05454681214513,0.813383097840576)
--(axis cs:1.05192404304191,0.810272816137919)
--(axis cs:1.04926569181023,0.807162534435262)
--(axis cs:1.04660066959873,0.804052252732605)
--(axis cs:1.04395711663214,0.800941971029948)
--(axis cs:1.04136173227398,0.79783168932729)
--(axis cs:1.03883916919605,0.794721407624633)
--(axis cs:1.03641151208007,0.791611125921976)
--(axis cs:1.03409785741987,0.788500844219319)
--(axis cs:1.03191400628185,0.785390562516662)
--(axis cs:1.0298722765978,0.782280280814005)
--(axis cs:1.0279814360217,0.779169999111348)
--(axis cs:1.02624675091235,0.776059717408691)
--(axis cs:1.02467014192634,0.772949435706034)
--(axis cs:1.02325043231487,0.769839154003377)
--(axis cs:1.02198367155506,0.76672887230072)
--(axis cs:1.02086351459101,0.763618590598063)
--(axis cs:1.01988163581411,0.760508308895406)
--(axis cs:1.01902815699674,0.757398027192749)
--(axis cs:1.0182920696485,0.754287745490091)
--(axis cs:1.01766163455331,0.751177463787434)
--(axis cs:1.01712474436813,0.748067182084777)
--(axis cs:1.01666923887134,0.74495690038212)
--(axis cs:1.01628316646108,0.741846618679463)
--(axis cs:1.01595498953404,0.738736336976806)
--(axis cs:1.01567373514675,0.735626055274149)
--(axis cs:1.01542909563085,0.732515773571492)
--(axis cs:1.01521148640675,0.729405491868835)
--(axis cs:1.01501206998231,0.726295210166178)
--(axis cs:1.01482275597254,0.723184928463521)
--(axis cs:1.01463618693988,0.720074646760864)
--(axis cs:1.01444571900906,0.716964365058207)
--(axis cs:1.01424540469078,0.71385408335555)
--(axis cs:1.01402998333528,0.710743801652893)
--(axis cs:1.01379488233929,0.707633519950235)
--(axis cs:1.01353622986823,0.704523238247578)
--(axis cs:1.01325087764009,0.701412956544921)
--(axis cs:1.01293643043497,0.698302674842264)
--(axis cs:1.01259127759001,0.695192393139607)
--(axis cs:1.01221462090931,0.69208211143695)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.00979303310146,0.010958904109589)
--(axis cs:1.99020696689854,0.010958904109589)
--(axis cs:1.99017590057344,0.0209492182094922)
--(axis cs:1.99020183988721,0.0309395323093953)
--(axis cs:1.99027791796832,0.0409298464092985)
--(axis cs:1.99039494002745,0.0509201605092016)
--(axis cs:1.99054153636928,0.0609104746091047)
--(axis cs:1.99070439259446,0.0709007887090079)
--(axis cs:1.99086855020877,0.080891102808911)
--(axis cs:1.99101776869105,0.0908814169088142)
--(axis cs:1.99113493845204,0.100871731008717)
--(axis cs:1.99120253301255,0.11086204510862)
--(axis cs:1.99120308806181,0.120852359208524)
--(axis cs:1.99111969470768,0.130842673308427)
--(axis cs:1.99093649407119,0.14083298740833)
--(axis cs:1.99063916028924,0.150823301508233)
--(axis cs:1.99021535888869,0.160813615608136)
--(axis cs:1.98965516735062,0.170803929708039)
--(axis cs:1.98895144452742,0.180794243807942)
--(axis cs:1.98810013550506,0.190784557907846)
--(axis cs:1.98710049866999,0.200774872007749)
--(axis cs:1.98595524233407,0.210765186107652)
--(axis cs:1.98467055949113,0.220755500207555)
--(axis cs:1.98325605130284,0.230745814307458)
--(axis cs:1.9817245328648,0.240736128407361)
--(axis cs:1.98009171872739,0.250726442507264)
--(axis cs:1.97837579047903,0.260716756607168)
--(axis cs:1.97659685426384,0.270707070707071)
--(axis cs:1.97477630211324,0.280697384806974)
--(axis cs:1.97293609703339,0.290687698906877)
--(axis cs:1.97109800745524,0.30067801300678)
--(axis cs:1.96928282143755,0.310668327106683)
--(axis cs:1.96750957445087,0.320658641206586)
--(axis cs:1.965794826264,0.33064895530649)
--(axis cs:1.96415202211303,0.340639269406393)
--(axis cs:1.9625909708146,0.350629583506296)
--(axis cs:1.96111746781421,0.360619897606199)
--(axis cs:1.95973308453895,0.370610211706102)
--(axis cs:1.95843513721937,0.380600525806005)
--(axis cs:1.95721683906515,0.390590839905908)
--(axis cs:1.95606762993095,0.400581154005812)
--(axis cs:1.95497366804785,0.410571468105715)
--(axis cs:1.95391845967197,0.420561782205618)
--(axis cs:1.95288359520102,0.430552096305521)
--(axis cs:1.95184955490727,0.440542410405424)
--(axis cs:1.9507965442538,0.450532724505327)
--(axis cs:1.94970531795008,0.46052303860523)
--(axis cs:1.94855795342408,0.470513352705134)
--(axis cs:1.94733853803317,0.480503666805037)
--(axis cs:1.94603373974183,0.49049398090494)
--(axis cs:1.94463323768965,0.500484295004843)
--(axis cs:1.94312999651972,0.510474609104746)
--(axis cs:1.94152037598687,0.520464923204649)
--(axis cs:1.93980407470705,0.530455237304552)
--(axis cs:1.93798391352025,0.540445551404455)
--(axis cs:1.93606546951935,0.550435865504359)
--(axis cs:1.93405657619098,0.560426179604262)
--(axis cs:1.93196670832209,0.570416493704165)
--(axis cs:1.92980627248921,0.580406807804068)
--(axis cs:1.92758582532853,0.590397121903971)
--(axis cs:1.92531524272268,0.600387436003874)
--(axis cs:1.92300286390166,0.610377750103777)
--(axis cs:1.92065463557882,0.620368064203681)
--(axis cs:1.9182732828807,0.630358378303584)
--(axis cs:1.91585753609974,0.640348692403487)
--(axis cs:1.91340144514565,0.65033900650339)
--(axis cs:1.91089381674511,0.660329320603293)
--(axis cs:1.90831781249994,0.670319634703196)
--(axis cs:1.90565074825251,0.680309948803099)
--(axis cs:1.90286413609953,0.690300262903003)
--(axis cs:1.89992400906773,0.700290577002906)
--(axis cs:1.8967915641838,0.710280891102809)
--(axis cs:1.89342415183352,0.720271205202712)
--(axis cs:1.88977662753803,0.730261519302615)
--(axis cs:1.88580306651346,0.740251833402518)
--(axis cs:1.88145882193547,0.750242147502421)
--(axis cs:1.87670288542186,0.760232461602325)
--(axis cs:1.87150048400438,0.770222775702228)
--(axis cs:1.86582582328283,0.780213089802131)
--(axis cs:1.85966486332674,0.790203403902034)
--(axis cs:1.85301799417251,0.800193718001937)
--(axis cs:1.84590246343724,0.81018403210184)
--(axis cs:1.83835440147861,0.820174346201743)
--(axis cs:1.83043029119571,0.830164660301647)
--(axis cs:1.82220774103515,0.84015497440155)
--(axis cs:1.81378544146089,0.850145288501453)
--(axis cs:1.80528221676155,0.860135602601356)
--(axis cs:1.79683512452306,0.870125916701259)
--(axis cs:1.78859660253527,0.880116230801162)
--(axis cs:1.780730714781,0.890106544901065)
--(axis cs:1.77340860137008,0.900096859000969)
--(axis cs:1.76680328836487,0.910087173100872)
--(axis cs:1.76108405881954,0.920077487200775)
--(axis cs:1.75641062260088,0.930067801300678)
--(axis cs:1.75292734669166,0.940058115400581)
--(axis cs:1.75075781741511,0.950048429500484)
--(axis cs:1.75,0.960038743600387)
--(axis cs:1.75072223884529,0.970029057700291)
--(axis cs:1.75296030460628,0.980019371800194)
--(axis cs:1.75671564380531,0.990009685900097)
--(axis cs:1.76195492607432,1)
--(axis cs:2.23804507392568,1)
--(axis cs:2.23804507392568,1)
--(axis cs:2.24328435619469,0.990009685900097)
--(axis cs:2.24703969539372,0.980019371800194)
--(axis cs:2.24927776115471,0.970029057700291)
--(axis cs:2.25,0.960038743600387)
--(axis cs:2.24924218258489,0.950048429500484)
--(axis cs:2.24707265330834,0.940058115400581)
--(axis cs:2.24358937739912,0.930067801300678)
--(axis cs:2.23891594118046,0.920077487200775)
--(axis cs:2.23319671163513,0.910087173100872)
--(axis cs:2.22659139862992,0.900096859000969)
--(axis cs:2.219269285219,0.890106544901065)
--(axis cs:2.21140339746473,0.880116230801162)
--(axis cs:2.20316487547694,0.870125916701259)
--(axis cs:2.19471778323845,0.860135602601356)
--(axis cs:2.18621455853911,0.850145288501453)
--(axis cs:2.17779225896485,0.84015497440155)
--(axis cs:2.16956970880429,0.830164660301647)
--(axis cs:2.16164559852139,0.820174346201743)
--(axis cs:2.15409753656276,0.81018403210184)
--(axis cs:2.14698200582749,0.800193718001937)
--(axis cs:2.14033513667326,0.790203403902034)
--(axis cs:2.13417417671717,0.780213089802131)
--(axis cs:2.12849951599562,0.770222775702228)
--(axis cs:2.12329711457814,0.760232461602325)
--(axis cs:2.11854117806453,0.750242147502421)
--(axis cs:2.11419693348654,0.740251833402518)
--(axis cs:2.11022337246197,0.730261519302615)
--(axis cs:2.10657584816648,0.720271205202712)
--(axis cs:2.1032084358162,0.710280891102809)
--(axis cs:2.10007599093227,0.700290577002906)
--(axis cs:2.09713586390047,0.690300262903003)
--(axis cs:2.09434925174749,0.680309948803099)
--(axis cs:2.09168218750006,0.670319634703196)
--(axis cs:2.08910618325489,0.660329320603293)
--(axis cs:2.08659855485435,0.65033900650339)
--(axis cs:2.08414246390026,0.640348692403487)
--(axis cs:2.0817267171193,0.630358378303584)
--(axis cs:2.07934536442118,0.620368064203681)
--(axis cs:2.07699713609834,0.610377750103777)
--(axis cs:2.07468475727732,0.600387436003874)
--(axis cs:2.07241417467147,0.590397121903971)
--(axis cs:2.07019372751079,0.580406807804068)
--(axis cs:2.06803329167791,0.570416493704165)
--(axis cs:2.06594342380902,0.560426179604262)
--(axis cs:2.06393453048065,0.550435865504359)
--(axis cs:2.06201608647975,0.540445551404455)
--(axis cs:2.06019592529295,0.530455237304552)
--(axis cs:2.05847962401313,0.520464923204649)
--(axis cs:2.05687000348028,0.510474609104746)
--(axis cs:2.05536676231035,0.500484295004843)
--(axis cs:2.05396626025817,0.49049398090494)
--(axis cs:2.05266146196683,0.480503666805037)
--(axis cs:2.05144204657592,0.470513352705134)
--(axis cs:2.05029468204992,0.46052303860523)
--(axis cs:2.0492034557462,0.450532724505327)
--(axis cs:2.04815044509273,0.440542410405424)
--(axis cs:2.04711640479898,0.430552096305521)
--(axis cs:2.04608154032803,0.420561782205618)
--(axis cs:2.04502633195215,0.410571468105715)
--(axis cs:2.04393237006905,0.400581154005812)
--(axis cs:2.04278316093485,0.390590839905908)
--(axis cs:2.04156486278063,0.380600525806005)
--(axis cs:2.04026691546105,0.370610211706102)
--(axis cs:2.03888253218579,0.360619897606199)
--(axis cs:2.0374090291854,0.350629583506296)
--(axis cs:2.03584797788697,0.340639269406393)
--(axis cs:2.034205173736,0.33064895530649)
--(axis cs:2.03249042554913,0.320658641206586)
--(axis cs:2.03071717856245,0.310668327106683)
--(axis cs:2.02890199254476,0.30067801300678)
--(axis cs:2.02706390296661,0.290687698906877)
--(axis cs:2.02522369788676,0.280697384806974)
--(axis cs:2.02340314573616,0.270707070707071)
--(axis cs:2.02162420952097,0.260716756607168)
--(axis cs:2.01990828127261,0.250726442507264)
--(axis cs:2.0182754671352,0.240736128407361)
--(axis cs:2.01674394869716,0.230745814307458)
--(axis cs:2.01532944050887,0.220755500207555)
--(axis cs:2.01404475766593,0.210765186107652)
--(axis cs:2.01289950133001,0.200774872007749)
--(axis cs:2.01189986449494,0.190784557907846)
--(axis cs:2.01104855547258,0.180794243807942)
--(axis cs:2.01034483264938,0.170803929708039)
--(axis cs:2.00978464111131,0.160813615608136)
--(axis cs:2.00936083971076,0.150823301508233)
--(axis cs:2.00906350592881,0.14083298740833)
--(axis cs:2.00888030529232,0.130842673308427)
--(axis cs:2.00879691193819,0.120852359208524)
--(axis cs:2.00879746698745,0.11086204510862)
--(axis cs:2.00886506154796,0.100871731008717)
--(axis cs:2.00898223130895,0.0908814169088142)
--(axis cs:2.00913144979123,0.080891102808911)
--(axis cs:2.00929560740554,0.0709007887090079)
--(axis cs:2.00945846363072,0.0609104746091047)
--(axis cs:2.00960505997255,0.0509201605092016)
--(axis cs:2.00972208203168,0.0409298464092985)
--(axis cs:2.00979816011279,0.0309395323093953)
--(axis cs:2.00982409942656,0.0209492182094922)
--(axis cs:2.00979303310146,0.010958904109589)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.03485594428056,0.354430379746835)
--(axis cs:2.96514405571944,0.354430379746835)
--(axis cs:2.96418914734406,0.360951285001918)
--(axis cs:2.9633348741364,0.367472190257)
--(axis cs:2.96258469837439,0.373993095512083)
--(axis cs:2.96194024416549,0.380514000767165)
--(axis cs:2.96140124412287,0.387034906022248)
--(axis cs:2.96096553302382,0.39355581127733)
--(axis cs:2.96062908949574,0.400076716532413)
--(axis cs:2.96038612521762,0.406597621787495)
--(axis cs:2.9602292195522,0.413118527042578)
--(axis cs:2.96014949599867,0.41963943229766)
--(axis cs:2.96013683543824,0.426160337552743)
--(axis cs:2.96018011989213,0.432681242807825)
--(axis cs:2.96026749947531,0.439202148062908)
--(axis cs:2.96038667445143,0.44572305331799)
--(axis cs:2.96052518380615,0.452243958573072)
--(axis cs:2.96067069157754,0.458764863828155)
--(axis cs:2.96081126231855,0.465285769083237)
--(axis cs:2.96093561751112,0.47180667433832)
--(axis cs:2.96103336548256,0.478327579593402)
--(axis cs:2.96109519836167,0.484848484848485)
--(axis cs:2.96111305080946,0.491369390103567)
--(axis cs:2.9610802166178,0.49789029535865)
--(axis cs:2.96099142073127,0.504411200613732)
--(axis cs:2.96084284575345,0.510932105868815)
--(axis cs:2.96063211348883,0.517453011123897)
--(axis cs:2.96035822348985,0.52397391637898)
--(axis cs:2.96002145187244,0.530494821634062)
--(axis cs:2.95962321479106,0.537015726889145)
--(axis cs:2.95916590188986,0.543536632144227)
--(axis cs:2.95865268574728,0.55005753739931)
--(axis cs:2.95808731379429,0.556578442654392)
--(axis cs:2.95747388940866,0.563099347909474)
--(axis cs:2.95681664887812,0.569620253164557)
--(axis cs:2.95611974069953,0.576141158419639)
--(axis cs:2.95538701326369,0.582662063674722)
--(axis cs:2.95462181639519,0.589182968929804)
--(axis cs:2.95382682150555,0.595703874184887)
--(axis cs:2.95300386431032,0.602224779439969)
--(axis cs:2.95215381319023,0.608745684695052)
--(axis cs:2.95127646537418,0.615266589950134)
--(axis cs:2.95037047221825,0.621787495205217)
--(axis cs:2.9494332939747,0.628308400460299)
--(axis cs:2.94846118361172,0.634829305715382)
--(axis cs:2.94744919847686,0.641350210970464)
--(axis cs:2.94639123791138,0.647871116225547)
--(axis cs:2.9452801043332,0.654392021480629)
--(axis cs:2.94410758482456,0.660912926735712)
--(axis cs:2.94286454989925,0.667433831990794)
--(axis cs:2.94154106589196,0.673954737245877)
--(axis cs:2.94012651732076,0.680475642500959)
--(axis cs:2.93860973562877,0.686996547756041)
--(axis cs:2.9369791309212,0.693517453011124)
--(axis cs:2.93522282368066,0.700038358266206)
--(axis cs:2.93332877396626,0.706559263521289)
--(axis cs:2.93128490627265,0.713080168776371)
--(axis cs:2.92907922902814,0.719601074031454)
--(axis cs:2.92669994862226,0.726121979286536)
--(axis cs:2.92413557883738,0.732642884541619)
--(axis cs:2.92137504757262,0.739163789796701)
--(axis cs:2.91840780373475,0.745684695051784)
--(axis cs:2.91522392806946,0.752205600306866)
--(axis cs:2.91181425244581,0.758726505561949)
--(axis cs:2.90817049261733,0.765247410817031)
--(axis cs:2.90428539969338,0.771768316072114)
--(axis cs:2.90015293540193,0.778289221327196)
--(axis cs:2.89576847565696,0.784810126582278)
--(axis cs:2.89112904592669,0.791331031837361)
--(axis cs:2.88623359041974,0.797851937092444)
--(axis cs:2.8810832751808,0.804372842347526)
--(axis cs:2.87568182285748,0.810893747602608)
--(axis cs:2.87003587424361,0.817414652857691)
--(axis cs:2.86415536882528,0.823935558112773)
--(axis cs:2.85805393359108,0.830456463367856)
--(axis cs:2.851749266475,0.836977368622938)
--(axis cs:2.84526349815542,0.843498273878021)
--(axis cs:2.83862351372124,0.850019179133103)
--(axis cs:2.83186121411821,0.856540084388186)
--(axis cs:2.82501369647445,0.863060989643268)
--(axis cs:2.81812333251845,0.869581894898351)
--(axis cs:2.81123772545252,0.876102800153433)
--(axis cs:2.80440952789271,0.882623705408516)
--(axis cs:2.79769610683741,0.889144610663598)
--(axis cs:2.79115904602975,0.895665515918681)
--(axis cs:2.78486348141531,0.902186421173763)
--(axis cs:2.77887727149054,0.908707326428845)
--(axis cs:2.77327001095441,0.915228231683928)
--(axis cs:2.76811190293599,0.92174913693901)
--(axis cs:2.76347251185907,0.928270042194093)
--(axis cs:2.7594194253886,0.934790947449175)
--(axis cs:2.75601685954736,0.941311852704258)
--(axis cs:2.75332424567939,0.94783275795934)
--(axis cs:2.75139484118793,0.954353663214423)
--(axis cs:2.75027440766507,0.960874568469505)
--(axis cs:2.75,0.967395473724588)
--(axis cs:2.75059890822799,0.97391637897967)
--(axis cs:2.75208779027303,0.980437284234753)
--(axis cs:2.75447202844815,0.986958189489835)
--(axis cs:2.75774533579603,0.993479094744917)
--(axis cs:2.76188963034899,1)
--(axis cs:3.23811036965101,1)
--(axis cs:3.23811036965101,1)
--(axis cs:3.24225466420397,0.993479094744917)
--(axis cs:3.24552797155185,0.986958189489835)
--(axis cs:3.24791220972697,0.980437284234753)
--(axis cs:3.24940109177201,0.97391637897967)
--(axis cs:3.25,0.967395473724588)
--(axis cs:3.24972559233493,0.960874568469505)
--(axis cs:3.24860515881207,0.954353663214423)
--(axis cs:3.24667575432061,0.94783275795934)
--(axis cs:3.24398314045264,0.941311852704258)
--(axis cs:3.2405805746114,0.934790947449175)
--(axis cs:3.23652748814093,0.928270042194093)
--(axis cs:3.23188809706401,0.92174913693901)
--(axis cs:3.22672998904559,0.915228231683928)
--(axis cs:3.22112272850946,0.908707326428845)
--(axis cs:3.21513651858469,0.902186421173763)
--(axis cs:3.20884095397025,0.895665515918681)
--(axis cs:3.20230389316259,0.889144610663598)
--(axis cs:3.19559047210729,0.882623705408516)
--(axis cs:3.18876227454748,0.876102800153433)
--(axis cs:3.18187666748155,0.869581894898351)
--(axis cs:3.17498630352555,0.863060989643268)
--(axis cs:3.16813878588179,0.856540084388186)
--(axis cs:3.16137648627876,0.850019179133103)
--(axis cs:3.15473650184458,0.843498273878021)
--(axis cs:3.148250733525,0.836977368622938)
--(axis cs:3.14194606640892,0.830456463367856)
--(axis cs:3.13584463117472,0.823935558112773)
--(axis cs:3.12996412575639,0.817414652857691)
--(axis cs:3.12431817714252,0.810893747602608)
--(axis cs:3.1189167248192,0.804372842347526)
--(axis cs:3.11376640958026,0.797851937092444)
--(axis cs:3.10887095407331,0.791331031837361)
--(axis cs:3.10423152434304,0.784810126582278)
--(axis cs:3.09984706459807,0.778289221327196)
--(axis cs:3.09571460030662,0.771768316072114)
--(axis cs:3.09182950738267,0.765247410817031)
--(axis cs:3.08818574755419,0.758726505561949)
--(axis cs:3.08477607193054,0.752205600306866)
--(axis cs:3.08159219626525,0.745684695051784)
--(axis cs:3.07862495242738,0.739163789796701)
--(axis cs:3.07586442116262,0.732642884541619)
--(axis cs:3.07330005137774,0.726121979286536)
--(axis cs:3.07092077097186,0.719601074031454)
--(axis cs:3.06871509372735,0.713080168776371)
--(axis cs:3.06667122603374,0.706559263521289)
--(axis cs:3.06477717631934,0.700038358266206)
--(axis cs:3.0630208690788,0.693517453011124)
--(axis cs:3.06139026437123,0.686996547756041)
--(axis cs:3.05987348267924,0.680475642500959)
--(axis cs:3.05845893410804,0.673954737245877)
--(axis cs:3.05713545010075,0.667433831990794)
--(axis cs:3.05589241517544,0.660912926735712)
--(axis cs:3.0547198956668,0.654392021480629)
--(axis cs:3.05360876208862,0.647871116225547)
--(axis cs:3.05255080152314,0.641350210970464)
--(axis cs:3.05153881638828,0.634829305715382)
--(axis cs:3.0505667060253,0.628308400460299)
--(axis cs:3.04962952778175,0.621787495205217)
--(axis cs:3.04872353462582,0.615266589950134)
--(axis cs:3.04784618680977,0.608745684695052)
--(axis cs:3.04699613568968,0.602224779439969)
--(axis cs:3.04617317849445,0.595703874184887)
--(axis cs:3.04537818360481,0.589182968929804)
--(axis cs:3.04461298673631,0.582662063674722)
--(axis cs:3.04388025930047,0.576141158419639)
--(axis cs:3.04318335112188,0.569620253164557)
--(axis cs:3.04252611059134,0.563099347909474)
--(axis cs:3.04191268620571,0.556578442654392)
--(axis cs:3.04134731425272,0.55005753739931)
--(axis cs:3.04083409811014,0.543536632144227)
--(axis cs:3.04037678520894,0.537015726889145)
--(axis cs:3.03997854812756,0.530494821634062)
--(axis cs:3.03964177651015,0.52397391637898)
--(axis cs:3.03936788651117,0.517453011123897)
--(axis cs:3.03915715424655,0.510932105868815)
--(axis cs:3.03900857926873,0.504411200613732)
--(axis cs:3.0389197833822,0.49789029535865)
--(axis cs:3.03888694919054,0.491369390103567)
--(axis cs:3.03890480163833,0.484848484848485)
--(axis cs:3.03896663451744,0.478327579593402)
--(axis cs:3.03906438248888,0.47180667433832)
--(axis cs:3.03918873768145,0.465285769083237)
--(axis cs:3.03932930842246,0.458764863828155)
--(axis cs:3.03947481619385,0.452243958573072)
--(axis cs:3.03961332554857,0.44572305331799)
--(axis cs:3.03973250052469,0.439202148062908)
--(axis cs:3.03981988010787,0.432681242807825)
--(axis cs:3.03986316456176,0.426160337552743)
--(axis cs:3.03985050400133,0.41963943229766)
--(axis cs:3.0397707804478,0.413118527042578)
--(axis cs:3.03961387478238,0.406597621787495)
--(axis cs:3.03937091050426,0.400076716532413)
--(axis cs:3.03903446697618,0.39355581127733)
--(axis cs:3.03859875587713,0.387034906022248)
--(axis cs:3.03805975583451,0.380514000767165)
--(axis cs:3.03741530162561,0.373993095512083)
--(axis cs:3.0366651258636,0.367472190257)
--(axis cs:3.03581085265594,0.360951285001918)
--(axis cs:3.03485594428056,0.354430379746835)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.01191997175575,0.0842105263157895)
--(axis cs:3.98808002824425,0.0842105263157895)
--(axis cs:3.9878022316262,0.0934609250398724)
--(axis cs:3.98755568004758,0.102711323763955)
--(axis cs:3.9873323072057,0.111961722488038)
--(axis cs:3.98712258754734,0.121212121212121)
--(axis cs:3.98691598824664,0.130462519936204)
--(axis cs:3.98670150206112,0.139712918660287)
--(axis cs:3.98646823521081,0.14896331738437)
--(axis cs:3.98620601967422,0.158213716108453)
--(axis cs:3.98590601617412,0.167464114832536)
--(axis cs:3.98556127288971,0.176714513556619)
--(axis cs:3.9851672057185,0.185964912280702)
--(axis cs:3.98472196873241,0.195215311004785)
--(axis cs:3.98422668821613,0.204465709728868)
--(axis cs:3.98368554010501,0.213716108452951)
--(axis cs:3.98310565841823,0.222966507177033)
--(axis cs:3.98249687098434,0.232216905901116)
--(axis cs:3.98187126789932,0.241467304625199)
--(axis cs:3.98124261723059,0.250717703349282)
--(axis cs:3.98062565097402,0.259968102073365)
--(axis cs:3.98003525170859,0.269218500797448)
--(axis cs:3.97948557636112,0.278468899521531)
--(axis cs:3.97898915766237,0.287719298245614)
--(axis cs:3.97855602602579,0.296969696969697)
--(axis cs:3.97819289460525,0.30622009569378)
--(axis cs:3.97790244820884,0.315470494417863)
--(axis cs:3.9776827726951,0.324720893141946)
--(axis cs:3.97752695569703,0.333971291866029)
--(axis cs:3.9774228823317,0.343221690590112)
--(axis cs:3.97735324134145,0.352472089314195)
--(axis cs:3.97729574829201,0.361722488038278)
--(axis cs:3.97722358343939,0.37097288676236)
--(axis cs:3.977106033065,0.380223285486443)
--(axis cs:3.97690931481862,0.389473684210526)
--(axis cs:3.97659756019382,0.398724082934609)
--(axis cs:3.9761339209204,0.407974481658692)
--(axis cs:3.97548176096212,0.417224880382775)
--(axis cs:3.9746058920666,0.426475279106858)
--(axis cs:3.9734738084999,0.435725677830941)
--(axis cs:3.97205687574653,0.444976076555024)
--(axis cs:3.97033142858784,0.454226475279107)
--(axis cs:3.96827973608892,0.46347687400319)
--(axis cs:3.96589079461992,0.472727272727273)
--(axis cs:3.96316091508129,0.481977671451356)
--(axis cs:3.96009407693465,0.491228070175439)
--(axis cs:3.95670202935333,0.500478468899522)
--(axis cs:3.95300412862716,0.509728867623604)
--(axis cs:3.94902691063355,0.518979266347687)
--(axis cs:3.94480340738517,0.52822966507177)
--(axis cs:3.94037222696224,0.537480063795853)
--(axis cs:3.9357764260449,0.546730462519936)
--(axis cs:3.93106221324453,0.555980861244019)
--(axis cs:3.926277528954,0.565231259968102)
--(axis cs:3.92147055299745,0.574481658692185)
--(axis cs:3.916688194553,0.583732057416268)
--(axis cs:3.91197461937731,0.592982456140351)
--(axis cs:3.90736986718673,0.602232854864434)
--(axis cs:3.90290860725489,0.611483253588517)
--(axis cs:3.89861907319071,0.6207336523126)
--(axis cs:3.89452220897449,0.629984051036683)
--(axis cs:3.89063104832476,0.639234449760766)
--(axis cs:3.88695033911372,0.648484848484849)
--(axis cs:3.88347641464715,0.657735247208931)
--(axis cs:3.88019730492699,0.666985645933014)
--(axis cs:3.87709307414619,0.676236044657097)
--(axis cs:3.87413636605201,0.68548644338118)
--(axis cs:3.87129313663078,0.694736842105263)
--(axis cs:3.86852355370863,0.703987240829346)
--(axis cs:3.86578304514225,0.713237639553429)
--(axis cs:3.86302348065266,0.722488038277512)
--(axis cs:3.86019447620314,0.731738437001595)
--(axis cs:3.857244813199,0.740988835725678)
--(axis cs:3.85412396674439,0.750239234449761)
--(axis cs:3.85078373688304,0.759489633173844)
--(axis cs:3.84717997353797,0.768740031897927)
--(axis cs:3.84327437941452,0.77799043062201)
--(axis cs:3.83903636548276,0.787240829346093)
--(axis cs:3.83444492126156,0.796491228070175)
--(axis cs:3.82949044785906,0.805741626794258)
--(axis cs:3.82417648682803,0.814992025518341)
--(axis cs:3.81852126391392,0.824242424242424)
--(axis cs:3.81255895542703,0.833492822966507)
--(axis cs:3.80634057801195,0.84274322169059)
--(axis cs:3.7999344016276,0.851993620414673)
--(axis cs:3.79342579189379,0.861244019138756)
--(axis cs:3.7869164024284,0.870494417862839)
--(axis cs:3.78052266060309,0.879744816586922)
--(axis cs:3.77437352078,0.888995215311005)
--(axis cs:3.76860749629802,0.898245614035088)
--(axis cs:3.76336902326516,0.907496012759171)
--(axis cs:3.75880425296027,0.916746411483254)
--(axis cs:3.75505641226279,0.925996810207336)
--(axis cs:3.7522609096843,0.935247208931419)
--(axis cs:3.75054039497909,0.944497607655502)
--(axis cs:3.75,0.953748006379585)
--(axis cs:3.75072299510471,0.962998405103668)
--(axis cs:3.75276708754634,0.972248803827751)
--(axis cs:3.75616156551273,0.981499202551834)
--(axis cs:3.76090545459474,0.990749601275917)
--(axis cs:3.76696680442002,1)
--(axis cs:4.23303319557998,1)
--(axis cs:4.23303319557998,1)
--(axis cs:4.23909454540526,0.990749601275917)
--(axis cs:4.24383843448727,0.981499202551834)
--(axis cs:4.24723291245366,0.972248803827751)
--(axis cs:4.24927700489529,0.962998405103668)
--(axis cs:4.25,0.953748006379585)
--(axis cs:4.24945960502091,0.944497607655502)
--(axis cs:4.2477390903157,0.935247208931419)
--(axis cs:4.24494358773721,0.925996810207336)
--(axis cs:4.24119574703973,0.916746411483254)
--(axis cs:4.23663097673484,0.907496012759171)
--(axis cs:4.23139250370198,0.898245614035088)
--(axis cs:4.22562647922,0.888995215311005)
--(axis cs:4.21947733939691,0.879744816586922)
--(axis cs:4.2130835975716,0.870494417862839)
--(axis cs:4.20657420810621,0.861244019138756)
--(axis cs:4.2000655983724,0.851993620414673)
--(axis cs:4.19365942198805,0.84274322169059)
--(axis cs:4.18744104457296,0.833492822966507)
--(axis cs:4.18147873608608,0.824242424242424)
--(axis cs:4.17582351317197,0.814992025518341)
--(axis cs:4.17050955214094,0.805741626794258)
--(axis cs:4.16555507873844,0.796491228070175)
--(axis cs:4.16096363451724,0.787240829346093)
--(axis cs:4.15672562058548,0.77799043062201)
--(axis cs:4.15282002646203,0.768740031897927)
--(axis cs:4.14921626311696,0.759489633173844)
--(axis cs:4.14587603325561,0.750239234449761)
--(axis cs:4.142755186801,0.740988835725678)
--(axis cs:4.13980552379686,0.731738437001595)
--(axis cs:4.13697651934734,0.722488038277512)
--(axis cs:4.13421695485775,0.713237639553429)
--(axis cs:4.13147644629137,0.703987240829346)
--(axis cs:4.12870686336922,0.694736842105263)
--(axis cs:4.12586363394799,0.68548644338118)
--(axis cs:4.12290692585381,0.676236044657097)
--(axis cs:4.11980269507301,0.666985645933014)
--(axis cs:4.11652358535285,0.657735247208931)
--(axis cs:4.11304966088628,0.648484848484849)
--(axis cs:4.10936895167524,0.639234449760766)
--(axis cs:4.10547779102551,0.629984051036683)
--(axis cs:4.10138092680929,0.6207336523126)
--(axis cs:4.09709139274511,0.611483253588517)
--(axis cs:4.09263013281327,0.602232854864434)
--(axis cs:4.08802538062269,0.592982456140351)
--(axis cs:4.083311805447,0.583732057416268)
--(axis cs:4.07852944700255,0.574481658692185)
--(axis cs:4.073722471046,0.565231259968102)
--(axis cs:4.06893778675547,0.555980861244019)
--(axis cs:4.0642235739551,0.546730462519936)
--(axis cs:4.05962777303776,0.537480063795853)
--(axis cs:4.05519659261483,0.52822966507177)
--(axis cs:4.05097308936645,0.518979266347687)
--(axis cs:4.04699587137284,0.509728867623604)
--(axis cs:4.04329797064667,0.500478468899522)
--(axis cs:4.03990592306535,0.491228070175439)
--(axis cs:4.03683908491871,0.481977671451356)
--(axis cs:4.03410920538008,0.472727272727273)
--(axis cs:4.03172026391108,0.46347687400319)
--(axis cs:4.02966857141216,0.454226475279107)
--(axis cs:4.02794312425347,0.444976076555024)
--(axis cs:4.0265261915001,0.435725677830941)
--(axis cs:4.0253941079334,0.426475279106858)
--(axis cs:4.02451823903788,0.417224880382775)
--(axis cs:4.0238660790796,0.407974481658692)
--(axis cs:4.02340243980618,0.398724082934609)
--(axis cs:4.02309068518138,0.389473684210526)
--(axis cs:4.022893966935,0.380223285486443)
--(axis cs:4.02277641656061,0.37097288676236)
--(axis cs:4.02270425170799,0.361722488038278)
--(axis cs:4.02264675865855,0.352472089314195)
--(axis cs:4.02257711766829,0.343221690590112)
--(axis cs:4.02247304430297,0.333971291866029)
--(axis cs:4.0223172273049,0.324720893141946)
--(axis cs:4.02209755179116,0.315470494417863)
--(axis cs:4.02180710539475,0.30622009569378)
--(axis cs:4.02144397397421,0.296969696969697)
--(axis cs:4.02101084233763,0.287719298245614)
--(axis cs:4.02051442363888,0.278468899521531)
--(axis cs:4.01996474829141,0.269218500797448)
--(axis cs:4.01937434902598,0.259968102073365)
--(axis cs:4.01875738276941,0.250717703349282)
--(axis cs:4.01812873210068,0.241467304625199)
--(axis cs:4.01750312901566,0.232216905901116)
--(axis cs:4.01689434158178,0.222966507177033)
--(axis cs:4.01631445989499,0.213716108452951)
--(axis cs:4.01577331178387,0.204465709728868)
--(axis cs:4.01527803126759,0.195215311004785)
--(axis cs:4.0148327942815,0.185964912280702)
--(axis cs:4.01443872711029,0.176714513556619)
--(axis cs:4.01409398382588,0.167464114832536)
--(axis cs:4.01379398032578,0.158213716108453)
--(axis cs:4.01353176478919,0.14896331738437)
--(axis cs:4.01329849793888,0.139712918660287)
--(axis cs:4.01308401175335,0.130462519936204)
--(axis cs:4.01287741245266,0.121212121212121)
--(axis cs:4.0126676927943,0.111961722488038)
--(axis cs:4.01244431995242,0.102711323763955)
--(axis cs:4.0121977683738,0.0934609250398724)
--(axis cs:4.01191997175575,0.0842105263157895)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.942709965482208)
--(axis cs:1.125,0.942709965482208);

\path [draw=black, semithick]
(axis cs:1.875,0.820964468107135)
--(axis cs:2.125,0.820964468107135);

\path [draw=black, semithick]
(axis cs:2.875,0.854599013667416)
--(axis cs:3.125,0.854599013667416);

\path [draw=black, semithick]
(axis cs:3.875,0.821871320427279)
--(axis cs:4.125,0.821871320427279);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1)
--(axis cs:1.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,1)
--(axis cs:2.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,1)
--(axis cs:3.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,1)
--(axis cs:4.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.69208211143695)
--(axis cs:1.125,0.69208211143695);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.010958904109589)
--(axis cs:2.125,0.010958904109589);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.354430379746835)
--(axis cs:3.125,0.354430379746835);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.0842105263157895)
--(axis cs:4.125,0.0842105263157895);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0.69208211143695)
--(axis cs:1,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0.010958904109589)
--(axis cs:2,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0.354430379746835)
--(axis cs:3,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0.0842105263157895)
--(axis cs:4,1);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/foot-height-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkcyan0103185}{RGB}{0,103,185}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{hotpink255132177}{RGB}{255,132,177}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon}{RGB}{255,160,122}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Foot height},
width=\textwidth, height=.5\textwidth,,
x grid style={darkgray176},
xmin=0.325, xmax=9.675,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={text width=1.8cm, align=center},
xticklabels={
  Copy Rotations,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  R\(\displaystyle ^2\)ET,
  SAN,
  Mixamo,
  UE5,
  Ours,
  Ours (N=96),
  Ours (no k-v transfer)
},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.0116874312324,0.0842105263157895)
--(axis cs:0.988312568767604,0.0842105263157895)
--(axis cs:0.988049957865066,0.0934609250398724)
--(axis cs:0.98782037157101,0.102711323763955)
--(axis cs:0.987615456521511,0.111961722488038)
--(axis cs:0.987425294115396,0.121212121212121)
--(axis cs:0.987238869043136,0.130462519936204)
--(axis cs:0.987044625275638,0.139712918660287)
--(axis cs:0.986831082521032,0.14896331738437)
--(axis cs:0.986587481034069,0.158213716108453)
--(axis cs:0.986304419270927,0.167464114832536)
--(axis cs:0.985974447494775,0.176714513556619)
--(axis cs:0.985592581203011,0.185964912280702)
--(axis cs:0.985156701179499,0.195215311004785)
--(axis cs:0.984667811953183,0.204465709728868)
--(axis cs:0.984130137218881,0.213716108452951)
--(axis cs:0.983551038985517,0.222966507177033)
--(axis cs:0.982940756410093,0.232216905901116)
--(axis cs:0.98231196993816,0.241467304625199)
--(axis cs:0.981679205957533,0.250717703349282)
--(axis cs:0.981058106136735,0.259968102073365)
--(axis cs:0.980464593452301,0.269218500797448)
--(axis cs:0.979913973163452,0.278468899521531)
--(axis cs:0.979420011314577,0.287719298245614)
--(axis cs:0.978994035493991,0.296969696969697)
--(axis cs:0.978644102437421,0.30622009569378)
--(axis cs:0.978374274654553,0.315470494417863)
--(axis cs:0.978184043723439,0.324720893141946)
--(axis cs:0.978067931503266,0.333971291866029)
--(axis cs:0.978015292618814,0.343221690590112)
--(axis cs:0.978010332596409,0.352472089314195)
--(axis cs:0.97803234644608,0.361722488038278)
--(axis cs:0.978056172759798,0.37097288676236)
--(axis cs:0.97805284898149,0.380223285486443)
--(axis cs:0.977990444805682,0.389473684210526)
--(axis cs:0.977835043020427,0.398724082934609)
--(axis cs:0.977551830797205,0.407974481658692)
--(axis cs:0.977106259642804,0.417224880382775)
--(axis cs:0.97646522909473,0.426475279106858)
--(axis cs:0.975598247831363,0.435725677830941)
--(axis cs:0.974478526201069,0.444976076555024)
--(axis cs:0.973083956230797,0.454226475279107)
--(axis cs:0.971397938900148,0.46347687400319)
--(axis cs:0.969410023773598,0.472727272727273)
--(axis cs:0.967116332845498,0.481977671451356)
--(axis cs:0.96451974849672,0.491228070175439)
--(axis cs:0.961629854558411,0.500478468899522)
--(axis cs:0.958462629330867,0.509728867623604)
--(axis cs:0.955039899646785,0.518979266347687)
--(axis cs:0.951388575263768,0.52822966507177)
--(axis cs:0.947539692532397,0.537480063795853)
--(axis cs:0.943527304895587,0.546730462519936)
--(axis cs:0.939387264819284,0.555980861244019)
--(axis cs:0.935155946767373,0.565231259968102)
--(axis cs:0.930868963440064,0.574481658692185)
--(axis cs:0.926559927454683,0.583732057416268)
--(axis cs:0.922259307890225,0.592982456140351)
--(axis cs:0.917993425763785,0.602232854864434)
--(axis cs:0.913783624877716,0.611483253588517)
--(axis cs:0.909645645074347,0.6207336523126)
--(axis cs:0.905589214414474,0.629984051036683)
--(axis cs:0.901617865911269,0.639234449760766)
--(axis cs:0.897728973994176,0.648484848484849)
--(axis cs:0.893913996606257,0.657735247208931)
--(axis cs:0.890158901408534,0.666985645933014)
--(axis cs:0.886444749465146,0.676236044657097)
--(axis cs:0.882748407287692,0.68548644338118)
--(axis cs:0.879043358255024,0.694736842105263)
--(axis cs:0.875300586972161,0.703987240829346)
--(axis cs:0.871489514628276,0.713237639553429)
--(axis cs:0.867578969198528,0.722488038277512)
--(axis cs:0.863538180605124,0.731738437001595)
--(axis cs:0.859337796834579,0.740988835725678)
--(axis cs:0.854950921633305,0.750239234449761)
--(axis cs:0.850354176994001,0.759489633173844)
--(axis cs:0.845528793588645,0.768740031897927)
--(axis cs:0.84046172922271,0.77799043062201)
--(axis cs:0.835146809189752,0.787240829346093)
--(axis cs:0.829585873328331,0.796491228070175)
--(axis cs:0.823789903191502,0.805741626794258)
--(axis cs:0.817780089921215,0.814992025518341)
--(axis cs:0.811588790345597,0.824242424242424)
--(axis cs:0.805260306869134,0.833492822966507)
--(axis cs:0.7988514174053,0.84274322169059)
--(axis cs:0.792431576408694,0.851993620414673)
--(axis cs:0.786082708361929,0.861244019138756)
--(axis cs:0.779898521939567,0.870494417862839)
--(axis cs:0.773983287157255,0.879744816586922)
--(axis cs:0.768450039213292,0.888995215311005)
--(axis cs:0.763418200887578,0.898245614035088)
--(axis cs:0.75901064903077,0.907496012759171)
--(axis cs:0.755350287929809,0.916746411483254)
--(axis cs:0.752556230662663,0.925996810207336)
--(axis cs:0.750739726016403,0.935247208931419)
--(axis cs:0.75,0.944497607655502)
--(axis cs:0.750420204373495,0.953748006379585)
--(axis cs:0.752063677251386,0.962998405103668)
--(axis cs:0.754970720702965,0.972248803827751)
--(axis cs:0.759156086272117,0.981499202551834)
--(axis cs:0.764607331484565,0.990749601275917)
--(axis cs:0.771284169898413,1)
--(axis cs:1.22871583010159,1)
--(axis cs:1.22871583010159,1)
--(axis cs:1.23539266851544,0.990749601275917)
--(axis cs:1.24084391372788,0.981499202551834)
--(axis cs:1.24502927929704,0.972248803827751)
--(axis cs:1.24793632274861,0.962998405103668)
--(axis cs:1.2495797956265,0.953748006379585)
--(axis cs:1.25,0.944497607655502)
--(axis cs:1.2492602739836,0.935247208931419)
--(axis cs:1.24744376933734,0.925996810207336)
--(axis cs:1.24464971207019,0.916746411483254)
--(axis cs:1.24098935096923,0.907496012759171)
--(axis cs:1.23658179911242,0.898245614035088)
--(axis cs:1.23154996078671,0.888995215311005)
--(axis cs:1.22601671284274,0.879744816586922)
--(axis cs:1.22010147806043,0.870494417862839)
--(axis cs:1.21391729163807,0.861244019138756)
--(axis cs:1.20756842359131,0.851993620414673)
--(axis cs:1.2011485825947,0.84274322169059)
--(axis cs:1.19473969313087,0.833492822966507)
--(axis cs:1.1884112096544,0.824242424242424)
--(axis cs:1.18221991007878,0.814992025518341)
--(axis cs:1.1762100968085,0.805741626794258)
--(axis cs:1.17041412667167,0.796491228070175)
--(axis cs:1.16485319081025,0.787240829346093)
--(axis cs:1.15953827077729,0.77799043062201)
--(axis cs:1.15447120641136,0.768740031897927)
--(axis cs:1.149645823006,0.759489633173844)
--(axis cs:1.1450490783667,0.750239234449761)
--(axis cs:1.14066220316542,0.740988835725678)
--(axis cs:1.13646181939488,0.731738437001595)
--(axis cs:1.13242103080147,0.722488038277512)
--(axis cs:1.12851048537172,0.713237639553429)
--(axis cs:1.12469941302784,0.703987240829346)
--(axis cs:1.12095664174498,0.694736842105263)
--(axis cs:1.11725159271231,0.68548644338118)
--(axis cs:1.11355525053485,0.676236044657097)
--(axis cs:1.10984109859147,0.666985645933014)
--(axis cs:1.10608600339374,0.657735247208931)
--(axis cs:1.10227102600582,0.648484848484849)
--(axis cs:1.09838213408873,0.639234449760766)
--(axis cs:1.09441078558553,0.629984051036683)
--(axis cs:1.09035435492565,0.6207336523126)
--(axis cs:1.08621637512228,0.611483253588517)
--(axis cs:1.08200657423622,0.602232854864434)
--(axis cs:1.07774069210977,0.592982456140351)
--(axis cs:1.07344007254532,0.583732057416268)
--(axis cs:1.06913103655994,0.574481658692185)
--(axis cs:1.06484405323263,0.565231259968102)
--(axis cs:1.06061273518072,0.555980861244019)
--(axis cs:1.05647269510441,0.546730462519936)
--(axis cs:1.0524603074676,0.537480063795853)
--(axis cs:1.04861142473623,0.52822966507177)
--(axis cs:1.04496010035322,0.518979266347687)
--(axis cs:1.04153737066913,0.509728867623604)
--(axis cs:1.03837014544159,0.500478468899522)
--(axis cs:1.03548025150328,0.491228070175439)
--(axis cs:1.0328836671545,0.481977671451356)
--(axis cs:1.0305899762264,0.472727272727273)
--(axis cs:1.02860206109985,0.46347687400319)
--(axis cs:1.0269160437692,0.454226475279107)
--(axis cs:1.02552147379893,0.444976076555024)
--(axis cs:1.02440175216864,0.435725677830941)
--(axis cs:1.02353477090527,0.426475279106858)
--(axis cs:1.0228937403572,0.417224880382775)
--(axis cs:1.0224481692028,0.407974481658692)
--(axis cs:1.02216495697957,0.398724082934609)
--(axis cs:1.02200955519432,0.389473684210526)
--(axis cs:1.02194715101851,0.380223285486443)
--(axis cs:1.0219438272402,0.37097288676236)
--(axis cs:1.02196765355392,0.361722488038278)
--(axis cs:1.02198966740359,0.352472089314195)
--(axis cs:1.02198470738119,0.343221690590112)
--(axis cs:1.02193206849673,0.333971291866029)
--(axis cs:1.02181595627656,0.324720893141946)
--(axis cs:1.02162572534545,0.315470494417863)
--(axis cs:1.02135589756258,0.30622009569378)
--(axis cs:1.02100596450601,0.296969696969697)
--(axis cs:1.02057998868542,0.287719298245614)
--(axis cs:1.02008602683655,0.278468899521531)
--(axis cs:1.0195354065477,0.269218500797448)
--(axis cs:1.01894189386326,0.259968102073365)
--(axis cs:1.01832079404247,0.250717703349282)
--(axis cs:1.01768803006184,0.241467304625199)
--(axis cs:1.01705924358991,0.232216905901116)
--(axis cs:1.01644896101448,0.222966507177033)
--(axis cs:1.01586986278112,0.213716108452951)
--(axis cs:1.01533218804682,0.204465709728868)
--(axis cs:1.0148432988205,0.195215311004785)
--(axis cs:1.01440741879699,0.185964912280702)
--(axis cs:1.01402555250522,0.176714513556619)
--(axis cs:1.01369558072907,0.167464114832536)
--(axis cs:1.01341251896593,0.158213716108453)
--(axis cs:1.01316891747897,0.14896331738437)
--(axis cs:1.01295537472436,0.139712918660287)
--(axis cs:1.01276113095686,0.130462519936204)
--(axis cs:1.0125747058846,0.121212121212121)
--(axis cs:1.01238454347849,0.111961722488038)
--(axis cs:1.01217962842899,0.102711323763955)
--(axis cs:1.01195004213493,0.0934609250398724)
--(axis cs:1.0116874312324,0.0842105263157895)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.06410150213249,0.315634218289086)
--(axis cs:1.93589849786751,0.315634218289086)
--(axis cs:1.93337297693725,0.322547003962933)
--(axis cs:1.93093743153952,0.329459789636781)
--(axis cs:1.92860121054293,0.336372575310628)
--(axis cs:1.92637191520263,0.343285360984476)
--(axis cs:1.92425526873535,0.350198146658324)
--(axis cs:1.92225503142909,0.357110932332171)
--(axis cs:1.92037296432218,0.364023718006019)
--(axis cs:1.91860884294539,0.370936503679867)
--(axis cs:1.91696052098077,0.377849289353714)
--(axis cs:1.91542404201537,0.384762075027562)
--(axis cs:1.91399379592252,0.391674860701409)
--(axis cs:1.9126627148557,0.398587646375257)
--(axis cs:1.91142250245529,0.405500432049105)
--(axis cs:1.91026388870614,0.412413217722952)
--(axis cs:1.9091769019967,0.4193260033968)
--(axis cs:1.9081511493581,0.426238789070647)
--(axis cs:1.90717609563266,0.433151574744495)
--(axis cs:1.90624133244906,0.440064360418343)
--(axis cs:1.90533682836302,0.44697714609219)
--(axis cs:1.90445315233948,0.453889931766038)
--(axis cs:1.90358166387221,0.460802717439886)
--(axis cs:1.90271466441145,0.467715503113733)
--(axis cs:1.90184550634066,0.474628288787581)
--(axis cs:1.9009686574419,0.481541074461428)
--(axis cs:1.90007972054175,0.488453860135276)
--(axis cs:1.89917540975874,0.495366645809124)
--(axis cs:1.89825348640563,0.502279431482971)
--(axis cs:1.89731265906352,0.509192217156819)
--(axis cs:1.89635245357931,0.516105002830667)
--(axis cs:1.89537305969215,0.523017788504514)
--(axis cs:1.89437516163161,0.529930574178362)
--(axis cs:1.89335976032892,0.536843359852209)
--(axis cs:1.89232799483714,0.543756145526057)
--(axis cs:1.89128097017824,0.550668931199905)
--(axis cs:1.89021959815123,0.557581716873752)
--(axis cs:1.88914445668606,0.5644945025476)
--(axis cs:1.88805567216685,0.571407288221447)
--(axis cs:1.88695282783585,0.578320073895295)
--(axis cs:1.88583489999482,0.585232859569143)
--(axis cs:1.88470022231384,0.59214564524299)
--(axis cs:1.88354647720804,0.599058430916838)
--(axis cs:1.88237071201612,0.605971216590686)
--(axis cs:1.8811693766691,0.612884002264533)
--(axis cs:1.87993837872138,0.619796787938381)
--(axis cs:1.87867315106582,0.626709573612228)
--(axis cs:1.877368727392,0.633622359286076)
--(axis cs:1.87601982048224,0.640535144959924)
--(axis cs:1.87462089876501,0.647447930633771)
--(axis cs:1.87316625714219,0.654360716307619)
--(axis cs:1.8716500789404,0.661273501981467)
--(axis cs:1.87006648686363,0.668186287655314)
--(axis cs:1.86840958199006,0.675099073329162)
--(axis cs:1.86667347109977,0.682011859003009)
--(axis cs:1.86485228387576,0.688924644676857)
--(axis cs:1.86294018272181,0.695837430350705)
--(axis cs:1.86093136902104,0.702750216024552)
--(axis cs:1.85882009055607,0.7096630016984)
--(axis cs:1.85660065547097,0.716575787372248)
--(axis cs:1.85426745852936,0.723488573046095)
--(axis cs:1.85181502547742,0.730401358719943)
--(axis cs:1.84923808103307,0.73731414439379)
--(axis cs:1.84653164538488,0.744226930067638)
--(axis cs:1.84369116310441,0.751139715741486)
--(axis cs:1.8407126670759,0.758052501415333)
--(axis cs:1.83759297846727,0.764965287089181)
--(axis cs:1.83432994195783,0.771878072763029)
--(axis cs:1.83092269346872,0.778790858436876)
--(axis cs:1.82737195558853,0.785703644110724)
--(axis cs:1.82368035383561,0.792616429784571)
--(axis cs:1.81985274494188,0.799529215458419)
--(axis cs:1.81589654657371,0.806442001132267)
--(axis cs:1.81182205641727,0.813354786806114)
--(axis cs:1.80764274743238,0.820267572479962)
--(axis cs:1.80337552539851,0.827180358153809)
--(axis cs:1.79904093470063,0.834093143827657)
--(axis cs:1.79466329867542,0.841005929501505)
--(axis cs:1.79027078178598,0.847918715175352)
--(axis cs:1.78589536241542,0.8548315008492)
--(axis cs:1.78157270714586,0.861744286523048)
--(axis cs:1.77734193997154,0.868657072196895)
--(axis cs:1.77324530291217,0.875569857870743)
--(axis cs:1.7693277078526,0.88248264354459)
--(axis cs:1.76563618302492,0.889395429218438)
--(axis cs:1.76221922124198,0.896308214892286)
--(axis cs:1.75912604064821,0.903221000566133)
--(axis cs:1.75640577223308,0.910133786239981)
--(axis cs:1.75410659151079,0.917046571913829)
--(axis cs:1.75227481447374,0.923959357587676)
--(axis cs:1.75095398005459,0.930872143261524)
--(axis cs:1.75018394278112,0.937784928935371)
--(axis cs:1.75,0.944697714609219)
--(axis cs:1.75043207793249,0.951610500283067)
--(axis cs:1.75150399988589,0.958523285956914)
--(axis cs:1.75323285819531,0.965436071630762)
--(axis cs:1.7556285089569,0.97234885730461)
--(axis cs:1.75869320541475,0.979261642978457)
--(axis cs:1.76242138208604,0.986174428652305)
--(axis cs:1.76679959748421,0.993087214326152)
--(axis cs:1.77180663877731,1)
--(axis cs:2.22819336122269,1)
--(axis cs:2.22819336122269,1)
--(axis cs:2.23320040251579,0.993087214326152)
--(axis cs:2.23757861791396,0.986174428652305)
--(axis cs:2.24130679458525,0.979261642978457)
--(axis cs:2.2443714910431,0.97234885730461)
--(axis cs:2.24676714180469,0.965436071630762)
--(axis cs:2.24849600011411,0.958523285956914)
--(axis cs:2.24956792206751,0.951610500283067)
--(axis cs:2.25,0.944697714609219)
--(axis cs:2.24981605721888,0.937784928935371)
--(axis cs:2.24904601994541,0.930872143261524)
--(axis cs:2.24772518552626,0.923959357587676)
--(axis cs:2.24589340848921,0.917046571913829)
--(axis cs:2.24359422776692,0.910133786239981)
--(axis cs:2.24087395935179,0.903221000566133)
--(axis cs:2.23778077875802,0.896308214892286)
--(axis cs:2.23436381697508,0.889395429218438)
--(axis cs:2.2306722921474,0.88248264354459)
--(axis cs:2.22675469708783,0.875569857870743)
--(axis cs:2.22265806002846,0.868657072196895)
--(axis cs:2.21842729285414,0.861744286523048)
--(axis cs:2.21410463758458,0.8548315008492)
--(axis cs:2.20972921821402,0.847918715175352)
--(axis cs:2.20533670132458,0.841005929501505)
--(axis cs:2.20095906529937,0.834093143827657)
--(axis cs:2.19662447460149,0.827180358153809)
--(axis cs:2.19235725256762,0.820267572479962)
--(axis cs:2.18817794358273,0.813354786806114)
--(axis cs:2.18410345342629,0.806442001132267)
--(axis cs:2.18014725505812,0.799529215458419)
--(axis cs:2.17631964616439,0.792616429784571)
--(axis cs:2.17262804441147,0.785703644110724)
--(axis cs:2.16907730653128,0.778790858436876)
--(axis cs:2.16567005804217,0.771878072763029)
--(axis cs:2.16240702153273,0.764965287089181)
--(axis cs:2.1592873329241,0.758052501415333)
--(axis cs:2.15630883689559,0.751139715741486)
--(axis cs:2.15346835461512,0.744226930067638)
--(axis cs:2.15076191896693,0.73731414439379)
--(axis cs:2.14818497452258,0.730401358719943)
--(axis cs:2.14573254147064,0.723488573046095)
--(axis cs:2.14339934452903,0.716575787372248)
--(axis cs:2.14117990944393,0.7096630016984)
--(axis cs:2.13906863097896,0.702750216024552)
--(axis cs:2.13705981727819,0.695837430350705)
--(axis cs:2.13514771612424,0.688924644676857)
--(axis cs:2.13332652890023,0.682011859003009)
--(axis cs:2.13159041800994,0.675099073329162)
--(axis cs:2.12993351313637,0.668186287655314)
--(axis cs:2.1283499210596,0.661273501981467)
--(axis cs:2.12683374285781,0.654360716307619)
--(axis cs:2.12537910123499,0.647447930633771)
--(axis cs:2.12398017951776,0.640535144959924)
--(axis cs:2.122631272608,0.633622359286076)
--(axis cs:2.12132684893418,0.626709573612228)
--(axis cs:2.12006162127862,0.619796787938381)
--(axis cs:2.1188306233309,0.612884002264533)
--(axis cs:2.11762928798388,0.605971216590686)
--(axis cs:2.11645352279196,0.599058430916838)
--(axis cs:2.11529977768616,0.59214564524299)
--(axis cs:2.11416510000518,0.585232859569143)
--(axis cs:2.11304717216415,0.578320073895295)
--(axis cs:2.11194432783315,0.571407288221447)
--(axis cs:2.11085554331394,0.5644945025476)
--(axis cs:2.10978040184877,0.557581716873752)
--(axis cs:2.10871902982176,0.550668931199905)
--(axis cs:2.10767200516286,0.543756145526057)
--(axis cs:2.10664023967108,0.536843359852209)
--(axis cs:2.10562483836839,0.529930574178362)
--(axis cs:2.10462694030785,0.523017788504514)
--(axis cs:2.10364754642069,0.516105002830667)
--(axis cs:2.10268734093648,0.509192217156819)
--(axis cs:2.10174651359437,0.502279431482971)
--(axis cs:2.10082459024126,0.495366645809124)
--(axis cs:2.09992027945825,0.488453860135276)
--(axis cs:2.0990313425581,0.481541074461428)
--(axis cs:2.09815449365934,0.474628288787581)
--(axis cs:2.09728533558855,0.467715503113733)
--(axis cs:2.09641833612779,0.460802717439886)
--(axis cs:2.09554684766052,0.453889931766038)
--(axis cs:2.09466317163698,0.44697714609219)
--(axis cs:2.09375866755094,0.440064360418343)
--(axis cs:2.09282390436734,0.433151574744495)
--(axis cs:2.0918488506419,0.426238789070647)
--(axis cs:2.0908230980033,0.4193260033968)
--(axis cs:2.08973611129386,0.412413217722952)
--(axis cs:2.08857749754471,0.405500432049105)
--(axis cs:2.0873372851443,0.398587646375257)
--(axis cs:2.08600620407748,0.391674860701409)
--(axis cs:2.08457595798463,0.384762075027562)
--(axis cs:2.08303947901923,0.377849289353714)
--(axis cs:2.08139115705461,0.370936503679867)
--(axis cs:2.07962703567782,0.364023718006019)
--(axis cs:2.07774496857091,0.357110932332171)
--(axis cs:2.07574473126465,0.350198146658324)
--(axis cs:2.07362808479737,0.343285360984476)
--(axis cs:2.07139878945707,0.336372575310628)
--(axis cs:2.06906256846048,0.329459789636781)
--(axis cs:2.06662702306275,0.322547003962933)
--(axis cs:2.06410150213249,0.315634218289086)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.00957751155595,0.010958904109589)
--(axis cs:2.99042248844405,0.010958904109589)
--(axis cs:2.99039896297236,0.0209492182094922)
--(axis cs:2.99043428144119,0.0309395323093953)
--(axis cs:2.99052168728549,0.0409298464092985)
--(axis cs:2.99065204623374,0.0509201605092016)
--(axis cs:2.99081400126645,0.0609104746091047)
--(axis cs:2.99099420647325,0.0709007887090079)
--(axis cs:2.99117763243267,0.080891102808911)
--(axis cs:2.99134793360425,0.0908814169088142)
--(axis cs:2.99148786672276,0.100871731008717)
--(axis cs:2.99157974827574,0.11086204510862)
--(axis cs:2.99160593872145,0.120852359208524)
--(axis cs:2.9915493410142,0.130842673308427)
--(axis cs:2.99139390108267,0.14083298740833)
--(axis cs:2.99112509799988,0.150823301508233)
--(axis cs:2.99073041157897,0.160813615608136)
--(axis cs:2.99019975497425,0.170803929708039)
--(axis cs:2.98952585958895,0.180794243807942)
--(axis cs:2.98870459929198,0.190784557907846)
--(axis cs:2.98773524079721,0.200774872007749)
--(axis cs:2.98662060728068,0.210765186107652)
--(axis cs:2.98536714313816,0.220755500207555)
--(axis cs:2.98398486943571,0.230745814307458)
--(axis cs:2.9824872222375,0.240736128407361)
--(axis cs:2.98089076967835,0.250726442507264)
--(axis cs:2.97921480833495,0.260716756607168)
--(axis cs:2.97748084496429,0.270707070707071)
--(axis cs:2.97571197571735,0.280697384806974)
--(axis cs:2.97393218109129,0.290687698906877)
--(axis cs:2.97216556066874,0.30067801300678)
--(axis cs:2.9704355365968,0.310668327106683)
--(axis cs:2.96876405829181,0.320658641206586)
--(axis cs:2.9671708426103,0.33064895530649)
--(axis cs:2.9656726834202,0.340639269406393)
--(axis cs:2.9642828620259,0.350629583506296)
--(axis cs:2.96301068532022,0.360619897606199)
--(axis cs:2.96186117212262,0.370610211706102)
--(axis cs:2.96083490035554,0.380600525806005)
--(axis cs:2.95992801908564,0.390590839905908)
--(axis cs:2.95913242067202,0.400581154005812)
--(axis cs:2.95843605999616,0.410571468105715)
--(axis cs:2.95782340062589,0.420561782205618)
--(axis cs:2.95727596230443,0.430552096305521)
--(axis cs:2.95677294070551,0.440542410405424)
--(axis cs:2.95629186910903,0.450532724505327)
--(axis cs:2.95580929246687,0.46052303860523)
--(axis cs:2.95530142697971,0.470513352705134)
--(axis cs:2.95474478235815,0.480503666805037)
--(axis cs:2.95411672883941,0.49049398090494)
--(axis cs:2.95339599616486,0.500484295004843)
--(axis cs:2.95256309650302,0.510474609104746)
--(axis cs:2.95160066722448,0.520464923204649)
--(axis cs:2.95049373214562,0.530455237304552)
--(axis cs:2.94922988119817,0.540445551404455)
--(axis cs:2.94779936850801,0.550435865504359)
--(axis cs:2.94619512785015,0.560426179604262)
--(axis cs:2.94441270284115,0.570416493704165)
--(axis cs:2.94245008762612,0.580406807804068)
--(axis cs:2.94030747286163,0.590397121903971)
--(axis cs:2.93798689212165,0.600387436003874)
--(axis cs:2.93549176598344,0.610377750103777)
--(axis cs:2.93282634532579,0.620368064203681)
--(axis cs:2.92999506188604,0.630358378303584)
--(axis cs:2.9270018026778,0.640348692403487)
--(axis cs:2.92384913497122,0.65033900650339)
--(axis cs:2.92053751940263,0.660329320603293)
--(axis cs:2.91706455939768,0.670319634703196)
--(axis cs:2.91342434429797,0.680309948803099)
--(axis cs:2.90960695015636,0.690300262903003)
--(axis cs:2.90559816495573,0.700290577002906)
--(axis cs:2.90137950303034,0.710280891102809)
--(axis cs:2.8969285660427,0.720271205202712)
--(axis cs:2.89221979468574,0.730261519302615)
--(axis cs:2.88722563648907,0.740251833402518)
--(axis cs:2.88191813133967,0.750242147502421)
--(axis cs:2.87627088869772,0.760232461602325)
--(axis cs:2.87026140054924,0.770222775702228)
--(axis cs:2.86387360380292,0.780213089802131)
--(axis cs:2.85710057726464,0.790203403902034)
--(axis cs:2.84994723376896,0.800193718001937)
--(axis cs:2.84243284971319,0.81018403210184)
--(axis cs:2.83459326409797,0.820174346201743)
--(axis cs:2.82648257880812,0.830164660301647)
--(axis cs:2.81817420229892,0.84015497440155)
--(axis cs:2.80976110044647,0.850145288501453)
--(axis cs:2.80135515067695,0.860135602601356)
--(axis cs:2.79308553741122,0.870125916701259)
--(axis cs:2.78509617637086,0.880116230801162)
--(axis cs:2.77754220970764,0.890106544901065)
--(axis cs:2.77058566999602,0.900096859000969)
--(axis cs:2.76439046525273,0.910087173100872)
--(axis cs:2.75911688557809,0.920077487200775)
--(axis cs:2.75491587115753,0.930067801300678)
--(axis cs:2.75192330805696,0.940058115400581)
--(axis cs:2.75025463003881,0.950048429500484)
--(axis cs:2.75,0.960038743600387)
--(axis cs:2.75122032319163,0.970029057700291)
--(axis cs:2.75394430692459,0.980019371800194)
--(axis cs:2.75816673000048,0.990009685900097)
--(axis cs:2.76384802272076,1)
--(axis cs:3.23615197727924,1)
--(axis cs:3.23615197727924,1)
--(axis cs:3.24183326999952,0.990009685900097)
--(axis cs:3.24605569307541,0.980019371800194)
--(axis cs:3.24877967680837,0.970029057700291)
--(axis cs:3.25,0.960038743600387)
--(axis cs:3.24974536996119,0.950048429500484)
--(axis cs:3.24807669194304,0.940058115400581)
--(axis cs:3.24508412884247,0.930067801300678)
--(axis cs:3.24088311442191,0.920077487200775)
--(axis cs:3.23560953474727,0.910087173100872)
--(axis cs:3.22941433000398,0.900096859000969)
--(axis cs:3.22245779029236,0.890106544901065)
--(axis cs:3.21490382362914,0.880116230801162)
--(axis cs:3.20691446258878,0.870125916701259)
--(axis cs:3.19864484932305,0.860135602601356)
--(axis cs:3.19023889955353,0.850145288501453)
--(axis cs:3.18182579770108,0.84015497440155)
--(axis cs:3.17351742119188,0.830164660301647)
--(axis cs:3.16540673590203,0.820174346201743)
--(axis cs:3.15756715028681,0.81018403210184)
--(axis cs:3.15005276623104,0.800193718001937)
--(axis cs:3.14289942273536,0.790203403902034)
--(axis cs:3.13612639619708,0.780213089802131)
--(axis cs:3.12973859945076,0.770222775702228)
--(axis cs:3.12372911130228,0.760232461602325)
--(axis cs:3.11808186866033,0.750242147502421)
--(axis cs:3.11277436351093,0.740251833402518)
--(axis cs:3.10778020531426,0.730261519302615)
--(axis cs:3.1030714339573,0.720271205202712)
--(axis cs:3.09862049696966,0.710280891102809)
--(axis cs:3.09440183504427,0.700290577002906)
--(axis cs:3.09039304984364,0.690300262903003)
--(axis cs:3.08657565570203,0.680309948803099)
--(axis cs:3.08293544060232,0.670319634703196)
--(axis cs:3.07946248059737,0.660329320603293)
--(axis cs:3.07615086502878,0.65033900650339)
--(axis cs:3.0729981973222,0.640348692403487)
--(axis cs:3.07000493811396,0.630358378303584)
--(axis cs:3.06717365467421,0.620368064203681)
--(axis cs:3.06450823401656,0.610377750103777)
--(axis cs:3.06201310787835,0.600387436003874)
--(axis cs:3.05969252713837,0.590397121903971)
--(axis cs:3.05754991237388,0.580406807804068)
--(axis cs:3.05558729715885,0.570416493704165)
--(axis cs:3.05380487214985,0.560426179604262)
--(axis cs:3.05220063149199,0.550435865504359)
--(axis cs:3.05077011880183,0.540445551404455)
--(axis cs:3.04950626785438,0.530455237304552)
--(axis cs:3.04839933277552,0.520464923204649)
--(axis cs:3.04743690349698,0.510474609104746)
--(axis cs:3.04660400383514,0.500484295004843)
--(axis cs:3.04588327116059,0.49049398090494)
--(axis cs:3.04525521764185,0.480503666805037)
--(axis cs:3.04469857302029,0.470513352705134)
--(axis cs:3.04419070753313,0.46052303860523)
--(axis cs:3.04370813089097,0.450532724505327)
--(axis cs:3.04322705929449,0.440542410405424)
--(axis cs:3.04272403769557,0.430552096305521)
--(axis cs:3.04217659937411,0.420561782205618)
--(axis cs:3.04156394000384,0.410571468105715)
--(axis cs:3.04086757932798,0.400581154005812)
--(axis cs:3.04007198091436,0.390590839905908)
--(axis cs:3.03916509964446,0.380600525806005)
--(axis cs:3.03813882787738,0.370610211706102)
--(axis cs:3.03698931467978,0.360619897606199)
--(axis cs:3.0357171379741,0.350629583506296)
--(axis cs:3.0343273165798,0.340639269406393)
--(axis cs:3.0328291573897,0.33064895530649)
--(axis cs:3.03123594170819,0.320658641206586)
--(axis cs:3.0295644634032,0.310668327106683)
--(axis cs:3.02783443933126,0.30067801300678)
--(axis cs:3.02606781890871,0.290687698906877)
--(axis cs:3.02428802428265,0.280697384806974)
--(axis cs:3.02251915503571,0.270707070707071)
--(axis cs:3.02078519166505,0.260716756607168)
--(axis cs:3.01910923032165,0.250726442507264)
--(axis cs:3.0175127777625,0.240736128407361)
--(axis cs:3.01601513056429,0.230745814307458)
--(axis cs:3.01463285686184,0.220755500207555)
--(axis cs:3.01337939271932,0.210765186107652)
--(axis cs:3.01226475920279,0.200774872007749)
--(axis cs:3.01129540070802,0.190784557907846)
--(axis cs:3.01047414041105,0.180794243807942)
--(axis cs:3.00980024502575,0.170803929708039)
--(axis cs:3.00926958842103,0.160813615608136)
--(axis cs:3.00887490200012,0.150823301508233)
--(axis cs:3.00860609891733,0.14083298740833)
--(axis cs:3.0084506589858,0.130842673308427)
--(axis cs:3.00839406127855,0.120852359208524)
--(axis cs:3.00842025172426,0.11086204510862)
--(axis cs:3.00851213327724,0.100871731008717)
--(axis cs:3.00865206639575,0.0908814169088142)
--(axis cs:3.00882236756733,0.080891102808911)
--(axis cs:3.00900579352675,0.0709007887090079)
--(axis cs:3.00918599873355,0.0609104746091047)
--(axis cs:3.00934795376626,0.0509201605092016)
--(axis cs:3.00947831271451,0.0409298464092985)
--(axis cs:3.00956571855881,0.0309395323093953)
--(axis cs:3.00960103702764,0.0209492182094922)
--(axis cs:3.00957751155595,0.010958904109589)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.15706906222579,0.00664451827242525)
--(axis cs:3.84293093777421,0.00664451827242525)
--(axis cs:3.8363930101022,0.014561018157278)
--(axis cs:3.83003366505857,0.0224775180421308)
--(axis cs:3.82388074488372,0.0303940179269836)
--(axis cs:3.81795925205038,0.0383105178118364)
--(axis cs:3.81229097873239,0.0462270176966892)
--(axis cs:3.80689420397366,0.054143517581542)
--(axis cs:3.80178346700831,0.0620600174663948)
--(axis cs:3.79696942320179,0.0699765173512476)
--(axis cs:3.79245878685798,0.0778930172361004)
--(axis cs:3.78825436273907,0.0858095171209532)
--(axis cs:3.78435516564843,0.093726017005806)
--(axis cs:3.7807566249161,0.101642516890659)
--(axis cs:3.77745086818271,0.109559016775512)
--(axis cs:3.77442707658435,0.117475516660364)
--(axis cs:3.77167190137527,0.125392016545217)
--(axis cs:3.76916993025598,0.13330851643007)
--(axis cs:3.76690419026212,0.141225016314923)
--(axis cs:3.76485667306104,0.149141516199776)
--(axis cs:3.76300886792959,0.157058016084628)
--(axis cs:3.7613422875681,0.164974515969481)
--(axis cs:3.75983897224025,0.172891015854334)
--(axis cs:3.75848195850438,0.180807515739187)
--(axis cs:3.75725569998774,0.18872401562404)
--(axis cs:3.75614642920926,0.196640515508892)
--(axis cs:3.75514245132234,0.204557015393745)
--(axis cs:3.75423436276437,0.212473515278598)
--(axis cs:3.75341519009093,0.220390015163451)
--(axis cs:3.75268044666609,0.228306515048304)
--(axis cs:3.75202810729812,0.236223014933156)
--(axis cs:3.75145850327809,0.244139514818009)
--(axis cs:3.75097414252454,0.252056014702862)
--(axis cs:3.75057946159799,0.259972514587715)
--(axis cs:3.75028051816578,0.267889014472568)
--(axis cs:3.75008463402579,0.27580551435742)
--(axis cs:3.75,0.283722014242273)
--(axis cs:3.75003525486192,0.291638514127126)
--(axis cs:3.75019905095309,0.299555014011979)
--(axis cs:3.7504996192713,0.307471513896832)
--(axis cs:3.75094434658738,0.315388013781684)
--(axis cs:3.75153937658643,0.323304513666537)
--(axis cs:3.75228924616183,0.33122101355139)
--(axis cs:3.7531965668511,0.339137513436243)
--(axis cs:3.75426176003151,0.347054013321096)
--(axis cs:3.75548285293591,0.354970513205948)
--(axis cs:3.75685534085192,0.362887013090801)
--(axis cs:3.75837211907979,0.370803512975654)
--(axis cs:3.76002348639273,0.378720012860507)
--(axis cs:3.76179721991705,0.38663651274536)
--(axis cs:3.76367871957059,0.394553012630212)
--(axis cs:3.76565121850953,0.402469512515065)
--(axis cs:3.76769605447123,0.410386012399918)
--(axis cs:3.76979299549882,0.418302512284771)
--(axis cs:3.77192061231678,0.426219012169623)
--(axis cs:3.77405668862019,0.434135512054476)
--(axis cs:3.77617865975887,0.442052011939329)
--(axis cs:3.77826406975179,0.449968511824182)
--(axis cs:3.78029103626393,0.457885011709035)
--(axis cs:3.78223871311409,0.465801511593887)
--(axis cs:3.78408774005478,0.47371801147874)
--(axis cs:3.78582066996205,0.481634511363593)
--(axis cs:3.78742236417836,0.489551011248446)
--(axis cs:3.78888034754652,0.497467511133299)
--(axis cs:3.79018511563322,0.505384011018151)
--(axis cs:3.79133038774051,0.513300510903004)
--(axis cs:3.79231330051449,0.521217010787857)
--(axis cs:3.79313453825197,0.52913351067271)
--(axis cs:3.79379839734712,0.537050010557563)
--(axis cs:3.79431278368087,0.544966510442416)
--(axis cs:3.79468914310574,0.552883010327268)
--(axis cs:3.79494232648984,0.560799510212121)
--(axis cs:3.79509039203067,0.568716010096974)
--(axis cs:3.79515434870822,0.576632509981827)
--(axis cs:3.79515784579874,0.584549009866679)
--(axis cs:3.79512681429914,0.592465509751532)
--(axis cs:3.79508906690494,0.600382009636385)
--(axis cs:3.79507386383337,0.608298509521238)
--(axis cs:3.79511145228255,0.616215009406091)
--(axis cs:3.79523258766628,0.624131509290944)
--(axis cs:3.79546804496243,0.632048009175796)
--(axis cs:3.79584812856555,0.639964509060649)
--(axis cs:3.79640218894598,0.647881008945502)
--(axis cs:3.79715815419699,0.655797508830355)
--(axis cs:3.7981420842048,0.663714008715207)
--(axis cs:3.79937775471462,0.67163050860006)
--(axis cs:3.8008862779972,0.679547008484913)
--(axis cs:3.80268576615536,0.687463508369766)
--(axis cs:3.80479104235795,0.695380008254619)
--(axis cs:3.80721340446068,0.703296508139471)
--(axis cs:3.8099604445785,0.711213008024324)
--(axis cs:3.81303592722547,0.719129507909177)
--(axis cs:3.81643972764566,0.72704600779403)
--(axis cs:3.82016783093652,0.734962507678883)
--(axis cs:3.82421239152858,0.742879007563735)
--(axis cs:3.82856185154666,0.750795507448588)
--(axis cs:3.83320111555664,0.758712007333441)
--(axis cs:3.83811177821465,0.766628507218294)
--(axis cs:3.84327240040298,0.774545007103147)
--(axis cs:3.84865882857743,0.782461506987999)
--(axis cs:3.85424455128528,0.790378006872852)
--(axis cs:4.14575544871472,0.790378006872852)
--(axis cs:4.14575544871472,0.790378006872852)
--(axis cs:4.15134117142257,0.782461506987999)
--(axis cs:4.15672759959702,0.774545007103147)
--(axis cs:4.16188822178535,0.766628507218294)
--(axis cs:4.16679888444336,0.758712007333441)
--(axis cs:4.17143814845334,0.750795507448588)
--(axis cs:4.17578760847142,0.742879007563735)
--(axis cs:4.17983216906348,0.734962507678883)
--(axis cs:4.18356027235434,0.72704600779403)
--(axis cs:4.18696407277453,0.719129507909177)
--(axis cs:4.1900395554215,0.711213008024324)
--(axis cs:4.19278659553932,0.703296508139471)
--(axis cs:4.19520895764205,0.695380008254619)
--(axis cs:4.19731423384464,0.687463508369766)
--(axis cs:4.1991137220028,0.679547008484913)
--(axis cs:4.20062224528538,0.67163050860006)
--(axis cs:4.2018579157952,0.663714008715207)
--(axis cs:4.20284184580301,0.655797508830355)
--(axis cs:4.20359781105402,0.647881008945502)
--(axis cs:4.20415187143445,0.639964509060649)
--(axis cs:4.20453195503757,0.632048009175796)
--(axis cs:4.20476741233372,0.624131509290944)
--(axis cs:4.20488854771745,0.616215009406091)
--(axis cs:4.20492613616663,0.608298509521238)
--(axis cs:4.20491093309506,0.600382009636385)
--(axis cs:4.20487318570086,0.592465509751532)
--(axis cs:4.20484215420126,0.584549009866679)
--(axis cs:4.20484565129178,0.576632509981827)
--(axis cs:4.20490960796933,0.568716010096974)
--(axis cs:4.20505767351016,0.560799510212121)
--(axis cs:4.20531085689426,0.552883010327268)
--(axis cs:4.20568721631913,0.544966510442416)
--(axis cs:4.20620160265288,0.537050010557563)
--(axis cs:4.20686546174803,0.52913351067271)
--(axis cs:4.20768669948551,0.521217010787857)
--(axis cs:4.20866961225949,0.513300510903004)
--(axis cs:4.20981488436678,0.505384011018151)
--(axis cs:4.21111965245348,0.497467511133299)
--(axis cs:4.21257763582164,0.489551011248446)
--(axis cs:4.21417933003795,0.481634511363593)
--(axis cs:4.21591225994522,0.47371801147874)
--(axis cs:4.21776128688591,0.465801511593887)
--(axis cs:4.21970896373607,0.457885011709035)
--(axis cs:4.22173593024821,0.449968511824182)
--(axis cs:4.22382134024113,0.442052011939329)
--(axis cs:4.2259433113798,0.434135512054476)
--(axis cs:4.22807938768323,0.426219012169623)
--(axis cs:4.23020700450118,0.418302512284771)
--(axis cs:4.23230394552877,0.410386012399918)
--(axis cs:4.23434878149047,0.402469512515065)
--(axis cs:4.23632128042941,0.394553012630212)
--(axis cs:4.23820278008295,0.38663651274536)
--(axis cs:4.23997651360727,0.378720012860507)
--(axis cs:4.24162788092021,0.370803512975654)
--(axis cs:4.24314465914808,0.362887013090801)
--(axis cs:4.24451714706409,0.354970513205948)
--(axis cs:4.24573823996849,0.347054013321096)
--(axis cs:4.2468034331489,0.339137513436243)
--(axis cs:4.24771075383817,0.33122101355139)
--(axis cs:4.24846062341357,0.323304513666537)
--(axis cs:4.24905565341262,0.315388013781684)
--(axis cs:4.2495003807287,0.307471513896832)
--(axis cs:4.24980094904691,0.299555014011979)
--(axis cs:4.24996474513808,0.291638514127126)
--(axis cs:4.25,0.283722014242273)
--(axis cs:4.24991536597421,0.27580551435742)
--(axis cs:4.24971948183422,0.267889014472568)
--(axis cs:4.24942053840201,0.259972514587715)
--(axis cs:4.24902585747546,0.252056014702862)
--(axis cs:4.24854149672191,0.244139514818009)
--(axis cs:4.24797189270188,0.236223014933156)
--(axis cs:4.24731955333391,0.228306515048304)
--(axis cs:4.24658480990907,0.220390015163451)
--(axis cs:4.24576563723563,0.212473515278598)
--(axis cs:4.24485754867766,0.204557015393745)
--(axis cs:4.24385357079074,0.196640515508892)
--(axis cs:4.24274430001226,0.18872401562404)
--(axis cs:4.24151804149562,0.180807515739187)
--(axis cs:4.24016102775975,0.172891015854334)
--(axis cs:4.2386577124319,0.164974515969481)
--(axis cs:4.23699113207041,0.157058016084628)
--(axis cs:4.23514332693896,0.149141516199776)
--(axis cs:4.23309580973788,0.141225016314923)
--(axis cs:4.23083006974402,0.13330851643007)
--(axis cs:4.22832809862473,0.125392016545217)
--(axis cs:4.22557292341565,0.117475516660364)
--(axis cs:4.22254913181729,0.109559016775512)
--(axis cs:4.2192433750839,0.101642516890659)
--(axis cs:4.21564483435157,0.093726017005806)
--(axis cs:4.21174563726093,0.0858095171209532)
--(axis cs:4.20754121314202,0.0778930172361004)
--(axis cs:4.20303057679821,0.0699765173512476)
--(axis cs:4.19821653299169,0.0620600174663948)
--(axis cs:4.19310579602634,0.054143517581542)
--(axis cs:4.18770902126761,0.0462270176966892)
--(axis cs:4.18204074794962,0.0383105178118364)
--(axis cs:4.17611925511628,0.0303940179269836)
--(axis cs:4.16996633494143,0.0224775180421308)
--(axis cs:4.1636069898978,0.014561018157278)
--(axis cs:4.15706906222579,0.00664451827242525)
--cycle;

\path [draw=black, fill=darkcyan0103185, opacity=0.3]
(axis cs:5.0079586164446,0.48723640399556)
--(axis cs:4.9920413835554,0.48723640399556)
--(axis cs:4.99207295907785,0.492415834258232)
--(axis cs:4.99218175450758,0.497595264520903)
--(axis cs:4.99236298972853,0.502774694783574)
--(axis cs:4.99260935826821,0.507954125046245)
--(axis cs:4.99291129179564,0.513133555308916)
--(axis cs:4.99325731764556,0.518312985571587)
--(axis cs:4.99363448567141,0.523492415834258)
--(axis cs:4.99402883793049,0.528671846096929)
--(axis cs:4.99442589432025,0.5338512763596)
--(axis cs:4.9948111291708,0.539030706622271)
--(axis cs:4.99517041756806,0.544210136884943)
--(axis cs:4.99549043525821,0.549389567147614)
--(axis cs:4.99575900168446,0.554568997410285)
--(axis cs:4.99596536133091,0.559748427672956)
--(axis cs:4.99610040346735,0.564927857935627)
--(axis cs:4.99615682412013,0.570107288198298)
--(axis cs:4.99612923635484,0.575286718460969)
--(axis cs:4.99601423568571,0.58046614872364)
--(axis cs:4.99581042677748,0.585645578986312)
--(axis cs:4.99551841591338,0.590825009248983)
--(axis cs:4.99514077142168,0.596004439511654)
--(axis cs:4.99468195189264,0.601183869774325)
--(axis cs:4.99414820006153,0.606363300036996)
--(axis cs:4.99354739907871,0.611542730299667)
--(axis cs:4.99288888779228,0.616722160562338)
--(axis cs:4.99218323272006,0.621901590825009)
--(axis cs:4.99144195650348,0.62708102108768)
--(axis cs:4.99067722557751,0.632260451350351)
--(axis cs:4.98990150320858,0.637439881613023)
--(axis cs:4.98912717753211,0.642619311875694)
--(axis cs:4.98836617734389,0.647798742138365)
--(axis cs:4.98762959079267,0.652978172401036)
--(axis cs:4.98692730350192,0.658157602663707)
--(axis cs:4.98626767284838,0.663337032926378)
--(axis cs:4.98565725410173,0.668516463189049)
--(axis cs:4.98510059195653,0.67369589345172)
--(axis cs:4.98460008783774,0.678875323714391)
--(axis cs:4.98415594947343,0.684054753977063)
--(axis cs:4.98376622488506,0.689234184239734)
--(axis cs:4.98342691843575,0.694413614502405)
--(axis cs:4.98313218218438,0.699593044765076)
--(axis cs:4.98287457177235,0.704772475027747)
--(axis cs:4.98264535264636,0.709951905290418)
--(axis cs:4.98243483977962,0.715131335553089)
--(axis cs:4.98223275234281,0.72031076581576)
--(axis cs:4.98202856409591,0.725490196078431)
--(axis cs:4.98181183067326,0.730669626341102)
--(axis cs:4.98157247640695,0.735849056603774)
--(axis cs:4.98130102579979,0.741028486866445)
--(axis cs:4.9809887680657,0.746207917129116)
--(axis cs:4.98062784707744,0.751387347391787)
--(axis cs:4.98021127331102,0.756566777654458)
--(axis cs:4.97973285862137,0.761746207917129)
--(axis cs:4.97918707858257,0.7669256381798)
--(axis cs:4.97856887035541,0.772105068442471)
--(axis cs:4.97787337634583,0.777284498705142)
--(axis cs:4.9770956451234,0.782463928967813)
--(axis cs:4.9762303011374,0.787643359230485)
--(axis cs:4.97527119379413,0.792822789493156)
--(axis cs:4.97421103468164,0.798002219755827)
--(axis cs:4.97304102951442,0.803181650018498)
--(axis cs:4.97175050919809,0.808361080281169)
--(axis cs:4.97032656282733,0.81354051054384)
--(axis cs:4.96875367499937,0.818719940806511)
--(axis cs:4.96701337108596,0.823899371069182)
--(axis cs:4.96508387749224,0.829078801331854)
--(axis cs:4.9629398097018,0.834258231594525)
--(axis cs:4.96055190907204,0.839437661857196)
--(axis cs:4.95788685958199,0.844617092119867)
--(axis cs:4.9549072273394,0.849796522382538)
--(axis cs:4.95157157748681,0.854975952645209)
--(axis cs:4.94783483365066,0.86015538290788)
--(axis cs:4.94364895233021,0.865334813170551)
--(axis cs:4.9389639864718,0.870514243433222)
--(axis cs:4.93372960673883,0.875693673695893)
--(axis cs:4.92789713373771,0.880873103958565)
--(axis cs:4.92142210834265,0.886052534221236)
--(axis cs:4.91426738984497,0.891231964483907)
--(axis cs:4.90640672374581,0.896411394746578)
--(axis cs:4.89782866489802,0.901590825009249)
--(axis cs:4.88854068123602,0.90677025527192)
--(axis cs:4.87857320383705,0.911949685534591)
--(axis cs:4.86798333701237,0.917129115797262)
--(axis cs:4.85685790461993,0.922308546059933)
--(axis cs:4.84531549277311,0.927487976322604)
--(axis cs:4.83350716052813,0.932667406585276)
--(axis cs:4.8216155329737,0.937846836847947)
--(axis cs:4.80985206666951,0.943026267110618)
--(axis cs:4.79845238346673,0.948205697373289)
--(axis cs:4.78766969963224,0.95338512763596)
--(axis cs:4.77776652363679,0.958564557898631)
--(axis cs:4.76900494583054,0.963743988161302)
--(axis cs:4.76163598257726,0.968923418423973)
--(axis cs:4.75588855190898,0.974102848686645)
--(axis cs:4.75195873425742,0.979282278949316)
--(axis cs:4.75,0.984461709211987)
--(axis cs:4.75011505932476,0.989641139474658)
--(axis cs:4.75234990837107,0.994820569737329)
--(axis cs:4.75669051345261,1)
--(axis cs:5.24330948654739,1)
--(axis cs:5.24330948654739,1)
--(axis cs:5.24765009162893,0.994820569737329)
--(axis cs:5.24988494067524,0.989641139474658)
--(axis cs:5.25,0.984461709211987)
--(axis cs:5.24804126574258,0.979282278949316)
--(axis cs:5.24411144809102,0.974102848686645)
--(axis cs:5.23836401742274,0.968923418423973)
--(axis cs:5.23099505416946,0.963743988161302)
--(axis cs:5.22223347636321,0.958564557898631)
--(axis cs:5.21233030036776,0.95338512763596)
--(axis cs:5.20154761653327,0.948205697373289)
--(axis cs:5.19014793333049,0.943026267110618)
--(axis cs:5.1783844670263,0.937846836847947)
--(axis cs:5.16649283947187,0.932667406585276)
--(axis cs:5.15468450722689,0.927487976322604)
--(axis cs:5.14314209538007,0.922308546059933)
--(axis cs:5.13201666298763,0.917129115797262)
--(axis cs:5.12142679616295,0.911949685534591)
--(axis cs:5.11145931876398,0.90677025527192)
--(axis cs:5.10217133510198,0.901590825009249)
--(axis cs:5.09359327625419,0.896411394746578)
--(axis cs:5.08573261015503,0.891231964483907)
--(axis cs:5.07857789165735,0.886052534221236)
--(axis cs:5.07210286626229,0.880873103958565)
--(axis cs:5.06627039326117,0.875693673695893)
--(axis cs:5.0610360135282,0.870514243433222)
--(axis cs:5.05635104766979,0.865334813170551)
--(axis cs:5.05216516634934,0.86015538290788)
--(axis cs:5.04842842251319,0.854975952645209)
--(axis cs:5.0450927726606,0.849796522382538)
--(axis cs:5.04211314041801,0.844617092119867)
--(axis cs:5.03944809092796,0.839437661857196)
--(axis cs:5.0370601902982,0.834258231594525)
--(axis cs:5.03491612250776,0.829078801331854)
--(axis cs:5.03298662891404,0.823899371069182)
--(axis cs:5.03124632500063,0.818719940806511)
--(axis cs:5.02967343717267,0.81354051054384)
--(axis cs:5.02824949080191,0.808361080281169)
--(axis cs:5.02695897048558,0.803181650018498)
--(axis cs:5.02578896531836,0.798002219755827)
--(axis cs:5.02472880620587,0.792822789493156)
--(axis cs:5.0237696988626,0.787643359230485)
--(axis cs:5.0229043548766,0.782463928967813)
--(axis cs:5.02212662365417,0.777284498705142)
--(axis cs:5.02143112964459,0.772105068442471)
--(axis cs:5.02081292141743,0.7669256381798)
--(axis cs:5.02026714137863,0.761746207917129)
--(axis cs:5.01978872668898,0.756566777654458)
--(axis cs:5.01937215292256,0.751387347391787)
--(axis cs:5.0190112319343,0.746207917129116)
--(axis cs:5.01869897420021,0.741028486866445)
--(axis cs:5.01842752359305,0.735849056603774)
--(axis cs:5.01818816932674,0.730669626341102)
--(axis cs:5.01797143590409,0.725490196078431)
--(axis cs:5.01776724765719,0.72031076581576)
--(axis cs:5.01756516022038,0.715131335553089)
--(axis cs:5.01735464735364,0.709951905290418)
--(axis cs:5.01712542822765,0.704772475027747)
--(axis cs:5.01686781781562,0.699593044765076)
--(axis cs:5.01657308156425,0.694413614502405)
--(axis cs:5.01623377511494,0.689234184239734)
--(axis cs:5.01584405052657,0.684054753977063)
--(axis cs:5.01539991216226,0.678875323714391)
--(axis cs:5.01489940804347,0.67369589345172)
--(axis cs:5.01434274589827,0.668516463189049)
--(axis cs:5.01373232715162,0.663337032926378)
--(axis cs:5.01307269649808,0.658157602663707)
--(axis cs:5.01237040920733,0.652978172401036)
--(axis cs:5.01163382265611,0.647798742138365)
--(axis cs:5.01087282246789,0.642619311875694)
--(axis cs:5.01009849679142,0.637439881613023)
--(axis cs:5.00932277442249,0.632260451350351)
--(axis cs:5.00855804349652,0.62708102108768)
--(axis cs:5.00781676727994,0.621901590825009)
--(axis cs:5.00711111220772,0.616722160562338)
--(axis cs:5.00645260092129,0.611542730299667)
--(axis cs:5.00585179993847,0.606363300036996)
--(axis cs:5.00531804810736,0.601183869774325)
--(axis cs:5.00485922857832,0.596004439511654)
--(axis cs:5.00448158408662,0.590825009248983)
--(axis cs:5.00418957322252,0.585645578986312)
--(axis cs:5.00398576431429,0.58046614872364)
--(axis cs:5.00387076364516,0.575286718460969)
--(axis cs:5.00384317587987,0.570107288198298)
--(axis cs:5.00389959653265,0.564927857935627)
--(axis cs:5.00403463866909,0.559748427672956)
--(axis cs:5.00424099831554,0.554568997410285)
--(axis cs:5.00450956474179,0.549389567147614)
--(axis cs:5.00482958243194,0.544210136884943)
--(axis cs:5.0051888708292,0.539030706622271)
--(axis cs:5.00557410567975,0.5338512763596)
--(axis cs:5.00597116206951,0.528671846096929)
--(axis cs:5.00636551432859,0.523492415834258)
--(axis cs:5.00674268235444,0.518312985571587)
--(axis cs:5.00708870820436,0.513133555308916)
--(axis cs:5.00739064173179,0.507954125046245)
--(axis cs:5.00763701027147,0.502774694783574)
--(axis cs:5.00781824549242,0.497595264520903)
--(axis cs:5.00792704092215,0.492415834258232)
--(axis cs:5.0079586164446,0.48723640399556)
--cycle;

\path [draw=black, fill=hotpink255132177, opacity=0.3]
(axis cs:6.08371201908622,0)
--(axis cs:5.91628798091378,0)
--(axis cs:5.91178092205521,0.0101010101010101)
--(axis cs:5.90730156887187,0.0202020202020202)
--(axis cs:5.90287158554477,0.0303030303030303)
--(axis cs:5.89851231567707,0.0404040404040404)
--(axis cs:5.89424451828802,0.0505050505050505)
--(axis cs:5.8900881042197,0.0606060606060606)
--(axis cs:5.88606187553172,0.0707070707070707)
--(axis cs:5.88218327058049,0.0808080808080808)
--(axis cs:5.87846811768938,0.0909090909090909)
--(axis cs:5.87493040060299,0.101010101010101)
--(axis cs:5.87158203925834,0.111111111111111)
--(axis cs:5.86843268976468,0.121212121212121)
--(axis cs:5.86548956781869,0.131313131313131)
--(axis cs:5.86275730004606,0.141414141414141)
--(axis cs:5.86023780790339,0.151515151515152)
--(axis cs:5.8579302287513,0.161616161616162)
--(axis cs:5.85583087847953,0.171717171717172)
--(axis cs:5.8539332596,0.181818181818182)
--(axis cs:5.85222811800859,0.191919191919192)
--(axis cs:5.85070355065311,0.202020202020202)
--(axis cs:5.84934516515145,0.212121212121212)
--(axis cs:5.8481362910165,0.222222222222222)
--(axis cs:5.84705824061491,0.232323232323232)
--(axis cs:5.84609061637898,0.242424242424242)
--(axis cs:5.84521165917903,0.252525252525253)
--(axis cs:5.8443986312256,0.262626262626263)
--(axis cs:5.84362822548428,0.272727272727273)
--(axis cs:5.84287699242356,0.282828282828283)
--(axis cs:5.84212177403942,0.292929292929293)
--(axis cs:5.84134013455762,0.303030303030303)
--(axis cs:5.8405107770366,0.313131313131313)
--(axis cs:5.83961393529177,0.323232323232323)
--(axis cs:5.83863173112923,0.333333333333333)
--(axis cs:5.83754848778754,0.343434343434343)
--(axis cs:5.83635099169896,0.353535353535354)
--(axis cs:5.8350286961428,0.363636363636364)
--(axis cs:5.83357386201183,0.373737373737374)
--(axis cs:5.83198163268079,0.383838383838384)
--(axis cs:5.83025004179034,0.393939393939394)
--(axis cs:5.82837995457772,0.404040404040404)
--(axis cs:5.8263749451442,0.414141414141414)
--(axis cs:5.82424111370513,0.424242424242424)
--(axis cs:5.82198684938642,0.434343434343434)
--(axis cs:5.81962254548935,0.444444444444444)
--(axis cs:5.81716027532724,0.454545454545455)
--(axis cs:5.81461343773433,0.464646464646465)
--(axis cs:5.81199638215424,0.474747474747475)
--(axis cs:5.80932402382673,0.484848484848485)
--(axis cs:5.80661146000108,0.494949494949495)
--(axis cs:5.80387359830055,0.505050505050505)
--(axis cs:5.80112480832988,0.515151515151515)
--(axis cs:5.79837860733478,0.525252525252525)
--(axis cs:5.79564739016642,0.535353535353535)
--(axis cs:5.79294221294949,0.545454545454546)
--(axis cs:5.7902726386794,0.555555555555556)
--(axis cs:5.78764665146829,0.565656565656566)
--(axis cs:5.78507064432097,0.575757575757576)
--(axis cs:5.78254948316409,0.585858585858586)
--(axis cs:5.78008664741093,0.595959595959596)
--(axis cs:5.77768444467694,0.606060606060606)
--(axis cs:5.77534429444533,0.616161616161616)
--(axis cs:5.7730670726191,0.626262626262626)
--(axis cs:5.77085350610156,0.636363636363636)
--(axis cs:5.76870460395221,0.646464646464647)
--(axis cs:5.76662210940214,0.656565656565657)
--(axis cs:5.76460895521607,0.666666666666667)
--(axis cs:5.7626697036767,0.676767676767677)
--(axis cs:5.76081095194247,0.686868686868687)
--(axis cs:5.75904168376641,0.696969696969697)
--(axis cs:5.75737354960097,0.707070707070707)
--(axis cs:5.75582105895326,0.717171717171717)
--(axis cs:5.75440167145853,0.727272727272727)
--(axis cs:5.75313577642662,0.737373737373737)
--(axis cs:5.75204655446986,0.747474747474748)
--(axis cs:5.75115971909128,0.757575757575758)
--(axis cs:5.75050314062332,0.767676767676768)
--(axis cs:5.75010635946796,0.777777777777778)
--(axis cs:5.75,0.787878787878788)
--(axis cs:5.75021510056184,0.797979797979798)
--(axis cs:5.75078237851887,0.808080808080808)
--(axis cs:5.75173145220223,0.818181818181818)
--(axis cs:5.75309004361399,0.828282828282828)
--(axis cs:5.75488318691873,0.838383838383838)
--(axis cs:5.75713246794926,0.848484848484849)
--(axis cs:5.75985531920628,0.858585858585859)
--(axis cs:5.76306439317186,0.868686868686869)
--(axis cs:5.76676703426095,0.878787878787879)
--(axis cs:5.77096486651644,0.888888888888889)
--(axis cs:5.7756535103523,0.898989898989899)
--(axis cs:5.78082243742625,0.909090909090909)
--(axis cs:5.78645496825346,0.919191919191919)
--(axis cs:5.79252841263258,0.929292929292929)
--(axis cs:5.79901434851919,0.939393939393939)
--(axis cs:5.80587903081176,0.94949494949495)
--(axis cs:5.81308391775544,0.95959595959596)
--(axis cs:5.82058629944036,0.96969696969697)
--(axis cs:5.82834001026774,0.97979797979798)
--(axis cs:5.83629620534323,0.98989898989899)
--(axis cs:5.8444041795677,1)
--(axis cs:6.1555958204323,1)
--(axis cs:6.1555958204323,1)
--(axis cs:6.16370379465677,0.98989898989899)
--(axis cs:6.17165998973226,0.97979797979798)
--(axis cs:6.17941370055964,0.96969696969697)
--(axis cs:6.18691608224456,0.95959595959596)
--(axis cs:6.19412096918824,0.94949494949495)
--(axis cs:6.20098565148081,0.939393939393939)
--(axis cs:6.20747158736742,0.929292929292929)
--(axis cs:6.21354503174654,0.919191919191919)
--(axis cs:6.21917756257375,0.909090909090909)
--(axis cs:6.2243464896477,0.898989898989899)
--(axis cs:6.22903513348356,0.888888888888889)
--(axis cs:6.23323296573905,0.878787878787879)
--(axis cs:6.23693560682814,0.868686868686869)
--(axis cs:6.24014468079372,0.858585858585859)
--(axis cs:6.24286753205074,0.848484848484849)
--(axis cs:6.24511681308127,0.838383838383838)
--(axis cs:6.24690995638601,0.828282828282828)
--(axis cs:6.24826854779777,0.818181818181818)
--(axis cs:6.24921762148113,0.808080808080808)
--(axis cs:6.24978489943816,0.797979797979798)
--(axis cs:6.25,0.787878787878788)
--(axis cs:6.24989364053204,0.777777777777778)
--(axis cs:6.24949685937668,0.767676767676768)
--(axis cs:6.24884028090872,0.757575757575758)
--(axis cs:6.24795344553014,0.747474747474748)
--(axis cs:6.24686422357338,0.737373737373737)
--(axis cs:6.24559832854147,0.727272727272727)
--(axis cs:6.24417894104674,0.717171717171717)
--(axis cs:6.24262645039903,0.707070707070707)
--(axis cs:6.24095831623359,0.696969696969697)
--(axis cs:6.23918904805753,0.686868686868687)
--(axis cs:6.2373302963233,0.676767676767677)
--(axis cs:6.23539104478393,0.666666666666667)
--(axis cs:6.23337789059786,0.656565656565657)
--(axis cs:6.23129539604779,0.646464646464647)
--(axis cs:6.22914649389844,0.636363636363636)
--(axis cs:6.2269329273809,0.626262626262626)
--(axis cs:6.22465570555467,0.616161616161616)
--(axis cs:6.22231555532306,0.606060606060606)
--(axis cs:6.21991335258907,0.595959595959596)
--(axis cs:6.21745051683591,0.585858585858586)
--(axis cs:6.21492935567903,0.575757575757576)
--(axis cs:6.21235334853171,0.565656565656566)
--(axis cs:6.2097273613206,0.555555555555556)
--(axis cs:6.20705778705051,0.545454545454546)
--(axis cs:6.20435260983358,0.535353535353535)
--(axis cs:6.20162139266522,0.525252525252525)
--(axis cs:6.19887519167012,0.515151515151515)
--(axis cs:6.19612640169945,0.505050505050505)
--(axis cs:6.19338853999892,0.494949494949495)
--(axis cs:6.19067597617327,0.484848484848485)
--(axis cs:6.18800361784576,0.474747474747475)
--(axis cs:6.18538656226567,0.464646464646465)
--(axis cs:6.18283972467276,0.454545454545455)
--(axis cs:6.18037745451065,0.444444444444444)
--(axis cs:6.17801315061358,0.434343434343434)
--(axis cs:6.17575888629487,0.424242424242424)
--(axis cs:6.1736250548558,0.414141414141414)
--(axis cs:6.17162004542228,0.404040404040404)
--(axis cs:6.16974995820966,0.393939393939394)
--(axis cs:6.16801836731921,0.383838383838384)
--(axis cs:6.16642613798817,0.373737373737374)
--(axis cs:6.1649713038572,0.363636363636364)
--(axis cs:6.16364900830104,0.353535353535354)
--(axis cs:6.16245151221246,0.343434343434343)
--(axis cs:6.16136826887077,0.333333333333333)
--(axis cs:6.16038606470823,0.323232323232323)
--(axis cs:6.1594892229634,0.313131313131313)
--(axis cs:6.15865986544238,0.303030303030303)
--(axis cs:6.15787822596058,0.292929292929293)
--(axis cs:6.15712300757644,0.282828282828283)
--(axis cs:6.15637177451572,0.272727272727273)
--(axis cs:6.1556013687744,0.262626262626263)
--(axis cs:6.15478834082097,0.252525252525253)
--(axis cs:6.15390938362102,0.242424242424242)
--(axis cs:6.15294175938509,0.232323232323232)
--(axis cs:6.1518637089835,0.222222222222222)
--(axis cs:6.15065483484855,0.212121212121212)
--(axis cs:6.14929644934689,0.202020202020202)
--(axis cs:6.14777188199141,0.191919191919192)
--(axis cs:6.1460667404,0.181818181818182)
--(axis cs:6.14416912152047,0.171717171717172)
--(axis cs:6.1420697712487,0.161616161616162)
--(axis cs:6.13976219209661,0.151515151515152)
--(axis cs:6.13724269995394,0.141414141414141)
--(axis cs:6.13451043218131,0.131313131313131)
--(axis cs:6.13156731023532,0.121212121212121)
--(axis cs:6.12841796074166,0.111111111111111)
--(axis cs:6.12506959939701,0.101010101010101)
--(axis cs:6.12153188231062,0.0909090909090909)
--(axis cs:6.11781672941951,0.0808080808080808)
--(axis cs:6.11393812446828,0.0707070707070707)
--(axis cs:6.1099118957803,0.0606060606060606)
--(axis cs:6.10575548171198,0.0505050505050505)
--(axis cs:6.10148768432293,0.0404040404040404)
--(axis cs:6.09712841445523,0.0303030303030303)
--(axis cs:6.09269843112813,0.0202020202020202)
--(axis cs:6.08821907794479,0.0101010101010101)
--(axis cs:6.08371201908622,0)
--cycle;

\path [draw=black, fill=gold, opacity=0.3]
(axis cs:7.01629320085132,0.53781512605042)
--(axis cs:6.98370679914868,0.53781512605042)
--(axis cs:6.98302611104718,0.542483660130719)
--(axis cs:6.98239800007579,0.547152194211018)
--(axis cs:6.98182837761006,0.551820728291316)
--(axis cs:6.98132243852041,0.556489262371615)
--(axis cs:6.98088460319228,0.561157796451914)
--(axis cs:6.9805184753036,0.565826330532213)
--(axis cs:6.98022681269036,0.570494864612512)
--(axis cs:6.98001150802841,0.57516339869281)
--(axis cs:6.97987357579722,0.579831932773109)
--(axis cs:6.97981314209246,0.584500466853408)
--(axis cs:6.9798294343123,0.589169000933707)
--(axis cs:6.97992076852194,0.593837535014006)
--(axis cs:6.98008453334012,0.598506069094304)
--(axis cs:6.98031717040758,0.603174603174603)
--(axis cs:6.98061415279081,0.607843137254902)
--(axis cs:6.98096996393969,0.612511671335201)
--(axis cs:6.98137808094657,0.6171802054155)
--(axis cs:6.98183096674939,0.621848739495798)
--(axis cs:6.98232007649816,0.626517273576097)
--(axis cs:6.98283588349908,0.631185807656396)
--(axis cs:6.98336792992666,0.635854341736695)
--(axis cs:6.98390490683976,0.640522875816993)
--(axis cs:6.98443476697106,0.645191409897292)
--(axis cs:6.98494487232453,0.649859943977591)
--(axis cs:6.98542217688042,0.65452847805789)
--(axis cs:6.98585344276001,0.659197012138189)
--(axis cs:6.98622548614507,0.663865546218487)
--(axis cs:6.98652544719197,0.668534080298786)
--(axis cs:6.98674107624258,0.673202614379085)
--(axis cs:6.9868610269274,0.677871148459384)
--(axis cs:6.9868751453872,0.682539682539683)
--(axis cs:6.98677474390164,0.687208216619981)
--(axis cs:6.98655284678565,0.69187675070028)
--(axis cs:6.98620439655334,0.696545284780579)
--(axis cs:6.98572640908894,0.701213818860878)
--(axis cs:6.98511806791038,0.705882352941176)
--(axis cs:6.98438074954022,0.710550887021475)
--(axis cs:6.98351797445667,0.715219421101774)
--(axis cs:6.98253528099689,0.719887955182073)
--(axis cs:6.9814400228103,0.724556489262372)
--(axis cs:6.98024109386557,0.72922502334267)
--(axis cs:6.97894858843565,0.733893557422969)
--(axis cs:6.97757340673673,0.738562091503268)
--(axis cs:6.9761268197923,0.743230625583567)
--(axis cs:6.97462000944684,0.747899159663866)
--(axis cs:6.97306360109818,0.752567693744164)
--(axis cs:6.97146720751487,0.757236227824463)
--(axis cs:6.96983900195577,0.761904761904762)
--(axis cs:6.96818533766891,0.766573295985061)
--(axis cs:6.96651042872592,0.771241830065359)
--(axis cs:6.96481610412622,0.775910364145658)
--(axis cs:6.9631016433211,0.780578898225957)
--(axis cs:6.96136369696761,0.785247432306256)
--(axis cs:6.95959629208095,0.789915966386555)
--(axis cs:6.95779091611289,0.794584500466853)
--(axis cs:6.95593667016549,0.799253034547152)
--(axis cs:6.95402047788594,0.803921568627451)
--(axis cs:6.95202733389546,0.80859010270775)
--(axis cs:6.94994057415719,0.813258636788049)
--(axis cs:6.94774215070187,0.817927170868347)
--(axis cs:6.94541289473057,0.822595704948646)
--(axis cs:6.94293275532801,0.827264239028945)
--(axis cs:6.94028100574712,0.831932773109244)
--(axis cs:6.93743641524023,0.836601307189542)
--(axis cs:6.93437739135109,0.841269841269841)
--(axis cs:6.93108210496175,0.84593837535014)
--(axis cs:6.92752861761379,0.850606909430439)
--(axis cs:6.92369503702654,0.855275443510738)
--(axis cs:6.91955973160871,0.859943977591036)
--(axis cs:6.91510163741315,0.864612511671335)
--(axis cs:6.910300690802,0.869281045751634)
--(axis cs:6.90513841659149,0.873949579831933)
--(axis cs:6.89959869435526,0.878618113912232)
--(axis cs:6.89366871486209,0.88328664799253)
--(axis cs:6.88734012458779,0.887955182072829)
--(axis cs:6.88061033947718,0.892623716153128)
--(axis cs:6.87348399056852,0.897292250233427)
--(axis cs:6.86597444495023,0.901960784313725)
--(axis cs:6.85810532725198,0.906629318394024)
--(axis cs:6.84991195107052,0.911297852474323)
--(axis cs:6.84144255801161,0.915966386554622)
--(axis cs:6.83275925589408,0.920634920634921)
--(axis cs:6.82393854835601,0.925303454715219)
--(axis cs:6.81507135647733,0.929971988795518)
--(axis cs:6.80626244942385,0.934640522875817)
--(axis cs:6.79762922526164,0.939309056956116)
--(axis cs:6.78929981408251,0.943977591036415)
--(axis cs:6.78141051188639,0.948646125116713)
--(axis cs:6.77410259318933,0.953314659197012)
--(axis cs:6.76751859053842,0.957983193277311)
--(axis cs:6.76179816722961,0.96265172735761)
--(axis cs:6.75707374270545,0.967320261437908)
--(axis cs:6.7534660557065,0.971988795518207)
--(axis cs:6.75107986602089,0.976657329598506)
--(axis cs:6.75,0.981325863678805)
--(axis cs:6.75028793703916,0.985994397759104)
--(axis cs:6.75197911399768,0.990662931839402)
--(axis cs:6.75508109299496,0.995331465919701)
--(axis cs:6.75957269697085,1)
--(axis cs:7.24042730302915,1)
--(axis cs:7.24042730302915,1)
--(axis cs:7.24491890700504,0.995331465919701)
--(axis cs:7.24802088600232,0.990662931839402)
--(axis cs:7.24971206296084,0.985994397759104)
--(axis cs:7.25,0.981325863678805)
--(axis cs:7.24892013397911,0.976657329598506)
--(axis cs:7.2465339442935,0.971988795518207)
--(axis cs:7.24292625729455,0.967320261437908)
--(axis cs:7.23820183277039,0.96265172735761)
--(axis cs:7.23248140946158,0.957983193277311)
--(axis cs:7.22589740681067,0.953314659197012)
--(axis cs:7.21858948811361,0.948646125116713)
--(axis cs:7.21070018591749,0.943977591036415)
--(axis cs:7.20237077473836,0.939309056956116)
--(axis cs:7.19373755057615,0.934640522875817)
--(axis cs:7.18492864352267,0.929971988795518)
--(axis cs:7.17606145164399,0.925303454715219)
--(axis cs:7.16724074410592,0.920634920634921)
--(axis cs:7.15855744198839,0.915966386554622)
--(axis cs:7.15008804892948,0.911297852474323)
--(axis cs:7.14189467274802,0.906629318394024)
--(axis cs:7.13402555504977,0.901960784313725)
--(axis cs:7.12651600943148,0.897292250233427)
--(axis cs:7.11938966052282,0.892623716153128)
--(axis cs:7.11265987541221,0.887955182072829)
--(axis cs:7.10633128513791,0.88328664799253)
--(axis cs:7.10040130564474,0.878618113912232)
--(axis cs:7.09486158340851,0.873949579831933)
--(axis cs:7.089699309198,0.869281045751634)
--(axis cs:7.08489836258685,0.864612511671335)
--(axis cs:7.08044026839129,0.859943977591036)
--(axis cs:7.07630496297346,0.855275443510738)
--(axis cs:7.07247138238621,0.850606909430439)
--(axis cs:7.06891789503825,0.84593837535014)
--(axis cs:7.06562260864891,0.841269841269841)
--(axis cs:7.06256358475977,0.836601307189542)
--(axis cs:7.05971899425288,0.831932773109244)
--(axis cs:7.05706724467199,0.827264239028945)
--(axis cs:7.05458710526943,0.822595704948646)
--(axis cs:7.05225784929813,0.817927170868347)
--(axis cs:7.05005942584281,0.813258636788049)
--(axis cs:7.04797266610454,0.80859010270775)
--(axis cs:7.04597952211406,0.803921568627451)
--(axis cs:7.04406332983451,0.799253034547152)
--(axis cs:7.04220908388711,0.794584500466853)
--(axis cs:7.04040370791905,0.789915966386555)
--(axis cs:7.03863630303239,0.785247432306256)
--(axis cs:7.0368983566789,0.780578898225957)
--(axis cs:7.03518389587378,0.775910364145658)
--(axis cs:7.03348957127408,0.771241830065359)
--(axis cs:7.03181466233109,0.766573295985061)
--(axis cs:7.03016099804423,0.761904761904762)
--(axis cs:7.02853279248513,0.757236227824463)
--(axis cs:7.02693639890182,0.752567693744164)
--(axis cs:7.02537999055316,0.747899159663866)
--(axis cs:7.0238731802077,0.743230625583567)
--(axis cs:7.02242659326327,0.738562091503268)
--(axis cs:7.02105141156435,0.733893557422969)
--(axis cs:7.01975890613443,0.72922502334267)
--(axis cs:7.0185599771897,0.724556489262372)
--(axis cs:7.01746471900311,0.719887955182073)
--(axis cs:7.01648202554333,0.715219421101774)
--(axis cs:7.01561925045978,0.710550887021475)
--(axis cs:7.01488193208962,0.705882352941176)
--(axis cs:7.01427359091106,0.701213818860878)
--(axis cs:7.01379560344666,0.696545284780579)
--(axis cs:7.01344715321435,0.69187675070028)
--(axis cs:7.01322525609836,0.687208216619981)
--(axis cs:7.0131248546128,0.682539682539683)
--(axis cs:7.0131389730726,0.677871148459384)
--(axis cs:7.01325892375742,0.673202614379085)
--(axis cs:7.01347455280803,0.668534080298786)
--(axis cs:7.01377451385493,0.663865546218487)
--(axis cs:7.01414655723999,0.659197012138189)
--(axis cs:7.01457782311958,0.65452847805789)
--(axis cs:7.01505512767547,0.649859943977591)
--(axis cs:7.01556523302894,0.645191409897292)
--(axis cs:7.01609509316024,0.640522875816993)
--(axis cs:7.01663207007334,0.635854341736695)
--(axis cs:7.01716411650092,0.631185807656396)
--(axis cs:7.01767992350184,0.626517273576097)
--(axis cs:7.01816903325061,0.621848739495798)
--(axis cs:7.01862191905343,0.6171802054155)
--(axis cs:7.01903003606031,0.612511671335201)
--(axis cs:7.01938584720919,0.607843137254902)
--(axis cs:7.01968282959242,0.603174603174603)
--(axis cs:7.01991546665988,0.598506069094304)
--(axis cs:7.02007923147806,0.593837535014006)
--(axis cs:7.0201705656877,0.589169000933707)
--(axis cs:7.02018685790754,0.584500466853408)
--(axis cs:7.02012642420278,0.579831932773109)
--(axis cs:7.01998849197159,0.57516339869281)
--(axis cs:7.01977318730964,0.570494864612512)
--(axis cs:7.0194815246964,0.565826330532213)
--(axis cs:7.01911539680772,0.561157796451914)
--(axis cs:7.01867756147959,0.556489262371615)
--(axis cs:7.01817162238994,0.551820728291316)
--(axis cs:7.01760199992421,0.547152194211018)
--(axis cs:7.01697388895282,0.542483660130719)
--(axis cs:7.01629320085132,0.53781512605042)
--cycle;

\path [draw=black, fill=lightsalmon, opacity=0.3]
(axis cs:8.01629320085132,0.53781512605042)
--(axis cs:7.98370679914868,0.53781512605042)
--(axis cs:7.98302611104718,0.542483660130719)
--(axis cs:7.98239800007579,0.547152194211018)
--(axis cs:7.98182837761006,0.551820728291316)
--(axis cs:7.98132243852041,0.556489262371615)
--(axis cs:7.98088460319228,0.561157796451914)
--(axis cs:7.9805184753036,0.565826330532213)
--(axis cs:7.98022681269036,0.570494864612512)
--(axis cs:7.98001150802841,0.57516339869281)
--(axis cs:7.97987357579722,0.579831932773109)
--(axis cs:7.97981314209246,0.584500466853408)
--(axis cs:7.9798294343123,0.589169000933707)
--(axis cs:7.97992076852194,0.593837535014006)
--(axis cs:7.98008453334012,0.598506069094304)
--(axis cs:7.98031717040758,0.603174603174603)
--(axis cs:7.98061415279081,0.607843137254902)
--(axis cs:7.98096996393969,0.612511671335201)
--(axis cs:7.98137808094657,0.6171802054155)
--(axis cs:7.98183096674939,0.621848739495798)
--(axis cs:7.98232007649816,0.626517273576097)
--(axis cs:7.98283588349908,0.631185807656396)
--(axis cs:7.98336792992666,0.635854341736695)
--(axis cs:7.98390490683976,0.640522875816993)
--(axis cs:7.98443476697106,0.645191409897292)
--(axis cs:7.98494487232453,0.649859943977591)
--(axis cs:7.98542217688042,0.65452847805789)
--(axis cs:7.98585344276001,0.659197012138189)
--(axis cs:7.98622548614507,0.663865546218487)
--(axis cs:7.98652544719197,0.668534080298786)
--(axis cs:7.98674107624258,0.673202614379085)
--(axis cs:7.9868610269274,0.677871148459384)
--(axis cs:7.9868751453872,0.682539682539683)
--(axis cs:7.98677474390164,0.687208216619981)
--(axis cs:7.98655284678565,0.69187675070028)
--(axis cs:7.98620439655334,0.696545284780579)
--(axis cs:7.98572640908894,0.701213818860878)
--(axis cs:7.98511806791038,0.705882352941176)
--(axis cs:7.98438074954022,0.710550887021475)
--(axis cs:7.98351797445667,0.715219421101774)
--(axis cs:7.98253528099689,0.719887955182073)
--(axis cs:7.9814400228103,0.724556489262372)
--(axis cs:7.98024109386557,0.72922502334267)
--(axis cs:7.97894858843565,0.733893557422969)
--(axis cs:7.97757340673673,0.738562091503268)
--(axis cs:7.9761268197923,0.743230625583567)
--(axis cs:7.97462000944684,0.747899159663866)
--(axis cs:7.97306360109818,0.752567693744164)
--(axis cs:7.97146720751487,0.757236227824463)
--(axis cs:7.96983900195577,0.761904761904762)
--(axis cs:7.96818533766891,0.766573295985061)
--(axis cs:7.96651042872592,0.771241830065359)
--(axis cs:7.96481610412622,0.775910364145658)
--(axis cs:7.9631016433211,0.780578898225957)
--(axis cs:7.96136369696761,0.785247432306256)
--(axis cs:7.95959629208095,0.789915966386555)
--(axis cs:7.95779091611289,0.794584500466853)
--(axis cs:7.95593667016549,0.799253034547152)
--(axis cs:7.95402047788594,0.803921568627451)
--(axis cs:7.95202733389546,0.80859010270775)
--(axis cs:7.94994057415719,0.813258636788049)
--(axis cs:7.94774215070187,0.817927170868347)
--(axis cs:7.94541289473057,0.822595704948646)
--(axis cs:7.94293275532801,0.827264239028945)
--(axis cs:7.94028100574712,0.831932773109244)
--(axis cs:7.93743641524023,0.836601307189542)
--(axis cs:7.93437739135109,0.841269841269841)
--(axis cs:7.93108210496175,0.84593837535014)
--(axis cs:7.92752861761379,0.850606909430439)
--(axis cs:7.92369503702654,0.855275443510738)
--(axis cs:7.91955973160871,0.859943977591036)
--(axis cs:7.91510163741315,0.864612511671335)
--(axis cs:7.910300690802,0.869281045751634)
--(axis cs:7.90513841659149,0.873949579831933)
--(axis cs:7.89959869435526,0.878618113912232)
--(axis cs:7.89366871486209,0.88328664799253)
--(axis cs:7.88734012458779,0.887955182072829)
--(axis cs:7.88061033947718,0.892623716153128)
--(axis cs:7.87348399056852,0.897292250233427)
--(axis cs:7.86597444495023,0.901960784313725)
--(axis cs:7.85810532725198,0.906629318394024)
--(axis cs:7.84991195107052,0.911297852474323)
--(axis cs:7.84144255801161,0.915966386554622)
--(axis cs:7.83275925589408,0.920634920634921)
--(axis cs:7.82393854835601,0.925303454715219)
--(axis cs:7.81507135647733,0.929971988795518)
--(axis cs:7.80626244942385,0.934640522875817)
--(axis cs:7.79762922526164,0.939309056956116)
--(axis cs:7.78929981408251,0.943977591036415)
--(axis cs:7.78141051188639,0.948646125116713)
--(axis cs:7.77410259318933,0.953314659197012)
--(axis cs:7.76751859053842,0.957983193277311)
--(axis cs:7.76179816722961,0.96265172735761)
--(axis cs:7.75707374270545,0.967320261437908)
--(axis cs:7.7534660557065,0.971988795518207)
--(axis cs:7.75107986602089,0.976657329598506)
--(axis cs:7.75,0.981325863678805)
--(axis cs:7.75028793703916,0.985994397759104)
--(axis cs:7.75197911399768,0.990662931839402)
--(axis cs:7.75508109299496,0.995331465919701)
--(axis cs:7.75957269697085,1)
--(axis cs:8.24042730302915,1)
--(axis cs:8.24042730302915,1)
--(axis cs:8.24491890700504,0.995331465919701)
--(axis cs:8.24802088600232,0.990662931839402)
--(axis cs:8.24971206296084,0.985994397759104)
--(axis cs:8.25,0.981325863678805)
--(axis cs:8.24892013397911,0.976657329598506)
--(axis cs:8.2465339442935,0.971988795518207)
--(axis cs:8.24292625729455,0.967320261437908)
--(axis cs:8.23820183277039,0.96265172735761)
--(axis cs:8.23248140946158,0.957983193277311)
--(axis cs:8.22589740681067,0.953314659197012)
--(axis cs:8.21858948811361,0.948646125116713)
--(axis cs:8.21070018591749,0.943977591036415)
--(axis cs:8.20237077473836,0.939309056956116)
--(axis cs:8.19373755057615,0.934640522875817)
--(axis cs:8.18492864352267,0.929971988795518)
--(axis cs:8.176061451644,0.925303454715219)
--(axis cs:8.16724074410592,0.920634920634921)
--(axis cs:8.15855744198839,0.915966386554622)
--(axis cs:8.15008804892948,0.911297852474323)
--(axis cs:8.14189467274802,0.906629318394024)
--(axis cs:8.13402555504977,0.901960784313725)
--(axis cs:8.12651600943148,0.897292250233427)
--(axis cs:8.11938966052282,0.892623716153128)
--(axis cs:8.11265987541221,0.887955182072829)
--(axis cs:8.10633128513791,0.88328664799253)
--(axis cs:8.10040130564474,0.878618113912232)
--(axis cs:8.09486158340851,0.873949579831933)
--(axis cs:8.089699309198,0.869281045751634)
--(axis cs:8.08489836258685,0.864612511671335)
--(axis cs:8.08044026839129,0.859943977591036)
--(axis cs:8.07630496297346,0.855275443510738)
--(axis cs:8.07247138238621,0.850606909430439)
--(axis cs:8.06891789503825,0.84593837535014)
--(axis cs:8.06562260864891,0.841269841269841)
--(axis cs:8.06256358475977,0.836601307189542)
--(axis cs:8.05971899425288,0.831932773109244)
--(axis cs:8.05706724467199,0.827264239028945)
--(axis cs:8.05458710526942,0.822595704948646)
--(axis cs:8.05225784929813,0.817927170868347)
--(axis cs:8.05005942584281,0.813258636788049)
--(axis cs:8.04797266610455,0.80859010270775)
--(axis cs:8.04597952211406,0.803921568627451)
--(axis cs:8.04406332983451,0.799253034547152)
--(axis cs:8.04220908388711,0.794584500466853)
--(axis cs:8.04040370791905,0.789915966386555)
--(axis cs:8.03863630303239,0.785247432306256)
--(axis cs:8.0368983566789,0.780578898225957)
--(axis cs:8.03518389587378,0.775910364145658)
--(axis cs:8.03348957127408,0.771241830065359)
--(axis cs:8.03181466233109,0.766573295985061)
--(axis cs:8.03016099804423,0.761904761904762)
--(axis cs:8.02853279248513,0.757236227824463)
--(axis cs:8.02693639890182,0.752567693744164)
--(axis cs:8.02537999055316,0.747899159663866)
--(axis cs:8.0238731802077,0.743230625583567)
--(axis cs:8.02242659326327,0.738562091503268)
--(axis cs:8.02105141156435,0.733893557422969)
--(axis cs:8.01975890613443,0.72922502334267)
--(axis cs:8.0185599771897,0.724556489262372)
--(axis cs:8.01746471900311,0.719887955182073)
--(axis cs:8.01648202554333,0.715219421101774)
--(axis cs:8.01561925045978,0.710550887021475)
--(axis cs:8.01488193208962,0.705882352941176)
--(axis cs:8.01427359091106,0.701213818860878)
--(axis cs:8.01379560344666,0.696545284780579)
--(axis cs:8.01344715321435,0.69187675070028)
--(axis cs:8.01322525609836,0.687208216619981)
--(axis cs:8.0131248546128,0.682539682539683)
--(axis cs:8.0131389730726,0.677871148459384)
--(axis cs:8.01325892375742,0.673202614379085)
--(axis cs:8.01347455280803,0.668534080298786)
--(axis cs:8.01377451385493,0.663865546218487)
--(axis cs:8.01414655723999,0.659197012138189)
--(axis cs:8.01457782311958,0.65452847805789)
--(axis cs:8.01505512767547,0.649859943977591)
--(axis cs:8.01556523302894,0.645191409897292)
--(axis cs:8.01609509316024,0.640522875816993)
--(axis cs:8.01663207007334,0.635854341736695)
--(axis cs:8.01716411650092,0.631185807656396)
--(axis cs:8.01767992350184,0.626517273576097)
--(axis cs:8.01816903325061,0.621848739495798)
--(axis cs:8.01862191905343,0.6171802054155)
--(axis cs:8.01903003606031,0.612511671335201)
--(axis cs:8.01938584720919,0.607843137254902)
--(axis cs:8.01968282959242,0.603174603174603)
--(axis cs:8.01991546665988,0.598506069094304)
--(axis cs:8.02007923147806,0.593837535014006)
--(axis cs:8.0201705656877,0.589169000933707)
--(axis cs:8.02018685790754,0.584500466853408)
--(axis cs:8.02012642420278,0.579831932773109)
--(axis cs:8.01998849197159,0.57516339869281)
--(axis cs:8.01977318730965,0.570494864612512)
--(axis cs:8.0194815246964,0.565826330532213)
--(axis cs:8.01911539680772,0.561157796451914)
--(axis cs:8.01867756147959,0.556489262371615)
--(axis cs:8.01817162238994,0.551820728291316)
--(axis cs:8.01760199992421,0.547152194211018)
--(axis cs:8.01697388895282,0.542483660130719)
--(axis cs:8.01629320085132,0.53781512605042)
--cycle;

\path [draw=black, fill=turquoise, opacity=0.3]
(axis cs:9.01629320085132,0.53781512605042)
--(axis cs:8.98370679914868,0.53781512605042)
--(axis cs:8.98302611104718,0.542483660130719)
--(axis cs:8.98239800007579,0.547152194211018)
--(axis cs:8.98182837761006,0.551820728291316)
--(axis cs:8.98132243852041,0.556489262371615)
--(axis cs:8.98088460319228,0.561157796451914)
--(axis cs:8.9805184753036,0.565826330532213)
--(axis cs:8.98022681269035,0.570494864612512)
--(axis cs:8.98001150802841,0.57516339869281)
--(axis cs:8.97987357579722,0.579831932773109)
--(axis cs:8.97981314209246,0.584500466853408)
--(axis cs:8.9798294343123,0.589169000933707)
--(axis cs:8.97992076852194,0.593837535014006)
--(axis cs:8.98008453334012,0.598506069094304)
--(axis cs:8.98031717040758,0.603174603174603)
--(axis cs:8.98061415279081,0.607843137254902)
--(axis cs:8.98096996393969,0.612511671335201)
--(axis cs:8.98137808094657,0.6171802054155)
--(axis cs:8.98183096674939,0.621848739495798)
--(axis cs:8.98232007649816,0.626517273576097)
--(axis cs:8.98283588349908,0.631185807656396)
--(axis cs:8.98336792992666,0.635854341736695)
--(axis cs:8.98390490683976,0.640522875816993)
--(axis cs:8.98443476697106,0.645191409897292)
--(axis cs:8.98494487232453,0.649859943977591)
--(axis cs:8.98542217688042,0.65452847805789)
--(axis cs:8.98585344276001,0.659197012138189)
--(axis cs:8.98622548614507,0.663865546218487)
--(axis cs:8.98652544719197,0.668534080298786)
--(axis cs:8.98674107624258,0.673202614379085)
--(axis cs:8.9868610269274,0.677871148459384)
--(axis cs:8.9868751453872,0.682539682539683)
--(axis cs:8.98677474390164,0.687208216619981)
--(axis cs:8.98655284678565,0.69187675070028)
--(axis cs:8.98620439655334,0.696545284780579)
--(axis cs:8.98572640908894,0.701213818860878)
--(axis cs:8.98511806791038,0.705882352941176)
--(axis cs:8.98438074954022,0.710550887021475)
--(axis cs:8.98351797445667,0.715219421101774)
--(axis cs:8.98253528099689,0.719887955182073)
--(axis cs:8.9814400228103,0.724556489262372)
--(axis cs:8.98024109386557,0.72922502334267)
--(axis cs:8.97894858843565,0.733893557422969)
--(axis cs:8.97757340673673,0.738562091503268)
--(axis cs:8.9761268197923,0.743230625583567)
--(axis cs:8.97462000944684,0.747899159663866)
--(axis cs:8.97306360109818,0.752567693744164)
--(axis cs:8.97146720751487,0.757236227824463)
--(axis cs:8.96983900195577,0.761904761904762)
--(axis cs:8.96818533766891,0.766573295985061)
--(axis cs:8.96651042872592,0.771241830065359)
--(axis cs:8.96481610412622,0.775910364145658)
--(axis cs:8.9631016433211,0.780578898225957)
--(axis cs:8.96136369696761,0.785247432306256)
--(axis cs:8.95959629208095,0.789915966386555)
--(axis cs:8.95779091611289,0.794584500466853)
--(axis cs:8.95593667016549,0.799253034547152)
--(axis cs:8.95402047788594,0.803921568627451)
--(axis cs:8.95202733389545,0.80859010270775)
--(axis cs:8.94994057415719,0.813258636788049)
--(axis cs:8.94774215070187,0.817927170868347)
--(axis cs:8.94541289473058,0.822595704948646)
--(axis cs:8.94293275532801,0.827264239028945)
--(axis cs:8.94028100574712,0.831932773109244)
--(axis cs:8.93743641524023,0.836601307189542)
--(axis cs:8.93437739135109,0.841269841269841)
--(axis cs:8.93108210496175,0.84593837535014)
--(axis cs:8.92752861761379,0.850606909430439)
--(axis cs:8.92369503702654,0.855275443510738)
--(axis cs:8.91955973160871,0.859943977591036)
--(axis cs:8.91510163741315,0.864612511671335)
--(axis cs:8.910300690802,0.869281045751634)
--(axis cs:8.90513841659149,0.873949579831933)
--(axis cs:8.89959869435526,0.878618113912232)
--(axis cs:8.89366871486209,0.88328664799253)
--(axis cs:8.88734012458779,0.887955182072829)
--(axis cs:8.88061033947718,0.892623716153128)
--(axis cs:8.87348399056852,0.897292250233427)
--(axis cs:8.86597444495023,0.901960784313725)
--(axis cs:8.85810532725198,0.906629318394024)
--(axis cs:8.84991195107052,0.911297852474323)
--(axis cs:8.84144255801161,0.915966386554622)
--(axis cs:8.83275925589408,0.920634920634921)
--(axis cs:8.823938548356,0.925303454715219)
--(axis cs:8.81507135647733,0.929971988795518)
--(axis cs:8.80626244942385,0.934640522875817)
--(axis cs:8.79762922526164,0.939309056956116)
--(axis cs:8.78929981408251,0.943977591036415)
--(axis cs:8.78141051188639,0.948646125116713)
--(axis cs:8.77410259318933,0.953314659197012)
--(axis cs:8.76751859053842,0.957983193277311)
--(axis cs:8.76179816722961,0.96265172735761)
--(axis cs:8.75707374270545,0.967320261437908)
--(axis cs:8.7534660557065,0.971988795518207)
--(axis cs:8.75107986602089,0.976657329598506)
--(axis cs:8.75,0.981325863678805)
--(axis cs:8.75028793703916,0.985994397759104)
--(axis cs:8.75197911399768,0.990662931839402)
--(axis cs:8.75508109299496,0.995331465919701)
--(axis cs:8.75957269697085,1)
--(axis cs:9.24042730302915,1)
--(axis cs:9.24042730302915,1)
--(axis cs:9.24491890700504,0.995331465919701)
--(axis cs:9.24802088600232,0.990662931839402)
--(axis cs:9.24971206296084,0.985994397759104)
--(axis cs:9.25,0.981325863678805)
--(axis cs:9.24892013397911,0.976657329598506)
--(axis cs:9.2465339442935,0.971988795518207)
--(axis cs:9.24292625729455,0.967320261437908)
--(axis cs:9.23820183277039,0.96265172735761)
--(axis cs:9.23248140946158,0.957983193277311)
--(axis cs:9.22589740681067,0.953314659197012)
--(axis cs:9.21858948811361,0.948646125116713)
--(axis cs:9.21070018591749,0.943977591036415)
--(axis cs:9.20237077473836,0.939309056956116)
--(axis cs:9.19373755057615,0.934640522875817)
--(axis cs:9.18492864352267,0.929971988795518)
--(axis cs:9.176061451644,0.925303454715219)
--(axis cs:9.16724074410592,0.920634920634921)
--(axis cs:9.15855744198839,0.915966386554622)
--(axis cs:9.15008804892948,0.911297852474323)
--(axis cs:9.14189467274802,0.906629318394024)
--(axis cs:9.13402555504977,0.901960784313725)
--(axis cs:9.12651600943148,0.897292250233427)
--(axis cs:9.11938966052282,0.892623716153128)
--(axis cs:9.11265987541221,0.887955182072829)
--(axis cs:9.10633128513791,0.88328664799253)
--(axis cs:9.10040130564474,0.878618113912232)
--(axis cs:9.09486158340851,0.873949579831933)
--(axis cs:9.089699309198,0.869281045751634)
--(axis cs:9.08489836258685,0.864612511671335)
--(axis cs:9.08044026839129,0.859943977591036)
--(axis cs:9.07630496297346,0.855275443510738)
--(axis cs:9.07247138238621,0.850606909430439)
--(axis cs:9.06891789503825,0.84593837535014)
--(axis cs:9.06562260864891,0.841269841269841)
--(axis cs:9.06256358475977,0.836601307189542)
--(axis cs:9.05971899425288,0.831932773109244)
--(axis cs:9.05706724467199,0.827264239028945)
--(axis cs:9.05458710526942,0.822595704948646)
--(axis cs:9.05225784929813,0.817927170868347)
--(axis cs:9.05005942584281,0.813258636788049)
--(axis cs:9.04797266610455,0.80859010270775)
--(axis cs:9.04597952211406,0.803921568627451)
--(axis cs:9.04406332983451,0.799253034547152)
--(axis cs:9.04220908388711,0.794584500466853)
--(axis cs:9.04040370791905,0.789915966386555)
--(axis cs:9.03863630303239,0.785247432306256)
--(axis cs:9.0368983566789,0.780578898225957)
--(axis cs:9.03518389587378,0.775910364145658)
--(axis cs:9.03348957127408,0.771241830065359)
--(axis cs:9.03181466233109,0.766573295985061)
--(axis cs:9.03016099804423,0.761904761904762)
--(axis cs:9.02853279248513,0.757236227824463)
--(axis cs:9.02693639890182,0.752567693744164)
--(axis cs:9.02537999055316,0.747899159663866)
--(axis cs:9.0238731802077,0.743230625583567)
--(axis cs:9.02242659326327,0.738562091503268)
--(axis cs:9.02105141156435,0.733893557422969)
--(axis cs:9.01975890613443,0.72922502334267)
--(axis cs:9.0185599771897,0.724556489262372)
--(axis cs:9.01746471900311,0.719887955182073)
--(axis cs:9.01648202554333,0.715219421101774)
--(axis cs:9.01561925045978,0.710550887021475)
--(axis cs:9.01488193208962,0.705882352941176)
--(axis cs:9.01427359091106,0.701213818860878)
--(axis cs:9.01379560344666,0.696545284780579)
--(axis cs:9.01344715321435,0.69187675070028)
--(axis cs:9.01322525609836,0.687208216619981)
--(axis cs:9.0131248546128,0.682539682539683)
--(axis cs:9.0131389730726,0.677871148459384)
--(axis cs:9.01325892375742,0.673202614379085)
--(axis cs:9.01347455280803,0.668534080298786)
--(axis cs:9.01377451385493,0.663865546218487)
--(axis cs:9.01414655723999,0.659197012138189)
--(axis cs:9.01457782311958,0.65452847805789)
--(axis cs:9.01505512767547,0.649859943977591)
--(axis cs:9.01556523302894,0.645191409897292)
--(axis cs:9.01609509316024,0.640522875816993)
--(axis cs:9.01663207007334,0.635854341736695)
--(axis cs:9.01716411650092,0.631185807656396)
--(axis cs:9.01767992350184,0.626517273576097)
--(axis cs:9.01816903325061,0.621848739495798)
--(axis cs:9.01862191905343,0.6171802054155)
--(axis cs:9.01903003606031,0.612511671335201)
--(axis cs:9.01938584720919,0.607843137254902)
--(axis cs:9.01968282959242,0.603174603174603)
--(axis cs:9.01991546665988,0.598506069094304)
--(axis cs:9.02007923147806,0.593837535014006)
--(axis cs:9.0201705656877,0.589169000933707)
--(axis cs:9.02018685790754,0.584500466853408)
--(axis cs:9.02012642420278,0.579831932773109)
--(axis cs:9.01998849197159,0.57516339869281)
--(axis cs:9.01977318730965,0.570494864612512)
--(axis cs:9.0194815246964,0.565826330532213)
--(axis cs:9.01911539680772,0.561157796451914)
--(axis cs:9.01867756147959,0.556489262371615)
--(axis cs:9.01817162238994,0.551820728291316)
--(axis cs:9.01760199992421,0.547152194211018)
--(axis cs:9.01697388895282,0.542483660130719)
--(axis cs:9.01629320085132,0.53781512605042)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.82507521471787)
--(axis cs:1.125,0.82507521471787);

\path [draw=black, semithick]
(axis cs:1.875,0.776135283299428)
--(axis cs:2.125,0.776135283299428);

\path [draw=black, semithick]
(axis cs:2.875,0.827273690506272)
--(axis cs:3.125,0.827273690506272);

\path [draw=black, semithick]
(axis cs:3.875,0.387116597039674)
--(axis cs:4.125,0.387116597039674);

\path [draw=black, semithick]
(axis cs:4.875,0.941971685733311)
--(axis cs:5.125,0.941971685733311);

\path [draw=black, semithick]
(axis cs:5.875,0.574434868013827)
--(axis cs:6.125,0.574434868013827);

\path [draw=black, semithick]
(axis cs:6.875,0.927006464765407)
--(axis cs:7.125,0.927006464765407);

\path [draw=black, semithick]
(axis cs:7.875,0.927006464765407)
--(axis cs:8.125,0.927006464765407);

\path [draw=black, semithick]
(axis cs:8.875,0.927006464765407)
--(axis cs:9.125,0.927006464765407);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1)
--(axis cs:1.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,1)
--(axis cs:2.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,1)
--(axis cs:3.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.790378006872852)
--(axis cs:4.125,0.790378006872852);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,1)
--(axis cs:5.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,1)
--(axis cs:6.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,1)
--(axis cs:7.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,1)
--(axis cs:8.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,1)
--(axis cs:9.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.0842105263157895)
--(axis cs:1.125,0.0842105263157895);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.315634218289086)
--(axis cs:2.125,0.315634218289086);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.010958904109589)
--(axis cs:3.125,0.010958904109589);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.00664451827242525)
--(axis cs:4.125,0.00664451827242525);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0.48723640399556)
--(axis cs:5.125,0.48723640399556);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,0)
--(axis cs:6.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,0.53781512605042)
--(axis cs:7.125,0.53781512605042);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,0.53781512605042)
--(axis cs:8.125,0.53781512605042);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,0.53781512605042)
--(axis cs:9.125,0.53781512605042);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0.0842105263157895)
--(axis cs:1,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0.315634218289086)
--(axis cs:2,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0.010958904109589)
--(axis cs:3,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0.00664451827242525)
--(axis cs:4,0.790378006872852);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,0.48723640399556)
--(axis cs:5,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6,0)
--(axis cs:6,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7,0.53781512605042)
--(axis cs:7,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8,0.53781512605042)
--(axis cs:8,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:9,0.53781512605042)
--(axis cs:9,1);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/foot-sliding-acc-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
height=9.1cm,
width=\textwidth,
tick align=outside,
tick pos=left,
title={Grounding (foot sliding)},
x grid style={darkgray176},
xmin=0.575, xmax=4.425,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style={text width=1.1cm, align=center},
xticklabels={
  Ours,
  R\(\displaystyle ^2\)ET,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  Copy
Rotations
},
y grid style={darkgray176},
ylabel={Accuracy compared to source},
ymajorgrids,
ymin=0.209926470588235, ymax=1.03762254901961,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.02599301885084,0.78525641025641)
--(axis cs:0.974006981149165,0.78525641025641)
--(axis cs:0.973039931953084,0.787425537425537)
--(axis cs:0.972130885772453,0.789594664594665)
--(axis cs:0.971278566430157,0.791763791763792)
--(axis cs:0.970479255008449,0.793932918932919)
--(axis cs:0.969726761056219,0.796102046102046)
--(axis cs:0.969012467394909,0.798271173271173)
--(axis cs:0.968325448418081,0.8004403004403)
--(axis cs:0.967652658810574,0.802609427609428)
--(axis cs:0.966979186744477,0.804778554778555)
--(axis cs:0.966288562989998,0.806947681947682)
--(axis cs:0.965563115148354,0.809116809116809)
--(axis cs:0.964784354489624,0.811285936285936)
--(axis cs:0.963933381752698,0.813455063455063)
--(axis cs:0.962991297794639,0.815624190624191)
--(axis cs:0.961939605183239,0.817793317793318)
--(axis cs:0.960760587690256,0.819962444962445)
--(axis cs:0.959437656106539,0.822131572131572)
--(axis cs:0.957955650772582,0.824300699300699)
--(axis cs:0.95630109357916,0.826469826469826)
--(axis cs:0.95446238480298,0.828638953638954)
--(axis cs:0.952429942851237,0.830808080808081)
--(axis cs:0.950196287645819,0.832977207977208)
--(axis cs:0.947756070841027,0.835146335146335)
--(axis cs:0.945106058214379,0.837315462315462)
--(axis cs:0.942245071299761,0.839484589484589)
--(axis cs:0.939173896577041,0.841653716653717)
--(axis cs:0.935895171255288,0.843822843822844)
--(axis cs:0.932413254882857,0.845991970991971)
--(axis cs:0.928734095710547,0.848161098161098)
--(axis cs:0.924865099972431,0.850330225330225)
--(axis cs:0.920815011100101,0.852499352499352)
--(axis cs:0.916593804430426,0.85466847966848)
--(axis cs:0.91221260129147,0.856837606837607)
--(axis cs:0.907683604544905,0.859006734006734)
--(axis cs:0.903020055812253,0.861175861175861)
--(axis cs:0.89823621279789,0.863344988344988)
--(axis cs:0.893347343418158,0.865514115514116)
--(axis cs:0.888369731920292,0.867683242683243)
--(axis cs:0.88332069088664,0.86985236985237)
--(axis cs:0.878218572021104,0.872021497021497)
--(axis cs:0.873082767950061,0.874190624190624)
--(axis cs:0.867933696974569,0.876359751359751)
--(axis cs:0.86279276280887,0.878528878528879)
--(axis cs:0.857682281843052,0.880698005698006)
--(axis cs:0.852625371370051,0.882867132867133)
--(axis cs:0.847645793495026,0.88503626003626)
--(axis cs:0.842767751054606,0.887205387205387)
--(axis cs:0.838015633750618,0.889374514374514)
--(axis cs:0.833413714766216,0.891543641543642)
--(axis cs:0.828985800287332,0.893712768712769)
--(axis cs:0.824754836498682,0.895881895881896)
--(axis cs:0.82074248066276,0.898051023051023)
--(axis cs:0.816968644735808,0.90022015022015)
--(axis cs:0.813451021559782,0.902389277389277)
--(axis cs:0.810204604953954,0.904558404558405)
--(axis cs:0.807241216004567,0.906727531727532)
--(axis cs:0.804569048536608,0.908896658896659)
--(axis cs:0.802192247193986,0.911065786065786)
--(axis cs:0.800110531815175,0.913234913234913)
--(axis cs:0.798318881934995,0.91540404040404)
--(axis cs:0.796807295321841,0.917573167573168)
--(axis cs:0.795560634497346,0.919742294742295)
--(axis cs:0.794558575164354,0.921911421911422)
--(axis cs:0.79377567032074,0.924080549080549)
--(axis cs:0.793181543438087,0.926249676249676)
--(axis cs:0.792741223263907,0.928418803418803)
--(axis cs:0.792415631356066,0.930587930587931)
--(axis cs:0.792162231156148,0.932757057757058)
--(axis cs:0.791935844045867,0.934926184926185)
--(axis cs:0.791689633244223,0.937095312095312)
--(axis cs:0.791376250508653,0.939264439264439)
--(axis cs:0.790949133425587,0.941433566433566)
--(axis cs:0.790363932771736,0.943602693602694)
--(axis cs:0.789580040299747,0.945771820771821)
--(axis cs:0.788562177798293,0.947940947940948)
--(axis cs:0.787281998975455,0.950110075110075)
--(axis cs:0.785719647293418,0.952279202279202)
--(axis cs:0.783865206076069,0.954448329448329)
--(axis cs:0.78171997275361,0.956617456617457)
--(axis cs:0.77929748767287,0.958786583786584)
--(axis cs:0.776624250035957,0.960955710955711)
--(axis cs:0.773740059595205,0.963124838124838)
--(axis cs:0.770697932854828,0.965293965293965)
--(axis cs:0.767563556564149,0.967463092463092)
--(axis cs:0.764414258801416,0.96963221963222)
--(axis cs:0.761337498227685,0.971801346801347)
--(axis cs:0.758428894171916,0.973970473970474)
--(axis cs:0.755789842925511,0.976139601139601)
--(axis cs:0.753524787680643,0.978308728308728)
--(axis cs:0.751738229599773,0.980477855477855)
--(axis cs:0.750531584257979,0.982646982646983)
--(axis cs:0.75,0.98481610981611)
--(axis cs:0.750229261672326,0.986985236985237)
--(axis cs:0.751292904100674,0.989154364154364)
--(axis cs:0.753249654313154,0.991323491323491)
--(axis cs:0.756141309972071,0.993492618492618)
--(axis cs:0.759991144271719,0.995661745661746)
--(axis cs:0.764802905544917,0.997830872830873)
--(axis cs:0.77056045416442,1)
--(axis cs:1.22943954583558,1)
--(axis cs:1.22943954583558,1)
--(axis cs:1.23519709445508,0.997830872830873)
--(axis cs:1.24000885572828,0.995661745661746)
--(axis cs:1.24385869002793,0.993492618492618)
--(axis cs:1.24675034568685,0.991323491323491)
--(axis cs:1.24870709589933,0.989154364154364)
--(axis cs:1.24977073832767,0.986985236985237)
--(axis cs:1.25,0.98481610981611)
--(axis cs:1.24946841574202,0.982646982646983)
--(axis cs:1.24826177040023,0.980477855477855)
--(axis cs:1.24647521231936,0.978308728308728)
--(axis cs:1.24421015707449,0.976139601139601)
--(axis cs:1.24157110582808,0.973970473970474)
--(axis cs:1.23866250177232,0.971801346801347)
--(axis cs:1.23558574119858,0.96963221963222)
--(axis cs:1.23243644343585,0.967463092463092)
--(axis cs:1.22930206714517,0.965293965293965)
--(axis cs:1.22625994040479,0.963124838124838)
--(axis cs:1.22337574996404,0.960955710955711)
--(axis cs:1.22070251232713,0.958786583786584)
--(axis cs:1.21828002724639,0.956617456617457)
--(axis cs:1.21613479392393,0.954448329448329)
--(axis cs:1.21428035270658,0.952279202279202)
--(axis cs:1.21271800102454,0.950110075110075)
--(axis cs:1.21143782220171,0.947940947940948)
--(axis cs:1.21041995970025,0.945771820771821)
--(axis cs:1.20963606722826,0.943602693602694)
--(axis cs:1.20905086657441,0.941433566433566)
--(axis cs:1.20862374949135,0.939264439264439)
--(axis cs:1.20831036675578,0.937095312095312)
--(axis cs:1.20806415595413,0.934926184926185)
--(axis cs:1.20783776884385,0.932757057757058)
--(axis cs:1.20758436864393,0.930587930587931)
--(axis cs:1.20725877673609,0.928418803418803)
--(axis cs:1.20681845656191,0.926249676249676)
--(axis cs:1.20622432967926,0.924080549080549)
--(axis cs:1.20544142483565,0.921911421911422)
--(axis cs:1.20443936550265,0.919742294742295)
--(axis cs:1.20319270467816,0.917573167573168)
--(axis cs:1.20168111806501,0.91540404040404)
--(axis cs:1.19988946818482,0.913234913234913)
--(axis cs:1.19780775280601,0.911065786065786)
--(axis cs:1.19543095146339,0.908896658896659)
--(axis cs:1.19275878399543,0.906727531727532)
--(axis cs:1.18979539504605,0.904558404558405)
--(axis cs:1.18654897844022,0.902389277389277)
--(axis cs:1.18303135526419,0.90022015022015)
--(axis cs:1.17925751933724,0.898051023051023)
--(axis cs:1.17524516350132,0.895881895881896)
--(axis cs:1.17101419971267,0.893712768712769)
--(axis cs:1.16658628523378,0.891543641543642)
--(axis cs:1.16198436624938,0.889374514374514)
--(axis cs:1.15723224894539,0.887205387205387)
--(axis cs:1.15235420650497,0.88503626003626)
--(axis cs:1.14737462862995,0.882867132867133)
--(axis cs:1.14231771815695,0.880698005698006)
--(axis cs:1.13720723719113,0.878528878528879)
--(axis cs:1.13206630302543,0.876359751359751)
--(axis cs:1.12691723204994,0.874190624190624)
--(axis cs:1.1217814279789,0.872021497021497)
--(axis cs:1.11667930911336,0.86985236985237)
--(axis cs:1.11163026807971,0.867683242683243)
--(axis cs:1.10665265658184,0.865514115514116)
--(axis cs:1.10176378720211,0.863344988344988)
--(axis cs:1.09697994418775,0.861175861175861)
--(axis cs:1.09231639545509,0.859006734006734)
--(axis cs:1.08778739870853,0.856837606837607)
--(axis cs:1.08340619556957,0.85466847966848)
--(axis cs:1.0791849888999,0.852499352499352)
--(axis cs:1.07513490002757,0.850330225330225)
--(axis cs:1.07126590428945,0.848161098161098)
--(axis cs:1.06758674511714,0.845991970991971)
--(axis cs:1.06410482874471,0.843822843822844)
--(axis cs:1.06082610342296,0.841653716653717)
--(axis cs:1.05775492870024,0.839484589484589)
--(axis cs:1.05489394178562,0.837315462315462)
--(axis cs:1.05224392915897,0.835146335146335)
--(axis cs:1.04980371235418,0.832977207977208)
--(axis cs:1.04757005714876,0.830808080808081)
--(axis cs:1.04553761519702,0.828638953638954)
--(axis cs:1.04369890642084,0.826469826469826)
--(axis cs:1.04204434922742,0.824300699300699)
--(axis cs:1.04056234389346,0.822131572131572)
--(axis cs:1.03923941230974,0.819962444962445)
--(axis cs:1.03806039481676,0.817793317793318)
--(axis cs:1.03700870220536,0.815624190624191)
--(axis cs:1.0360666182473,0.813455063455063)
--(axis cs:1.03521564551038,0.811285936285936)
--(axis cs:1.03443688485165,0.809116809116809)
--(axis cs:1.03371143701,0.806947681947682)
--(axis cs:1.03302081325552,0.804778554778555)
--(axis cs:1.03234734118943,0.802609427609428)
--(axis cs:1.03167455158192,0.8004403004403)
--(axis cs:1.03098753260509,0.798271173271173)
--(axis cs:1.03027323894378,0.796102046102046)
--(axis cs:1.02952074499155,0.793932918932919)
--(axis cs:1.02872143356984,0.791763791763792)
--(axis cs:1.02786911422755,0.789594664594665)
--(axis cs:1.02696006804692,0.787425537425537)
--(axis cs:1.02599301885084,0.78525641025641)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.04253906200652,0.25)
--(axis cs:1.95746093799348,0.25)
--(axis cs:1.95509707871451,0.256774090107423)
--(axis cs:1.95273010336734,0.263548180214847)
--(axis cs:1.95035690229876,0.27032227032227)
--(axis cs:1.94797093930366,0.277096360429694)
--(axis cs:1.94556215699411,0.283870450537117)
--(axis cs:1.94311701390622,0.290644540644541)
--(axis cs:1.9406186623214,0.297418630751964)
--(axis cs:1.93804727017519,0.304192720859388)
--(axis cs:1.9353804842687,0.310966810966811)
--(axis cs:1.9325940255794,0.317740901074234)
--(axis cs:1.9296624011181,0.324514991181658)
--(axis cs:1.92655971084297,0.331289081289081)
--(axis cs:1.92326052295955,0.338063171396505)
--(axis cs:1.91974078681926,0.344837261503928)
--(axis cs:1.91597874984039,0.351611351611352)
--(axis cs:1.91195584360511,0.358385441718775)
--(axis cs:1.90765750464187,0.365159531826198)
--(axis cs:1.9030738973955,0.371933621933622)
--(axis cs:1.89820051043348,0.378707712041045)
--(axis cs:1.89303860185751,0.385481802148469)
--(axis cs:1.88759547592778,0.392255892255892)
--(axis cs:1.88188457973856,0.399029982363316)
--(axis cs:1.87592541604703,0.405804072470739)
--(axis cs:1.86974327567001,0.412578162578163)
--(axis cs:1.86336879985565,0.419352252685586)
--(axis cs:1.85683738937124,0.426126342793009)
--(axis cs:1.85018848243825,0.432900432900433)
--(axis cs:1.84346472787721,0.439674523007856)
--(axis cs:1.8367110827591,0.44644861311528)
--(axis cs:1.82997386544092,0.453222703222703)
--(axis cs:1.82329979510951,0.459996793330127)
--(axis cs:1.81673504795885,0.46677088343755)
--(axis cs:1.81032435802371,0.473544973544973)
--(axis cs:1.80411018766798,0.480319063652397)
--(axis cs:1.79813198898318,0.48709315375982)
--(axis cs:1.79242557310149,0.493867243867244)
--(axis cs:1.78702259987215,0.500641333974667)
--(axis cs:1.78195019567669,0.507415424082091)
--(axis cs:1.77723070253243,0.514189514189514)
--(axis cs:1.77288155719364,0.520963604296938)
--(axis cs:1.76891529482024,0.527737694404361)
--(axis cs:1.76533966804021,0.534511784511784)
--(axis cs:1.76215786895953,0.541285874619208)
--(axis cs:1.75936883894086,0.548059964726631)
--(axis cs:1.7569676488353,0.554834054834055)
--(axis cs:1.75494593086608,0.561608144941478)
--(axis cs:1.7532923425736,0.568382235048902)
--(axis cs:1.75199304318007,0.575156325156325)
--(axis cs:1.75103216344283,0.581930415263749)
--(axis cs:1.75039225154755,0.588704505371172)
--(axis cs:1.75005467982428,0.595478595478595)
--(axis cs:1.75,0.602252685586019)
--(axis cs:1.75020823823697,0.609026775693442)
--(axis cs:1.75065912521575,0.615800865800866)
--(axis cs:1.75133226082905,0.622574955908289)
--(axis cs:1.75220721744804,0.629349046015713)
--(axis cs:1.75326358996757,0.636123136123136)
--(axis cs:1.75448100467592,0.642897226230559)
--(axis cs:1.755839102177,0.649671316337983)
--(axis cs:1.75731751188125,0.656445406445406)
--(axis cs:1.75889583678033,0.66321949655283)
--(axis cs:1.76055366718642,0.669993586660253)
--(axis cs:1.76227064077827,0.676767676767677)
--(axis cs:1.76402656366235,0.6835417668751)
--(axis cs:1.76580160332481,0.690315856982524)
--(axis cs:1.76757655950183,0.697089947089947)
--(axis cs:1.76933321339277,0.70386403719737)
--(axis cs:1.77105474960814,0.710638127304794)
--(axis cs:1.77272623915227,0.717412217412217)
--(axis cs:1.77433516597821,0.724186307519641)
--(axis cs:1.77587197460227,0.730960397627064)
--(axis cs:1.77733061227636,0.737734487734488)
--(axis cs:1.77870903657862,0.744508577841911)
--(axis cs:1.78000965820656,0.751282667949335)
--(axis cs:1.78123968935817,0.758056758056758)
--(axis cs:1.78241137037965,0.764830848164181)
--(axis cs:1.78354205125385,0.771604938271605)
--(axis cs:1.78465410981752,0.778379028379028)
--(axis cs:1.78577469506116,0.785153118486452)
--(axis cs:1.78693529115479,0.791927208593875)
--(axis cs:1.78817110558413,0.798701298701299)
--(axis cs:1.78952029258911,0.805475388808722)
--(axis cs:1.79102303058576,0.812249478916146)
--(axis cs:1.79272047906916,0.819023569023569)
--(axis cs:1.79465364632377,0.825797659130992)
--(axis cs:1.79686220385295,0.832571749238416)
--(axis cs:1.79938328658677,0.839345839345839)
--(axis cs:1.80225031951323,0.846119929453263)
--(axis cs:1.80549191134575,0.852894019560686)
--(axis cs:1.80913085420063,0.85966810966811)
--(axis cs:1.813183265084,0.866442199775533)
--(axis cs:1.81765790040797,0.873216289882957)
--(axis cs:1.82255566894894,0.87999037999038)
--(axis cs:1.82786936184987,0.886764470097803)
--(axis cs:1.83358361071129,0.893538560205227)
--(axis cs:1.83967507680117,0.90031265031265)
--(axis cs:1.84611286624854,0.907086740420074)
--(axis cs:1.85285915809006,0.913860830527497)
--(axis cs:1.8598700245298,0.920634920634921)
--(axis cs:2.1401299754702,0.920634920634921)
--(axis cs:2.1401299754702,0.920634920634921)
--(axis cs:2.14714084190994,0.913860830527497)
--(axis cs:2.15388713375146,0.907086740420074)
--(axis cs:2.16032492319883,0.90031265031265)
--(axis cs:2.16641638928871,0.893538560205227)
--(axis cs:2.17213063815013,0.886764470097803)
--(axis cs:2.17744433105106,0.87999037999038)
--(axis cs:2.18234209959203,0.873216289882957)
--(axis cs:2.186816734916,0.866442199775533)
--(axis cs:2.19086914579937,0.85966810966811)
--(axis cs:2.19450808865425,0.852894019560686)
--(axis cs:2.19774968048677,0.846119929453263)
--(axis cs:2.20061671341323,0.839345839345839)
--(axis cs:2.20313779614705,0.832571749238416)
--(axis cs:2.20534635367623,0.825797659130992)
--(axis cs:2.20727952093084,0.819023569023569)
--(axis cs:2.20897696941424,0.812249478916146)
--(axis cs:2.21047970741089,0.805475388808722)
--(axis cs:2.21182889441587,0.798701298701299)
--(axis cs:2.21306470884521,0.791927208593875)
--(axis cs:2.21422530493884,0.785153118486452)
--(axis cs:2.21534589018248,0.778379028379028)
--(axis cs:2.21645794874615,0.771604938271605)
--(axis cs:2.21758862962035,0.764830848164181)
--(axis cs:2.21876031064183,0.758056758056758)
--(axis cs:2.21999034179344,0.751282667949335)
--(axis cs:2.22129096342138,0.744508577841911)
--(axis cs:2.22266938772364,0.737734487734488)
--(axis cs:2.22412802539773,0.730960397627064)
--(axis cs:2.22566483402179,0.724186307519641)
--(axis cs:2.22727376084773,0.717412217412217)
--(axis cs:2.22894525039186,0.710638127304794)
--(axis cs:2.23066678660723,0.70386403719737)
--(axis cs:2.23242344049817,0.697089947089947)
--(axis cs:2.23419839667519,0.690315856982524)
--(axis cs:2.23597343633765,0.6835417668751)
--(axis cs:2.23772935922173,0.676767676767677)
--(axis cs:2.23944633281358,0.669993586660253)
--(axis cs:2.24110416321967,0.66321949655283)
--(axis cs:2.24268248811875,0.656445406445406)
--(axis cs:2.244160897823,0.649671316337983)
--(axis cs:2.24551899532408,0.642897226230559)
--(axis cs:2.24673641003243,0.636123136123136)
--(axis cs:2.24779278255196,0.629349046015713)
--(axis cs:2.24866773917095,0.622574955908289)
--(axis cs:2.24934087478425,0.615800865800866)
--(axis cs:2.24979176176303,0.609026775693442)
--(axis cs:2.25,0.602252685586019)
--(axis cs:2.24994532017572,0.595478595478595)
--(axis cs:2.24960774845245,0.588704505371172)
--(axis cs:2.24896783655717,0.581930415263749)
--(axis cs:2.24800695681993,0.575156325156325)
--(axis cs:2.2467076574264,0.568382235048902)
--(axis cs:2.24505406913392,0.561608144941478)
--(axis cs:2.2430323511647,0.554834054834055)
--(axis cs:2.24063116105914,0.548059964726631)
--(axis cs:2.23784213104047,0.541285874619208)
--(axis cs:2.23466033195979,0.534511784511784)
--(axis cs:2.23108470517976,0.527737694404361)
--(axis cs:2.22711844280636,0.520963604296938)
--(axis cs:2.22276929746757,0.514189514189514)
--(axis cs:2.21804980432331,0.507415424082091)
--(axis cs:2.21297740012785,0.500641333974667)
--(axis cs:2.20757442689851,0.493867243867244)
--(axis cs:2.20186801101682,0.48709315375982)
--(axis cs:2.19588981233202,0.480319063652397)
--(axis cs:2.18967564197629,0.473544973544973)
--(axis cs:2.18326495204115,0.46677088343755)
--(axis cs:2.17670020489049,0.459996793330127)
--(axis cs:2.17002613455908,0.453222703222703)
--(axis cs:2.1632889172409,0.44644861311528)
--(axis cs:2.15653527212279,0.439674523007856)
--(axis cs:2.14981151756175,0.432900432900433)
--(axis cs:2.14316261062876,0.426126342793009)
--(axis cs:2.13663120014435,0.419352252685586)
--(axis cs:2.13025672432999,0.412578162578163)
--(axis cs:2.12407458395297,0.405804072470739)
--(axis cs:2.11811542026144,0.399029982363316)
--(axis cs:2.11240452407222,0.392255892255892)
--(axis cs:2.10696139814249,0.385481802148469)
--(axis cs:2.10179948956652,0.378707712041045)
--(axis cs:2.0969261026045,0.371933621933622)
--(axis cs:2.09234249535813,0.365159531826198)
--(axis cs:2.08804415639489,0.358385441718775)
--(axis cs:2.08402125015961,0.351611351611352)
--(axis cs:2.08025921318074,0.344837261503928)
--(axis cs:2.07673947704045,0.338063171396505)
--(axis cs:2.07344028915703,0.331289081289081)
--(axis cs:2.0703375988819,0.324514991181658)
--(axis cs:2.0674059744206,0.317740901074234)
--(axis cs:2.0646195157313,0.310966810966811)
--(axis cs:2.06195272982481,0.304192720859388)
--(axis cs:2.0593813376786,0.297418630751964)
--(axis cs:2.05688298609378,0.290644540644541)
--(axis cs:2.05443784300589,0.283870450537117)
--(axis cs:2.05202906069634,0.277096360429694)
--(axis cs:2.04964309770124,0.27032227032227)
--(axis cs:2.04726989663266,0.263548180214847)
--(axis cs:2.04490292128549,0.256774090107423)
--(axis cs:2.04253906200652,0.25)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.05953401740101,0.292181069958848)
--(axis cs:2.94046598259899,0.292181069958848)
--(axis cs:2.93848746585216,0.29933075612088)
--(axis cs:2.93663342908926,0.306480442282911)
--(axis cs:2.93491488552051,0.313630128444943)
--(axis cs:2.93334123072083,0.320779814606975)
--(axis cs:2.9319200652982,0.327929500769007)
--(axis cs:2.93065704780081,0.335079186931039)
--(axis cs:2.92955578176785,0.342228873093071)
--(axis cs:2.92861774007821,0.349378559255102)
--(axis cs:2.92784222889878,0.356528245417134)
--(axis cs:2.92722639260405,0.363677931579166)
--(axis cs:2.92676526005613,0.370827617741198)
--(axis cs:2.92645183162676,0.37797730390323)
--(axis cs:2.92627720534009,0.385126990065262)
--(axis cs:2.92623073954362,0.392276676227294)
--(axis cs:2.92630024860391,0.399426362389325)
--(axis cs:2.92647222729742,0.406576048551357)
--(axis cs:2.92673209884864,0.413725734713389)
--(axis cs:2.92706448097592,0.420875420875421)
--(axis cs:2.92745346385534,0.428025107037453)
--(axis cs:2.92788289361544,0.435174793199485)
--(axis cs:2.92833665483583,0.442324479361516)
--(axis cs:2.92879894554309,0.449474165523548)
--(axis cs:2.92925453837452,0.45662385168558)
--(axis cs:2.9296890219073,0.463773537847612)
--(axis cs:2.93008901661788,0.470923224009644)
--(axis cs:2.93044236052979,0.478072910171676)
--(axis cs:2.93073826031284,0.485222596333707)
--(axis cs:2.93096740439546,0.492372282495739)
--(axis cs:2.93112203552624,0.499521968657771)
--(axis cs:2.93119598115237,0.506671654819803)
--(axis cs:2.93118464095212,0.513821340981835)
--(axis cs:2.9310849318478,0.520971027143867)
--(axis cs:2.93089519181556,0.528120713305898)
--(axis cs:2.93061504478222,0.53527039946793)
--(axis cs:2.9302452298387,0.542420085629962)
--(axis cs:2.92978739888846,0.549569771791994)
--(axis cs:2.92924388767088,0.556719457954026)
--(axis cs:2.92861746583724,0.563869144116058)
--(axis cs:2.92791107239572,0.57101883027809)
--(axis cs:2.92712754336554,0.578168516440121)
--(axis cs:2.92626933887423,0.585318202602153)
--(axis cs:2.92533827718251,0.592467888764185)
--(axis cs:2.92433528321497,0.599617574926217)
--(axis cs:2.92326015910192,0.606767261088249)
--(axis cs:2.92211138398958,0.613916947250281)
--(axis cs:2.92088594994769,0.621066633412312)
--(axis cs:2.91957924019512,0.628216319574344)
--(axis cs:2.91818495507852,0.635366005736376)
--(axis cs:2.91669509028586,0.642515691898408)
--(axis cs:2.91509997066975,0.64966537806044)
--(axis cs:2.91338834181582,0.656815064222472)
--(axis cs:2.91154752014295,0.663964750384503)
--(axis cs:2.90956360089692,0.671114436546535)
--(axis cs:2.90742172193013,0.678264122708567)
--(axis cs:2.90510637968633,0.685413808870599)
--(axis cs:2.90260179236968,0.692563495032631)
--(axis cs:2.89989230391282,0.699713181194663)
--(axis cs:2.89696282110807,0.706862867356695)
--(axis cs:2.89379927516637,0.714012553518726)
--(axis cs:2.890389098053,0.721162239680758)
--(axis cs:2.88672170324609,0.72831192584279)
--(axis cs:2.88278896009419,0.735461612004822)
--(axis cs:2.87858565072831,0.742611298166854)
--(axis cs:2.87410989851898,0.749760984328885)
--(axis cs:2.86936355735998,0.756910670490917)
--(axis cs:2.86435255160032,0.764060356652949)
--(axis cs:2.85908715722112,0.771210042814981)
--(axis cs:2.85358221584436,0.778359728977013)
--(axis cs:2.8478572743426,0.785509415139045)
--(axis cs:2.84193664416374,0.792659101301077)
--(axis cs:2.83584937596381,0.799808787463108)
--(axis cs:2.82962914672186,0.80695847362514)
--(axis cs:2.823314058162,0.814108159787172)
--(axis cs:2.81694634699927,0.821257845949204)
--(axis cs:2.81057200922668,0.828407532111236)
--(axis cs:2.80424034234404,0.835557218273268)
--(axis cs:2.79800341106685,0.842706904435299)
--(axis cs:2.7919154436223,0.849856590597331)
--(axis cs:2.78603216721353,0.857006276759363)
--(axis cs:2.78041009259138,0.864155962921395)
--(axis cs:2.77510575889132,0.871305649083427)
--(axis cs:2.77017495095003,0.878455335245459)
--(axis cs:2.76567190218825,0.885605021407491)
--(axis cs:2.7616484968125,0.892754707569522)
--(axis cs:2.75815348552454,0.899904393731554)
--(axis cs:2.75523172911408,0.907054079893586)
--(axis cs:2.75292348422716,0.914203766055618)
--(axis cs:2.7512637452334,0.92135345221765)
--(axis cs:2.75028165544885,0.928503138379682)
--(axis cs:2.75,0.935652824541713)
--(axis cs:2.75043479134069,0.942802510703745)
--(axis cs:2.75159495686628,0.949952196865777)
--(axis cs:2.7534821362277,0.957101883027809)
--(axis cs:2.75609059386114,0.964251569189841)
--(axis cs:2.75940724995692,0.971401255351873)
--(axis cs:2.76341183064333,0.978550941513904)
--(axis cs:2.76807713561667,0.985700627675936)
--(axis cs:2.77336941887357,0.992850313837968)
--(axis cs:2.77924887566861,1)
--(axis cs:3.22075112433139,1)
--(axis cs:3.22075112433139,1)
--(axis cs:3.22663058112643,0.992850313837968)
--(axis cs:3.23192286438333,0.985700627675936)
--(axis cs:3.23658816935667,0.978550941513904)
--(axis cs:3.24059275004308,0.971401255351873)
--(axis cs:3.24390940613886,0.964251569189841)
--(axis cs:3.2465178637723,0.957101883027809)
--(axis cs:3.24840504313372,0.949952196865777)
--(axis cs:3.24956520865931,0.942802510703745)
--(axis cs:3.25,0.935652824541713)
--(axis cs:3.24971834455115,0.928503138379682)
--(axis cs:3.2487362547666,0.92135345221765)
--(axis cs:3.24707651577284,0.914203766055618)
--(axis cs:3.24476827088592,0.907054079893586)
--(axis cs:3.24184651447546,0.899904393731554)
--(axis cs:3.2383515031875,0.892754707569522)
--(axis cs:3.23432809781175,0.885605021407491)
--(axis cs:3.22982504904997,0.878455335245459)
--(axis cs:3.22489424110868,0.871305649083427)
--(axis cs:3.21958990740862,0.864155962921395)
--(axis cs:3.21396783278647,0.857006276759363)
--(axis cs:3.2080845563777,0.849856590597331)
--(axis cs:3.20199658893315,0.842706904435299)
--(axis cs:3.19575965765596,0.835557218273268)
--(axis cs:3.18942799077332,0.828407532111236)
--(axis cs:3.18305365300073,0.821257845949204)
--(axis cs:3.176685941838,0.814108159787172)
--(axis cs:3.17037085327814,0.80695847362514)
--(axis cs:3.16415062403619,0.799808787463108)
--(axis cs:3.15806335583626,0.792659101301077)
--(axis cs:3.1521427256574,0.785509415139045)
--(axis cs:3.14641778415564,0.778359728977013)
--(axis cs:3.14091284277888,0.771210042814981)
--(axis cs:3.13564744839968,0.764060356652949)
--(axis cs:3.13063644264002,0.756910670490917)
--(axis cs:3.12589010148102,0.749760984328885)
--(axis cs:3.12141434927169,0.742611298166854)
--(axis cs:3.11721103990581,0.735461612004822)
--(axis cs:3.11327829675391,0.72831192584279)
--(axis cs:3.109610901947,0.721162239680758)
--(axis cs:3.10620072483363,0.714012553518726)
--(axis cs:3.10303717889193,0.706862867356695)
--(axis cs:3.10010769608718,0.699713181194663)
--(axis cs:3.09739820763032,0.692563495032631)
--(axis cs:3.09489362031367,0.685413808870599)
--(axis cs:3.09257827806987,0.678264122708567)
--(axis cs:3.09043639910308,0.671114436546535)
--(axis cs:3.08845247985705,0.663964750384503)
--(axis cs:3.08661165818418,0.656815064222472)
--(axis cs:3.08490002933025,0.64966537806044)
--(axis cs:3.08330490971414,0.642515691898408)
--(axis cs:3.08181504492148,0.635366005736376)
--(axis cs:3.08042075980488,0.628216319574344)
--(axis cs:3.07911405005231,0.621066633412312)
--(axis cs:3.07788861601042,0.613916947250281)
--(axis cs:3.07673984089808,0.606767261088249)
--(axis cs:3.07566471678503,0.599617574926217)
--(axis cs:3.07466172281749,0.592467888764185)
--(axis cs:3.07373066112577,0.585318202602153)
--(axis cs:3.07287245663446,0.578168516440121)
--(axis cs:3.07208892760428,0.57101883027809)
--(axis cs:3.07138253416276,0.563869144116058)
--(axis cs:3.07075611232912,0.556719457954026)
--(axis cs:3.07021260111154,0.549569771791994)
--(axis cs:3.0697547701613,0.542420085629962)
--(axis cs:3.06938495521778,0.53527039946793)
--(axis cs:3.06910480818444,0.528120713305898)
--(axis cs:3.0689150681522,0.520971027143867)
--(axis cs:3.06881535904788,0.513821340981835)
--(axis cs:3.06880401884763,0.506671654819803)
--(axis cs:3.06887796447376,0.499521968657771)
--(axis cs:3.06903259560454,0.492372282495739)
--(axis cs:3.06926173968716,0.485222596333707)
--(axis cs:3.06955763947021,0.478072910171676)
--(axis cs:3.06991098338212,0.470923224009644)
--(axis cs:3.0703109780927,0.463773537847612)
--(axis cs:3.07074546162548,0.45662385168558)
--(axis cs:3.07120105445691,0.449474165523548)
--(axis cs:3.07166334516417,0.442324479361516)
--(axis cs:3.07211710638456,0.435174793199485)
--(axis cs:3.07254653614466,0.428025107037453)
--(axis cs:3.07293551902408,0.420875420875421)
--(axis cs:3.07326790115136,0.413725734713389)
--(axis cs:3.07352777270258,0.406576048551357)
--(axis cs:3.07369975139609,0.399426362389325)
--(axis cs:3.07376926045638,0.392276676227294)
--(axis cs:3.07372279465991,0.385126990065262)
--(axis cs:3.07354816837324,0.37797730390323)
--(axis cs:3.07323473994387,0.370827617741198)
--(axis cs:3.07277360739595,0.363677931579166)
--(axis cs:3.07215777110122,0.356528245417134)
--(axis cs:3.07138225992179,0.349378559255102)
--(axis cs:3.07044421823215,0.342228873093071)
--(axis cs:3.06934295219919,0.335079186931039)
--(axis cs:3.0680799347018,0.327929500769007)
--(axis cs:3.06665876927917,0.320779814606975)
--(axis cs:3.06508511447949,0.313630128444943)
--(axis cs:3.06336657091074,0.306480442282911)
--(axis cs:3.06151253414784,0.29933075612088)
--(axis cs:3.05953401740101,0.292181069958848)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.01278041859018,0.247549019607843)
--(axis cs:3.98721958140982,0.247549019607843)
--(axis cs:3.98709191150965,0.255149534561299)
--(axis cs:3.98703998469899,0.262750049514755)
--(axis cs:3.98705444617395,0.270350564468212)
--(axis cs:3.98712312168708,0.277951079421668)
--(axis cs:3.98723155168737,0.285551594375124)
--(axis cs:3.98736364851916,0.29315210932858)
--(axis cs:3.98750243573873,0.300752624282036)
--(axis cs:3.98763082173801,0.308353139235492)
--(axis cs:3.98773235631199,0.315953654188948)
--(axis cs:3.9877919189413,0.323554169142404)
--(axis cs:3.98779629148324,0.331154684095861)
--(axis cs:3.98773457549582,0.338755199049317)
--(axis cs:3.98759842511492,0.346355714002773)
--(axis cs:3.9873820795773,0.353956228956229)
--(axis cs:3.98708219424816,0.361556743909685)
--(axis cs:3.98669748434129,0.369157258863141)
--(axis cs:3.98622821030217,0.376757773816597)
--(axis cs:3.98567554693907,0.384358288770054)
--(axis cs:3.98504088877692,0.39195880372351)
--(axis cs:3.98432515085728,0.399559318676966)
--(axis cs:3.98352812661404,0.407159833630422)
--(axis cs:3.98264796209417,0.414760348583878)
--(axis cs:3.981680798579,0.422360863537334)
--(axis cs:3.9806206238693,0.42996137849079)
--(axis cs:3.97945935678072,0.437561893444246)
--(axis cs:3.97818717076351,0.445162408397702)
--(axis cs:3.97679304232588,0.452762923351159)
--(axis cs:3.97526548964255,0.460363438304615)
--(axis cs:3.97359344802327,0.467963953258071)
--(axis cs:3.97176721344524,0.475564468211527)
--(axis cs:3.96977937461269,0.483164983164983)
--(axis cs:3.9676256492073,0.490765498118439)
--(axis cs:3.96530554193722,0.498366013071895)
--(axis cs:3.96282275097625,0.505966528025352)
--(axis cs:3.96018526514073,0.513567042978808)
--(axis cs:3.95740511582411,0.521167557932264)
--(axis cs:3.95449777389435,0.52876807288572)
--(axis cs:3.95148121057615,0.536368587839176)
--(axis cs:3.94837467056575,0.543969102792632)
--(axis cs:3.94519723285407,0.551569617746088)
--(axis cs:3.94196625757094,0.559170132699544)
--(axis cs:3.93869583343236,0.566770647653001)
--(axis cs:3.93539534831698,0.574371162606457)
--(axis cs:3.93206830395864,0.581971677559913)
--(axis cs:3.92871148430104,0.589572192513369)
--(axis cs:3.92531456612282,0.597172707466825)
--(axis cs:3.92186023135156,0.604773222420281)
--(axis cs:3.91832480506579,0.612373737373737)
--(axis cs:3.91467940419926,0.619974252327193)
--(axis cs:3.91089154250804,0.62757476728065)
--(axis cs:3.90692710070792,0.635175282234106)
--(axis cs:3.90275253998457,0.642775797187562)
--(axis cs:3.89833721505109,0.650376312141018)
--(axis cs:3.89365563162,0.657976827094474)
--(axis cs:3.8886894937122,0.66557734204793)
--(axis cs:3.88342939876264,0.673177857001386)
--(axis cs:3.87787606206552,0.680778371954843)
--(axis cs:3.87204098482259,0.688378886908299)
--(axis cs:3.86594651921575,0.695979401861755)
--(axis cs:3.85962532628965,0.703579916815211)
--(axis cs:3.8531192645547,0.711180431768667)
--(axis cs:3.84647778577758,0.718780946722123)
--(axis cs:3.83975594651007,0.726381461675579)
--(axis cs:3.83301216729324,0.733981976629035)
--(axis cs:3.82630588478314,0.741582491582492)
--(axis cs:3.81969524481504,0.749183006535948)
--(axis cs:3.81323497707759,0.756783521489404)
--(axis cs:3.80697457579161,0.76438403644286)
--(axis cs:3.80095688733969,0.771984551396316)
--(axis cs:3.79521717727854,0.779585066349772)
--(axis cs:3.78978271780826,0.787185581303228)
--(axis cs:3.78467290470117,0.794786096256685)
--(axis cs:3.77989988178529,0.802386611210141)
--(axis cs:3.77546962286147,0.809987126163597)
--(axis cs:3.77138339654748,0.817587641117053)
--(axis cs:3.76763951975868,0.825188156070509)
--(axis cs:3.76423529081777,0.832788671023965)
--(axis cs:3.76116898377295,0.840389185977421)
--(axis cs:3.75844178148648,0.847989700930877)
--(axis cs:3.75605952644675,0.855590215884334)
--(axis cs:3.7540341750208,0.86319073083779)
--(axis cs:3.75238485292172,0.870791245791246)
--(axis cs:3.75113842685481,0.878391760744702)
--(axis cs:3.75032952933229,0.885992275698158)
--(axis cs:3.75,0.893592790651614)
--(axis cs:3.75019773671971,0.90119330560507)
--(axis cs:3.75097498198802,0.908793820558526)
--(axis cs:3.75238610359771,0.916394335511983)
--(axis cs:3.75448496099523,0.923994850465439)
--(axis cs:3.75732197855491,0.931595365418895)
--(axis cs:3.76094107185895,0.939195880372351)
--(axis cs:3.76537659097115,0.946796395325807)
--(axis cs:3.77065045379523,0.954396910279263)
--(axis cs:3.77676964152591,0.961997425232719)
--(axis cs:3.783724216175,0.969597940186176)
--(axis cs:3.79148599720019,0.977198455139632)
--(axis cs:3.80000800126278,0.984798970093088)
--(axis cs:3.80922470784383,0.992399485046544)
--(axis cs:3.81905316640484,1)
--(axis cs:4.18094683359516,1)
--(axis cs:4.18094683359516,1)
--(axis cs:4.19077529215617,0.992399485046544)
--(axis cs:4.19999199873722,0.984798970093088)
--(axis cs:4.20851400279981,0.977198455139632)
--(axis cs:4.216275783825,0.969597940186176)
--(axis cs:4.22323035847409,0.961997425232719)
--(axis cs:4.22934954620477,0.954396910279263)
--(axis cs:4.23462340902885,0.946796395325807)
--(axis cs:4.23905892814105,0.939195880372351)
--(axis cs:4.24267802144509,0.931595365418895)
--(axis cs:4.24551503900477,0.923994850465439)
--(axis cs:4.24761389640229,0.916394335511983)
--(axis cs:4.24902501801198,0.908793820558526)
--(axis cs:4.24980226328029,0.90119330560507)
--(axis cs:4.25,0.893592790651614)
--(axis cs:4.24967047066771,0.885992275698158)
--(axis cs:4.24886157314519,0.878391760744702)
--(axis cs:4.24761514707828,0.870791245791246)
--(axis cs:4.2459658249792,0.86319073083779)
--(axis cs:4.24394047355325,0.855590215884334)
--(axis cs:4.24155821851352,0.847989700930877)
--(axis cs:4.23883101622705,0.840389185977421)
--(axis cs:4.23576470918223,0.832788671023965)
--(axis cs:4.23236048024132,0.825188156070509)
--(axis cs:4.22861660345252,0.817587641117053)
--(axis cs:4.22453037713853,0.809987126163597)
--(axis cs:4.22010011821471,0.802386611210141)
--(axis cs:4.21532709529883,0.794786096256685)
--(axis cs:4.21021728219174,0.787185581303228)
--(axis cs:4.20478282272146,0.779585066349772)
--(axis cs:4.19904311266031,0.771984551396316)
--(axis cs:4.19302542420839,0.76438403644286)
--(axis cs:4.18676502292241,0.756783521489404)
--(axis cs:4.18030475518496,0.749183006535948)
--(axis cs:4.17369411521686,0.741582491582492)
--(axis cs:4.16698783270676,0.733981976629035)
--(axis cs:4.16024405348993,0.726381461675579)
--(axis cs:4.15352221422242,0.718780946722123)
--(axis cs:4.1468807354453,0.711180431768667)
--(axis cs:4.14037467371035,0.703579916815211)
--(axis cs:4.13405348078425,0.695979401861755)
--(axis cs:4.12795901517741,0.688378886908299)
--(axis cs:4.12212393793448,0.680778371954843)
--(axis cs:4.11657060123736,0.673177857001386)
--(axis cs:4.1113105062878,0.66557734204793)
--(axis cs:4.10634436838,0.657976827094474)
--(axis cs:4.10166278494891,0.650376312141018)
--(axis cs:4.09724746001543,0.642775797187562)
--(axis cs:4.09307289929207,0.635175282234106)
--(axis cs:4.08910845749196,0.62757476728065)
--(axis cs:4.08532059580074,0.619974252327193)
--(axis cs:4.08167519493421,0.612373737373737)
--(axis cs:4.07813976864844,0.604773222420281)
--(axis cs:4.07468543387718,0.597172707466825)
--(axis cs:4.07128851569896,0.589572192513369)
--(axis cs:4.06793169604136,0.581971677559913)
--(axis cs:4.06460465168302,0.574371162606457)
--(axis cs:4.06130416656764,0.566770647653001)
--(axis cs:4.05803374242906,0.559170132699544)
--(axis cs:4.05480276714593,0.551569617746088)
--(axis cs:4.05162532943425,0.543969102792632)
--(axis cs:4.04851878942385,0.536368587839176)
--(axis cs:4.04550222610565,0.52876807288572)
--(axis cs:4.04259488417589,0.521167557932264)
--(axis cs:4.03981473485927,0.513567042978808)
--(axis cs:4.03717724902375,0.505966528025352)
--(axis cs:4.03469445806279,0.498366013071895)
--(axis cs:4.0323743507927,0.490765498118439)
--(axis cs:4.03022062538731,0.483164983164983)
--(axis cs:4.02823278655476,0.475564468211527)
--(axis cs:4.02640655197673,0.467963953258071)
--(axis cs:4.02473451035745,0.460363438304615)
--(axis cs:4.02320695767412,0.452762923351159)
--(axis cs:4.02181282923649,0.445162408397702)
--(axis cs:4.02054064321928,0.437561893444246)
--(axis cs:4.0193793761307,0.42996137849079)
--(axis cs:4.018319201421,0.422360863537334)
--(axis cs:4.01735203790583,0.414760348583878)
--(axis cs:4.01647187338596,0.407159833630422)
--(axis cs:4.01567484914272,0.399559318676966)
--(axis cs:4.01495911122308,0.39195880372351)
--(axis cs:4.01432445306093,0.384358288770054)
--(axis cs:4.01377178969783,0.376757773816597)
--(axis cs:4.01330251565871,0.369157258863141)
--(axis cs:4.01291780575184,0.361556743909685)
--(axis cs:4.0126179204227,0.353956228956229)
--(axis cs:4.01240157488508,0.346355714002773)
--(axis cs:4.01226542450418,0.338755199049317)
--(axis cs:4.01220370851676,0.331154684095861)
--(axis cs:4.0122080810587,0.323554169142404)
--(axis cs:4.01226764368801,0.315953654188948)
--(axis cs:4.01236917826199,0.308353139235492)
--(axis cs:4.01249756426127,0.300752624282036)
--(axis cs:4.01263635148084,0.29315210932858)
--(axis cs:4.01276844831263,0.285551594375124)
--(axis cs:4.01287687831292,0.277951079421668)
--(axis cs:4.01294555382605,0.270350564468212)
--(axis cs:4.01296001530101,0.262750049514755)
--(axis cs:4.01290808849035,0.255149534561299)
--(axis cs:4.01278041859018,0.247549019607843)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.938804929205544)
--(axis cs:1.125,0.938804929205544);

\path [draw=black, semithick]
(axis cs:1.875,0.647788630623102)
--(axis cs:2.125,0.647788630623102);

\path [draw=black, semithick]
(axis cs:2.875,0.785790578217953)
--(axis cs:3.125,0.785790578217953);

\path [draw=black, semithick]
(axis cs:3.875,0.817480490086834)
--(axis cs:4.125,0.817480490086834);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1)
--(axis cs:1.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.920634920634921)
--(axis cs:2.125,0.920634920634921);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,1)
--(axis cs:3.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,1)
--(axis cs:4.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.78525641025641)
--(axis cs:1.125,0.78525641025641);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.25)
--(axis cs:2.125,0.25);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.292181069958848)
--(axis cs:3.125,0.292181069958848);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.247549019607843)
--(axis cs:4.125,0.247549019607843);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0.78525641025641)
--(axis cs:1,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0.25)
--(axis cs:2,0.920634920634921);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0.292181069958848)
--(axis cs:3,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0.247549019607843)
--(axis cs:4,1);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/foot-sliding-f1-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
height=9.1cm,
width=\textwidth,
tick align=outside,
tick pos=left,
title={Grounding (foot sliding)},
x grid style={darkgray176},
xmin=0.575, xmax=4.425,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style={text width=1.1cm, align=center},
xticklabels={
  Ours,
  R\(\displaystyle ^2\)ET,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  Copy
Rotations
},
y grid style={darkgray176},
ylabel={f1-score compared to source},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.01777133874903,0.25)
--(axis cs:0.982228661250965,0.25)
--(axis cs:0.981706036662108,0.257575757575758)
--(axis cs:0.981244951302865,0.265151515151515)
--(axis cs:0.980845122776424,0.272727272727273)
--(axis cs:0.980504437350262,0.28030303030303)
--(axis cs:0.980218958677708,0.287878787878788)
--(axis cs:0.979982997035754,0.295454545454545)
--(axis cs:0.97978923792716,0.303030303030303)
--(axis cs:0.979628926501495,0.310606060606061)
--(axis cs:0.97949210202382,0.318181818181818)
--(axis cs:0.979367874673199,0.325757575757576)
--(axis cs:0.979244735378409,0.333333333333333)
--(axis cs:0.979110888262393,0.340909090909091)
--(axis cs:0.978954594607962,0.348484848484849)
--(axis cs:0.978764517082152,0.356060606060606)
--(axis cs:0.978530053242826,0.363636363636364)
--(axis cs:0.978241648049445,0.371212121212121)
--(axis cs:0.977891076140344,0.378787878787879)
--(axis cs:0.977471685937124,0.386363636363636)
--(axis cs:0.976978599102627,0.393939393939394)
--(axis cs:0.976408860423596,0.401515151515151)
--(axis cs:0.975761534733052,0.409090909090909)
--(axis cs:0.975037748965656,0.416666666666667)
--(axis cs:0.974240678806211,0.424242424242424)
--(axis cs:0.973375480621747,0.431818181818182)
--(axis cs:0.972449170456263,0.439393939393939)
--(axis cs:0.971470452826587,0.446969696969697)
--(axis cs:0.970449502912721,0.454545454545455)
--(axis cs:0.9693977065184,0.462121212121212)
--(axis cs:0.968327362919321,0.46969696969697)
--(axis cs:0.967251356443864,0.477272727272727)
--(axis cs:0.966182803358883,0.484848484848485)
--(axis cs:0.965134681361158,0.492424242424242)
--(axis cs:0.964119449686106,0.5)
--(axis cs:0.9631486685055,0.507575757575758)
--(axis cs:0.962232626847057,0.515151515151515)
--(axis cs:0.96137998867256,0.522727272727273)
--(axis cs:0.960597466934987,0.53030303030303)
--(axis cs:0.959889535338046,0.537878787878788)
--(axis cs:0.959258187090993,0.545454545454545)
--(axis cs:0.958702749149391,0.553030303030303)
--(axis cs:0.958219759239075,0.560606060606061)
--(axis cs:0.957802911379182,0.568181818181818)
--(axis cs:0.957443073677297,0.575757575757576)
--(axis cs:0.957128379916326,0.583333333333333)
--(axis cs:0.95684439396091,0.590909090909091)
--(axis cs:0.956574343372668,0.598484848484849)
--(axis cs:0.956299415944573,0.606060606060606)
--(axis cs:0.955999110262387,0.613636363636364)
--(axis cs:0.955651628997937,0.621212121212121)
--(axis cs:0.95523430155927,0.628787878787879)
--(axis cs:0.954724021086859,0.636363636363636)
--(axis cs:0.954097679706088,0.643939393939394)
--(axis cs:0.953332585524862,0.651515151515152)
--(axis cs:0.952406845185192,0.659090909090909)
--(axis cs:0.951299696900658,0.666666666666667)
--(axis cs:0.949991780871711,0.674242424242424)
--(axis cs:0.948465336767876,0.681818181818182)
--(axis cs:0.946704321559863,0.689393939393939)
--(axis cs:0.944694445288999,0.696969696969697)
--(axis cs:0.942423127238822,0.704545454545455)
--(axis cs:0.939879380232789,0.712121212121212)
--(axis cs:0.937053636178037,0.71969696969697)
--(axis cs:0.933937531213699,0.727272727272727)
--(axis cs:0.930523673569425,0.734848484848485)
--(axis cs:0.926805421135686,0.742424242424242)
--(axis cs:0.922776698426972,0.75)
--(axis cs:0.918431883735814,0.757575757575758)
--(axis cs:0.913765796530496,0.765151515151515)
--(axis cs:0.908773812320069,0.772727272727273)
--(axis cs:0.903452127180558,0.78030303030303)
--(axis cs:0.897798186921485,0.787878787878788)
--(axis cs:0.891811286638809,0.795454545454545)
--(axis cs:0.885493335477549,0.803030303030303)
--(axis cs:0.878849769304542,0.810606060606061)
--(axis cs:0.871890581306272,0.818181818181818)
--(axis cs:0.864631428036702,0.825757575757576)
--(axis cs:0.857094756984432,0.833333333333333)
--(axis cs:0.849310892175882,0.840909090909091)
--(axis cs:0.84131900752045,0.848484848484849)
--(axis cs:0.833167914279549,0.856060606060606)
--(axis cs:0.824916589792167,0.863636363636364)
--(axis cs:0.816634379787485,0.871212121212121)
--(axis cs:0.808400816370663,0.878787878787879)
--(axis cs:0.800305007897476,0.886363636363636)
--(axis cs:0.79244457496753,0.893939393939394)
--(axis cs:0.784924127878601,0.901515151515151)
--(axis cs:0.77785330404725,0.909090909090909)
--(axis cs:0.771344407855571,0.916666666666667)
--(axis cs:0.765509718738478,0.924242424242424)
--(axis cs:0.760458554641649,0.931818181818182)
--(axis cs:0.756294195869082,0.939393939393939)
--(axis cs:0.753110787561976,0.946969696969697)
--(axis cs:0.750990346608732,0.954545454545455)
--(axis cs:0.75,0.962121212121212)
--(axis cs:0.75018957621036,0.96969696969697)
--(axis cs:0.751589659216618,0.977272727272727)
--(axis cs:0.754210196771888,0.984848484848485)
--(axis cs:0.758039731451686,0.992424242424242)
--(axis cs:0.763045296012028,1)
--(axis cs:1.23695470398797,1)
--(axis cs:1.23695470398797,1)
--(axis cs:1.24196026854831,0.992424242424242)
--(axis cs:1.24578980322811,0.984848484848485)
--(axis cs:1.24841034078338,0.977272727272727)
--(axis cs:1.24981042378964,0.96969696969697)
--(axis cs:1.25,0.962121212121212)
--(axis cs:1.24900965339127,0.954545454545455)
--(axis cs:1.24688921243802,0.946969696969697)
--(axis cs:1.24370580413092,0.939393939393939)
--(axis cs:1.23954144535835,0.931818181818182)
--(axis cs:1.23449028126152,0.924242424242424)
--(axis cs:1.22865559214443,0.916666666666667)
--(axis cs:1.22214669595275,0.909090909090909)
--(axis cs:1.2150758721214,0.901515151515151)
--(axis cs:1.20755542503247,0.893939393939394)
--(axis cs:1.19969499210252,0.886363636363636)
--(axis cs:1.19159918362934,0.878787878787879)
--(axis cs:1.18336562021251,0.871212121212121)
--(axis cs:1.17508341020783,0.863636363636364)
--(axis cs:1.16683208572045,0.856060606060606)
--(axis cs:1.15868099247955,0.848484848484849)
--(axis cs:1.15068910782412,0.840909090909091)
--(axis cs:1.14290524301557,0.833333333333333)
--(axis cs:1.1353685719633,0.825757575757576)
--(axis cs:1.12810941869373,0.818181818181818)
--(axis cs:1.12115023069546,0.810606060606061)
--(axis cs:1.11450666452245,0.803030303030303)
--(axis cs:1.10818871336119,0.795454545454545)
--(axis cs:1.10220181307851,0.787878787878788)
--(axis cs:1.09654787281944,0.78030303030303)
--(axis cs:1.09122618767993,0.772727272727273)
--(axis cs:1.0862342034695,0.765151515151515)
--(axis cs:1.08156811626419,0.757575757575758)
--(axis cs:1.07722330157303,0.75)
--(axis cs:1.07319457886431,0.742424242424242)
--(axis cs:1.06947632643058,0.734848484848485)
--(axis cs:1.0660624687863,0.727272727272727)
--(axis cs:1.06294636382196,0.71969696969697)
--(axis cs:1.06012061976721,0.712121212121212)
--(axis cs:1.05757687276118,0.704545454545455)
--(axis cs:1.055305554711,0.696969696969697)
--(axis cs:1.05329567844014,0.689393939393939)
--(axis cs:1.05153466323212,0.681818181818182)
--(axis cs:1.05000821912829,0.674242424242424)
--(axis cs:1.04870030309934,0.666666666666667)
--(axis cs:1.04759315481481,0.659090909090909)
--(axis cs:1.04666741447514,0.651515151515152)
--(axis cs:1.04590232029391,0.643939393939394)
--(axis cs:1.04527597891314,0.636363636363636)
--(axis cs:1.04476569844073,0.628787878787879)
--(axis cs:1.04434837100206,0.621212121212121)
--(axis cs:1.04400088973761,0.613636363636364)
--(axis cs:1.04370058405543,0.606060606060606)
--(axis cs:1.04342565662733,0.598484848484849)
--(axis cs:1.04315560603909,0.590909090909091)
--(axis cs:1.04287162008367,0.583333333333333)
--(axis cs:1.0425569263227,0.575757575757576)
--(axis cs:1.04219708862082,0.568181818181818)
--(axis cs:1.04178024076092,0.560606060606061)
--(axis cs:1.04129725085061,0.553030303030303)
--(axis cs:1.04074181290901,0.545454545454545)
--(axis cs:1.04011046466195,0.537878787878788)
--(axis cs:1.03940253306501,0.53030303030303)
--(axis cs:1.03862001132744,0.522727272727273)
--(axis cs:1.03776737315294,0.515151515151515)
--(axis cs:1.0368513314945,0.507575757575758)
--(axis cs:1.03588055031389,0.5)
--(axis cs:1.03486531863884,0.492424242424242)
--(axis cs:1.03381719664112,0.484848484848485)
--(axis cs:1.03274864355614,0.477272727272727)
--(axis cs:1.03167263708068,0.46969696969697)
--(axis cs:1.0306022934816,0.462121212121212)
--(axis cs:1.02955049708728,0.454545454545455)
--(axis cs:1.02852954717341,0.446969696969697)
--(axis cs:1.02755082954374,0.439393939393939)
--(axis cs:1.02662451937825,0.431818181818182)
--(axis cs:1.02575932119379,0.424242424242424)
--(axis cs:1.02496225103434,0.416666666666667)
--(axis cs:1.02423846526695,0.409090909090909)
--(axis cs:1.0235911395764,0.401515151515151)
--(axis cs:1.02302140089737,0.393939393939394)
--(axis cs:1.02252831406288,0.386363636363636)
--(axis cs:1.02210892385966,0.378787878787879)
--(axis cs:1.02175835195055,0.371212121212121)
--(axis cs:1.02146994675717,0.363636363636364)
--(axis cs:1.02123548291785,0.356060606060606)
--(axis cs:1.02104540539204,0.348484848484849)
--(axis cs:1.02088911173761,0.340909090909091)
--(axis cs:1.02075526462159,0.333333333333333)
--(axis cs:1.0206321253268,0.325757575757576)
--(axis cs:1.02050789797618,0.318181818181818)
--(axis cs:1.02037107349851,0.310606060606061)
--(axis cs:1.02021076207284,0.303030303030303)
--(axis cs:1.02001700296425,0.295454545454545)
--(axis cs:1.01978104132229,0.287878787878788)
--(axis cs:1.01949556264974,0.28030303030303)
--(axis cs:1.01915487722358,0.272727272727273)
--(axis cs:1.01875504869713,0.265151515151515)
--(axis cs:1.01829396333789,0.257575757575758)
--(axis cs:1.01777133874903,0.25)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.06655860222745,0)
--(axis cs:1.93344139777255,0)
--(axis cs:1.93033780400252,0.00919663214745182)
--(axis cs:1.92731344828777,0.0183932642949036)
--(axis cs:1.92437889693467,0.0275898964423555)
--(axis cs:1.92154252693754,0.0367865285898073)
--(axis cs:1.91881042079834,0.0459831607372591)
--(axis cs:1.91618632528373,0.0551797928847109)
--(axis cs:1.91367167303328,0.0643764250321627)
--(axis cs:1.91126566369634,0.0735730571796146)
--(axis cs:1.90896539933512,0.0827696893270664)
--(axis cs:1.90676606727707,0.0919663214745182)
--(axis cs:1.90466116249063,0.10116295362197)
--(axis cs:1.90264274091913,0.110359585769422)
--(axis cs:1.90070169502852,0.119556217916874)
--(axis cs:1.89882804306101,0.128752850064325)
--(axis cs:1.89701122406593,0.137949482211777)
--(axis cs:1.89524039160501,0.147146114359229)
--(axis cs:1.89350469999362,0.156342746506681)
--(axis cs:1.89179357792827,0.165539378654133)
--(axis cs:1.8900969852596,0.174736010801585)
--(axis cs:1.88840564940852,0.183932642949036)
--(axis cs:1.88671127842792,0.193129275096488)
--(axis cs:1.88500674795107,0.20232590724394)
--(axis cs:1.88328625924311,0.211522539391392)
--(axis cs:1.88154546532344,0.220719171538844)
--(axis cs:1.87978156172715,0.229915803686295)
--(axis cs:1.87799333802298,0.239112435833747)
--(axis cs:1.87618118582409,0.248309067981199)
--(axis cs:1.87434705884512,0.257505700128651)
--(axis cs:1.87249438069982,0.266702332276103)
--(axis cs:1.87062789670928,0.275898964423555)
--(axis cs:1.86875346708384,0.285095596571006)
--(axis cs:1.8668778004983,0.294292228718458)
--(axis cs:1.86500812930068,0.30348886086591)
--(axis cs:1.86315183032896,0.312685493013362)
--(axis cs:1.86131599845813,0.321882125160814)
--(axis cs:1.85950698341148,0.331078757308266)
--(axis cs:1.85772990385496,0.340275389455717)
--(axis cs:1.85598815612894,0.349472021603169)
--(axis cs:1.85428293791752,0.358668653750621)
--(axis cs:1.85261280946836,0.367865285898073)
--(axis cs:1.8509733164264,0.377061918045525)
--(axis cs:1.84935669873363,0.386258550192976)
--(axis cs:1.84775170922209,0.395455182340428)
--(axis cs:1.84614356339548,0.40465181448788)
--(axis cs:1.84451403843295,0.413848446635332)
--(axis cs:1.84284173471107,0.423045078782784)
--(axis cs:1.84110250725884,0.432241710930236)
--(axis cs:1.83927006774319,0.441438343077687)
--(axis cs:1.83731675010457,0.450634975225139)
--(axis cs:1.83521442515492,0.459831607372591)
--(axis cs:1.83293554168403,0.469028239520043)
--(axis cs:1.83045426428601,0.478224871667495)
--(axis cs:1.82774767160585,0.487421503814946)
--(axis cs:1.82479697338501,0.496618135962398)
--(axis cs:1.82158870088056,0.50581476810985)
--(axis cs:1.81811582320631,0.515011400257302)
--(axis cs:1.81437874208307,0.524208032404754)
--(axis cs:1.81038611948111,0.533404664552206)
--(axis cs:1.80615549668886,0.542601296699657)
--(axis cs:1.8017136693432,0.551797928847109)
--(axis cs:1.79709679070778,0.560994560994561)
--(axis cs:1.79235018469831,0.570191193142013)
--(axis cs:1.78752786046003,0.579387825289465)
--(axis cs:1.78269173128128,0.588584457436916)
--(axis cs:1.77791055181235,0.597781089584368)
--(axis cs:1.77325859847239,0.60697772173182)
--(axis cs:1.76881412809279,0.616174353879272)
--(axis cs:1.7646576588182,0.625370986026724)
--(axis cs:1.76087012466793,0.634567618174176)
--(axis cs:1.75753096062253,0.643764250321627)
--(axis cs:1.75471617839626,0.652960882469079)
--(axis cs:1.75249649403588,0.662157514616531)
--(axis cs:1.75093556709908,0.671354146763983)
--(axis cs:1.75008840746802,0.680550778911435)
--(axis cs:1.75,0.689747411058886)
--(axis cs:1.75070418945894,0.698944043206338)
--(axis cs:1.75222285884117,0.70814067535379)
--(axis cs:1.75456542370618,0.717337307501242)
--(axis cs:1.75772865389639,0.726533939648694)
--(axis cs:1.76169682255489,0.735730571796146)
--(axis cs:1.76644217110715,0.744927203943597)
--(axis cs:1.77192566832532,0.754123836091049)
--(axis cs:1.77809803216652,0.763320468238501)
--(axis cs:1.78490097513359,0.772517100385953)
--(axis cs:1.79226862773999,0.781713732533405)
--(axis cs:1.80012909046906,0.790910364680857)
--(axis cs:1.8084060625092,0.800106996828308)
--(axis cs:1.81702049552428,0.80930362897576)
--(axis cs:1.82589222269306,0.818500261123212)
--(axis cs:1.83494151704007,0.827696893270664)
--(axis cs:1.84409053842611,0.836893525418116)
--(axis cs:1.85326463514787,0.846090157565567)
--(axis cs:1.86239347355287,0.855286789713019)
--(axis cs:1.87141197702245,0.864483421860471)
--(axis cs:1.88026106373019,0.873680054007923)
--(axis cs:1.8888881803808,0.882876686155375)
--(axis cs:1.89724763635115,0.892073318302827)
--(axis cs:1.90530074901862,0.901269950450278)
--(axis cs:1.91301581636476,0.91046658259773)
--(axis cs:2.08698418363524,0.91046658259773)
--(axis cs:2.08698418363524,0.91046658259773)
--(axis cs:2.09469925098138,0.901269950450278)
--(axis cs:2.10275236364885,0.892073318302827)
--(axis cs:2.1111118196192,0.882876686155375)
--(axis cs:2.11973893626981,0.873680054007923)
--(axis cs:2.12858802297755,0.864483421860471)
--(axis cs:2.13760652644713,0.855286789713019)
--(axis cs:2.14673536485213,0.846090157565567)
--(axis cs:2.15590946157389,0.836893525418116)
--(axis cs:2.16505848295993,0.827696893270664)
--(axis cs:2.17410777730694,0.818500261123212)
--(axis cs:2.18297950447572,0.80930362897576)
--(axis cs:2.1915939374908,0.800106996828308)
--(axis cs:2.19987090953094,0.790910364680857)
--(axis cs:2.20773137226001,0.781713732533405)
--(axis cs:2.21509902486641,0.772517100385953)
--(axis cs:2.22190196783348,0.763320468238501)
--(axis cs:2.22807433167468,0.754123836091049)
--(axis cs:2.23355782889285,0.744927203943597)
--(axis cs:2.23830317744511,0.735730571796146)
--(axis cs:2.24227134610361,0.726533939648694)
--(axis cs:2.24543457629382,0.717337307501242)
--(axis cs:2.24777714115883,0.70814067535379)
--(axis cs:2.24929581054106,0.698944043206338)
--(axis cs:2.25,0.689747411058886)
--(axis cs:2.24991159253198,0.680550778911435)
--(axis cs:2.24906443290092,0.671354146763983)
--(axis cs:2.24750350596412,0.662157514616531)
--(axis cs:2.24528382160374,0.652960882469079)
--(axis cs:2.24246903937747,0.643764250321627)
--(axis cs:2.23912987533207,0.634567618174176)
--(axis cs:2.2353423411818,0.625370986026724)
--(axis cs:2.23118587190721,0.616174353879272)
--(axis cs:2.22674140152761,0.60697772173182)
--(axis cs:2.22208944818765,0.597781089584368)
--(axis cs:2.21730826871872,0.588584457436916)
--(axis cs:2.21247213953997,0.579387825289465)
--(axis cs:2.20764981530169,0.570191193142013)
--(axis cs:2.20290320929222,0.560994560994561)
--(axis cs:2.1982863306568,0.551797928847109)
--(axis cs:2.19384450331114,0.542601296699657)
--(axis cs:2.18961388051889,0.533404664552206)
--(axis cs:2.18562125791693,0.524208032404754)
--(axis cs:2.18188417679369,0.515011400257302)
--(axis cs:2.17841129911944,0.50581476810985)
--(axis cs:2.17520302661499,0.496618135962398)
--(axis cs:2.17225232839415,0.487421503814946)
--(axis cs:2.16954573571399,0.478224871667495)
--(axis cs:2.16706445831597,0.469028239520043)
--(axis cs:2.16478557484508,0.459831607372591)
--(axis cs:2.16268324989543,0.450634975225139)
--(axis cs:2.16072993225681,0.441438343077687)
--(axis cs:2.15889749274116,0.432241710930236)
--(axis cs:2.15715826528893,0.423045078782784)
--(axis cs:2.15548596156705,0.413848446635332)
--(axis cs:2.15385643660452,0.40465181448788)
--(axis cs:2.15224829077791,0.395455182340428)
--(axis cs:2.15064330126637,0.386258550192976)
--(axis cs:2.1490266835736,0.377061918045525)
--(axis cs:2.14738719053164,0.367865285898073)
--(axis cs:2.14571706208248,0.358668653750621)
--(axis cs:2.14401184387106,0.349472021603169)
--(axis cs:2.14227009614504,0.340275389455717)
--(axis cs:2.14049301658852,0.331078757308266)
--(axis cs:2.13868400154187,0.321882125160814)
--(axis cs:2.13684816967104,0.312685493013362)
--(axis cs:2.13499187069932,0.30348886086591)
--(axis cs:2.1331221995017,0.294292228718458)
--(axis cs:2.13124653291616,0.285095596571006)
--(axis cs:2.12937210329072,0.275898964423555)
--(axis cs:2.12750561930018,0.266702332276103)
--(axis cs:2.12565294115488,0.257505700128651)
--(axis cs:2.12381881417591,0.248309067981199)
--(axis cs:2.12200666197702,0.239112435833747)
--(axis cs:2.12021843827285,0.229915803686295)
--(axis cs:2.11845453467656,0.220719171538844)
--(axis cs:2.11671374075689,0.211522539391392)
--(axis cs:2.11499325204893,0.20232590724394)
--(axis cs:2.11328872157208,0.193129275096488)
--(axis cs:2.11159435059148,0.183932642949036)
--(axis cs:2.1099030147404,0.174736010801585)
--(axis cs:2.10820642207173,0.165539378654133)
--(axis cs:2.10649530000638,0.156342746506681)
--(axis cs:2.10475960839499,0.147146114359229)
--(axis cs:2.10298877593407,0.137949482211777)
--(axis cs:2.10117195693899,0.128752850064325)
--(axis cs:2.09929830497148,0.119556217916874)
--(axis cs:2.09735725908087,0.110359585769422)
--(axis cs:2.09533883750937,0.10116295362197)
--(axis cs:2.09323393272293,0.0919663214745182)
--(axis cs:2.09103460066488,0.0827696893270664)
--(axis cs:2.08873433630366,0.0735730571796146)
--(axis cs:2.08632832696672,0.0643764250321627)
--(axis cs:2.08381367471627,0.0551797928847109)
--(axis cs:2.08118957920166,0.0459831607372591)
--(axis cs:2.07845747306246,0.0367865285898073)
--(axis cs:2.07562110306533,0.0275898964423555)
--(axis cs:2.07268655171223,0.0183932642949036)
--(axis cs:2.06966219599748,0.00919663214745182)
--(axis cs:2.06655860222745,0)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.05656224453224,0.028169014084507)
--(axis cs:2.94343775546776,0.028169014084507)
--(axis cs:2.9408755543941,0.037985488689714)
--(axis cs:2.93834928605565,0.047801963294921)
--(axis cs:2.93586773692294,0.057618437900128)
--(axis cs:2.93343888540987,0.067434912505335)
--(axis cs:2.93106979213906,0.0772513871105421)
--(axis cs:2.9287665074279,0.087067861715749)
--(axis cs:2.92653399769544,0.096884336320956)
--(axis cs:2.92437609204723,0.106700810926163)
--(axis cs:2.92229544984346,0.11651728553137)
--(axis cs:2.92029354960857,0.126333760136577)
--(axis cs:2.9183706992097,0.136150234741784)
--(axis cs:2.91652606682484,0.145966709346991)
--(axis cs:2.91475773184634,0.155783183952198)
--(axis cs:2.91306275452472,0.165599658557405)
--(axis cs:2.91143726285191,0.175416133162612)
--(axis cs:2.90987655491213,0.185232607767819)
--(axis cs:2.90837521468908,0.195049082373026)
--(axis cs:2.90692723910684,0.204865556978233)
--(axis cs:2.90552617389641,0.21468203158344)
--(axis cs:2.90416525571622,0.224498506188647)
--(axis cs:2.90283755781335,0.234314980793854)
--(axis cs:2.90153613639279,0.244131455399061)
--(axis cs:2.90025417476787,0.253947930004268)
--(axis cs:2.89898512230159,0.263764404609475)
--(axis cs:2.89772282512311,0.273580879214682)
--(axis cs:2.89646164562553,0.283397353819889)
--(axis cs:2.89519656782972,0.293213828425096)
--(axis cs:2.89392328584529,0.303030303030303)
--(axis cs:2.8926382728825,0.31284677763551)
--(axis cs:2.89133882857519,0.322663252240717)
--(axis cs:2.89002310276946,0.332479726845924)
--(axis cs:2.88869009441588,0.342296201451131)
--(axis cs:2.88733962476991,0.352112676056338)
--(axis cs:2.88597228474759,0.361929150661545)
--(axis cs:2.88458935698568,0.371745625266752)
--(axis cs:2.8831927138986,0.381562099871959)
--(axis cs:2.88178469378455,0.391378574477166)
--(axis cs:2.88036795778198,0.401195049082373)
--(axis cs:2.8789453311861,0.41101152368758)
--(axis cs:2.87751963327212,0.420827998292787)
--(axis cs:2.87609350030766,0.430644472897994)
--(axis cs:2.87466920684353,0.440460947503201)
--(axis cs:2.87324849062745,0.450277422108408)
--(axis cs:2.87183238657031,0.460093896713615)
--(axis cs:2.87042107509989,0.469910371318822)
--(axis cs:2.86901374995921,0.479726845924029)
--(axis cs:2.86760851005114,0.489543320529236)
--(axis cs:2.86620227931332,0.499359795134443)
--(axis cs:2.864790757848,0.50917626973965)
--(axis cs:2.86336840666202,0.518992744344857)
--(axis cs:2.86192846742652,0.528809218950064)
--(axis cs:2.86046301768479,0.538625693555271)
--(axis cs:2.85896306096162,0.548442168160478)
--(axis cs:2.8574186502994,0.558258642765685)
--(axis cs:2.8558190429054,0.568075117370892)
--(axis cs:2.85415288287372,0.577891591976099)
--(axis cs:2.85240840837286,0.587708066581306)
--(axis cs:2.85057367928271,0.597524541186513)
--(axis cs:2.84863682103213,0.60734101579172)
--(axis cs:2.84658628032652,0.617157490396927)
--(axis cs:2.84441108855046,0.626973965002134)
--(axis cs:2.84210112885856,0.636790439607341)
--(axis cs:2.83964740329546,0.646606914212548)
--(axis cs:2.83704229667137,0.656423388817755)
--(axis cs:2.83427983431921,0.666239863422962)
--(axis cs:2.83135593122447,0.676056338028169)
--(axis cs:2.82826863030739,0.685872812633376)
--(axis cs:2.82501832780751,0.695689287238583)
--(axis cs:2.8216079837455,0.70550576184379)
--(axis cs:2.81804331529692,0.715322236448997)
--(axis cs:2.81433297060546,0.725138711054204)
--(axis cs:2.81048868010152,0.734955185659411)
--(axis cs:2.80652538180573,0.744771660264618)
--(axis cs:2.80246131643247,0.754588134869825)
--(axis cs:2.79831808742566,0.764404609475032)
--(axis cs:2.79412068042964,0.774221084080239)
--(axis cs:2.78989743620137,0.784037558685446)
--(axis cs:2.78567997068597,0.793854033290653)
--(axis cs:2.78150303598527,0.80367050789586)
--(axis cs:2.777404316314,0.813486982501067)
--(axis cs:2.77342415381504,0.823303457106274)
--(axis cs:2.76960520032414,0.833119931711481)
--(axis cs:2.76599199284304,0.842936406316688)
--(axis cs:2.76263045257604,0.852752880921895)
--(axis cs:2.75956730985805,0.862569355527102)
--(axis cs:2.75684946007136,0.872385830132309)
--(axis cs:2.75452325860684,0.882202304737516)
--(axis cs:2.75263376594412,0.892018779342723)
--(axis cs:2.75122395685781,0.90183525394793)
--(axis cs:2.75033391044923,0.911651728553137)
--(axis cs:2.75,0.921468203158344)
--(axis cs:2.75025410339956,0.931284677763551)
--(axis cs:2.7511228559849,0.941101152368758)
--(axis cs:2.7526269679458,0.950917626973965)
--(axis cs:2.75478062792431,0.960734101579172)
--(axis cs:2.75759101304407,0.970550576184379)
--(axis cs:2.76105792335582,0.980367050789586)
--(axis cs:2.76517355563741,0.990183525394793)
--(axis cs:2.76992242773681,1)
--(axis cs:3.23007757226319,1)
--(axis cs:3.23007757226319,1)
--(axis cs:3.23482644436259,0.990183525394793)
--(axis cs:3.23894207664418,0.980367050789586)
--(axis cs:3.24240898695593,0.970550576184379)
--(axis cs:3.24521937207569,0.960734101579172)
--(axis cs:3.2473730320542,0.950917626973965)
--(axis cs:3.2488771440151,0.941101152368758)
--(axis cs:3.24974589660044,0.931284677763551)
--(axis cs:3.25,0.921468203158344)
--(axis cs:3.24966608955077,0.911651728553137)
--(axis cs:3.24877604314219,0.90183525394793)
--(axis cs:3.24736623405588,0.892018779342723)
--(axis cs:3.24547674139316,0.882202304737516)
--(axis cs:3.24315053992864,0.872385830132309)
--(axis cs:3.24043269014195,0.862569355527102)
--(axis cs:3.23736954742396,0.852752880921895)
--(axis cs:3.23400800715696,0.842936406316688)
--(axis cs:3.23039479967586,0.833119931711481)
--(axis cs:3.22657584618496,0.823303457106274)
--(axis cs:3.222595683686,0.813486982501067)
--(axis cs:3.21849696401473,0.80367050789586)
--(axis cs:3.21432002931403,0.793854033290653)
--(axis cs:3.21010256379863,0.784037558685446)
--(axis cs:3.20587931957036,0.774221084080239)
--(axis cs:3.20168191257434,0.764404609475032)
--(axis cs:3.19753868356753,0.754588134869825)
--(axis cs:3.19347461819427,0.744771660264618)
--(axis cs:3.18951131989848,0.734955185659411)
--(axis cs:3.18566702939454,0.725138711054204)
--(axis cs:3.18195668470308,0.715322236448997)
--(axis cs:3.1783920162545,0.70550576184379)
--(axis cs:3.17498167219249,0.695689287238583)
--(axis cs:3.17173136969261,0.685872812633376)
--(axis cs:3.16864406877553,0.676056338028169)
--(axis cs:3.16572016568079,0.666239863422962)
--(axis cs:3.16295770332863,0.656423388817755)
--(axis cs:3.16035259670454,0.646606914212548)
--(axis cs:3.15789887114144,0.636790439607341)
--(axis cs:3.15558891144954,0.626973965002134)
--(axis cs:3.15341371967348,0.617157490396927)
--(axis cs:3.15136317896787,0.60734101579172)
--(axis cs:3.14942632071729,0.597524541186513)
--(axis cs:3.14759159162714,0.587708066581306)
--(axis cs:3.14584711712628,0.577891591976099)
--(axis cs:3.1441809570946,0.568075117370892)
--(axis cs:3.1425813497006,0.558258642765685)
--(axis cs:3.14103693903838,0.548442168160478)
--(axis cs:3.13953698231521,0.538625693555271)
--(axis cs:3.13807153257348,0.528809218950064)
--(axis cs:3.13663159333798,0.518992744344857)
--(axis cs:3.135209242152,0.50917626973965)
--(axis cs:3.13379772068668,0.499359795134443)
--(axis cs:3.13239148994886,0.489543320529236)
--(axis cs:3.13098625004079,0.479726845924029)
--(axis cs:3.12957892490011,0.469910371318822)
--(axis cs:3.12816761342969,0.460093896713615)
--(axis cs:3.12675150937255,0.450277422108408)
--(axis cs:3.12533079315647,0.440460947503201)
--(axis cs:3.12390649969234,0.430644472897994)
--(axis cs:3.12248036672788,0.420827998292787)
--(axis cs:3.1210546688139,0.41101152368758)
--(axis cs:3.11963204221802,0.401195049082373)
--(axis cs:3.11821530621545,0.391378574477166)
--(axis cs:3.1168072861014,0.381562099871959)
--(axis cs:3.11541064301432,0.371745625266752)
--(axis cs:3.11402771525241,0.361929150661545)
--(axis cs:3.11266037523009,0.352112676056338)
--(axis cs:3.11130990558412,0.342296201451131)
--(axis cs:3.10997689723054,0.332479726845924)
--(axis cs:3.10866117142481,0.322663252240717)
--(axis cs:3.1073617271175,0.31284677763551)
--(axis cs:3.10607671415471,0.303030303030303)
--(axis cs:3.10480343217028,0.293213828425096)
--(axis cs:3.10353835437447,0.283397353819889)
--(axis cs:3.10227717487689,0.273580879214682)
--(axis cs:3.10101487769841,0.263764404609475)
--(axis cs:3.09974582523213,0.253947930004268)
--(axis cs:3.09846386360721,0.244131455399061)
--(axis cs:3.09716244218665,0.234314980793854)
--(axis cs:3.09583474428378,0.224498506188647)
--(axis cs:3.09447382610359,0.21468203158344)
--(axis cs:3.09307276089316,0.204865556978233)
--(axis cs:3.09162478531092,0.195049082373026)
--(axis cs:3.09012344508787,0.185232607767819)
--(axis cs:3.08856273714809,0.175416133162612)
--(axis cs:3.08693724547528,0.165599658557405)
--(axis cs:3.08524226815366,0.155783183952198)
--(axis cs:3.08347393317516,0.145966709346991)
--(axis cs:3.0816293007903,0.136150234741784)
--(axis cs:3.07970645039143,0.126333760136577)
--(axis cs:3.07770455015654,0.11651728553137)
--(axis cs:3.07562390795277,0.106700810926163)
--(axis cs:3.07346600230456,0.096884336320956)
--(axis cs:3.0712334925721,0.087067861715749)
--(axis cs:3.06893020786094,0.0772513871105421)
--(axis cs:3.06656111459013,0.067434912505335)
--(axis cs:3.06413226307706,0.057618437900128)
--(axis cs:3.06165071394435,0.047801963294921)
--(axis cs:3.0591244456059,0.037985488689714)
--(axis cs:3.05656224453224,0.028169014084507)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.06186288945039,0.0121951219512195)
--(axis cs:3.9381371105496,0.0121951219512195)
--(axis cs:3.93566542043397,0.0221729490022173)
--(axis cs:3.93329091676339,0.0321507760532151)
--(axis cs:3.93102397174347,0.0421286031042129)
--(axis cs:3.92887308705706,0.0521064301552106)
--(axis cs:3.92684473154329,0.0620842572062084)
--(axis cs:3.92494322646957,0.0720620842572062)
--(axis cs:3.92317068213535,0.082039911308204)
--(axis cs:3.92152698793292,0.0920177383592018)
--(axis cs:3.92000985626803,0.1019955654102)
--(axis cs:3.91861491898031,0.111973392461197)
--(axis cs:3.91733587316883,0.121951219512195)
--(axis cs:3.91616467169278,0.131929046563193)
--(axis cs:3.91509175214874,0.141906873614191)
--(axis cs:3.9141062968842,0.151884700665188)
--(axis cs:3.91319651564443,0.161862527716186)
--(axis cs:3.91234994180618,0.171840354767184)
--(axis cs:3.91155373285314,0.181818181818182)
--(axis cs:3.91079496580533,0.19179600886918)
--(axis cs:3.91006091872358,0.201773835920177)
--(axis cs:3.90933933015006,0.211751662971175)
--(axis cs:3.90861862938244,0.221729490022173)
--(axis cs:3.90788813176356,0.231707317073171)
--(axis cs:3.90713819464343,0.241685144124169)
--(axis cs:3.9063603312684,0.251662971175166)
--(axis cs:3.90554728150292,0.261640798226164)
--(axis cs:3.90469303992012,0.271618625277162)
--(axis cs:3.90379284333809,0.28159645232816)
--(axis cs:3.90284312126508,0.291574279379157)
--(axis cs:3.90184141389243,0.301552106430155)
--(axis cs:3.90078626319469,0.311529933481153)
--(axis cs:3.89967708332976,0.321507760532151)
--(axis cs:3.89851401686094,0.331485587583149)
--(axis cs:3.89729778334584,0.341463414634146)
--(axis cs:3.896029526566,0.351441241685144)
--(axis cs:3.89471066613279,0.361419068736142)
--(axis cs:3.89334275843885,0.37139689578714)
--(axis cs:3.89192737097845,0.381374722838137)
--(axis cs:3.89046597299186,0.391352549889135)
--(axis cs:3.88895984425862,0.401330376940133)
--(axis cs:3.88741000273542,0.411308203991131)
--(axis cs:3.88581715066677,0.421286031042129)
--(axis cs:3.88418163784598,0.431263858093126)
--(axis cs:3.88250343991993,0.441241685144124)
--(axis cs:3.88078214905115,0.451219512195122)
--(axis cs:3.87901697390239,0.46119733924612)
--(axis cs:3.87720674580716,0.471175166297118)
--(axis cs:3.87534992813475,0.481152993348115)
--(axis cs:3.87344462623873,0.491130820399113)
--(axis cs:3.87148859596889,0.501108647450111)
--(axis cs:3.86947924949239,0.511086474501109)
--(axis cs:3.86741365806458,0.521064301552106)
--(axis cs:3.86528855236158,0.531042128603104)
--(axis cs:3.86310032197623,0.541019955654102)
--(axis cs:3.86084501662765,0.5509977827051)
--(axis cs:3.85851835248172,0.560975609756098)
--(axis cs:3.85611572766863,0.570953436807095)
--(axis cs:3.85363225156483,0.580931263858093)
--(axis cs:3.85106279263502,0.590909090909091)
--(axis cs:3.84840204957559,0.600886917960089)
--(axis cs:3.84564465014112,0.610864745011086)
--(axis cs:3.84278528136458,0.620842572062084)
--(axis cs:3.8398188539059,0.630820399113082)
--(axis cs:3.83674070200376,0.64079822616408)
--(axis cs:3.8335468189982,0.650776053215078)
--(axis cs:3.8302341266848,0.660753880266075)
--(axis cs:3.82680077491749,0.670731707317073)
--(axis cs:3.82324646596666,0.680709534368071)
--(axis cs:3.81957279624315,0.690687361419069)
--(axis cs:3.81578360620049,0.700665188470067)
--(axis cs:3.81188532761565,0.710643015521064)
--(axis cs:3.80788731610636,0.720620842572062)
--(axis cs:3.80380215575263,0.73059866962306)
--(axis cs:3.79964592212168,0.740576496674058)
--(axis cs:3.79543838990869,0.750554323725055)
--(axis cs:3.79120317184375,0.760532150776053)
--(axis cs:3.78696777650287,0.770509977827051)
--(axis cs:3.78276357420103,0.780487804878049)
--(axis cs:3.77862566221974,0.790465631929047)
--(axis cs:3.77459262318768,0.800443458980044)
--(axis cs:3.77070617342534,0.810421286031042)
--(axis cs:3.76701070139671,0.82039911308204)
--(axis cs:3.76355269997604,0.830376940133038)
--(axis cs:3.76038009991307,0.840354767184035)
--(axis cs:3.75754151553258,0.850332594235033)
--(axis cs:3.75508541719166,0.860310421286031)
--(axis cs:3.75305924820067,0.870288248337029)
--(axis cs:3.75150850665405,0.880266075388027)
--(axis cs:3.75047581479036,0.890243902439024)
--(axis cs:3.75,0.900221729490022)
--(axis cs:3.75011521233847,0.91019955654102)
--(axis cs:3.75085010332633,0.920177383592018)
--(axis cs:3.752227089897,0.930155210643016)
--(axis cs:3.7542617255982,0.940133037694013)
--(axis cs:3.75696219860245,0.950110864745011)
--(axis cs:3.76032897281162,0.960088691796009)
--(axis cs:3.76435458445509,0.970066518847007)
--(axis cs:3.76902360221299,0.980044345898004)
--(axis cs:3.77431275419994,0.990022172949002)
--(axis cs:3.78019122028914,1)
--(axis cs:4.21980877971086,1)
--(axis cs:4.21980877971086,1)
--(axis cs:4.22568724580006,0.990022172949002)
--(axis cs:4.23097639778701,0.980044345898004)
--(axis cs:4.23564541554491,0.970066518847007)
--(axis cs:4.23967102718838,0.960088691796009)
--(axis cs:4.24303780139755,0.950110864745011)
--(axis cs:4.2457382744018,0.940133037694013)
--(axis cs:4.247772910103,0.930155210643016)
--(axis cs:4.24914989667367,0.920177383592018)
--(axis cs:4.24988478766153,0.91019955654102)
--(axis cs:4.25,0.900221729490022)
--(axis cs:4.24952418520964,0.890243902439024)
--(axis cs:4.24849149334595,0.880266075388027)
--(axis cs:4.24694075179933,0.870288248337029)
--(axis cs:4.24491458280834,0.860310421286031)
--(axis cs:4.24245848446742,0.850332594235033)
--(axis cs:4.23961990008693,0.840354767184035)
--(axis cs:4.23644730002396,0.830376940133038)
--(axis cs:4.23298929860329,0.82039911308204)
--(axis cs:4.22929382657466,0.810421286031042)
--(axis cs:4.22540737681232,0.800443458980044)
--(axis cs:4.22137433778026,0.790465631929047)
--(axis cs:4.21723642579897,0.780487804878049)
--(axis cs:4.21303222349712,0.770509977827051)
--(axis cs:4.20879682815625,0.760532150776053)
--(axis cs:4.20456161009131,0.750554323725055)
--(axis cs:4.20035407787832,0.740576496674058)
--(axis cs:4.19619784424737,0.73059866962306)
--(axis cs:4.19211268389364,0.720620842572062)
--(axis cs:4.18811467238435,0.710643015521064)
--(axis cs:4.18421639379951,0.700665188470067)
--(axis cs:4.18042720375685,0.690687361419069)
--(axis cs:4.17675353403334,0.680709534368071)
--(axis cs:4.17319922508251,0.670731707317073)
--(axis cs:4.1697658733152,0.660753880266075)
--(axis cs:4.1664531810018,0.650776053215078)
--(axis cs:4.16325929799624,0.64079822616408)
--(axis cs:4.1601811460941,0.630820399113082)
--(axis cs:4.15721471863542,0.620842572062084)
--(axis cs:4.15435534985888,0.610864745011086)
--(axis cs:4.15159795042441,0.600886917960089)
--(axis cs:4.14893720736498,0.590909090909091)
--(axis cs:4.14636774843517,0.580931263858093)
--(axis cs:4.14388427233137,0.570953436807095)
--(axis cs:4.14148164751828,0.560975609756098)
--(axis cs:4.13915498337235,0.5509977827051)
--(axis cs:4.13689967802377,0.541019955654102)
--(axis cs:4.13471144763842,0.531042128603104)
--(axis cs:4.13258634193542,0.521064301552106)
--(axis cs:4.13052075050761,0.511086474501109)
--(axis cs:4.12851140403111,0.501108647450111)
--(axis cs:4.12655537376127,0.491130820399113)
--(axis cs:4.12465007186525,0.481152993348115)
--(axis cs:4.12279325419284,0.471175166297118)
--(axis cs:4.12098302609761,0.46119733924612)
--(axis cs:4.11921785094885,0.451219512195122)
--(axis cs:4.11749656008007,0.441241685144124)
--(axis cs:4.11581836215402,0.431263858093126)
--(axis cs:4.11418284933322,0.421286031042129)
--(axis cs:4.11258999726457,0.411308203991131)
--(axis cs:4.11104015574138,0.401330376940133)
--(axis cs:4.10953402700814,0.391352549889135)
--(axis cs:4.10807262902155,0.381374722838137)
--(axis cs:4.10665724156115,0.37139689578714)
--(axis cs:4.10528933386721,0.361419068736142)
--(axis cs:4.103970473434,0.351441241685144)
--(axis cs:4.10270221665416,0.341463414634146)
--(axis cs:4.10148598313906,0.331485587583149)
--(axis cs:4.10032291667024,0.321507760532151)
--(axis cs:4.09921373680531,0.311529933481153)
--(axis cs:4.09815858610757,0.301552106430155)
--(axis cs:4.09715687873492,0.291574279379157)
--(axis cs:4.09620715666191,0.28159645232816)
--(axis cs:4.09530696007988,0.271618625277162)
--(axis cs:4.09445271849708,0.261640798226164)
--(axis cs:4.0936396687316,0.251662971175166)
--(axis cs:4.09286180535657,0.241685144124169)
--(axis cs:4.09211186823644,0.231707317073171)
--(axis cs:4.09138137061756,0.221729490022173)
--(axis cs:4.09066066984994,0.211751662971175)
--(axis cs:4.08993908127642,0.201773835920177)
--(axis cs:4.08920503419466,0.19179600886918)
--(axis cs:4.08844626714686,0.181818181818182)
--(axis cs:4.08765005819382,0.171840354767184)
--(axis cs:4.08680348435557,0.161862527716186)
--(axis cs:4.0858937031158,0.151884700665188)
--(axis cs:4.08490824785126,0.141906873614191)
--(axis cs:4.08383532830722,0.131929046563193)
--(axis cs:4.08266412683117,0.121951219512195)
--(axis cs:4.08138508101969,0.111973392461197)
--(axis cs:4.07999014373197,0.1019955654102)
--(axis cs:4.07847301206708,0.0920177383592018)
--(axis cs:4.07682931786465,0.082039911308204)
--(axis cs:4.07505677353043,0.0720620842572062)
--(axis cs:4.07315526845671,0.0620842572062084)
--(axis cs:4.07112691294294,0.0521064301552106)
--(axis cs:4.06897602825653,0.0421286031042129)
--(axis cs:4.06670908323661,0.0321507760532151)
--(axis cs:4.06433457956603,0.0221729490022173)
--(axis cs:4.06186288945039,0.0121951219512195)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.860034168860004)
--(axis cs:1.125,0.860034168860004);

\path [draw=black, semithick]
(axis cs:1.875,0.509131482224982)
--(axis cs:2.125,0.509131482224982);

\path [draw=black, semithick]
(axis cs:2.875,0.688650195543211)
--(axis cs:3.125,0.688650195543211);

\path [draw=black, semithick]
(axis cs:3.875,0.673676806756078)
--(axis cs:4.125,0.673676806756078);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1)
--(axis cs:1.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.91046658259773)
--(axis cs:2.125,0.91046658259773);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,1)
--(axis cs:3.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,1)
--(axis cs:4.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.25)
--(axis cs:1.125,0.25);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0)
--(axis cs:2.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.028169014084507)
--(axis cs:3.125,0.028169014084507);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.0121951219512195)
--(axis cs:4.125,0.0121951219512195);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0.25)
--(axis cs:1,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0)
--(axis cs:2,0.91046658259773);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0.028169014084507)
--(axis cs:3,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0.0121951219512195)
--(axis cs:4,1);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/foot-sliding-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkcyan0103185}{RGB}{0,103,185}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{hotpink255132177}{RGB}{255,132,177}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon}{RGB}{255,160,122}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Foot sliding},
width=\textwidth, height=.5\textwidth,,
x grid style={darkgray176},
xmin=0.325, xmax=9.675,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={text width=1.8cm, align=center},
xticklabels={
  Copy Rotations,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  R\(\displaystyle ^2\)ET,
  SAN,
  Mixamo,
  UE5,
  Ours,
  Ours (\(\displaystyle N=96\)),
  Ours (no k-v transfer)
},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.06365873899121,0.0121951219512195)
--(axis cs:0.936341261008787,0.0121951219512195)
--(axis cs:0.933798532049426,0.0221729490022173)
--(axis cs:0.931351989152886,0.0321507760532151)
--(axis cs:0.929012125922475,0.0421286031042129)
--(axis cs:0.926787621769102,0.0521064301552106)
--(axis cs:0.924685185040093,0.0620842572062084)
--(axis cs:0.922709441970037,0.0720620842572062)
--(axis cs:0.920862874917472,0.082039911308204)
--(axis cs:0.919145811810301,0.0920177383592018)
--(axis cs:0.917556467087597,0.1019955654102)
--(axis cs:0.916091032759115,0.111973392461197)
--(axis cs:0.914743816572483,0.121951219512195)
--(axis cs:0.913507422747129,0.131929046563193)
--(axis cs:0.912372969365762,0.141906873614191)
--(axis cs:0.911330335364297,0.151884700665188)
--(axis cs:0.910368429176082,0.161862527716186)
--(axis cs:0.90947547050146,0.171840354767184)
--(axis cs:0.908639276411086,0.181818181818182)
--(axis cs:0.907847543059064,0.19179600886918)
--(axis cs:0.907088114673122,0.201773835920177)
--(axis cs:0.906349232182831,0.211751662971175)
--(axis cs:0.905619754809177,0.221729490022173)
--(axis cs:0.904889349123984,0.231707317073171)
--(axis cs:0.90414864144092,0.241685144124169)
--(axis cs:0.90338933085975,0.251662971175166)
--(axis cs:0.902604261787352,0.261640798226164)
--(axis cs:0.901787456237754,0.271618625277162)
--(axis cs:0.900934107606774,0.28159645232816)
--(axis cs:0.90004053886861,0.291574279379157)
--(axis cs:0.899104129203991,0.301552106430155)
--(axis cs:0.898123213905067,0.311529933481153)
--(axis cs:0.897096962986252,0.321507760532151)
--(axis cs:0.896025244250698,0.331485587583149)
--(axis cs:0.894908476620611,0.341463414634146)
--(axis cs:0.893747479350414,0.351441241685144)
--(axis cs:0.892543322330815,0.361419068736142)
--(axis cs:0.891297182095131,0.37139689578714)
--(axis cs:0.890010207400315,0.381374722838137)
--(axis cs:0.88868339742289,0.391352549889135)
--(axis cs:0.887317494735642,0.401330376940133)
--(axis cs:0.88591289436518,0.411308203991131)
--(axis cs:0.884469569421053,0.421286031042129)
--(axis cs:0.882987013076051,0.431263858093126)
--(axis cs:0.881464196098952,0.441241685144124)
--(axis cs:0.879899538720438,0.451219512195122)
--(axis cs:0.878290895364772,0.46119733924612)
--(axis cs:0.876635550708061,0.471175166297118)
--(axis cs:0.874930225621421,0.481152993348115)
--(axis cs:0.87317109180726,0.491130820399113)
--(axis cs:0.87135379431309,0.501108647450111)
--(axis cs:0.869473481576587,0.511086474501109)
--(axis cs:0.867524843179382,0.521064301552106)
--(axis cs:0.865502156023304,0.531042128603104)
--(axis cs:0.863399340148676,0.541019955654102)
--(axis cs:0.86121002584806,0.5509977827051)
--(axis cs:0.858927634052251,0.560975609756098)
--(axis cs:0.856545472145209,0.570953436807095)
--(axis cs:0.854056847374895,0.580931263858093)
--(axis cs:0.851455199849461,0.590909090909091)
--(axis cs:0.84873425673412,0.600886917960089)
--(axis cs:0.845888208693778,0.610864745011086)
--(axis cs:0.84291190887065,0.620842572062084)
--(axis cs:0.839801093764207,0.630820399113082)
--(axis cs:0.83655262432185,0.64079822616408)
--(axis cs:0.833164744389063,0.650776053215078)
--(axis cs:0.82963735245109,0.660753880266075)
--(axis cs:0.825972281372917,0.670731707317073)
--(axis cs:0.822173579663199,0.680709534368071)
--(axis cs:0.81824778670479,0.690687361419069)
--(axis cs:0.814204193464392,0.700665188470067)
--(axis cs:0.81005507946855,0.710643015521064)
--(axis cs:0.805815916361539,0.720620842572062)
--(axis cs:0.80150552818464,0.73059866962306)
--(axis cs:0.797146198670681,0.740576496674058)
--(axis cs:0.792763716357011,0.750554323725055)
--(axis cs:0.788387349197828,0.760532150776053)
--(axis cs:0.784049741603604,0.770509977827051)
--(axis cs:0.779786728438193,0.780487804878049)
--(axis cs:0.775637062435768,0.790465631929047)
--(axis cs:0.771642053718102,0.800443458980044)
--(axis cs:0.767845122542238,0.810421286031042)
--(axis cs:0.764291269020319,0.82039911308204)
--(axis cs:0.761026466247443,0.830376940133038)
--(axis cs:0.75809698596056,0.840354767184035)
--(axis cs:0.755548668436506,0.850332594235033)
--(axis cs:0.753426150722238,0.860310421286031)
--(axis cs:0.751772069378074,0.870288248337029)
--(axis cs:0.750626255613373,0.880266075388027)
--(axis cs:0.750024941920734,0.890243902439024)
--(axis cs:0.75,0.900221729490022)
--(axis cs:0.75057822985447,0.91019955654102)
--(axis cs:0.751780719406461,0.920177383592018)
--(axis cs:0.753622292807957,0.930155210643016)
--(axis cs:0.756111063829186,0.940133037694013)
--(axis cs:0.759248108332911,0.950110864745011)
--(axis cs:0.763027266948746,0.960088691796009)
--(axis cs:0.767435085736039,0.970066518847007)
--(axis cs:0.772450898971611,0.980044345898004)
--(axis cs:0.778047054341526,0.990022172949002)
--(axis cs:0.784189276886499,1)
--(axis cs:1.2158107231135,1)
--(axis cs:1.2158107231135,1)
--(axis cs:1.22195294565847,0.990022172949002)
--(axis cs:1.22754910102839,0.980044345898004)
--(axis cs:1.23256491426396,0.970066518847007)
--(axis cs:1.23697273305125,0.960088691796009)
--(axis cs:1.24075189166709,0.950110864745011)
--(axis cs:1.24388893617081,0.940133037694013)
--(axis cs:1.24637770719204,0.930155210643016)
--(axis cs:1.24821928059354,0.920177383592018)
--(axis cs:1.24942177014553,0.91019955654102)
--(axis cs:1.25,0.900221729490022)
--(axis cs:1.24997505807927,0.890243902439024)
--(axis cs:1.24937374438663,0.880266075388027)
--(axis cs:1.24822793062193,0.870288248337029)
--(axis cs:1.24657384927776,0.860310421286031)
--(axis cs:1.24445133156349,0.850332594235033)
--(axis cs:1.24190301403944,0.840354767184035)
--(axis cs:1.23897353375256,0.830376940133038)
--(axis cs:1.23570873097968,0.82039911308204)
--(axis cs:1.23215487745776,0.810421286031042)
--(axis cs:1.2283579462819,0.800443458980044)
--(axis cs:1.22436293756423,0.790465631929047)
--(axis cs:1.22021327156181,0.780487804878049)
--(axis cs:1.2159502583964,0.770509977827051)
--(axis cs:1.21161265080217,0.760532150776053)
--(axis cs:1.20723628364299,0.750554323725055)
--(axis cs:1.20285380132932,0.740576496674058)
--(axis cs:1.19849447181536,0.73059866962306)
--(axis cs:1.19418408363846,0.720620842572062)
--(axis cs:1.18994492053145,0.710643015521064)
--(axis cs:1.18579580653561,0.700665188470067)
--(axis cs:1.18175221329521,0.690687361419069)
--(axis cs:1.1778264203368,0.680709534368071)
--(axis cs:1.17402771862708,0.670731707317073)
--(axis cs:1.17036264754891,0.660753880266075)
--(axis cs:1.16683525561094,0.650776053215078)
--(axis cs:1.16344737567815,0.64079822616408)
--(axis cs:1.16019890623579,0.630820399113082)
--(axis cs:1.15708809112935,0.620842572062084)
--(axis cs:1.15411179130622,0.610864745011086)
--(axis cs:1.15126574326588,0.600886917960089)
--(axis cs:1.14854480015054,0.590909090909091)
--(axis cs:1.14594315262511,0.580931263858093)
--(axis cs:1.14345452785479,0.570953436807095)
--(axis cs:1.14107236594775,0.560975609756098)
--(axis cs:1.13878997415194,0.5509977827051)
--(axis cs:1.13660065985132,0.541019955654102)
--(axis cs:1.1344978439767,0.531042128603104)
--(axis cs:1.13247515682062,0.521064301552106)
--(axis cs:1.13052651842341,0.511086474501109)
--(axis cs:1.12864620568691,0.501108647450111)
--(axis cs:1.12682890819274,0.491130820399113)
--(axis cs:1.12506977437858,0.481152993348115)
--(axis cs:1.12336444929194,0.471175166297118)
--(axis cs:1.12170910463523,0.46119733924612)
--(axis cs:1.12010046127956,0.451219512195122)
--(axis cs:1.11853580390105,0.441241685144124)
--(axis cs:1.11701298692395,0.431263858093126)
--(axis cs:1.11553043057895,0.421286031042129)
--(axis cs:1.11408710563482,0.411308203991131)
--(axis cs:1.11268250526436,0.401330376940133)
--(axis cs:1.11131660257711,0.391352549889135)
--(axis cs:1.10998979259969,0.381374722838137)
--(axis cs:1.10870281790487,0.37139689578714)
--(axis cs:1.10745667766919,0.361419068736142)
--(axis cs:1.10625252064959,0.351441241685144)
--(axis cs:1.10509152337939,0.341463414634146)
--(axis cs:1.1039747557493,0.331485587583149)
--(axis cs:1.10290303701375,0.321507760532151)
--(axis cs:1.10187678609493,0.311529933481153)
--(axis cs:1.10089587079601,0.301552106430155)
--(axis cs:1.09995946113139,0.291574279379157)
--(axis cs:1.09906589239323,0.28159645232816)
--(axis cs:1.09821254376225,0.271618625277162)
--(axis cs:1.09739573821265,0.261640798226164)
--(axis cs:1.09661066914025,0.251662971175166)
--(axis cs:1.09585135855908,0.241685144124169)
--(axis cs:1.09511065087602,0.231707317073171)
--(axis cs:1.09438024519082,0.221729490022173)
--(axis cs:1.09365076781717,0.211751662971175)
--(axis cs:1.09291188532688,0.201773835920177)
--(axis cs:1.09215245694094,0.19179600886918)
--(axis cs:1.09136072358891,0.181818181818182)
--(axis cs:1.09052452949854,0.171840354767184)
--(axis cs:1.08963157082392,0.161862527716186)
--(axis cs:1.0886696646357,0.151884700665188)
--(axis cs:1.08762703063424,0.141906873614191)
--(axis cs:1.08649257725287,0.131929046563193)
--(axis cs:1.08525618342752,0.121951219512195)
--(axis cs:1.08390896724089,0.111973392461197)
--(axis cs:1.0824435329124,0.1019955654102)
--(axis cs:1.0808541881897,0.0920177383592018)
--(axis cs:1.07913712508253,0.082039911308204)
--(axis cs:1.07729055802996,0.0720620842572062)
--(axis cs:1.07531481495991,0.0620842572062084)
--(axis cs:1.0732123782309,0.0521064301552106)
--(axis cs:1.07098787407753,0.0421286031042129)
--(axis cs:1.06864801084711,0.0321507760532151)
--(axis cs:1.06620146795057,0.0221729490022173)
--(axis cs:1.06365873899121,0.0121951219512195)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.21421199127092,0.00873362445414847)
--(axis cs:1.78578800872908,0.00873362445414847)
--(axis cs:1.77916087358485,0.0187464161263288)
--(axis cs:1.77315056829639,0.0287592077985091)
--(axis cs:1.76779746350544,0.0387719994706894)
--(axis cs:1.76313237756363,0.0487847911428697)
--(axis cs:1.75917593641983,0.0587975828150501)
--(axis cs:1.75593816066477,0.0688103744872304)
--(axis cs:1.75341829173676,0.0788231661594107)
--(axis cs:1.7516048619386,0.088835957831591)
--(axis cs:1.75047600542628,0.0988487495037713)
--(axis cs:1.75,0.108861541175952)
--(axis cs:1.75013602264416,0.118874332848132)
--(axis cs:1.75083509558729,0.128887124520312)
--(axis cs:1.75204119441036,0.138899916192493)
--(axis cs:1.75369248560408,0.148912707864673)
--(axis cs:1.75572265808624,0.158925499536853)
--(axis cs:1.75806231160937,0.168938291209034)
--(axis cs:1.76064036472409,0.178951082881214)
--(axis cs:1.7633854459676,0.188963874553394)
--(axis cs:1.76622723411909,0.198976666225575)
--(axis cs:1.76909771656084,0.208989457897755)
--(axis cs:1.77193233882451,0.219002249569935)
--(axis cs:1.77467102308398,0.229015041242115)
--(axis cs:1.77725903846167,0.239027832914296)
--(axis cs:1.77964771132565,0.249040624586476)
--(axis cs:1.78179496906075,0.259053416258656)
--(axis cs:1.78366571590635,0.269066207930837)
--(axis cs:1.78523204419863,0.279078999603017)
--(axis cs:1.78647328860138,0.289091791275197)
--(axis cs:1.78737593455246,0.299104582947378)
--(axis cs:1.78793339512642,0.309117374619558)
--(axis cs:1.78814567278109,0.319130166291738)
--(axis cs:1.78801892401611,0.329142957963919)
--(axis cs:1.7875649458444,0.339155749636099)
--(axis cs:1.78680060321083,0.349168541308279)
--(axis cs:1.7857472161462,0.35918133298046)
--(axis cs:1.7844299245908,0.36919412465264)
--(axis cs:1.78287704754074,0.37920691632482)
--(axis cs:1.78111945154114,0.389219707997001)
--(axis cs:1.7791899416529,0.399232499669181)
--(axis cs:1.77712268593084,0.409245291341361)
--(axis cs:1.77495268223996,0.419258083013542)
--(axis cs:1.77271527397025,0.429270874685722)
--(axis cs:1.7704457189481,0.439283666357902)
--(axis cs:1.76817881364111,0.449296458030083)
--(axis cs:1.76594857266372,0.459309249702263)
--(axis cs:1.76378796166431,0.469322041374443)
--(axis cs:1.76172867995555,0.479334833046623)
--(axis cs:1.75980098778424,0.489347624718804)
--(axis cs:1.75803357196371,0.499360416390984)
--(axis cs:1.75645344274761,0.509373208063164)
--(axis cs:1.75508585433692,0.519385999735345)
--(axis cs:1.75395424130195,0.529398791407525)
--(axis cs:1.75308016347604,0.539411583079705)
--(axis cs:1.75248325253118,0.549424374751886)
--(axis cs:1.7521811544574,0.559437166424066)
--(axis cs:1.75218946349689,0.569449958096246)
--(axis cs:1.75252164467673,0.579462749768427)
--(axis cs:1.75318894386658,0.589475541440607)
--(axis cs:1.75420028617534,0.599488333112787)
--(axis cs:1.75556216539537,0.609501124784968)
--(axis cs:1.75727852900228,0.619513916457148)
--(axis cs:1.75935066481754,0.629526708129328)
--(axis cs:1.76177709674256,0.639539499801509)
--(axis cs:1.76455349788699,0.649552291473689)
--(axis cs:1.76767262987104,0.659565083145869)
--(axis cs:1.77112431703185,0.66957787481805)
--(axis cs:1.77489546368455,0.67959066649023)
--(axis cs:1.77897012148531,0.68960345816241)
--(axis cs:1.7833296123518,0.69961624983459)
--(axis cs:1.78795271038047,0.709629041506771)
--(axis cs:1.79281588384988,0.719641833178951)
--(axis cs:1.79789359582816,0.729654624851131)
--(axis cs:1.80315865923797,0.739667416523312)
--(axis cs:1.80858263961295,0.749680208195492)
--(axis cs:1.81413629634307,0.759692999867672)
--(axis cs:1.819790051087,0.769705791539853)
--(axis cs:1.82551447034435,0.779718583212033)
--(axis cs:1.83128074802872,0.789731374884213)
--(axis cs:1.83706117333347,0.799744166556394)
--(axis cs:1.84282956927733,0.809756958228574)
--(axis cs:1.84856168806188,0.819769749900754)
--(axis cs:1.8542355507416,0.829782541572935)
--(axis cs:1.85983172063981,0.839795333245115)
--(axis cs:1.86533350235128,0.849808124917295)
--(axis cs:1.87072706094346,0.859820916589476)
--(axis cs:1.87600145897135,0.869833708261656)
--(axis cs:1.88114861201513,0.879846499933836)
--(axis cs:1.88616316649125,0.889859291606017)
--(axis cs:1.89104230633553,0.899872083278197)
--(axis cs:1.89578549768434,0.909884874950377)
--(axis cs:1.90039418277664,0.919897666622557)
--(axis cs:1.90487143587942,0.929910458294738)
--(axis cs:1.90922159504333,0.939923249966918)
--(axis cs:1.91344988389466,0.949936041639098)
--(axis cs:1.91756203746504,0.959948833311279)
--(axis cs:1.92156394528147,0.969961624983459)
--(axis cs:1.92546132364296,0.979974416655639)
--(axis cs:1.92925942727497,0.98998720832782)
--(axis cs:1.93296280847585,1)
--(axis cs:2.06703719152415,1)
--(axis cs:2.06703719152415,1)
--(axis cs:2.07074057272503,0.98998720832782)
--(axis cs:2.07453867635704,0.979974416655639)
--(axis cs:2.07843605471853,0.969961624983459)
--(axis cs:2.08243796253496,0.959948833311279)
--(axis cs:2.08655011610534,0.949936041639098)
--(axis cs:2.09077840495666,0.939923249966918)
--(axis cs:2.09512856412058,0.929910458294738)
--(axis cs:2.09960581722336,0.919897666622557)
--(axis cs:2.10421450231566,0.909884874950377)
--(axis cs:2.10895769366447,0.899872083278197)
--(axis cs:2.11383683350875,0.889859291606017)
--(axis cs:2.11885138798487,0.879846499933836)
--(axis cs:2.12399854102865,0.869833708261656)
--(axis cs:2.12927293905654,0.859820916589476)
--(axis cs:2.13466649764872,0.849808124917295)
--(axis cs:2.14016827936019,0.839795333245115)
--(axis cs:2.1457644492584,0.829782541572935)
--(axis cs:2.15143831193812,0.819769749900754)
--(axis cs:2.15717043072267,0.809756958228574)
--(axis cs:2.16293882666653,0.799744166556394)
--(axis cs:2.16871925197128,0.789731374884213)
--(axis cs:2.17448552965565,0.779718583212033)
--(axis cs:2.180209948913,0.769705791539853)
--(axis cs:2.18586370365693,0.759692999867672)
--(axis cs:2.19141736038705,0.749680208195492)
--(axis cs:2.19684134076203,0.739667416523312)
--(axis cs:2.20210640417184,0.729654624851131)
--(axis cs:2.20718411615012,0.719641833178951)
--(axis cs:2.21204728961953,0.709629041506771)
--(axis cs:2.2166703876482,0.69961624983459)
--(axis cs:2.22102987851469,0.68960345816241)
--(axis cs:2.22510453631545,0.67959066649023)
--(axis cs:2.22887568296815,0.66957787481805)
--(axis cs:2.23232737012896,0.659565083145869)
--(axis cs:2.23544650211301,0.649552291473689)
--(axis cs:2.23822290325744,0.639539499801509)
--(axis cs:2.24064933518246,0.629526708129328)
--(axis cs:2.24272147099772,0.619513916457148)
--(axis cs:2.24443783460463,0.609501124784968)
--(axis cs:2.24579971382466,0.599488333112787)
--(axis cs:2.24681105613342,0.589475541440607)
--(axis cs:2.24747835532327,0.579462749768427)
--(axis cs:2.24781053650311,0.569449958096246)
--(axis cs:2.2478188455426,0.559437166424066)
--(axis cs:2.24751674746882,0.549424374751886)
--(axis cs:2.24691983652396,0.539411583079705)
--(axis cs:2.24604575869805,0.529398791407525)
--(axis cs:2.24491414566308,0.519385999735345)
--(axis cs:2.24354655725239,0.509373208063164)
--(axis cs:2.24196642803629,0.499360416390984)
--(axis cs:2.24019901221576,0.489347624718804)
--(axis cs:2.23827132004445,0.479334833046623)
--(axis cs:2.23621203833569,0.469322041374443)
--(axis cs:2.23405142733628,0.459309249702263)
--(axis cs:2.23182118635889,0.449296458030083)
--(axis cs:2.2295542810519,0.439283666357902)
--(axis cs:2.22728472602975,0.429270874685722)
--(axis cs:2.22504731776004,0.419258083013542)
--(axis cs:2.22287731406916,0.409245291341361)
--(axis cs:2.2208100583471,0.399232499669181)
--(axis cs:2.21888054845886,0.389219707997001)
--(axis cs:2.21712295245926,0.37920691632482)
--(axis cs:2.2155700754092,0.36919412465264)
--(axis cs:2.2142527838538,0.35918133298046)
--(axis cs:2.21319939678917,0.349168541308279)
--(axis cs:2.2124350541556,0.339155749636099)
--(axis cs:2.21198107598389,0.329142957963919)
--(axis cs:2.21185432721891,0.319130166291738)
--(axis cs:2.21206660487358,0.309117374619558)
--(axis cs:2.21262406544753,0.299104582947378)
--(axis cs:2.21352671139862,0.289091791275197)
--(axis cs:2.21476795580137,0.279078999603017)
--(axis cs:2.21633428409365,0.269066207930837)
--(axis cs:2.21820503093925,0.259053416258656)
--(axis cs:2.22035228867435,0.249040624586476)
--(axis cs:2.22274096153833,0.239027832914296)
--(axis cs:2.22532897691602,0.229015041242115)
--(axis cs:2.22806766117549,0.219002249569935)
--(axis cs:2.23090228343916,0.208989457897755)
--(axis cs:2.23377276588091,0.198976666225575)
--(axis cs:2.2366145540324,0.188963874553394)
--(axis cs:2.23935963527591,0.178951082881214)
--(axis cs:2.24193768839063,0.168938291209034)
--(axis cs:2.24427734191376,0.158925499536853)
--(axis cs:2.24630751439592,0.148912707864673)
--(axis cs:2.24795880558964,0.138899916192493)
--(axis cs:2.24916490441271,0.128887124520312)
--(axis cs:2.24986397735584,0.118874332848132)
--(axis cs:2.25,0.108861541175952)
--(axis cs:2.24952399457372,0.0988487495037713)
--(axis cs:2.2483951380614,0.088835957831591)
--(axis cs:2.24658170826324,0.0788231661594107)
--(axis cs:2.24406183933523,0.0688103744872304)
--(axis cs:2.24082406358017,0.0587975828150501)
--(axis cs:2.23686762243637,0.0487847911428697)
--(axis cs:2.23220253649456,0.0387719994706894)
--(axis cs:2.22684943170361,0.0287592077985091)
--(axis cs:2.22083912641515,0.0187464161263288)
--(axis cs:2.21421199127092,0.00873362445414847)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.05468299523894,0)
--(axis cs:2.94531700476106,0)
--(axis cs:2.94276400814245,0.00919663214745182)
--(axis cs:2.94024544131456,0.0183932642949036)
--(axis cs:2.93776013689349,0.0275898964423555)
--(axis cs:2.93530455000695,0.0367865285898073)
--(axis cs:2.93287294083231,0.0459831607372591)
--(axis cs:2.9304576419872,0.0551797928847109)
--(axis cs:2.9280493987487,0.0643764250321627)
--(axis cs:2.92563776655937,0.0735730571796146)
--(axis cs:2.92321154760529,0.0827696893270664)
--(axis cs:2.92075924659245,0.0919663214745182)
--(axis cs:2.91826952531597,0.10116295362197)
--(axis cs:2.91573163625204,0.110359585769422)
--(axis cs:2.91313581716997,0.119556217916874)
--(axis cs:2.91047363155241,0.128752850064325)
--(axis cs:2.90773824324425,0.137949482211777)
--(axis cs:2.90492461798573,0.147146114359229)
--(axis cs:2.90202964903555,0.156342746506681)
--(axis cs:2.89905220864433,0.165539378654133)
--(axis cs:2.8959931313777,0.174736010801585)
--(axis cs:2.89285513891194,0.183932642949036)
--(axis cs:2.88964271867011,0.193129275096488)
--(axis cs:2.88636197033243,0.20232590724394)
--(axis cs:2.88302043471534,0.211522539391392)
--(axis cs:2.87962691873295,0.220719171538844)
--(axis cs:2.8761913281928,0.229915803686295)
--(axis cs:2.87272451718539,0.239112435833747)
--(axis cs:2.86923815904585,0.248309067981199)
--(axis cs:2.8657446396038,0.257505700128651)
--(axis cs:2.8622569690564,0.266702332276103)
--(axis cs:2.85878870468302,0.275898964423555)
--(axis cs:2.85535387315007,0.285095596571006)
--(axis cs:2.85196687867658,0.294292228718458)
--(axis cs:2.84864238213098,0.30348886086591)
--(axis cs:2.84539513640531,0.312685493013362)
--(axis cs:2.84223976525588,0.321882125160814)
--(axis cs:2.83919047618518,0.331078757308266)
--(axis cs:2.8362607027204,0.340275389455717)
--(axis cs:2.83346267735647,0.349472021603169)
--(axis cs:2.83080694311069,0.358668653750621)
--(axis cs:2.82830181863542,0.367865285898073)
--(axis cs:2.82595283865692,0.377061918045525)
--(axis cs:2.8237621976343,0.386258550192976)
--(axis cs:2.82172822946137,0.395455182340428)
--(axis cs:2.81984495931509,0.40465181448788)
--(axis cs:2.81810176502011,0.413848446635332)
--(axis cs:2.8164831842952,0.423045078782784)
--(axis cs:2.81496890085176,0.432241710930236)
--(axis cs:2.81353393655075,0.441438343077687)
--(axis cs:2.81214906886738,0.450634975225139)
--(axis cs:2.81078148308134,0.459831607372591)
--(axis cs:2.80939565735406,0.469028239520043)
--(axis cs:2.80795446672979,0.478224871667495)
--(axis cs:2.80642047974018,0.487421503814946)
--(axis cs:2.80475740937854,0.496618135962398)
--(axis cs:2.80293166942386,0.50581476810985)
--(axis cs:2.80091397808275,0.515011400257302)
--(axis cs:2.79868094425658,0.524208032404754)
--(axis cs:2.79621656790033,0.533404664552206)
--(axis cs:2.79351358525374,0.542601296699657)
--(axis cs:2.79057459237085,0.551797928847109)
--(axis cs:2.78741288635817,0.560994560994561)
--(axis cs:2.7840529728843,0.570191193142013)
--(axis cs:2.78053070050534,0.579387825289465)
--(axis cs:2.77689299666373,0.588584457436916)
--(axis cs:2.77319719623248,0.597781089584368)
--(axis cs:2.7695099704567,0.60697772173182)
--(axis cs:2.76590588128791,0.616174353879272)
--(axis cs:2.76246560258438,0.625370986026724)
--(axis cs:2.75927386464964,0.634567618174176)
--(axis cs:2.75641719134849,0.643764250321627)
--(axis cs:2.75398150892211,0.652960882469079)
--(axis cs:2.75204971210495,0.662157514616531)
--(axis cs:2.75069927587663,0.671354146763983)
--(axis cs:2.75,0.680550778911435)
--(axis cs:2.75001196843795,0.689747411058886)
--(axis cs:2.75078379704254,0.698944043206338)
--(axis cs:2.75235123099335,0.70814067535379)
--(axis cs:2.75473613891722,0.717337307501242)
--(axis cs:2.7579459341712,0.726533939648694)
--(axis cs:2.7619734362323,0.735730571796146)
--(axis cs:2.76679716737724,0.744927203943597)
--(axis cs:2.77238206271706,0.754123836091049)
--(axis cs:2.77868055599278,0.763320468238501)
--(axis cs:2.78563399005963,0.772517100385953)
--(axis cs:2.79317429027598,0.781713732533405)
--(axis cs:2.80122583149263,0.790910364680857)
--(axis cs:2.80970742524418,0.800106996828308)
--(axis cs:2.81853435312227,0.80930362897576)
--(axis cs:2.82762037501496,0.818500261123212)
--(axis cs:2.83687964660945,0.827696893270664)
--(axis cs:2.84622848881141,0.836893525418116)
--(axis cs:2.85558696195627,0.846090157565567)
--(axis cs:2.86488020922685,0.855286789713019)
--(axis cs:2.87403954586924,0.864483421860471)
--(axis cs:2.88300328295067,0.873680054007923)
--(axis cs:2.89171728591806,0.882876686155375)
--(axis cs:2.90013527856764,0.892073318302827)
--(axis cs:2.90821891181176,0.901269950450278)
--(axis cs:2.91593762354095,0.91046658259773)
--(axis cs:3.08406237645905,0.91046658259773)
--(axis cs:3.08406237645905,0.91046658259773)
--(axis cs:3.09178108818824,0.901269950450278)
--(axis cs:3.09986472143236,0.892073318302827)
--(axis cs:3.10828271408194,0.882876686155375)
--(axis cs:3.11699671704933,0.873680054007923)
--(axis cs:3.12596045413076,0.864483421860471)
--(axis cs:3.13511979077315,0.855286789713019)
--(axis cs:3.14441303804373,0.846090157565567)
--(axis cs:3.15377151118859,0.836893525418116)
--(axis cs:3.16312035339055,0.827696893270664)
--(axis cs:3.17237962498504,0.818500261123212)
--(axis cs:3.18146564687773,0.80930362897576)
--(axis cs:3.19029257475582,0.800106996828308)
--(axis cs:3.19877416850737,0.790910364680857)
--(axis cs:3.20682570972402,0.781713732533405)
--(axis cs:3.21436600994037,0.772517100385953)
--(axis cs:3.22131944400722,0.763320468238501)
--(axis cs:3.22761793728294,0.754123836091049)
--(axis cs:3.23320283262276,0.744927203943597)
--(axis cs:3.2380265637677,0.735730571796146)
--(axis cs:3.2420540658288,0.726533939648694)
--(axis cs:3.24526386108278,0.717337307501242)
--(axis cs:3.24764876900665,0.70814067535379)
--(axis cs:3.24921620295746,0.698944043206338)
--(axis cs:3.24998803156205,0.689747411058886)
--(axis cs:3.25,0.680550778911435)
--(axis cs:3.24930072412337,0.671354146763983)
--(axis cs:3.24795028789505,0.662157514616531)
--(axis cs:3.24601849107789,0.652960882469079)
--(axis cs:3.24358280865151,0.643764250321627)
--(axis cs:3.24072613535036,0.634567618174176)
--(axis cs:3.23753439741562,0.625370986026724)
--(axis cs:3.23409411871209,0.616174353879272)
--(axis cs:3.2304900295433,0.60697772173182)
--(axis cs:3.22680280376752,0.597781089584368)
--(axis cs:3.22310700333627,0.588584457436916)
--(axis cs:3.21946929949466,0.579387825289465)
--(axis cs:3.2159470271157,0.570191193142013)
--(axis cs:3.21258711364183,0.560994560994561)
--(axis cs:3.20942540762915,0.551797928847109)
--(axis cs:3.20648641474626,0.542601296699657)
--(axis cs:3.20378343209967,0.533404664552206)
--(axis cs:3.20131905574342,0.524208032404754)
--(axis cs:3.19908602191725,0.515011400257302)
--(axis cs:3.19706833057614,0.50581476810985)
--(axis cs:3.19524259062146,0.496618135962398)
--(axis cs:3.19357952025982,0.487421503814946)
--(axis cs:3.19204553327021,0.478224871667495)
--(axis cs:3.19060434264594,0.469028239520043)
--(axis cs:3.18921851691866,0.459831607372591)
--(axis cs:3.18785093113262,0.450634975225139)
--(axis cs:3.18646606344925,0.441438343077687)
--(axis cs:3.18503109914824,0.432241710930236)
--(axis cs:3.1835168157048,0.423045078782784)
--(axis cs:3.18189823497989,0.413848446635332)
--(axis cs:3.18015504068491,0.40465181448788)
--(axis cs:3.17827177053863,0.395455182340428)
--(axis cs:3.1762378023657,0.386258550192976)
--(axis cs:3.17404716134308,0.377061918045525)
--(axis cs:3.17169818136458,0.367865285898073)
--(axis cs:3.16919305688931,0.358668653750621)
--(axis cs:3.16653732264353,0.349472021603169)
--(axis cs:3.1637392972796,0.340275389455717)
--(axis cs:3.16080952381482,0.331078757308266)
--(axis cs:3.15776023474412,0.321882125160814)
--(axis cs:3.15460486359469,0.312685493013362)
--(axis cs:3.15135761786902,0.30348886086591)
--(axis cs:3.14803312132342,0.294292228718458)
--(axis cs:3.14464612684993,0.285095596571006)
--(axis cs:3.14121129531698,0.275898964423555)
--(axis cs:3.1377430309436,0.266702332276103)
--(axis cs:3.1342553603962,0.257505700128651)
--(axis cs:3.13076184095415,0.248309067981199)
--(axis cs:3.12727548281461,0.239112435833747)
--(axis cs:3.1238086718072,0.229915803686295)
--(axis cs:3.12037308126705,0.220719171538844)
--(axis cs:3.11697956528466,0.211522539391392)
--(axis cs:3.11363802966757,0.20232590724394)
--(axis cs:3.11035728132989,0.193129275096488)
--(axis cs:3.10714486108806,0.183932642949036)
--(axis cs:3.1040068686223,0.174736010801585)
--(axis cs:3.10094779135567,0.165539378654133)
--(axis cs:3.09797035096445,0.156342746506681)
--(axis cs:3.09507538201427,0.147146114359229)
--(axis cs:3.09226175675575,0.137949482211777)
--(axis cs:3.08952636844759,0.128752850064325)
--(axis cs:3.08686418283003,0.119556217916874)
--(axis cs:3.08426836374796,0.110359585769422)
--(axis cs:3.08173047468403,0.10116295362197)
--(axis cs:3.07924075340755,0.0919663214745182)
--(axis cs:3.07678845239471,0.0827696893270664)
--(axis cs:3.07436223344063,0.0735730571796146)
--(axis cs:3.0719506012513,0.0643764250321627)
--(axis cs:3.0695423580128,0.0551797928847109)
--(axis cs:3.06712705916769,0.0459831607372591)
--(axis cs:3.06469544999305,0.0367865285898073)
--(axis cs:3.06223986310651,0.0275898964423555)
--(axis cs:3.05975455868544,0.0183932642949036)
--(axis cs:3.05723599185755,0.00919663214745182)
--(axis cs:3.05468299523894,0)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.2083484009969,0)
--(axis cs:3.7916515990031,0)
--(axis cs:3.78613265029226,0.00589501573108131)
--(axis cs:3.78097583642908,0.0117900314621626)
--(axis cs:3.77619900319311,0.0176850471932439)
--(axis cs:3.77181620385204,0.0235800629243252)
--(axis cs:3.76783763793735,0.0294750786554065)
--(axis cs:3.76426966400717,0.0353700943864878)
--(axis cs:3.76111488491079,0.0412651101175691)
--(axis cs:3.75837230217798,0.0471601258486504)
--(axis cs:3.75603753437425,0.0530551415797317)
--(axis cs:3.75410309264399,0.0589501573108131)
--(axis cs:3.75255870525918,0.0648451730418944)
--(axis cs:3.75139168184259,0.0707401887729757)
--(axis cs:3.75058730707511,0.076635204504057)
--(axis cs:3.75012925314848,0.0825302202351383)
--(axis cs:3.75,0.0884252359662196)
--(axis cs:3.75018125246337,0.0943202516973009)
--(axis cs:3.7506543438809,0.100215267428382)
--(axis cs:3.75140061642444,0.106110283159463)
--(axis cs:3.75240176933697,0.112005298890545)
--(axis cs:3.75364016749526,0.117900314621626)
--(axis cs:3.75509910406298,0.123795330352707)
--(axis cs:3.75676301250542,0.129690346083789)
--(axis cs:3.75861762482009,0.13558536181487)
--(axis cs:3.76065007445244,0.141480377545951)
--(axis cs:3.76284894396137,0.147375393277033)
--(axis cs:3.76520425902981,0.153270409008114)
--(axis cs:3.76770743183776,0.159165424739195)
--(axis cs:3.77035115809291,0.165060440470277)
--(axis cs:3.77312927311629,0.170955456201358)
--(axis cs:3.77603657328424,0.176850471932439)
--(axis cs:3.77906860981759,0.18274548766352)
--(axis cs:3.78222146237581,0.188640503394602)
--(axis cs:3.7854915001566,0.194535519125683)
--(axis cs:3.78887513822614,0.200430534856764)
--(axis cs:3.79236859662279,0.206325550587846)
--(axis cs:3.79596766940482,0.212220566318927)
--(axis cs:3.79966751027222,0.218115582050008)
--(axis cs:3.80346244070734,0.22401059778109)
--(axis cs:3.80734578577671,0.229905613512171)
--(axis cs:3.81130974184494,0.235800629243252)
--(axis cs:3.81534527949884,0.241695644974334)
--(axis cs:3.81944208399416,0.247590660705415)
--(axis cs:3.8235885345458,0.253485676436496)
--(axis cs:3.82777172280773,0.259380692167577)
--(axis cs:3.8319775099558,0.265275707898659)
--(axis cs:3.83619062091157,0.27117072362974)
--(axis cs:3.84039477344688,0.277065739360821)
--(axis cs:3.84457283919736,0.282960755091903)
--(axis cs:3.84870703300004,0.288855770822984)
--(axis cs:3.85277912646053,0.294750786554065)
--(axis cs:3.85677068125235,0.300645802285147)
--(axis cs:3.86066329735598,0.306540818016228)
--(axis cs:3.86443887125545,0.312435833747309)
--(axis cs:3.86807985902211,0.318330849478391)
--(axis cs:3.87156953922311,0.324225865209472)
--(axis cs:3.87489227068878,0.330120880940553)
--(axis cs:3.87803374035127,0.336015896671634)
--(axis cs:3.88098119661772,0.341910912402716)
--(axis cs:3.88372366405663,0.347805928133797)
--(axis cs:3.88625213554744,0.353700943864878)
--(axis cs:3.88855973846245,0.35959595959596)
--(axis cs:3.89064187190908,0.365490975327041)
--(axis cs:3.89249631255196,0.371385991058122)
--(axis cs:3.8941232870518,0.377281006789204)
--(axis cs:3.89552550969391,0.383176022520285)
--(axis cs:3.89670818432944,0.389071038251366)
--(axis cs:3.89767897030889,0.394966053982447)
--(axis cs:3.89844791264654,0.400861069713529)
--(axis cs:3.89902733720865,0.40675608544461)
--(axis cs:3.89943171226334,0.412651101175691)
--(axis cs:3.89967747825824,0.418546116906773)
--(axis cs:3.89978284819806,0.424441132637854)
--(axis cs:3.89976758147045,0.430336148368935)
--(axis cs:3.89965273440828,0.436231164100017)
--(axis cs:3.89946039127174,0.442126179831098)
--(axis cs:3.8992133796775,0.448021195562179)
--(axis cs:3.89893497478667,0.453916211293261)
--(axis cs:3.89864859678168,0.459811227024342)
--(axis cs:3.89837750630803,0.465706242755423)
--(axis cs:3.89814450262427,0.471601258486504)
--(axis cs:3.89797162918909,0.477496274217586)
--(axis cs:3.89787989131458,0.483391289948667)
--(axis cs:3.89788899032865,0.489286305679748)
--(axis cs:3.89801707841948,0.49518132141083)
--(axis cs:3.8982805379815,0.501076337141911)
--(axis cs:3.89869378885418,0.506971352872992)
--(axis cs:3.89926912634614,0.512866368604074)
--(axis cs:3.90001659237978,0.518761384335155)
--(axis cs:3.90094388148576,0.524656400066236)
--(axis cs:3.90205628273512,0.530551415797317)
--(axis cs:3.90335665803472,0.536446431528399)
--(axis cs:3.90484545654259,0.54234144725948)
--(axis cs:3.90652076430022,0.548236462990561)
--(axis cs:3.90837838754272,0.554131478721643)
--(axis cs:3.91041196755153,0.560026494452724)
--(axis cs:3.91261312436933,0.565921510183805)
--(axis cs:3.91497162621765,0.571816525914887)
--(axis cs:3.91747558105263,0.577711541645968)
--(axis cs:3.92011164637357,0.583606557377049)
--(axis cs:4.07988835362643,0.583606557377049)
--(axis cs:4.07988835362643,0.583606557377049)
--(axis cs:4.08252441894737,0.577711541645968)
--(axis cs:4.08502837378235,0.571816525914887)
--(axis cs:4.08738687563067,0.565921510183805)
--(axis cs:4.08958803244847,0.560026494452724)
--(axis cs:4.09162161245728,0.554131478721643)
--(axis cs:4.09347923569978,0.548236462990561)
--(axis cs:4.09515454345741,0.54234144725948)
--(axis cs:4.09664334196528,0.536446431528399)
--(axis cs:4.09794371726488,0.530551415797317)
--(axis cs:4.09905611851424,0.524656400066236)
--(axis cs:4.09998340762022,0.518761384335155)
--(axis cs:4.10073087365386,0.512866368604074)
--(axis cs:4.10130621114582,0.506971352872992)
--(axis cs:4.1017194620185,0.501076337141911)
--(axis cs:4.10198292158052,0.49518132141083)
--(axis cs:4.10211100967135,0.489286305679748)
--(axis cs:4.10212010868542,0.483391289948667)
--(axis cs:4.10202837081091,0.477496274217586)
--(axis cs:4.10185549737573,0.471601258486504)
--(axis cs:4.10162249369197,0.465706242755423)
--(axis cs:4.10135140321832,0.459811227024342)
--(axis cs:4.10106502521333,0.453916211293261)
--(axis cs:4.1007866203225,0.448021195562179)
--(axis cs:4.10053960872826,0.442126179831098)
--(axis cs:4.10034726559172,0.436231164100017)
--(axis cs:4.10023241852955,0.430336148368935)
--(axis cs:4.10021715180194,0.424441132637854)
--(axis cs:4.10032252174176,0.418546116906773)
--(axis cs:4.10056828773666,0.412651101175691)
--(axis cs:4.10097266279135,0.40675608544461)
--(axis cs:4.10155208735346,0.400861069713529)
--(axis cs:4.10232102969111,0.394966053982447)
--(axis cs:4.10329181567056,0.389071038251366)
--(axis cs:4.10447449030609,0.383176022520285)
--(axis cs:4.1058767129482,0.377281006789204)
--(axis cs:4.10750368744804,0.371385991058122)
--(axis cs:4.10935812809092,0.365490975327041)
--(axis cs:4.11144026153755,0.35959595959596)
--(axis cs:4.11374786445256,0.353700943864878)
--(axis cs:4.11627633594338,0.347805928133797)
--(axis cs:4.11901880338228,0.341910912402716)
--(axis cs:4.12196625964873,0.336015896671634)
--(axis cs:4.12510772931122,0.330120880940553)
--(axis cs:4.12843046077689,0.324225865209472)
--(axis cs:4.13192014097789,0.318330849478391)
--(axis cs:4.13556112874455,0.312435833747309)
--(axis cs:4.13933670264402,0.306540818016228)
--(axis cs:4.14322931874765,0.300645802285147)
--(axis cs:4.14722087353947,0.294750786554065)
--(axis cs:4.15129296699996,0.288855770822984)
--(axis cs:4.15542716080264,0.282960755091903)
--(axis cs:4.15960522655312,0.277065739360821)
--(axis cs:4.16380937908843,0.27117072362974)
--(axis cs:4.1680224900442,0.265275707898659)
--(axis cs:4.17222827719227,0.259380692167577)
--(axis cs:4.1764114654542,0.253485676436496)
--(axis cs:4.18055791600584,0.247590660705415)
--(axis cs:4.18465472050116,0.241695644974334)
--(axis cs:4.18869025815506,0.235800629243252)
--(axis cs:4.19265421422329,0.229905613512171)
--(axis cs:4.19653755929266,0.22401059778109)
--(axis cs:4.20033248972778,0.218115582050008)
--(axis cs:4.20403233059518,0.212220566318927)
--(axis cs:4.20763140337721,0.206325550587846)
--(axis cs:4.21112486177386,0.200430534856764)
--(axis cs:4.2145084998434,0.194535519125683)
--(axis cs:4.21777853762419,0.188640503394602)
--(axis cs:4.22093139018241,0.18274548766352)
--(axis cs:4.22396342671576,0.176850471932439)
--(axis cs:4.22687072688371,0.170955456201358)
--(axis cs:4.22964884190709,0.165060440470277)
--(axis cs:4.23229256816224,0.159165424739195)
--(axis cs:4.23479574097019,0.153270409008114)
--(axis cs:4.23715105603863,0.147375393277033)
--(axis cs:4.23934992554756,0.141480377545951)
--(axis cs:4.24138237517991,0.13558536181487)
--(axis cs:4.24323698749457,0.129690346083789)
--(axis cs:4.24490089593702,0.123795330352707)
--(axis cs:4.24635983250474,0.117900314621626)
--(axis cs:4.24759823066303,0.112005298890545)
--(axis cs:4.24859938357556,0.106110283159463)
--(axis cs:4.2493456561191,0.100215267428382)
--(axis cs:4.24981874753663,0.0943202516973009)
--(axis cs:4.25,0.0884252359662196)
--(axis cs:4.24987074685152,0.0825302202351383)
--(axis cs:4.24941269292489,0.076635204504057)
--(axis cs:4.24860831815741,0.0707401887729757)
--(axis cs:4.24744129474082,0.0648451730418944)
--(axis cs:4.24589690735601,0.0589501573108131)
--(axis cs:4.24396246562575,0.0530551415797317)
--(axis cs:4.24162769782202,0.0471601258486504)
--(axis cs:4.23888511508921,0.0412651101175691)
--(axis cs:4.23573033599283,0.0353700943864878)
--(axis cs:4.23216236206265,0.0294750786554065)
--(axis cs:4.22818379614796,0.0235800629243252)
--(axis cs:4.22380099680689,0.0176850471932439)
--(axis cs:4.21902416357092,0.0117900314621626)
--(axis cs:4.21386734970774,0.00589501573108131)
--(axis cs:4.2083484009969,0)
--cycle;

\path [draw=black, fill=darkcyan0103185, opacity=0.3]
(axis cs:5.00815984605359,0.262199563000728)
--(axis cs:4.99184015394641,0.262199563000728)
--(axis cs:4.99188663018296,0.269652092667388)
--(axis cs:4.99202451121384,0.277104622334047)
--(axis cs:4.99224912355135,0.284557152000706)
--(axis cs:4.99255297084464,0.292009681667366)
--(axis cs:4.99292614428018,0.299462211334025)
--(axis cs:4.99335685147491,0.306914741000684)
--(axis cs:4.99383202331942,0.314367270667344)
--(axis cs:4.99433795374041,0.321819800334003)
--(axis cs:4.99486092697035,0.329272330000662)
--(axis cs:4.99538779044355,0.336724859667321)
--(axis cs:4.99590643828318,0.344177389333981)
--(axis cs:4.99640617959539,0.35162991900064)
--(axis cs:4.99687797636724,0.359082448667299)
--(axis cs:4.99731454656995,0.366534978333959)
--(axis cs:4.99771033809958,0.373987508000618)
--(axis cs:4.99806138766466,0.381440037667277)
--(axis cs:4.99836508515047,0.388892567333937)
--(axis cs:4.99861986815287,0.396345097000596)
--(axis cs:4.99882487335426,0.403797626667255)
--(axis cs:4.9989795714998,0.411250156333915)
--(axis cs:4.99908341134772,0.418702686000574)
--(axis cs:4.99913549558169,0.426155215667233)
--(axis cs:4.99913430871395,0.433607745333893)
--(axis cs:4.99907751380237,0.441060275000552)
--(axis cs:4.99896183153579,0.448512804667211)
--(axis cs:4.99878301194467,0.45596533433387)
--(axis cs:4.9985359055729,0.46341786400053)
--(axis cs:4.99821463722202,0.470870393667189)
--(axis cs:4.99781288114854,0.478322923333848)
--(axis cs:4.99732423169924,0.485775453000508)
--(axis cs:4.99674265775643,0.493227982667167)
--(axis cs:4.99606302313898,0.500680512333826)
--(axis cs:4.99528164855221,0.508133042000486)
--(axis cs:4.99439688426818,0.515585571667145)
--(axis cs:4.99340965706731,0.523038101333804)
--(axis cs:4.99232395079459,0.530490631000464)
--(axis cs:4.99114717790575,0.537943160667123)
--(axis cs:4.9898904002464,0.545395690333782)
--(axis cs:4.98856836149706,0.552848220000441)
--(axis cs:4.98719930144805,0.560300749667101)
--(axis cs:4.98580453344516,0.56775327933376)
--(axis cs:4.98440778053005,0.575205809000419)
--(axis cs:4.98303428220917,0.582658338667079)
--(axis cs:4.98170970134635,0.590110868333738)
--(axis cs:4.98045887809345,0.597563398000397)
--(axis cs:4.97930449363378,0.605015927667057)
--(axis cs:4.97826571939637,0.612468457333716)
--(axis cs:4.97735693599558,0.619920987000375)
--(axis cs:4.97658660937974,0.627373516667035)
--(axis cs:4.97595640876985,0.634826046333694)
--(axis cs:4.97546064156894,0.642278576000353)
--(axis cs:4.975086064606,0.649731105667013)
--(axis cs:4.97481210940126,0.657183635333672)
--(axis cs:4.97461153263567,0.664636165000331)
--(axis cs:4.97445147316455,0.67208869466699)
--(axis cs:4.97429486562346,0.67954122433365)
--(axis cs:4.97410213014454,0.686993754000309)
--(axis cs:4.97383303034895,0.694446283666968)
--(axis cs:4.9734485700756,0.701898813333628)
--(axis cs:4.97291278558329,0.709351343000287)
--(axis cs:4.97219428621956,0.716803872666946)
--(axis cs:4.97126740421641,0.724256402333606)
--(axis cs:4.97011283401621,0.731708932000265)
--(axis cs:4.96871767307923,0.739161461666924)
--(axis cs:4.96707481817278,0.746613991333584)
--(axis cs:4.96518172134838,0.754066521000243)
--(axis cs:4.96303856489937,0.761519050666902)
--(axis cs:4.96064597055281,0.768971580333561)
--(axis cs:4.95800241056056,0.776424110000221)
--(axis cs:4.95510153272914,0.78387663966688)
--(axis cs:4.95192964360061,0.791329169333539)
--(axis cs:4.94846361047509,0.798781699000199)
--(axis cs:4.94466944120929,0.806234228666858)
--(axis cs:4.94050177933644,0.813686758333517)
--(axis cs:4.93590451085412,0.821139288000177)
--(axis cs:4.9308126190592,0.828591817666836)
--(axis cs:4.92515534727204,0.836044347333495)
--(axis cs:4.91886063946169,0.843496877000155)
--(axis cs:4.91186072995191,0.850949406666814)
--(axis cs:4.90409865082266,0.858401936333473)
--(axis cs:4.89553532554641,0.865854466000132)
--(axis cs:4.88615682692502,0.873306995666792)
--(axis cs:4.87598130435994,0.880759525333451)
--(axis cs:4.86506503810503,0.88821205500011)
--(axis cs:4.85350706440937,0.89566458466677)
--(axis cs:4.84145184227894,0.903117114333429)
--(axis cs:4.82908950476599,0.910569644000088)
--(axis cs:4.8166533567564,0.918022173666748)
--(axis cs:4.80441444437387,0.925474703333407)
--(axis cs:4.79267322052071,0.932927233000066)
--(axis cs:4.78174855368322,0.940379762666726)
--(axis cs:4.77196455523248,0.947832292333385)
--(axis cs:4.7636359130113,0.955284822000044)
--(axis cs:4.75705259371723,0.962737351666703)
--(axis cs:4.75246489251448,0.970189881333363)
--(axis cs:4.75006984860215,0.977642411000022)
--(axis cs:4.75,0.985094940666681)
--(axis cs:4.7523153180674,0.992547470333341)
--(axis cs:4.75699895025534,1)
--(axis cs:5.24300104974466,1)
--(axis cs:5.24300104974466,1)
--(axis cs:5.2476846819326,0.992547470333341)
--(axis cs:5.25,0.985094940666681)
--(axis cs:5.24993015139785,0.977642411000022)
--(axis cs:5.24753510748552,0.970189881333363)
--(axis cs:5.24294740628277,0.962737351666703)
--(axis cs:5.2363640869887,0.955284822000044)
--(axis cs:5.22803544476752,0.947832292333385)
--(axis cs:5.21825144631678,0.940379762666726)
--(axis cs:5.20732677947929,0.932927233000066)
--(axis cs:5.19558555562613,0.925474703333407)
--(axis cs:5.1833466432436,0.918022173666748)
--(axis cs:5.17091049523401,0.910569644000088)
--(axis cs:5.15854815772106,0.903117114333429)
--(axis cs:5.14649293559063,0.89566458466677)
--(axis cs:5.13493496189497,0.88821205500011)
--(axis cs:5.12401869564006,0.880759525333451)
--(axis cs:5.11384317307498,0.873306995666792)
--(axis cs:5.10446467445359,0.865854466000132)
--(axis cs:5.09590134917734,0.858401936333473)
--(axis cs:5.08813927004809,0.850949406666814)
--(axis cs:5.08113936053831,0.843496877000155)
--(axis cs:5.07484465272796,0.836044347333495)
--(axis cs:5.0691873809408,0.828591817666836)
--(axis cs:5.06409548914588,0.821139288000177)
--(axis cs:5.05949822066356,0.813686758333517)
--(axis cs:5.05533055879071,0.806234228666858)
--(axis cs:5.05153638952491,0.798781699000199)
--(axis cs:5.04807035639939,0.791329169333539)
--(axis cs:5.04489846727086,0.78387663966688)
--(axis cs:5.04199758943944,0.776424110000221)
--(axis cs:5.03935402944719,0.768971580333561)
--(axis cs:5.03696143510063,0.761519050666902)
--(axis cs:5.03481827865162,0.754066521000243)
--(axis cs:5.03292518182722,0.746613991333584)
--(axis cs:5.03128232692077,0.739161461666924)
--(axis cs:5.02988716598379,0.731708932000265)
--(axis cs:5.02873259578359,0.724256402333606)
--(axis cs:5.02780571378044,0.716803872666946)
--(axis cs:5.02708721441671,0.709351343000287)
--(axis cs:5.0265514299244,0.701898813333628)
--(axis cs:5.02616696965105,0.694446283666968)
--(axis cs:5.02589786985546,0.686993754000309)
--(axis cs:5.02570513437654,0.67954122433365)
--(axis cs:5.02554852683545,0.67208869466699)
--(axis cs:5.02538846736433,0.664636165000331)
--(axis cs:5.02518789059874,0.657183635333672)
--(axis cs:5.024913935394,0.649731105667013)
--(axis cs:5.02453935843106,0.642278576000353)
--(axis cs:5.02404359123015,0.634826046333694)
--(axis cs:5.02341339062026,0.627373516667035)
--(axis cs:5.02264306400442,0.619920987000375)
--(axis cs:5.02173428060363,0.612468457333716)
--(axis cs:5.02069550636622,0.605015927667057)
--(axis cs:5.01954112190655,0.597563398000397)
--(axis cs:5.01829029865365,0.590110868333738)
--(axis cs:5.01696571779083,0.582658338667079)
--(axis cs:5.01559221946995,0.575205809000419)
--(axis cs:5.01419546655484,0.56775327933376)
--(axis cs:5.01280069855195,0.560300749667101)
--(axis cs:5.01143163850294,0.552848220000441)
--(axis cs:5.0101095997536,0.545395690333782)
--(axis cs:5.00885282209425,0.537943160667123)
--(axis cs:5.00767604920541,0.530490631000464)
--(axis cs:5.00659034293269,0.523038101333804)
--(axis cs:5.00560311573182,0.515585571667145)
--(axis cs:5.00471835144779,0.508133042000486)
--(axis cs:5.00393697686102,0.500680512333826)
--(axis cs:5.00325734224357,0.493227982667167)
--(axis cs:5.00267576830076,0.485775453000508)
--(axis cs:5.00218711885146,0.478322923333848)
--(axis cs:5.00178536277798,0.470870393667189)
--(axis cs:5.0014640944271,0.46341786400053)
--(axis cs:5.00121698805533,0.45596533433387)
--(axis cs:5.00103816846421,0.448512804667211)
--(axis cs:5.00092248619763,0.441060275000552)
--(axis cs:5.00086569128605,0.433607745333893)
--(axis cs:5.00086450441831,0.426155215667233)
--(axis cs:5.00091658865228,0.418702686000574)
--(axis cs:5.0010204285002,0.411250156333915)
--(axis cs:5.00117512664574,0.403797626667255)
--(axis cs:5.00138013184713,0.396345097000596)
--(axis cs:5.00163491484953,0.388892567333937)
--(axis cs:5.00193861233534,0.381440037667277)
--(axis cs:5.00228966190042,0.373987508000618)
--(axis cs:5.00268545343005,0.366534978333959)
--(axis cs:5.00312202363276,0.359082448667299)
--(axis cs:5.00359382040461,0.35162991900064)
--(axis cs:5.00409356171682,0.344177389333981)
--(axis cs:5.00461220955645,0.336724859667321)
--(axis cs:5.00513907302965,0.329272330000662)
--(axis cs:5.00566204625959,0.321819800334003)
--(axis cs:5.00616797668058,0.314367270667344)
--(axis cs:5.00664314852509,0.306914741000684)
--(axis cs:5.00707385571982,0.299462211334025)
--(axis cs:5.00744702915536,0.292009681667366)
--(axis cs:5.00775087644865,0.284557152000706)
--(axis cs:5.00797548878616,0.277104622334047)
--(axis cs:5.00811336981704,0.269652092667388)
--(axis cs:5.00815984605359,0.262199563000728)
--cycle;

\path [draw=black, fill=hotpink255132177, opacity=0.3]
(axis cs:6.22303047314029,0)
--(axis cs:5.77696952685971,0)
--(axis cs:5.77053205574989,0.0101010101010101)
--(axis cs:5.76493713095387,0.0202020202020202)
--(axis cs:5.76022115500211,0.0303030303030303)
--(axis cs:5.75640488031591,0.0404040404040404)
--(axis cs:5.753493110345,0.0505050505050505)
--(axis cs:5.75147485619155,0.0606060606060606)
--(axis cs:5.75032393754011,0.0707070707070707)
--(axis cs:5.75,0.0808080808080808)
--(axis cs:5.75044990591589,0.0909090909090909)
--(axis cs:5.75160944298675,0.101010101010101)
--(axis cs:5.7534052851654,0.111111111111111)
--(axis cs:5.75575713362251,0.121212121212121)
--(axis cs:5.75857996218609,0.131313131313131)
--(axis cs:5.76178629156349,0.141414141414141)
--(axis cs:5.76528841959589,0.151515151515152)
--(axis cs:5.76900054042456,0.161616161616162)
--(axis cs:5.77284069329364,0.171717171717172)
--(axis cs:5.77673249123882,0.181818181818182)
--(axis cs:5.78060659054884,0.191919191919192)
--(axis cs:5.78440187308132,0.202020202020202)
--(axis cs:5.78806632475015,0.212121212121212)
--(axis cs:5.79155760432942,0.222222222222222)
--(axis cs:5.794843306772,0.232323232323232)
--(axis cs:5.79790093424271,0.242424242424242)
--(axis cs:5.80071759583151,0.252525252525253)
--(axis cs:5.80328946333837,0.262626262626263)
--(axis cs:5.805621015579,0.272727272727273)
--(axis cs:5.80772410737465,0.282828282828283)
--(axis cs:5.80961690182641,0.292929292929293)
--(axis cs:5.81132270572511,0.303030303030303)
--(axis cs:5.8128687481127,0.313131313131313)
--(axis cs:5.81428494119153,0.323232323232323)
--(axis cs:5.81560266106784,0.333333333333333)
--(axis cs:5.81685358330144,0.343434343434343)
--(axis cs:5.81806860499095,0.353535353535354)
--(axis cs:5.81927688122594,0.363636363636364)
--(axis cs:5.82050499925782,0.373737373737374)
--(axis cs:5.82177630876048,0.383838383838384)
--(axis cs:5.82311042116525,0.393939393939394)
--(axis cs:5.82452288537525,0.404040404040404)
--(axis cs:5.8260250413256,0.414141414141414)
--(axis cs:5.82762404701271,0.424242424242424)
--(axis cs:5.8293230689403,0.434343434343434)
--(axis cs:5.83112162060411,0.444444444444444)
--(axis cs:5.83301602884944,0.454545454545455)
--(axis cs:5.83500000386413,0.464646464646465)
--(axis cs:5.83706528537803,0.474747474747475)
--(axis cs:5.83920233546173,0.484848484848485)
--(axis cs:5.84140104725181,0.494949494949495)
--(axis cs:5.84365143902863,0.505050505050505)
--(axis cs:5.84594430434169,0.515151515151515)
--(axis cs:5.84827179126986,0.525252525252525)
--(axis cs:5.85062788732437,0.535353535353535)
--(axis cs:5.85300879081117,0.545454545454546)
--(axis cs:5.85541315448804,0.555555555555556)
--(axis cs:5.85784219287347,0.565656565656566)
--(axis cs:5.86029965036268,0.575757575757576)
--(axis cs:5.86279163314652,0.585858585858586)
--(axis cs:5.86532631357774,0.595959595959596)
--(axis cs:5.86791352086639,0.606060606060606)
--(axis cs:5.87056423660883,0.616161616161616)
--(axis cs:5.87329001748985,0.626262626262626)
--(axis cs:5.87610237040347,0.636363636363636)
--(axis cs:5.8790121071092,0.646464646464647)
--(axis cs:5.88202870631343,0.656565656565657)
--(axis cs:5.88515971071489,0.666666666666667)
--(axis cs:5.88841018509693,0.676767676767677)
--(axis cs:5.89178225904586,0.686868686868687)
--(axis cs:5.89527477442122,0.696969696969697)
--(axis cs:5.89888305343527,0.707070707070707)
--(axis cs:5.9025987982817,0.717171717171717)
--(axis cs:5.90641012788307,0.727272727272727)
--(axis cs:5.91030175171861,0.737373737373737)
--(axis cs:5.91425527507916,0.747474747474748)
--(axis cs:5.91824962470885,0.757575757575758)
--(axis cs:5.92226157886373,0.767676767676768)
--(axis cs:5.92626638155953,0.777777777777778)
--(axis cs:5.93023841738364,0.787878787878788)
--(axis cs:5.93415192086133,0.797979797979798)
--(axis cs:5.93798169310245,0.808080808080808)
--(axis cs:5.94170379836912,0.818181818181818)
--(axis cs:5.94529621429904,0.828282828282828)
--(axis cs:5.94873941173892,0.838383838383838)
--(axis cs:5.95201684337942,0.848484848484849)
--(axis cs:5.95511532447848,0.858585858585859)
--(axis cs:5.95802529371442,0.868686868686869)
--(axis cs:5.9607409473935,0.878787878787879)
--(axis cs:5.96326024559916,0.888888888888889)
--(axis cs:5.96558479415757,0.898989898989899)
--(axis cs:5.96771961126023,0.909090909090909)
--(axis cs:5.96967279200416,0.919191919191919)
--(axis cs:5.971455087792,0.929292929292929)
--(axis cs:5.97307942032767,0.939393939393939)
--(axis cs:5.97456035174912,0.94949494949495)
--(axis cs:5.97591353320949,0.95959595959596)
--(axis cs:5.97715515395962,0.96969696969697)
--(axis cs:5.97830141175625,0.97979797979798)
--(axis cs:5.97936802332684,0.98989898989899)
--(axis cs:5.98036979080728,1)
--(axis cs:6.01963020919272,1)
--(axis cs:6.01963020919272,1)
--(axis cs:6.02063197667316,0.98989898989899)
--(axis cs:6.02169858824375,0.97979797979798)
--(axis cs:6.02284484604038,0.96969696969697)
--(axis cs:6.02408646679051,0.95959595959596)
--(axis cs:6.02543964825088,0.94949494949495)
--(axis cs:6.02692057967233,0.939393939393939)
--(axis cs:6.028544912208,0.929292929292929)
--(axis cs:6.03032720799584,0.919191919191919)
--(axis cs:6.03228038873977,0.909090909090909)
--(axis cs:6.03441520584243,0.898989898989899)
--(axis cs:6.03673975440084,0.888888888888889)
--(axis cs:6.0392590526065,0.878787878787879)
--(axis cs:6.04197470628558,0.868686868686869)
--(axis cs:6.04488467552152,0.858585858585859)
--(axis cs:6.04798315662058,0.848484848484849)
--(axis cs:6.05126058826108,0.838383838383838)
--(axis cs:6.05470378570096,0.828282828282828)
--(axis cs:6.05829620163088,0.818181818181818)
--(axis cs:6.06201830689755,0.808080808080808)
--(axis cs:6.06584807913867,0.797979797979798)
--(axis cs:6.06976158261636,0.787878787878788)
--(axis cs:6.07373361844047,0.777777777777778)
--(axis cs:6.07773842113627,0.767676767676768)
--(axis cs:6.08175037529115,0.757575757575758)
--(axis cs:6.08574472492084,0.747474747474748)
--(axis cs:6.08969824828139,0.737373737373737)
--(axis cs:6.09358987211693,0.727272727272727)
--(axis cs:6.0974012017183,0.717171717171717)
--(axis cs:6.10111694656473,0.707070707070707)
--(axis cs:6.10472522557878,0.696969696969697)
--(axis cs:6.10821774095414,0.686868686868687)
--(axis cs:6.11158981490307,0.676767676767677)
--(axis cs:6.11484028928511,0.666666666666667)
--(axis cs:6.11797129368657,0.656565656565657)
--(axis cs:6.1209878928908,0.646464646464647)
--(axis cs:6.12389762959653,0.636363636363636)
--(axis cs:6.12670998251015,0.626262626262626)
--(axis cs:6.12943576339117,0.616161616161616)
--(axis cs:6.13208647913361,0.606060606060606)
--(axis cs:6.13467368642226,0.595959595959596)
--(axis cs:6.13720836685348,0.585858585858586)
--(axis cs:6.13970034963732,0.575757575757576)
--(axis cs:6.14215780712653,0.565656565656566)
--(axis cs:6.14458684551196,0.555555555555556)
--(axis cs:6.14699120918883,0.545454545454546)
--(axis cs:6.14937211267563,0.535353535353535)
--(axis cs:6.15172820873014,0.525252525252525)
--(axis cs:6.15405569565831,0.515151515151515)
--(axis cs:6.15634856097137,0.505050505050505)
--(axis cs:6.15859895274819,0.494949494949495)
--(axis cs:6.16079766453827,0.484848484848485)
--(axis cs:6.16293471462197,0.474747474747475)
--(axis cs:6.16499999613587,0.464646464646465)
--(axis cs:6.16698397115056,0.454545454545455)
--(axis cs:6.16887837939589,0.444444444444444)
--(axis cs:6.1706769310597,0.434343434343434)
--(axis cs:6.17237595298729,0.424242424242424)
--(axis cs:6.1739749586744,0.414141414141414)
--(axis cs:6.17547711462475,0.404040404040404)
--(axis cs:6.17688957883475,0.393939393939394)
--(axis cs:6.17822369123952,0.383838383838384)
--(axis cs:6.17949500074218,0.373737373737374)
--(axis cs:6.18072311877406,0.363636363636364)
--(axis cs:6.18193139500905,0.353535353535354)
--(axis cs:6.18314641669856,0.343434343434343)
--(axis cs:6.18439733893216,0.333333333333333)
--(axis cs:6.18571505880847,0.323232323232323)
--(axis cs:6.1871312518873,0.313131313131313)
--(axis cs:6.18867729427489,0.303030303030303)
--(axis cs:6.19038309817359,0.292929292929293)
--(axis cs:6.19227589262535,0.282828282828283)
--(axis cs:6.194378984421,0.272727272727273)
--(axis cs:6.19671053666163,0.262626262626263)
--(axis cs:6.19928240416849,0.252525252525253)
--(axis cs:6.20209906575729,0.242424242424242)
--(axis cs:6.205156693228,0.232323232323232)
--(axis cs:6.20844239567058,0.222222222222222)
--(axis cs:6.21193367524985,0.212121212121212)
--(axis cs:6.21559812691868,0.202020202020202)
--(axis cs:6.21939340945116,0.191919191919192)
--(axis cs:6.22326750876118,0.181818181818182)
--(axis cs:6.22715930670636,0.171717171717172)
--(axis cs:6.23099945957544,0.161616161616162)
--(axis cs:6.23471158040411,0.151515151515152)
--(axis cs:6.23821370843651,0.141414141414141)
--(axis cs:6.24142003781391,0.131313131313131)
--(axis cs:6.24424286637749,0.121212121212121)
--(axis cs:6.2465947148346,0.111111111111111)
--(axis cs:6.24839055701325,0.101010101010101)
--(axis cs:6.24955009408411,0.0909090909090909)
--(axis cs:6.25,0.0808080808080808)
--(axis cs:6.24967606245989,0.0707070707070707)
--(axis cs:6.24852514380845,0.0606060606060606)
--(axis cs:6.246506889655,0.0505050505050505)
--(axis cs:6.24359511968409,0.0404040404040404)
--(axis cs:6.23977884499789,0.0303030303030303)
--(axis cs:6.23506286904613,0.0202020202020202)
--(axis cs:6.22946794425011,0.0101010101010101)
--(axis cs:6.22303047314029,0)
--cycle;

\path [draw=black, fill=gold, opacity=0.3]
(axis cs:7.01407382624362,0.0625)
--(axis cs:6.98592617375638,0.0625)
--(axis cs:6.98547362170863,0.071969696969697)
--(axis cs:6.98507854613203,0.0814393939393939)
--(axis cs:6.98474379252427,0.0909090909090909)
--(axis cs:6.9844708609024,0.100378787878788)
--(axis cs:6.98425980209293,0.109848484848485)
--(axis cs:6.98410914442365,0.119318181818182)
--(axis cs:6.98401585421062,0.128787878787879)
--(axis cs:6.98397533295242,0.138257575757576)
--(axis cs:6.98398145354649,0.147727272727273)
--(axis cs:6.98402663709252,0.15719696969697)
--(axis cs:6.98410197091611,0.166666666666667)
--(axis cs:6.9841973673154,0.176136363636364)
--(axis cs:6.98430176120778,0.185606060606061)
--(axis cs:6.98440334336336,0.195075757575758)
--(axis cs:6.98448982431328,0.204545454545455)
--(axis cs:6.98454872239987,0.214015151515152)
--(axis cs:6.98456766789952,0.223484848484848)
--(axis cs:6.98453471382205,0.232954545454545)
--(axis cs:6.98443864299985,0.242424242424242)
--(axis cs:6.98426926054743,0.251893939393939)
--(axis cs:6.98401766079536,0.261363636363636)
--(axis cs:6.98367645844787,0.270833333333333)
--(axis cs:6.98323997499936,0.28030303030303)
--(axis cs:6.98270437333955,0.289772727272727)
--(axis cs:6.98206773589174,0.299242424242424)
--(axis cs:6.98133008442235,0.308712121212121)
--(axis cs:6.98049334264662,0.318181818181818)
--(axis cs:6.9795612457175,0.327651515151515)
--(axis cs:6.97853920339034,0.337121212121212)
--(axis cs:6.97743412588024,0.346590909090909)
--(axis cs:6.97625422297428,0.356060606060606)
--(axis cs:6.97500878767971,0.365530303030303)
--(axis cs:6.97370797549886,0.375)
--(axis cs:6.97236258931757,0.384469696969697)
--(axis cs:6.97098387795622,0.393939393939394)
--(axis cs:6.96958335381867,0.403409090909091)
--(axis cs:6.96817263201392,0.412878787878788)
--(axis cs:6.9667632900967,0.422348484848485)
--(axis cs:6.96536674448087,0.431818181818182)
--(axis cs:6.96399413692639,0.441287878787879)
--(axis cs:6.96265622255692,0.450757575757576)
--(axis cs:6.96136324984033,0.460227272727273)
--(axis cs:6.96012482298921,0.46969696969697)
--(axis cs:6.95894973834189,0.479166666666667)
--(axis cs:6.95784578839803,0.488636363636364)
--(axis cs:6.956819530136,0.498106060606061)
--(axis cs:6.95587601778336,0.507575757575758)
--(axis cs:6.95501850403671,0.517045454545455)
--(axis cs:6.95424811749677,0.526515151515152)
--(axis cs:6.95356352746788,0.535984848484849)
--(axis cs:6.95296060997643,0.545454545454545)
--(axis cs:6.95243213066747,0.554924242424242)
--(axis cs:6.95196746100908,0.564393939393939)
--(axis cs:6.95155234394268,0.573863636363636)
--(axis cs:6.95116872383689,0.583333333333333)
--(axis cs:6.95079465350333,0.59280303030303)
--(axis cs:6.95040428835552,0.602272727272727)
--(axis cs:6.94996797482537,0.611742424242424)
--(axis cs:6.9494524371921,0.621212121212121)
--(axis cs:6.94882106430189,0.630681818181818)
--(axis cs:6.94803429548026,0.640151515151515)
--(axis cs:6.94705010340034,0.649621212121212)
--(axis cs:6.94582457080282,0.659090909090909)
--(axis cs:6.94431255769933,0.668560606060606)
--(axis cs:6.94246845585487,0.678030303030303)
--(axis cs:6.94024702768184,0.6875)
--(axis cs:6.93760432686963,0.696969696969697)
--(axis cs:6.93449869777835,0.706439393939394)
--(axis cs:6.93089184951574,0.715909090909091)
--(axis cs:6.92674999841539,0.725378787878788)
--(axis cs:6.92204506915924,0.734848484848485)
--(axis cs:6.91675593997418,0.744318181818182)
--(axis cs:6.91086971126445,0.753787878787879)
--(axis cs:6.90438296996074,0.763257575757576)
--(axis cs:6.89730301417079,0.772727272727273)
--(axis cs:6.88964899494945,0.78219696969697)
--(axis cs:6.88145292482943,0.791666666666667)
--(axis cs:6.87276049690453,0.801136363636364)
--(axis cs:6.86363165450113,0.810606060606061)
--(axis cs:6.85414085054235,0.820075757575758)
--(axis cs:6.84437693823768,0.829545454545455)
--(axis cs:6.83444264119241,0.839015151515151)
--(axis cs:6.82445356167492,0.848484848484849)
--(axis cs:6.8145367005844,0.857954545454546)
--(axis cs:6.80482848129274,0.867424242424242)
--(axis cs:6.7954722913375,0.876893939393939)
--(axis cs:6.78661557994626,0.886363636363636)
--(axis cs:6.77840657432505,0.895833333333333)
--(axis cs:6.77099070208009,0.90530303030303)
--(axis cs:6.76450682946623,0.914772727272727)
--(axis cs:6.75908344375427,0.924242424242424)
--(axis cs:6.7548349213688,0.933712121212121)
--(axis cs:6.75185803028234,0.943181818181818)
--(axis cs:6.75022881451679,0.952651515151515)
--(axis cs:6.75,0.962121212121212)
--(axis cs:6.75119904446574,0.971590909090909)
--(axis cs:6.75382693012828,0.981060606060606)
--(axis cs:6.7578577676006,0.990530303030303)
--(axis cs:6.76323924453105,1)
--(axis cs:7.23676075546895,1)
--(axis cs:7.23676075546895,1)
--(axis cs:7.2421422323994,0.990530303030303)
--(axis cs:7.24617306987172,0.981060606060606)
--(axis cs:7.24880095553426,0.971590909090909)
--(axis cs:7.25,0.962121212121212)
--(axis cs:7.24977118548321,0.952651515151515)
--(axis cs:7.24814196971766,0.943181818181818)
--(axis cs:7.2451650786312,0.933712121212121)
--(axis cs:7.24091655624573,0.924242424242424)
--(axis cs:7.23549317053377,0.914772727272727)
--(axis cs:7.22900929791991,0.90530303030303)
--(axis cs:7.22159342567495,0.895833333333333)
--(axis cs:7.21338442005374,0.886363636363636)
--(axis cs:7.2045277086625,0.876893939393939)
--(axis cs:7.19517151870726,0.867424242424242)
--(axis cs:7.1854632994156,0.857954545454546)
--(axis cs:7.17554643832508,0.848484848484849)
--(axis cs:7.16555735880759,0.839015151515151)
--(axis cs:7.15562306176232,0.829545454545455)
--(axis cs:7.14585914945765,0.820075757575758)
--(axis cs:7.13636834549887,0.810606060606061)
--(axis cs:7.12723950309547,0.801136363636364)
--(axis cs:7.11854707517057,0.791666666666667)
--(axis cs:7.11035100505055,0.78219696969697)
--(axis cs:7.10269698582921,0.772727272727273)
--(axis cs:7.09561703003926,0.763257575757576)
--(axis cs:7.08913028873555,0.753787878787879)
--(axis cs:7.08324406002582,0.744318181818182)
--(axis cs:7.07795493084076,0.734848484848485)
--(axis cs:7.07325000158461,0.725378787878788)
--(axis cs:7.06910815048426,0.715909090909091)
--(axis cs:7.06550130222165,0.706439393939394)
--(axis cs:7.06239567313037,0.696969696969697)
--(axis cs:7.05975297231816,0.6875)
--(axis cs:7.05753154414513,0.678030303030303)
--(axis cs:7.05568744230067,0.668560606060606)
--(axis cs:7.05417542919718,0.659090909090909)
--(axis cs:7.05294989659966,0.649621212121212)
--(axis cs:7.05196570451974,0.640151515151515)
--(axis cs:7.05117893569811,0.630681818181818)
--(axis cs:7.0505475628079,0.621212121212121)
--(axis cs:7.05003202517463,0.611742424242424)
--(axis cs:7.04959571164448,0.602272727272727)
--(axis cs:7.04920534649667,0.59280303030303)
--(axis cs:7.04883127616311,0.583333333333333)
--(axis cs:7.04844765605732,0.573863636363636)
--(axis cs:7.04803253899092,0.564393939393939)
--(axis cs:7.04756786933253,0.554924242424242)
--(axis cs:7.04703939002357,0.545454545454545)
--(axis cs:7.04643647253212,0.535984848484849)
--(axis cs:7.04575188250323,0.526515151515152)
--(axis cs:7.04498149596329,0.517045454545455)
--(axis cs:7.04412398221664,0.507575757575758)
--(axis cs:7.043180469864,0.498106060606061)
--(axis cs:7.04215421160197,0.488636363636364)
--(axis cs:7.04105026165811,0.479166666666667)
--(axis cs:7.03987517701079,0.46969696969697)
--(axis cs:7.03863675015967,0.460227272727273)
--(axis cs:7.03734377744308,0.450757575757576)
--(axis cs:7.03600586307361,0.441287878787879)
--(axis cs:7.03463325551913,0.431818181818182)
--(axis cs:7.0332367099033,0.422348484848485)
--(axis cs:7.03182736798608,0.412878787878788)
--(axis cs:7.03041664618133,0.403409090909091)
--(axis cs:7.02901612204378,0.393939393939394)
--(axis cs:7.02763741068243,0.384469696969697)
--(axis cs:7.02629202450114,0.375)
--(axis cs:7.02499121232029,0.365530303030303)
--(axis cs:7.02374577702572,0.356060606060606)
--(axis cs:7.02256587411976,0.346590909090909)
--(axis cs:7.02146079660966,0.337121212121212)
--(axis cs:7.0204387542825,0.327651515151515)
--(axis cs:7.01950665735338,0.318181818181818)
--(axis cs:7.01866991557765,0.308712121212121)
--(axis cs:7.01793226410826,0.299242424242424)
--(axis cs:7.01729562666045,0.289772727272727)
--(axis cs:7.01676002500064,0.28030303030303)
--(axis cs:7.01632354155213,0.270833333333333)
--(axis cs:7.01598233920464,0.261363636363636)
--(axis cs:7.01573073945257,0.251893939393939)
--(axis cs:7.01556135700015,0.242424242424242)
--(axis cs:7.01546528617795,0.232954545454545)
--(axis cs:7.01543233210048,0.223484848484848)
--(axis cs:7.01545127760013,0.214015151515152)
--(axis cs:7.01551017568672,0.204545454545455)
--(axis cs:7.01559665663664,0.195075757575758)
--(axis cs:7.01569823879222,0.185606060606061)
--(axis cs:7.0158026326846,0.176136363636364)
--(axis cs:7.01589802908389,0.166666666666667)
--(axis cs:7.01597336290748,0.15719696969697)
--(axis cs:7.01601854645351,0.147727272727273)
--(axis cs:7.01602466704758,0.138257575757576)
--(axis cs:7.01598414578938,0.128787878787879)
--(axis cs:7.01589085557635,0.119318181818182)
--(axis cs:7.01574019790707,0.109848484848485)
--(axis cs:7.0155291390976,0.100378787878788)
--(axis cs:7.01525620747573,0.0909090909090909)
--(axis cs:7.01492145386797,0.0814393939393939)
--(axis cs:7.01452637829137,0.071969696969697)
--(axis cs:7.01407382624362,0.0625)
--cycle;

\path [draw=black, fill=lightsalmon, opacity=0.3]
(axis cs:8.01976521200632,0.114285714285714)
--(axis cs:7.98023478799368,0.114285714285714)
--(axis cs:7.97921189332093,0.123232323232323)
--(axis cs:7.97820281121469,0.132178932178932)
--(axis cs:7.97721241367077,0.141125541125541)
--(axis cs:7.97624533422942,0.15007215007215)
--(axis cs:7.97530590635103,0.159018759018759)
--(axis cs:7.97439810610148,0.167965367965368)
--(axis cs:7.97352550005129,0.176911976911977)
--(axis cs:7.97269119923934,0.185858585858586)
--(axis cs:7.97189781997965,0.194805194805195)
--(axis cs:7.97114745219338,0.203751803751804)
--(axis cs:7.97044163582804,0.212698412698413)
--(axis cs:7.96978134578286,0.221645021645022)
--(axis cs:7.96916698560068,0.230591630591631)
--(axis cs:7.96859839002025,0.23953823953824)
--(axis cs:7.9680748363206,0.248484848484848)
--(axis cs:7.96759506424207,0.257431457431457)
--(axis cs:7.96715730414689,0.266378066378066)
--(axis cs:7.96675931299253,0.275324675324675)
--(axis cs:7.96639841763461,0.284271284271284)
--(axis cs:7.96607156494948,0.293217893217893)
--(axis cs:7.9657753782569,0.302164502164502)
--(axis cs:7.96550621951624,0.311111111111111)
--(axis cs:7.96526025674204,0.32005772005772)
--(axis cs:7.96503353601601,0.329004329004329)
--(axis cs:7.96482205734154,0.337950937950938)
--(axis cs:7.96462185337666,0.346897546897547)
--(axis cs:7.96442906978705,0.355844155844156)
--(axis cs:7.96424004558414,0.364790764790765)
--(axis cs:7.96405139137268,0.373737373737374)
--(axis cs:7.96386006295696,0.382683982683983)
--(axis cs:7.96366342728745,0.391630591630592)
--(axis cs:7.96345931732067,0.400577200577201)
--(axis cs:7.96324607207156,0.40952380952381)
--(axis cs:7.96302255801349,0.418470418470418)
--(axis cs:7.96278816807644,0.427417027417027)
--(axis cs:7.96254279484421,0.436363636363636)
--(axis cs:7.96228677517565,0.445310245310245)
--(axis cs:7.96202080437017,0.454256854256854)
--(axis cs:7.96174581913696,0.463203463203463)
--(axis cs:7.96146284996191,0.472150072150072)
--(axis cs:7.96117284492449,0.481096681096681)
--(axis cs:7.96087646851399,0.49004329004329)
--(axis cs:7.96057388043468,0.498989898989899)
--(axis cs:7.96026450067694,0.507936507936508)
--(axis cs:7.95994676817745,0.516883116883117)
--(axis cs:7.95961790112335,0.525829725829726)
--(axis cs:7.9592736673227,0.534776334776335)
--(axis cs:7.95890817304418,0.543722943722944)
--(axis cs:7.95851367833103,0.552669552669553)
--(axis cs:7.9580804460561,0.561616161616162)
--(axis cs:7.95759663097199,0.57056277056277)
--(axis cs:7.95704821380987,0.57950937950938)
--(axis cs:7.95641898419199,0.588455988455988)
--(axis cs:7.95569057485116,0.597402597402597)
--(axis cs:7.95484254849225,0.606349206349206)
--(axis cs:7.95385253766749,0.615295815295815)
--(axis cs:7.95269643732643,0.624242424242424)
--(axis cs:7.95134864926655,0.633189033189033)
--(axis cs:7.94978237754346,0.642135642135642)
--(axis cs:7.94796997395323,0.651082251082251)
--(axis cs:7.94588333289583,0.66002886002886)
--(axis cs:7.94349433516073,0.668975468975469)
--(axis cs:7.94077534031947,0.677922077922078)
--(axis cs:7.93769972733106,0.686868686868687)
--(axis cs:7.93424248253657,0.695815295815296)
--(axis cs:7.93038083332668,0.704761904761905)
--(axis cs:7.92609492432746,0.713708513708514)
--(axis cs:7.92136853092195,0.722655122655123)
--(axis cs:7.91618980231535,0.731601731601732)
--(axis cs:7.9105520232182,0.740548340548341)
--(axis cs:7.90445437968448,0.749494949494949)
--(axis cs:7.89790271087081,0.758441558441558)
--(axis cs:7.89091022470162,0.767388167388167)
--(axis cs:7.88349815189627,0.776334776334776)
--(axis cs:7.87569630982459,0.785281385281385)
--(axis cs:7.86754354550746,0.794227994227994)
--(axis cs:7.85908802605791,0.803174603174603)
--(axis cs:7.85038734522574,0.812121212121212)
--(axis cs:7.84150841667513,0.821067821067821)
--(axis cs:7.83252712832957,0.83001443001443)
--(axis cs:7.82352773761329,0.838961038961039)
--(axis cs:7.81460199465328,0.847907647907648)
--(axis cs:7.80584798932226,0.856854256854257)
--(axis cs:7.79736872812662,0.865800865800866)
--(axis cs:7.78927045799622,0.874747474747475)
--(axis cs:7.7816607655392,0.883694083694084)
--(axis cs:7.7746464917352,0.892640692640693)
--(axis cs:7.76833151275606,0.901587301587301)
--(axis cs:7.76281444701173,0.910533910533911)
--(axis cs:7.75818635602783,0.919480519480519)
--(axis cs:7.7545285118388,0.928427128427128)
--(axis cs:7.75191030579201,0.937373737373737)
--(axis cs:7.75038737269931,0.946320346320346)
--(axis cs:7.75,0.955266955266955)
--(axis cs:7.75077188404375,0.964213564213564)
--(axis cs:7.75270928498279,0.973160173160173)
--(axis cs:7.75580061847623,0.982106782106782)
--(axis cs:7.76001650701995,0.991053391053391)
--(axis cs:7.76531029692006,1)
--(axis cs:8.23468970307994,1)
--(axis cs:8.23468970307994,1)
--(axis cs:8.23998349298006,0.991053391053391)
--(axis cs:8.24419938152377,0.982106782106782)
--(axis cs:8.24729071501721,0.973160173160173)
--(axis cs:8.24922811595625,0.964213564213564)
--(axis cs:8.25,0.955266955266955)
--(axis cs:8.24961262730069,0.946320346320346)
--(axis cs:8.24808969420799,0.937373737373737)
--(axis cs:8.2454714881612,0.928427128427128)
--(axis cs:8.24181364397217,0.919480519480519)
--(axis cs:8.23718555298827,0.910533910533911)
--(axis cs:8.23166848724394,0.901587301587301)
--(axis cs:8.2253535082648,0.892640692640693)
--(axis cs:8.2183392344608,0.883694083694084)
--(axis cs:8.21072954200378,0.874747474747475)
--(axis cs:8.20263127187338,0.865800865800866)
--(axis cs:8.19415201067774,0.856854256854257)
--(axis cs:8.18539800534673,0.847907647907648)
--(axis cs:8.17647226238671,0.838961038961039)
--(axis cs:8.16747287167043,0.83001443001443)
--(axis cs:8.15849158332487,0.821067821067821)
--(axis cs:8.14961265477426,0.812121212121212)
--(axis cs:8.14091197394209,0.803174603174603)
--(axis cs:8.13245645449254,0.794227994227994)
--(axis cs:8.12430369017541,0.785281385281385)
--(axis cs:8.11650184810373,0.776334776334776)
--(axis cs:8.10908977529838,0.767388167388167)
--(axis cs:8.10209728912919,0.758441558441558)
--(axis cs:8.09554562031552,0.749494949494949)
--(axis cs:8.0894479767818,0.740548340548341)
--(axis cs:8.08381019768465,0.731601731601732)
--(axis cs:8.07863146907805,0.722655122655123)
--(axis cs:8.07390507567254,0.713708513708514)
--(axis cs:8.06961916667331,0.704761904761905)
--(axis cs:8.06575751746343,0.695815295815296)
--(axis cs:8.06230027266894,0.686868686868687)
--(axis cs:8.05922465968053,0.677922077922078)
--(axis cs:8.05650566483927,0.668975468975469)
--(axis cs:8.05411666710417,0.66002886002886)
--(axis cs:8.05203002604677,0.651082251082251)
--(axis cs:8.05021762245654,0.642135642135642)
--(axis cs:8.04865135073345,0.633189033189033)
--(axis cs:8.04730356267357,0.624242424242424)
--(axis cs:8.04614746233251,0.615295815295815)
--(axis cs:8.04515745150776,0.606349206349206)
--(axis cs:8.04430942514884,0.597402597402597)
--(axis cs:8.04358101580801,0.588455988455988)
--(axis cs:8.04295178619013,0.57950937950938)
--(axis cs:8.04240336902801,0.57056277056277)
--(axis cs:8.0419195539439,0.561616161616162)
--(axis cs:8.04148632166897,0.552669552669553)
--(axis cs:8.04109182695582,0.543722943722944)
--(axis cs:8.0407263326773,0.534776334776335)
--(axis cs:8.04038209887665,0.525829725829726)
--(axis cs:8.04005323182255,0.516883116883117)
--(axis cs:8.03973549932306,0.507936507936508)
--(axis cs:8.03942611956532,0.498989898989899)
--(axis cs:8.03912353148601,0.49004329004329)
--(axis cs:8.03882715507551,0.481096681096681)
--(axis cs:8.03853715003809,0.472150072150072)
--(axis cs:8.03825418086304,0.463203463203463)
--(axis cs:8.03797919562983,0.454256854256854)
--(axis cs:8.03771322482435,0.445310245310245)
--(axis cs:8.03745720515579,0.436363636363636)
--(axis cs:8.03721183192356,0.427417027417027)
--(axis cs:8.03697744198651,0.418470418470418)
--(axis cs:8.03675392792844,0.40952380952381)
--(axis cs:8.03654068267933,0.400577200577201)
--(axis cs:8.03633657271255,0.391630591630592)
--(axis cs:8.03613993704304,0.382683982683983)
--(axis cs:8.03594860862732,0.373737373737374)
--(axis cs:8.03575995441586,0.364790764790765)
--(axis cs:8.03557093021295,0.355844155844156)
--(axis cs:8.03537814662334,0.346897546897547)
--(axis cs:8.03517794265846,0.337950937950938)
--(axis cs:8.03496646398399,0.329004329004329)
--(axis cs:8.03473974325796,0.32005772005772)
--(axis cs:8.03449378048376,0.311111111111111)
--(axis cs:8.0342246217431,0.302164502164502)
--(axis cs:8.03392843505052,0.293217893217893)
--(axis cs:8.03360158236539,0.284271284271284)
--(axis cs:8.03324068700747,0.275324675324675)
--(axis cs:8.03284269585311,0.266378066378066)
--(axis cs:8.03240493575793,0.257431457431457)
--(axis cs:8.0319251636794,0.248484848484848)
--(axis cs:8.03140160997975,0.23953823953824)
--(axis cs:8.03083301439932,0.230591630591631)
--(axis cs:8.03021865421714,0.221645021645022)
--(axis cs:8.02955836417196,0.212698412698413)
--(axis cs:8.02885254780662,0.203751803751804)
--(axis cs:8.02810218002035,0.194805194805195)
--(axis cs:8.02730880076066,0.185858585858586)
--(axis cs:8.0264744999487,0.176911976911977)
--(axis cs:8.02560189389852,0.167965367965368)
--(axis cs:8.02469409364897,0.159018759018759)
--(axis cs:8.02375466577058,0.15007215007215)
--(axis cs:8.02278758632923,0.141125541125541)
--(axis cs:8.02179718878531,0.132178932178932)
--(axis cs:8.02078810667907,0.123232323232323)
--(axis cs:8.01976521200632,0.114285714285714)
--cycle;

\path [draw=black, fill=turquoise, opacity=0.3]
(axis cs:9.01796814817269,0.121212121212121)
--(axis cs:8.98203185182731,0.121212121212121)
--(axis cs:8.9814745975335,0.130088766452403)
--(axis cs:8.98098300831649,0.138965411692684)
--(axis cs:8.98055922184322,0.147842056932966)
--(axis cs:8.98020388264596,0.156718702173248)
--(axis cs:8.97991612087907,0.165595347413529)
--(axis cs:8.97969357304514,0.174471992653811)
--(axis cs:8.97953244213182,0.183348637894092)
--(axis cs:8.97942759294513,0.192225283134374)
--(axis cs:8.97937267710603,0.201101928374656)
--(axis cs:8.9793602812822,0.209978573614937)
--(axis cs:8.97938209180942,0.218855218855219)
--(axis cs:8.97942906893298,0.227731864095501)
--(axis cs:8.97949162444543,0.236608509335782)
--(axis cs:8.97955979745038,0.245485154576064)
--(axis cs:8.97962342424668,0.254361799816345)
--(axis cs:8.97967229977941,0.263238445056627)
--(axis cs:8.97969632960617,0.272115090296909)
--(axis cs:8.97968567273344,0.28099173553719)
--(axis cs:8.97963087685405,0.289868380777472)
--(axis cs:8.97952300834617,0.298745026017753)
--(axis cs:8.97935377979,0.307621671258035)
--(axis cs:8.97911567767423,0.316498316498317)
--(axis cs:8.97880209239258,0.325374961738598)
--(axis cs:8.9784074516122,0.33425160697888)
--(axis cs:8.97792735670801,0.343128252219161)
--(axis cs:8.97735872031582,0.352004897459443)
--(axis cs:8.97669990130209,0.360881542699725)
--(axis cs:8.9759508317346,0.369758187940006)
--(axis cs:8.97511312892249,0.378634833180288)
--(axis cs:8.97419018442372,0.387511478420569)
--(axis cs:8.97318722121701,0.396388123660851)
--(axis cs:8.97211131009724,0.405264768901133)
--(axis cs:8.97097133683416,0.414141414141414)
--(axis cs:8.96977791274507,0.423018059381696)
--(axis cs:8.96854322304388,0.431894704621977)
--(axis cs:8.96728080956976,0.440771349862259)
--(axis cs:8.96600528716108,0.449647995102541)
--(axis cs:8.96473199589001,0.458524640342822)
--(axis cs:8.9634765944535,0.467401285583104)
--(axis cs:8.96225460306292,0.476277930823385)
--(axis cs:8.96108090702035,0.485154576063667)
--(axis cs:8.95996923465788,0.494031221303949)
--(axis cs:8.95893162530618,0.50290786654423)
--(axis cs:8.95797790433448,0.511784511784512)
--(axis cs:8.95711518297984,0.520661157024793)
--(axis cs:8.95634740060817,0.529537802265075)
--(axis cs:8.95567492620767,0.538414447505357)
--(axis cs:8.95509423433326,0.547291092745638)
--(axis cs:8.95459766845915,0.55616773798592)
--(axis cs:8.95417330185736,0.565044383226201)
--(axis cs:8.95380490283291,0.573921028466483)
--(axis cs:8.95347200757413,0.582797673706765)
--(axis cs:8.95315010019758,0.591674318947046)
--(axis cs:8.95281089597659,0.600550964187328)
--(axis cs:8.95242272043245,0.609427609427609)
--(axis cs:8.95195097412421,0.618304254667891)
--(axis cs:8.95135867075726,0.627180899908173)
--(axis cs:8.95060703477014,0.636057545148454)
--(axis cs:8.94965614393472,0.644934190388736)
--(axis cs:8.94846560274202,0.653810835629017)
--(axis cs:8.94699523340877,0.662687480869299)
--(axis cs:8.94520577312634,0.671564126109581)
--(axis cs:8.94305956852039,0.680440771349862)
--(axis cs:8.94052126097687,0.689317416590144)
--(axis cs:8.93755845925337,0.698194061830426)
--(axis cs:8.93414239834599,0.707070707070707)
--(axis cs:8.9302485856242,0.715947352310989)
--(axis cs:8.92585743650385,0.72482399755127)
--(axis cs:8.92095490216821,0.733700642791552)
--(axis cs:8.91553309090379,0.742577288031834)
--(axis cs:8.90959088241707,0.751453933272115)
--(axis cs:8.90313453107,0.760330578512397)
--(axis cs:8.89617824946542,0.769207223752678)
--(axis cs:8.88874475849193,0.77808386899296)
--(axis cs:8.88086578417747,0.786960514233242)
--(axis cs:8.87258247596913,0.795837159473523)
--(axis cs:8.86394571588614,0.804713804713805)
--(axis cs:8.85501628394752,0.813590449954086)
--(axis cs:8.84586484290548,0.822467095194368)
--(axis cs:8.83657170511668,0.83134374043465)
--(axis cs:8.82722634674749,0.840220385674931)
--(axis cs:8.8179266396842,0.849097030915213)
--(axis cs:8.80877777957409,0.857973676155494)
--(axis cs:8.79989089922021,0.866850321395776)
--(axis cs:8.79138136974037,0.875726966636058)
--(axis cs:8.78336680691553,0.884603611876339)
--(axis cs:8.77596481623962,0.893480257116621)
--(axis cs:8.76929052643789,0.902356902356902)
--(axis cs:8.76345397663783,0.911233547597184)
--(axis cs:8.75855743591732,0.920110192837466)
--(axis cs:8.75469274461875,0.928986838077747)
--(axis cs:8.75193877371649,0.937863483318029)
--(axis cs:8.75035910095728,0.94674012855831)
--(axis cs:8.75,0.955616773798592)
--(axis cs:8.75088883120035,0.964493419038874)
--(axis cs:8.75303291017264,0.973370064279155)
--(axis cs:8.75641891329396,0.982246709519437)
--(axis cs:8.76101285868041,0.991123354759718)
--(axis cs:8.76676067790292,1)
--(axis cs:9.23323932209708,1)
--(axis cs:9.23323932209708,1)
--(axis cs:9.23898714131959,0.991123354759718)
--(axis cs:9.24358108670604,0.982246709519437)
--(axis cs:9.24696708982736,0.973370064279155)
--(axis cs:9.24911116879965,0.964493419038874)
--(axis cs:9.25,0.955616773798592)
--(axis cs:9.24964089904272,0.94674012855831)
--(axis cs:9.24806122628351,0.937863483318029)
--(axis cs:9.24530725538125,0.928986838077747)
--(axis cs:9.24144256408268,0.920110192837466)
--(axis cs:9.23654602336217,0.911233547597184)
--(axis cs:9.23070947356211,0.902356902356902)
--(axis cs:9.22403518376038,0.893480257116621)
--(axis cs:9.21663319308447,0.884603611876339)
--(axis cs:9.20861863025963,0.875726966636058)
--(axis cs:9.20010910077979,0.866850321395776)
--(axis cs:9.19122222042591,0.857973676155494)
--(axis cs:9.1820733603158,0.849097030915213)
--(axis cs:9.17277365325251,0.840220385674931)
--(axis cs:9.16342829488332,0.83134374043465)
--(axis cs:9.15413515709452,0.822467095194368)
--(axis cs:9.14498371605248,0.813590449954086)
--(axis cs:9.13605428411386,0.804713804713805)
--(axis cs:9.12741752403087,0.795837159473523)
--(axis cs:9.11913421582253,0.786960514233242)
--(axis cs:9.11125524150807,0.77808386899296)
--(axis cs:9.10382175053458,0.769207223752678)
--(axis cs:9.09686546893,0.760330578512397)
--(axis cs:9.09040911758293,0.751453933272115)
--(axis cs:9.08446690909621,0.742577288031834)
--(axis cs:9.07904509783179,0.733700642791552)
--(axis cs:9.07414256349615,0.72482399755127)
--(axis cs:9.0697514143758,0.715947352310989)
--(axis cs:9.06585760165401,0.707070707070707)
--(axis cs:9.06244154074663,0.698194061830426)
--(axis cs:9.05947873902313,0.689317416590144)
--(axis cs:9.05694043147961,0.680440771349862)
--(axis cs:9.05479422687366,0.671564126109581)
--(axis cs:9.05300476659123,0.662687480869299)
--(axis cs:9.05153439725798,0.653810835629017)
--(axis cs:9.05034385606528,0.644934190388736)
--(axis cs:9.04939296522986,0.636057545148454)
--(axis cs:9.04864132924274,0.627180899908173)
--(axis cs:9.04804902587579,0.618304254667891)
--(axis cs:9.04757727956755,0.609427609427609)
--(axis cs:9.04718910402341,0.600550964187328)
--(axis cs:9.04684989980242,0.591674318947046)
--(axis cs:9.04652799242587,0.582797673706765)
--(axis cs:9.04619509716709,0.573921028466483)
--(axis cs:9.04582669814264,0.565044383226201)
--(axis cs:9.04540233154085,0.55616773798592)
--(axis cs:9.04490576566674,0.547291092745638)
--(axis cs:9.04432507379233,0.538414447505357)
--(axis cs:9.04365259939183,0.529537802265075)
--(axis cs:9.04288481702016,0.520661157024793)
--(axis cs:9.04202209566552,0.511784511784512)
--(axis cs:9.04106837469382,0.50290786654423)
--(axis cs:9.04003076534212,0.494031221303949)
--(axis cs:9.03891909297965,0.485154576063667)
--(axis cs:9.03774539693708,0.476277930823385)
--(axis cs:9.0365234055465,0.467401285583104)
--(axis cs:9.03526800410999,0.458524640342822)
--(axis cs:9.03399471283892,0.449647995102541)
--(axis cs:9.03271919043024,0.440771349862259)
--(axis cs:9.03145677695612,0.431894704621977)
--(axis cs:9.03022208725493,0.423018059381696)
--(axis cs:9.02902866316584,0.414141414141414)
--(axis cs:9.02788868990276,0.405264768901133)
--(axis cs:9.02681277878299,0.396388123660851)
--(axis cs:9.02580981557628,0.387511478420569)
--(axis cs:9.02488687107751,0.378634833180288)
--(axis cs:9.0240491682654,0.369758187940006)
--(axis cs:9.02330009869791,0.360881542699725)
--(axis cs:9.02264127968418,0.352004897459443)
--(axis cs:9.02207264329199,0.343128252219161)
--(axis cs:9.0215925483878,0.33425160697888)
--(axis cs:9.02119790760742,0.325374961738598)
--(axis cs:9.02088432232577,0.316498316498317)
--(axis cs:9.02064622021,0.307621671258035)
--(axis cs:9.02047699165383,0.298745026017753)
--(axis cs:9.02036912314595,0.289868380777472)
--(axis cs:9.02031432726656,0.28099173553719)
--(axis cs:9.02030367039383,0.272115090296909)
--(axis cs:9.02032770022059,0.263238445056627)
--(axis cs:9.02037657575332,0.254361799816345)
--(axis cs:9.02044020254962,0.245485154576064)
--(axis cs:9.02050837555457,0.236608509335782)
--(axis cs:9.02057093106702,0.227731864095501)
--(axis cs:9.02061790819058,0.218855218855219)
--(axis cs:9.0206397187178,0.209978573614937)
--(axis cs:9.02062732289397,0.201101928374656)
--(axis cs:9.02057240705487,0.192225283134374)
--(axis cs:9.02046755786818,0.183348637894092)
--(axis cs:9.02030642695486,0.174471992653811)
--(axis cs:9.02008387912093,0.165595347413529)
--(axis cs:9.01979611735404,0.156718702173248)
--(axis cs:9.01944077815678,0.147842056932966)
--(axis cs:9.01901699168351,0.138965411692684)
--(axis cs:9.0185254024665,0.130088766452403)
--(axis cs:9.01796814817269,0.121212121212121)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,0.667854144149907)
--(axis cs:1.125,0.667854144149907);

\path [draw=black, semithick]
(axis cs:1.875,0.406169477568803)
--(axis cs:2.125,0.406169477568803);

\path [draw=black, semithick]
(axis cs:2.875,0.514130024989593)
--(axis cs:3.125,0.514130024989593);

\path [draw=black, semithick]
(axis cs:3.875,0.206401523978956)
--(axis cs:4.125,0.206401523978956);

\path [draw=black, semithick]
(axis cs:4.875,0.919977267924571)
--(axis cs:5.125,0.919977267924571);

\path [draw=black, semithick]
(axis cs:5.875,0.29565533808831)
--(axis cs:6.125,0.29565533808831);

\path [draw=black, semithick]
(axis cs:6.875,0.841435361116836)
--(axis cs:7.125,0.841435361116836);

\path [draw=black, semithick]
(axis cs:7.875,0.827748149149136)
--(axis cs:8.125,0.827748149149136);

\path [draw=black, semithick]
(axis cs:8.875,0.839595606568017)
--(axis cs:9.125,0.839595606568017);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1)
--(axis cs:1.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,1)
--(axis cs:2.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0.91046658259773)
--(axis cs:3.125,0.91046658259773);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.583606557377049)
--(axis cs:4.125,0.583606557377049);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,1)
--(axis cs:5.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,1)
--(axis cs:6.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,1)
--(axis cs:7.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,1)
--(axis cs:8.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,1)
--(axis cs:9.125,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0.0121951219512195)
--(axis cs:1.125,0.0121951219512195);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0.00873362445414847)
--(axis cs:2.125,0.00873362445414847);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0)
--(axis cs:3.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0)
--(axis cs:4.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0.262199563000728)
--(axis cs:5.125,0.262199563000728);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,0)
--(axis cs:6.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,0.0625)
--(axis cs:7.125,0.0625);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,0.114285714285714)
--(axis cs:8.125,0.114285714285714);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,0.121212121212121)
--(axis cs:9.125,0.121212121212121);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0.0121951219512195)
--(axis cs:1,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0.00873362445414847)
--(axis cs:2,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0)
--(axis cs:3,0.91046658259773);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0.583606557377049);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,0.262199563000728)
--(axis cs:5,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6,0)
--(axis cs:6,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7,0.0625)
--(axis cs:7,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8,0.114285714285714)
--(axis cs:8,1);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:9,0.121212121212121)
--(axis cs:9,1);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/jerk-mean_jerk-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Jerk},
x grid style={darkgray176},
xmin=0.525, xmax=5.475,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={text width=1.1cm, align=center},
xticklabels={
  Source,
  Ours,
  R\(\displaystyle ^2\)ET,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  Copy
Rotations
},
height=9.1cm,
width=\textwidth,
y grid style={darkgray176},
ylabel={Mean Jerk \(\displaystyle (m \cdot s^{-3})\)},
ymajorgrids,
ymin=-219.665369775205, ymax=4906.58845566562,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=lightblue, opacity=0.3]
(axis cs:1.21525045940699,14.0160220931132)
--(axis cs:0.784749540593009,14.0160220931132)
--(axis cs:0.776765849730171,25.0759367251122)
--(axis cs:0.769712517410698,36.1358513571111)
--(axis cs:0.763668150753083,47.19576598911)
--(axis cs:0.758693167097287,58.2556806211089)
--(axis cs:0.754828430892978,69.3155952531079)
--(axis cs:0.752094513252358,80.3755098851068)
--(axis cs:0.750491594312013,91.4354245171057)
--(axis cs:0.75,102.495339149105)
--(axis cs:0.750581337320736,113.555253781104)
--(axis cs:0.752180167384541,124.615168413103)
--(axis cs:0.754726134435509,135.675083045101)
--(axis cs:0.758136453081348,146.7349976771)
--(axis cs:0.762318645450985,157.794912309099)
--(axis cs:0.767173415360814,168.854826941098)
--(axis cs:0.772597547637116,179.914741573097)
--(axis cs:0.77848672705217,190.974656205096)
--(axis cs:0.784738182130138,202.034570837095)
--(axis cs:0.79125307340262,213.094485469094)
--(axis cs:0.797938562458452,224.154400101093)
--(axis cs:0.804709516220417,235.214314733092)
--(axis cs:0.811489819224602,246.274229365091)
--(axis cs:0.818213284324201,257.33414399709)
--(axis cs:0.824824168403775,268.394058629089)
--(axis cs:0.831277313784228,279.453973261088)
--(axis cs:0.837537947641364,290.513887893087)
--(axis cs:0.84358118076778,301.573802525085)
--(axis cs:0.849391253368962,312.633717157084)
--(axis cs:0.854960579429694,323.693631789083)
--(axis cs:0.860288642747256,334.753546421082)
--(axis cs:0.86538079729568,345.813461053081)
--(axis cs:0.87024702247843,356.87337568508)
--(axis cs:0.874900680359775,367.933290317079)
--(axis cs:0.879357317428512,378.993204949078)
--(axis cs:0.883633548097218,390.053119581077)
--(axis cs:0.8877460511938,401.113034213076)
--(axis cs:0.89171070434411,412.172948845075)
--(axis cs:0.895541874534319,423.232863477074)
--(axis cs:0.8992518764252,434.292778109073)
--(axis cs:0.90285060330978,445.352692741072)
--(axis cs:0.906345329108238,456.41260737307)
--(axis cs:0.909740673636121,467.472522005069)
--(axis cs:0.913038717729754,478.532436637068)
--(axis cs:0.916239249836514,489.592351269067)
--(axis cs:0.919340121543476,500.652265901066)
--(axis cs:0.922337686376307,511.712180533065)
--(axis cs:0.925227294173246,522.772095165064)
--(axis cs:0.928003812508087,533.832009797063)
--(axis cs:0.930662147032157,544.891924429062)
--(axis cs:0.933197734201823,555.951839061061)
--(axis cs:0.935606982568548,567.01175369306)
--(axis cs:0.937887642489214,578.071668325059)
--(axis cs:0.940039088570893,589.131582957058)
--(axis cs:0.942062504163031,600.191497589057)
--(axis cs:0.943960962492406,611.251412221055)
--(axis cs:0.945739404335029,622.311326853054)
--(axis cs:0.947404517174469,633.371241485053)
--(axis cs:0.948964525371677,644.431156117052)
--(axis cs:0.950428904767279,655.491070749051)
--(axis cs:0.951808038200433,666.55098538105)
--(axis cs:0.953112830558268,677.610900013049)
--(axis cs:0.954354303121178,688.670814645048)
--(axis cs:0.955543187149352,699.730729277047)
--(axis cs:0.956689535919956,710.790643909046)
--(axis cs:0.957802372867068,721.850558541045)
--(axis cs:0.95888939122261,732.910473173044)
--(axis cs:0.959956717750272,743.970387805043)
--(axis cs:0.961008749959971,755.030302437042)
--(axis cs:0.962048072742286,766.09021706904)
--(axis cs:0.963075456819161,777.150131701039)
--(axis cs:0.96408993790583,788.210046333038)
--(axis cs:0.965088972141925,799.269960965037)
--(axis cs:0.966068660283889,810.329875597036)
--(axis cs:0.967024030447212,821.389790229035)
--(axis cs:0.96794936692232,832.449704861034)
--(axis cs:0.968838570825022,843.509619493033)
--(axis cs:0.969685537131758,854.569534125032)
--(axis cs:0.970484532029064,865.629448757031)
--(axis cs:0.971230554500059,876.68936338903)
--(axis cs:0.971919666687199,887.749278021029)
--(axis cs:0.972549278801372,898.809192653028)
--(axis cs:0.9731183761633,909.869107285027)
--(axis cs:0.973627678311862,920.929021917025)
--(axis cs:0.974079722918644,931.988936549024)
--(axis cs:0.974478870406975,943.048851181023)
--(axis cs:0.974831228562315,954.108765813022)
--(axis cs:0.975144499895168,965.168680445021)
--(axis cs:0.975427757920203,976.22859507702)
--(axis cs:0.975691161683254,987.288509709019)
--(axis cs:0.975945620641909,998.348424341018)
--(axis cs:0.976202424239995,1009.40833897302)
--(axis cs:0.976472852089033,1020.46825360502)
--(axis cs:0.976767781490954,1031.52816823701)
--(axis cs:0.977097309055564,1042.58808286901)
--(axis cs:0.977470402377185,1053.64799750101)
--(axis cs:0.977894596177194,1064.70791213301)
--(axis cs:0.978375745076781,1075.76782676501)
--(axis cs:0.97891784236071,1086.82774139701)
--(axis cs:0.979522910883822,1097.88765602901)
--(axis cs:0.980190968835347,1108.94757066101)
--(axis cs:1.01980903116465,1108.94757066101)
--(axis cs:1.01980903116465,1108.94757066101)
--(axis cs:1.02047708911618,1097.88765602901)
--(axis cs:1.02108215763929,1086.82774139701)
--(axis cs:1.02162425492322,1075.76782676501)
--(axis cs:1.02210540382281,1064.70791213301)
--(axis cs:1.02252959762281,1053.64799750101)
--(axis cs:1.02290269094444,1042.58808286901)
--(axis cs:1.02323221850905,1031.52816823701)
--(axis cs:1.02352714791097,1020.46825360502)
--(axis cs:1.02379757576,1009.40833897302)
--(axis cs:1.02405437935809,998.348424341018)
--(axis cs:1.02430883831675,987.288509709019)
--(axis cs:1.0245722420798,976.22859507702)
--(axis cs:1.02485550010483,965.168680445021)
--(axis cs:1.02516877143768,954.108765813022)
--(axis cs:1.02552112959303,943.048851181023)
--(axis cs:1.02592027708136,931.988936549024)
--(axis cs:1.02637232168814,920.929021917025)
--(axis cs:1.0268816238367,909.869107285027)
--(axis cs:1.02745072119863,898.809192653028)
--(axis cs:1.0280803333128,887.749278021029)
--(axis cs:1.02876944549994,876.68936338903)
--(axis cs:1.02951546797094,865.629448757031)
--(axis cs:1.03031446286824,854.569534125032)
--(axis cs:1.03116142917498,843.509619493033)
--(axis cs:1.03205063307768,832.449704861034)
--(axis cs:1.03297596955279,821.389790229035)
--(axis cs:1.03393133971611,810.329875597036)
--(axis cs:1.03491102785807,799.269960965037)
--(axis cs:1.03591006209417,788.210046333038)
--(axis cs:1.03692454318084,777.150131701039)
--(axis cs:1.03795192725771,766.09021706904)
--(axis cs:1.03899125004003,755.030302437042)
--(axis cs:1.04004328224973,743.970387805043)
--(axis cs:1.04111060877739,732.910473173044)
--(axis cs:1.04219762713293,721.850558541045)
--(axis cs:1.04331046408004,710.790643909046)
--(axis cs:1.04445681285065,699.730729277047)
--(axis cs:1.04564569687882,688.670814645048)
--(axis cs:1.04688716944173,677.610900013049)
--(axis cs:1.04819196179957,666.55098538105)
--(axis cs:1.04957109523272,655.491070749051)
--(axis cs:1.05103547462832,644.431156117052)
--(axis cs:1.05259548282553,633.371241485053)
--(axis cs:1.05426059566497,622.311326853054)
--(axis cs:1.05603903750759,611.251412221055)
--(axis cs:1.05793749583697,600.191497589057)
--(axis cs:1.05996091142911,589.131582957058)
--(axis cs:1.06211235751079,578.071668325059)
--(axis cs:1.06439301743145,567.01175369306)
--(axis cs:1.06680226579818,555.951839061061)
--(axis cs:1.06933785296784,544.891924429062)
--(axis cs:1.07199618749191,533.832009797063)
--(axis cs:1.07477270582675,522.772095165064)
--(axis cs:1.07766231362369,511.712180533065)
--(axis cs:1.08065987845652,500.652265901066)
--(axis cs:1.08376075016349,489.592351269067)
--(axis cs:1.08696128227025,478.532436637068)
--(axis cs:1.09025932636388,467.472522005069)
--(axis cs:1.09365467089176,456.41260737307)
--(axis cs:1.09714939669022,445.352692741072)
--(axis cs:1.1007481235748,434.292778109073)
--(axis cs:1.10445812546568,423.232863477074)
--(axis cs:1.10828929565589,412.172948845075)
--(axis cs:1.1122539488062,401.113034213076)
--(axis cs:1.11636645190278,390.053119581077)
--(axis cs:1.12064268257149,378.993204949078)
--(axis cs:1.12509931964023,367.933290317079)
--(axis cs:1.12975297752157,356.87337568508)
--(axis cs:1.13461920270432,345.813461053081)
--(axis cs:1.13971135725274,334.753546421082)
--(axis cs:1.14503942057031,323.693631789083)
--(axis cs:1.15060874663104,312.633717157084)
--(axis cs:1.15641881923222,301.573802525085)
--(axis cs:1.16246205235864,290.513887893087)
--(axis cs:1.16872268621577,279.453973261088)
--(axis cs:1.17517583159623,268.394058629089)
--(axis cs:1.1817867156758,257.33414399709)
--(axis cs:1.1885101807754,246.274229365091)
--(axis cs:1.19529048377958,235.214314733092)
--(axis cs:1.20206143754155,224.154400101093)
--(axis cs:1.20874692659738,213.094485469094)
--(axis cs:1.21526181786986,202.034570837095)
--(axis cs:1.22151327294783,190.974656205096)
--(axis cs:1.22740245236288,179.914741573097)
--(axis cs:1.23282658463919,168.854826941098)
--(axis cs:1.23768135454901,157.794912309099)
--(axis cs:1.24186354691865,146.7349976771)
--(axis cs:1.24527386556449,135.675083045101)
--(axis cs:1.24781983261546,124.615168413103)
--(axis cs:1.24941866267926,113.555253781104)
--(axis cs:1.25,102.495339149105)
--(axis cs:1.24950840568799,91.4354245171057)
--(axis cs:1.24790548674764,80.3755098851068)
--(axis cs:1.24517156910702,69.3155952531079)
--(axis cs:1.24130683290271,58.2556806211089)
--(axis cs:1.23633184924692,47.19576598911)
--(axis cs:1.2302874825893,36.1358513571111)
--(axis cs:1.22323415026983,25.0759367251122)
--(axis cs:1.21525045940699,14.0160220931132)
--cycle;

\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:2.22241073047651,14.9457411453261)
--(axis cs:1.77758926952349,14.9457411453261)
--(axis cs:1.76774489670003,26.3159022913339)
--(axis cs:1.75991614776251,37.6860634373418)
--(axis cs:1.75428625105215,49.0562245833497)
--(axis cs:1.75096814679473,60.4263857293575)
--(axis cs:1.75,71.7965468753654)
--(axis cs:1.75134489373775,83.1667080213733)
--(axis cs:1.75489464888192,94.5368691673811)
--(axis cs:1.76047739790192,105.907030313389)
--(axis cs:1.767868263321,117.277191459397)
--(axis cs:1.7768022817872,128.647352605405)
--(axis cs:1.78698858975473,140.017513751413)
--(axis cs:1.79812485406827,151.38767489742)
--(axis cs:1.80991098759332,162.757836043428)
--(axis cs:1.82206132456801,174.127997189436)
--(axis cs:1.83431462357417,185.498158335444)
--(axis cs:1.84644149458566,196.868319481452)
--(axis cs:1.85824908574554,208.23848062746)
--(axis cs:1.8695830921338,219.608641773468)
--(axis cs:1.88032734342826,230.978802919476)
--(axis cs:1.89040137607802,242.348964065483)
--(axis cs:1.89975649065865,253.719125211491)
--(axis cs:1.90837083491055,265.089286357499)
--(axis cs:1.91624404152259,276.459447503507)
--(axis cs:1.92339189528466,287.829608649515)
--(axis cs:1.92984141793967,299.199769795523)
--(axis cs:1.93562665342099,310.569930941531)
--(axis cs:1.94078532361271,321.940092087538)
--(axis cs:1.94535641651759,333.310253233546)
--(axis cs:1.94937867384129,344.680414379554)
--(axis cs:1.95288986991325,356.050575525562)
--(axis cs:1.95592672211273,367.42073667157)
--(axis cs:1.95852524533378,378.790897817578)
--(axis cs:1.96072135787607,390.161058963586)
--(axis cs:1.96255155998918,401.531220109593)
--(axis cs:1.96405353440332,412.901381255601)
--(axis cs:1.96526655528504,424.271542401609)
--(axis cs:1.96623163299569,435.641703547617)
--(axis cs:1.96699136225801,447.011864693625)
--(axis cs:1.96758947730886,458.382025839633)
--(axis cs:1.96807014697389,469.752186985641)
--(axis cs:1.96847706418274,481.122348131648)
--(axis cs:1.96885239813705,492.492509277656)
--(axis cs:1.96923568382263,503.862670423664)
--(axis cs:1.96966272396984,515.232831569672)
--(axis cs:1.9701645742291,526.60299271568)
--(axis cs:1.97076667447552,537.973153861688)
--(axis cs:1.9714881787871,549.343315007696)
--(axis cs:1.97234152446783,560.713476153704)
--(axis cs:1.97333226698475,572.083637299712)
--(axis cs:1.97445919320281,583.453798445719)
--(axis cs:1.97571471019349,594.823959591727)
--(axis cs:1.97708549165015,606.194120737735)
--(axis cs:1.97855334925784,617.564281883743)
--(axis cs:1.98009628312517,628.934443029751)
--(axis cs:1.98168965459922,640.304604175759)
--(axis cs:1.98330741744471,651.674765321767)
--(axis cs:1.98492334028898,663.044926467774)
--(axis cs:1.98651215489155,674.415087613782)
--(axis cs:1.98805057121505,685.78524875979)
--(axis cs:1.98951811097757,697.155409905798)
--(axis cs:1.99089772540726,708.525571051806)
--(axis cs:1.99217617898883,719.895732197814)
--(axis cs:1.99334419757752,731.265893343822)
--(axis cs:1.99439639483846,742.636054489829)
--(axis cs:1.99533100421397,754.006215635837)
--(axis cs:1.99614945352762,765.376376781845)
--(axis cs:1.99685582534605,776.746537927853)
--(axis cs:1.99745624825278,788.116699073861)
--(axis cs:1.9979582625993,799.486860219869)
--(axis cs:1.99837019979031,810.857021365877)
--(axis cs:1.99870060765618,822.227182511885)
--(axis cs:1.99895774695907,833.597343657892)
--(axis cs:1.99914917649681,844.9675048039)
--(axis cs:1.99928143735106,856.337665949908)
--(axis cs:1.99935984105698,867.707827095916)
--(axis cs:1.99938836203675,879.077988241924)
--(axis cs:1.99936963145174,890.448149387932)
--(axis cs:1.99930502736974,901.81831053394)
--(axis cs:1.99919485435926,913.188471679947)
--(axis cs:1.99903860381341,924.558632825955)
--(axis cs:1.9988352840408,935.928793971963)
--(axis cs:1.99858380616811,947.298955117971)
--(axis cs:1.99828340814208,958.669116263979)
--(axis cs:1.99793409482864,970.039277409987)
--(axis cs:1.99753706788247,981.409438555995)
--(axis cs:1.99709511541107,992.779599702003)
--(axis cs:1.99661292931437,1004.14976084801)
--(axis cs:1.99609731836231,1015.51992199402)
--(axis cs:1.99555728824449,1026.89008314003)
--(axis cs:1.99500396635064,1038.26024428603)
--(axis cs:1.99445035887097,1049.63040543204)
--(axis cs:1.99391094041109,1061.00056657805)
--(axis cs:1.99340109069297,1072.37072772406)
--(axis cs:1.99293640766249,1083.74088887007)
--(axis cs:1.9925319398005,1095.11105001607)
--(axis cs:1.99220139096482,1106.48121116208)
--(axis cs:1.99195635720035,1117.85137230809)
--(axis cs:1.9918056556002,1129.2215334541)
--(axis cs:1.99175480005086,1140.5916946001)
--(axis cs:2.00824519994914,1140.5916946001)
--(axis cs:2.00824519994914,1140.5916946001)
--(axis cs:2.0081943443998,1129.2215334541)
--(axis cs:2.00804364279965,1117.85137230809)
--(axis cs:2.00779860903518,1106.48121116208)
--(axis cs:2.0074680601995,1095.11105001607)
--(axis cs:2.00706359233751,1083.74088887007)
--(axis cs:2.00659890930703,1072.37072772406)
--(axis cs:2.00608905958891,1061.00056657805)
--(axis cs:2.00554964112903,1049.63040543204)
--(axis cs:2.00499603364936,1038.26024428603)
--(axis cs:2.00444271175551,1026.89008314003)
--(axis cs:2.00390268163769,1015.51992199402)
--(axis cs:2.00338707068563,1004.14976084801)
--(axis cs:2.00290488458893,992.779599702003)
--(axis cs:2.00246293211753,981.409438555995)
--(axis cs:2.00206590517136,970.039277409987)
--(axis cs:2.00171659185792,958.669116263979)
--(axis cs:2.00141619383189,947.298955117971)
--(axis cs:2.0011647159592,935.928793971963)
--(axis cs:2.00096139618659,924.558632825955)
--(axis cs:2.00080514564074,913.188471679947)
--(axis cs:2.00069497263026,901.81831053394)
--(axis cs:2.00063036854826,890.448149387932)
--(axis cs:2.00061163796325,879.077988241924)
--(axis cs:2.00064015894302,867.707827095916)
--(axis cs:2.00071856264894,856.337665949908)
--(axis cs:2.00085082350319,844.9675048039)
--(axis cs:2.00104225304093,833.597343657892)
--(axis cs:2.00129939234382,822.227182511885)
--(axis cs:2.00162980020969,810.857021365877)
--(axis cs:2.0020417374007,799.486860219869)
--(axis cs:2.00254375174722,788.116699073861)
--(axis cs:2.00314417465395,776.746537927853)
--(axis cs:2.00385054647238,765.376376781845)
--(axis cs:2.00466899578603,754.006215635837)
--(axis cs:2.00560360516154,742.636054489829)
--(axis cs:2.00665580242248,731.265893343822)
--(axis cs:2.00782382101117,719.895732197814)
--(axis cs:2.00910227459274,708.525571051806)
--(axis cs:2.01048188902242,697.155409905798)
--(axis cs:2.01194942878495,685.78524875979)
--(axis cs:2.01348784510845,674.415087613782)
--(axis cs:2.01507665971102,663.044926467774)
--(axis cs:2.0166925825553,651.674765321767)
--(axis cs:2.01831034540078,640.304604175759)
--(axis cs:2.01990371687483,628.934443029751)
--(axis cs:2.02144665074216,617.564281883743)
--(axis cs:2.02291450834985,606.194120737735)
--(axis cs:2.02428528980651,594.823959591727)
--(axis cs:2.02554080679719,583.453798445719)
--(axis cs:2.02666773301525,572.083637299712)
--(axis cs:2.02765847553217,560.713476153704)
--(axis cs:2.0285118212129,549.343315007696)
--(axis cs:2.02923332552448,537.973153861688)
--(axis cs:2.0298354257709,526.60299271568)
--(axis cs:2.03033727603016,515.232831569672)
--(axis cs:2.03076431617737,503.862670423664)
--(axis cs:2.03114760186295,492.492509277656)
--(axis cs:2.03152293581726,481.122348131648)
--(axis cs:2.03192985302611,469.752186985641)
--(axis cs:2.03241052269114,458.382025839633)
--(axis cs:2.03300863774199,447.011864693625)
--(axis cs:2.03376836700431,435.641703547617)
--(axis cs:2.03473344471496,424.271542401609)
--(axis cs:2.03594646559668,412.901381255601)
--(axis cs:2.03744844001082,401.531220109593)
--(axis cs:2.03927864212393,390.161058963586)
--(axis cs:2.04147475466622,378.790897817578)
--(axis cs:2.04407327788727,367.42073667157)
--(axis cs:2.04711013008675,356.050575525562)
--(axis cs:2.05062132615871,344.680414379554)
--(axis cs:2.05464358348241,333.310253233546)
--(axis cs:2.05921467638729,321.940092087538)
--(axis cs:2.06437334657901,310.569930941531)
--(axis cs:2.07015858206033,299.199769795523)
--(axis cs:2.07660810471534,287.829608649515)
--(axis cs:2.08375595847741,276.459447503507)
--(axis cs:2.09162916508945,265.089286357499)
--(axis cs:2.10024350934135,253.719125211491)
--(axis cs:2.10959862392198,242.348964065483)
--(axis cs:2.11967265657174,230.978802919476)
--(axis cs:2.1304169078662,219.608641773468)
--(axis cs:2.14175091425446,208.23848062746)
--(axis cs:2.15355850541434,196.868319481452)
--(axis cs:2.16568537642583,185.498158335444)
--(axis cs:2.17793867543199,174.127997189436)
--(axis cs:2.19008901240668,162.757836043428)
--(axis cs:2.20187514593173,151.38767489742)
--(axis cs:2.21301141024527,140.017513751413)
--(axis cs:2.22319771821281,128.647352605405)
--(axis cs:2.232131736679,117.277191459397)
--(axis cs:2.23952260209808,105.907030313389)
--(axis cs:2.24510535111808,94.5368691673811)
--(axis cs:2.24865510626225,83.1667080213733)
--(axis cs:2.25,71.7965468753654)
--(axis cs:2.24903185320527,60.4263857293575)
--(axis cs:2.24571374894785,49.0562245833497)
--(axis cs:2.24008385223749,37.6860634373418)
--(axis cs:2.23225510329997,26.3159022913339)
--(axis cs:2.22241073047651,14.9457411453261)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:3.06310112607773,29.465181498012)
--(axis cs:2.93689887392227,29.465181498012)
--(axis cs:2.92898364296313,76.3754010601087)
--(axis cs:2.92042992143579,123.285620622205)
--(axis cs:2.91125303569537,170.195840184302)
--(axis cs:2.90148504248438,217.106059746399)
--(axis cs:2.89117664457817,264.016279308495)
--(axis cs:2.88039850372234,310.926498870592)
--(axis cs:2.86924175885187,357.836718432689)
--(axis cs:2.85781758738559,404.746937994786)
--(axis cs:2.84625569502966,451.657157556882)
--(axis cs:2.83470168282472,498.567377118979)
--(axis cs:2.82331331523246,545.477596681076)
--(axis cs:2.8122557945095,592.387816243172)
--(axis cs:2.80169622803559,639.298035805269)
--(axis cs:2.79179754972619,686.208255367366)
--(axis cs:2.78271221735885,733.118474929462)
--(axis cs:2.77457604852948,780.028694491559)
--(axis cs:2.76750257431751,826.938914053656)
--(axis cs:2.76157827869065,873.849133615753)
--(axis cs:2.7568590524849,920.759353177849)
--(axis cs:2.75336812502029,967.669572739946)
--(axis cs:2.75109564788579,1014.57979230204)
--(axis cs:2.75,1061.49001186414)
--(axis cs:2.75001076819732,1108.40023142624)
--(axis cs:2.75103324183622,1155.31045098833)
--(axis cs:2.75295415221428,1202.22067055043)
--(axis cs:2.75564829653521,1249.13089011253)
--(axis cs:2.75898561940965,1296.04110967462)
--(axis cs:2.76283828830138,1342.95132923672)
--(axis cs:2.76708729662547,1389.86154879882)
--(axis cs:2.77162816040808,1436.77176836091)
--(axis cs:2.77637533974524,1483.68198792301)
--(axis cs:2.78126511019831,1530.59220748511)
--(axis cs:2.78625672469836,1577.5024270472)
--(axis cs:2.79133183450751,1624.4126466093)
--(axis cs:2.79649226807783,1671.3228661714)
--(axis cs:2.80175638866941,1718.23308573349)
--(axis cs:2.80715435532131,1765.14330529559)
--(axis cs:2.81272268867752,1812.05352485769)
--(axis cs:2.81849858699954,1858.96374441978)
--(axis cs:2.82451444506893,1905.87396398188)
--(axis cs:2.83079299942865,1952.78418354398)
--(axis cs:2.83734346058949,1999.69440310607)
--(axis cs:2.84415890243431,2046.60462266817)
--(axis cs:2.85121506943479,2093.51484223027)
--(axis cs:2.85847064333441,2140.42506179236)
--(axis cs:2.86586889310592,2187.33528135446)
--(axis cs:2.8733405252926,2234.24550091656)
--(axis cs:2.88080746495804,2281.15572047865)
--(axis cs:2.88818723692843,2328.06594004075)
--(axis cs:2.89539758667546,2374.97615960285)
--(axis cs:2.90236098100179,2421.88637916494)
--(axis cs:2.90900865874949,2468.79659872704)
--(axis cs:2.91528395663918,2515.70681828914)
--(axis cs:2.92114470871736,2562.61703785123)
--(axis cs:2.92656460219511,2609.52725741333)
--(axis cs:2.93153345975857,2656.43747697543)
--(axis cs:2.93605650116155,2703.34769653752)
--(axis cs:2.94015270857358,2750.25791609962)
--(axis cs:2.94385247583212,2797.16813566172)
--(axis cs:2.94719475839459,2844.07835522381)
--(axis cs:2.95022395733918,2890.98857478591)
--(axis cs:2.95298676801224,2937.89879434801)
--(axis cs:2.95552920422203,2984.8090139101)
--(axis cs:2.95789397575167,3031.7192334722)
--(axis cs:2.96011835460928,3078.6294530343)
--(axis cs:2.96223261826487,3125.53967259639)
--(axis cs:2.96425911033147,3172.44989215849)
--(axis cs:2.96621191436238,3219.36011172059)
--(axis cs:2.96809709749164,3266.27033128268)
--(axis cs:2.9699134494681,3313.18055084478)
--(axis cs:2.97165362024314,3360.09077040688)
--(axis cs:2.97330554586145,3407.00098996897)
--(axis cs:2.97485404749524,3453.91120953107)
--(axis cs:2.97628249107999,3500.82142909317)
--(axis cs:2.97757440387267,3547.73164865526)
--(axis cs:2.97871495792805,3594.64186821736)
--(axis cs:2.97969224752822,3641.55208777946)
--(axis cs:2.9804983066259,3688.46230734155)
--(axis cs:2.98112983212269,3735.37252690365)
--(axis cs:2.98158859819564,3782.28274646575)
--(axis cs:2.9818815649657,3829.19296602784)
--(axis cs:2.9820207007851,3876.10318558994)
--(axis cs:2.98202255068671,3923.01340515204)
--(axis cs:2.98190759364367,3969.92362471413)
--(axis cs:2.98169943797648,4016.83384427623)
--(axis cs:2.98142390747179,4063.74406383833)
--(axis cs:2.9811080707093,4110.65428340042)
--(axis cs:2.9807792631062,4157.56450296252)
--(axis cs:2.9804641458375,4204.47472252462)
--(axis cs:2.98018783875959,4251.38494208671)
--(axis cs:2.97997315649964,4298.29516164881)
--(axis cs:2.97983996870139,4345.20538121091)
--(axis cs:2.97980469767024,4392.115600773)
--(axis cs:2.97987995980699,4439.0258203351)
--(axis cs:2.98007435152857,4485.9360398972)
--(axis cs:2.98039237590362,4532.84625945929)
--(axis cs:2.98083450285222,4579.75647902139)
--(axis cs:2.98139735321029,4626.66669858349)
--(axis cs:2.98207399491619,4673.57691814558)
--(axis cs:3.01792600508381,4673.57691814558)
--(axis cs:3.01792600508381,4673.57691814558)
--(axis cs:3.01860264678971,4626.66669858349)
--(axis cs:3.01916549714778,4579.75647902139)
--(axis cs:3.01960762409638,4532.84625945929)
--(axis cs:3.01992564847143,4485.9360398972)
--(axis cs:3.02012004019301,4439.0258203351)
--(axis cs:3.02019530232976,4392.115600773)
--(axis cs:3.02016003129861,4345.20538121091)
--(axis cs:3.02002684350036,4298.29516164881)
--(axis cs:3.01981216124041,4251.38494208671)
--(axis cs:3.0195358541625,4204.47472252462)
--(axis cs:3.0192207368938,4157.56450296252)
--(axis cs:3.0188919292907,4110.65428340042)
--(axis cs:3.01857609252821,4063.74406383833)
--(axis cs:3.01830056202352,4016.83384427623)
--(axis cs:3.01809240635633,3969.92362471413)
--(axis cs:3.01797744931329,3923.01340515204)
--(axis cs:3.0179792992149,3876.10318558994)
--(axis cs:3.0181184350343,3829.19296602784)
--(axis cs:3.01841140180436,3782.28274646575)
--(axis cs:3.01887016787731,3735.37252690365)
--(axis cs:3.0195016933741,3688.46230734155)
--(axis cs:3.02030775247178,3641.55208777946)
--(axis cs:3.02128504207195,3594.64186821736)
--(axis cs:3.02242559612733,3547.73164865526)
--(axis cs:3.02371750892001,3500.82142909317)
--(axis cs:3.02514595250476,3453.91120953107)
--(axis cs:3.02669445413855,3407.00098996897)
--(axis cs:3.02834637975686,3360.09077040688)
--(axis cs:3.0300865505319,3313.18055084478)
--(axis cs:3.03190290250836,3266.27033128268)
--(axis cs:3.03378808563762,3219.36011172059)
--(axis cs:3.03574088966853,3172.44989215849)
--(axis cs:3.03776738173513,3125.53967259639)
--(axis cs:3.03988164539072,3078.6294530343)
--(axis cs:3.04210602424833,3031.7192334722)
--(axis cs:3.04447079577797,2984.8090139101)
--(axis cs:3.04701323198776,2937.89879434801)
--(axis cs:3.04977604266082,2890.98857478591)
--(axis cs:3.05280524160541,2844.07835522381)
--(axis cs:3.05614752416788,2797.16813566172)
--(axis cs:3.05984729142642,2750.25791609962)
--(axis cs:3.06394349883845,2703.34769653752)
--(axis cs:3.06846654024143,2656.43747697543)
--(axis cs:3.07343539780489,2609.52725741333)
--(axis cs:3.07885529128264,2562.61703785123)
--(axis cs:3.08471604336082,2515.70681828914)
--(axis cs:3.09099134125051,2468.79659872704)
--(axis cs:3.09763901899821,2421.88637916494)
--(axis cs:3.10460241332454,2374.97615960285)
--(axis cs:3.11181276307157,2328.06594004075)
--(axis cs:3.11919253504196,2281.15572047865)
--(axis cs:3.1266594747074,2234.24550091656)
--(axis cs:3.13413110689408,2187.33528135446)
--(axis cs:3.14152935666559,2140.42506179236)
--(axis cs:3.14878493056521,2093.51484223027)
--(axis cs:3.15584109756569,2046.60462266817)
--(axis cs:3.16265653941051,1999.69440310607)
--(axis cs:3.16920700057135,1952.78418354398)
--(axis cs:3.17548555493107,1905.87396398188)
--(axis cs:3.18150141300046,1858.96374441978)
--(axis cs:3.18727731132248,1812.05352485769)
--(axis cs:3.19284564467869,1765.14330529559)
--(axis cs:3.19824361133059,1718.23308573349)
--(axis cs:3.20350773192217,1671.3228661714)
--(axis cs:3.20866816549249,1624.4126466093)
--(axis cs:3.21374327530164,1577.5024270472)
--(axis cs:3.21873488980169,1530.59220748511)
--(axis cs:3.22362466025476,1483.68198792301)
--(axis cs:3.22837183959192,1436.77176836091)
--(axis cs:3.23291270337453,1389.86154879882)
--(axis cs:3.23716171169862,1342.95132923672)
--(axis cs:3.24101438059035,1296.04110967462)
--(axis cs:3.24435170346479,1249.13089011253)
--(axis cs:3.24704584778572,1202.22067055043)
--(axis cs:3.24896675816378,1155.31045098833)
--(axis cs:3.24998923180268,1108.40023142624)
--(axis cs:3.25,1061.49001186414)
--(axis cs:3.24890435211421,1014.57979230204)
--(axis cs:3.24663187497971,967.669572739946)
--(axis cs:3.2431409475151,920.759353177849)
--(axis cs:3.23842172130935,873.849133615753)
--(axis cs:3.23249742568249,826.938914053656)
--(axis cs:3.22542395147052,780.028694491559)
--(axis cs:3.21728778264115,733.118474929462)
--(axis cs:3.20820245027381,686.208255367366)
--(axis cs:3.19830377196441,639.298035805269)
--(axis cs:3.1877442054905,592.387816243172)
--(axis cs:3.17668668476754,545.477596681076)
--(axis cs:3.16529831717528,498.567377118979)
--(axis cs:3.15374430497034,451.657157556882)
--(axis cs:3.14218241261441,404.746937994786)
--(axis cs:3.13075824114813,357.836718432689)
--(axis cs:3.11960149627766,310.926498870592)
--(axis cs:3.10882335542183,264.016279308495)
--(axis cs:3.09851495751562,217.106059746399)
--(axis cs:3.08874696430463,170.195840184302)
--(axis cs:3.07957007856421,123.285620622205)
--(axis cs:3.07101635703687,76.3754010601087)
--(axis cs:3.06310112607773,29.465181498012)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:4.19488398181046,15.0922966698824)
--(axis cs:3.80511601818954,15.0922966698824)
--(axis cs:3.7956632926699,26.5394695070497)
--(axis cs:3.78689652073123,37.9866423442169)
--(axis cs:3.77891101211563,49.4338151813842)
--(axis cs:3.77178947899887,60.8809880185514)
--(axis cs:3.76560064872689,72.3281608557186)
--(axis cs:3.76039836385025,83.7753336928859)
--(axis cs:3.75622116972007,95.2225065300531)
--(axis cs:3.7530923640526,106.66967936722)
--(axis cs:3.75102046041073,118.116852204388)
--(axis cs:3.75,129.564025041555)
--(axis cs:3.7500126345752,141.011197878722)
--(axis cs:3.75102839809901,152.458370715889)
--(axis cs:3.7530070860154,163.905543553057)
--(axis cs:3.755899667989,175.352716390224)
--(axis cs:3.75964967165331,186.799889227391)
--(axis cs:3.76419448990669,198.247062064558)
--(axis cs:3.76946658100693,209.694234901726)
--(axis cs:3.77539454752408,221.141407738893)
--(axis cs:3.78190409561357,232.58858057606)
--(axis cs:3.78891888881211,244.035753413227)
--(axis cs:3.79636131972643,255.482926250394)
--(axis cs:3.80415322806667,266.930099087562)
--(axis cs:3.81221659437932,278.377271924729)
--(axis cs:3.82047423585439,289.824444761896)
--(axis cs:3.82885052434653,301.271617599063)
--(axis cs:3.83727213813576,312.718790436231)
--(axis cs:3.84566884898101,324.165963273398)
--(axis cs:3.85397433575476,335.613136110565)
--(axis cs:3.86212700639761,347.060308947732)
--(axis cs:3.87007080197088,358.5074817849)
--(axis cs:3.87775595088373,369.954654622067)
--(axis cs:3.88513963836387,381.401827459234)
--(axis cs:3.89218655611004,392.849000296401)
--(axis cs:3.8988692997527,404.296173133569)
--(axis cs:3.90516858698335,415.743345970736)
--(axis cs:3.91107327654972,427.190518807903)
--(axis cs:3.91658017718686,438.63769164507)
--(axis cs:3.92169364532652,450.084864482238)
--(axis cs:3.92642498044287,461.532037319405)
--(axis cs:3.93079163652058,472.979210156572)
--(axis cs:3.9348162768024,484.426382993739)
--(axis cs:3.93852570620885,495.873555830907)
--(axis cs:3.94194972125329,507.320728668074)
--(axis cs:3.94511992065326,518.767901505241)
--(axis cs:3.948068521039,530.215074342408)
--(axis cs:3.95082722118155,541.662247179576)
--(axis cs:3.95342615511909,553.109420016743)
--(axis cs:3.95589296966922,564.55659285391)
--(axis cs:3.95825205538365,576.003765691077)
--(axis cs:3.96052395240863,587.450938528244)
--(axis cs:3.96272494438781,598.898111365412)
--(axis cs:3.96486684493951,610.345284202579)
--(axis cs:3.96695697281397,621.792457039746)
--(axis cs:3.96899830402216,633.239629876913)
--(axis cs:3.97098978240819,644.686802714081)
--(axis cs:3.97292676462661,656.133975551248)
--(axis cs:3.9748015715047,667.581148388415)
--(axis cs:3.97660411544016,679.028321225582)
--(axis cs:3.97832257281988,690.47549406275)
--(axis cs:3.97994407135506,701.922666899917)
--(axis cs:3.98145536452949,713.369839737084)
--(axis cs:3.98284346879177,724.817012574251)
--(axis cs:3.98409624337804,736.264185411419)
--(axis cs:3.98520289739401,747.711358248586)
--(axis cs:3.98615441367759,759.158531085753)
--(axis cs:3.98694388369981,770.60570392292)
--(axis cs:3.98756675208186,782.052876760088)
--(axis cs:3.98802097301404,793.500049597255)
--(axis cs:3.98830708383266,804.947222434422)
--(axis cs:3.98842820319208,816.394395271589)
--(axis cs:3.98838996267312,827.841568108757)
--(axis cs:3.98820038136574,839.288740945924)
--(axis cs:3.98786969306066,850.735913783091)
--(axis cs:3.987410135314,862.183086620258)
--(axis cs:3.98683570894951,873.630259457425)
--(axis cs:3.98616191566772,885.077432294593)
--(axis cs:3.98540548045535,896.52460513176)
--(axis cs:3.98458406452452,907.971777968927)
--(axis cs:3.98371597362556,919.418950806094)
--(axis cs:3.98281986581179,930.866123643262)
--(axis cs:3.98191446211127,942.313296480429)
--(axis cs:3.98101826308433,953.760469317596)
--(axis cs:3.98014927391295,965.207642154763)
--(axis cs:3.97932474046759,976.654814991931)
--(axis cs:3.97856089871659,988.101987829098)
--(axis cs:3.97787273986622,999.549160666265)
--(axis cs:3.97727379372856,1010.99633350343)
--(axis cs:3.97677593298715,1022.4435063406)
--(axis cs:3.97638920123772,1033.89067917777)
--(axis cs:3.97612166788692,1045.33785201493)
--(axis cs:3.97597931315073,1056.7850248521)
--(axis cs:3.97596594645549,1068.23219768927)
--(axis cs:3.97608316145372,1079.67937052644)
--(axis cs:3.97633033057418,1091.1265433636)
--(axis cs:3.97670464148763,1102.57371620077)
--(axis cs:3.97720117706364,1114.02088903794)
--(axis cs:3.97781303931441,1125.4680618751)
--(axis cs:3.97853151649507,1136.91523471227)
--(axis cs:3.97934629100783,1148.36240754944)
--(axis cs:4.02065370899217,1148.36240754944)
--(axis cs:4.02065370899217,1148.36240754944)
--(axis cs:4.02146848350493,1136.91523471227)
--(axis cs:4.02218696068559,1125.4680618751)
--(axis cs:4.02279882293636,1114.02088903794)
--(axis cs:4.02329535851237,1102.57371620077)
--(axis cs:4.02366966942582,1091.1265433636)
--(axis cs:4.02391683854628,1079.67937052644)
--(axis cs:4.02403405354451,1068.23219768927)
--(axis cs:4.02402068684927,1056.7850248521)
--(axis cs:4.02387833211308,1045.33785201493)
--(axis cs:4.02361079876228,1033.89067917777)
--(axis cs:4.02322406701285,1022.4435063406)
--(axis cs:4.02272620627144,1010.99633350343)
--(axis cs:4.02212726013378,999.549160666265)
--(axis cs:4.02143910128341,988.101987829098)
--(axis cs:4.02067525953241,976.654814991931)
--(axis cs:4.01985072608705,965.207642154763)
--(axis cs:4.01898173691567,953.760469317596)
--(axis cs:4.01808553788873,942.313296480429)
--(axis cs:4.01718013418821,930.866123643262)
--(axis cs:4.01628402637444,919.418950806094)
--(axis cs:4.01541593547548,907.971777968927)
--(axis cs:4.01459451954465,896.52460513176)
--(axis cs:4.01383808433228,885.077432294593)
--(axis cs:4.01316429105049,873.630259457425)
--(axis cs:4.012589864686,862.183086620258)
--(axis cs:4.01213030693934,850.735913783091)
--(axis cs:4.01179961863426,839.288740945924)
--(axis cs:4.01161003732688,827.841568108757)
--(axis cs:4.01157179680792,816.394395271589)
--(axis cs:4.01169291616734,804.947222434422)
--(axis cs:4.01197902698595,793.500049597255)
--(axis cs:4.01243324791814,782.052876760088)
--(axis cs:4.01305611630019,770.60570392292)
--(axis cs:4.01384558632241,759.158531085753)
--(axis cs:4.01479710260599,747.711358248586)
--(axis cs:4.01590375662196,736.264185411419)
--(axis cs:4.01715653120823,724.817012574251)
--(axis cs:4.01854463547051,713.369839737084)
--(axis cs:4.02005592864494,701.922666899917)
--(axis cs:4.02167742718012,690.47549406275)
--(axis cs:4.02339588455984,679.028321225582)
--(axis cs:4.0251984284953,667.581148388415)
--(axis cs:4.02707323537339,656.133975551248)
--(axis cs:4.02901021759181,644.686802714081)
--(axis cs:4.03100169597784,633.239629876913)
--(axis cs:4.03304302718603,621.792457039746)
--(axis cs:4.03513315506049,610.345284202579)
--(axis cs:4.03727505561219,598.898111365412)
--(axis cs:4.03947604759137,587.450938528244)
--(axis cs:4.04174794461635,576.003765691077)
--(axis cs:4.04410703033078,564.55659285391)
--(axis cs:4.04657384488091,553.109420016743)
--(axis cs:4.04917277881845,541.662247179576)
--(axis cs:4.051931478961,530.215074342408)
--(axis cs:4.05488007934674,518.767901505241)
--(axis cs:4.05805027874671,507.320728668074)
--(axis cs:4.06147429379115,495.873555830907)
--(axis cs:4.0651837231976,484.426382993739)
--(axis cs:4.06920836347942,472.979210156572)
--(axis cs:4.07357501955713,461.532037319405)
--(axis cs:4.07830635467348,450.084864482238)
--(axis cs:4.08341982281314,438.63769164507)
--(axis cs:4.08892672345028,427.190518807903)
--(axis cs:4.09483141301665,415.743345970736)
--(axis cs:4.1011307002473,404.296173133569)
--(axis cs:4.10781344388996,392.849000296401)
--(axis cs:4.11486036163613,381.401827459234)
--(axis cs:4.12224404911627,369.954654622067)
--(axis cs:4.12992919802912,358.5074817849)
--(axis cs:4.13787299360239,347.060308947732)
--(axis cs:4.14602566424524,335.613136110565)
--(axis cs:4.15433115101899,324.165963273398)
--(axis cs:4.16272786186424,312.718790436231)
--(axis cs:4.17114947565347,301.271617599063)
--(axis cs:4.17952576414561,289.824444761896)
--(axis cs:4.18778340562068,278.377271924729)
--(axis cs:4.19584677193333,266.930099087562)
--(axis cs:4.20363868027357,255.482926250394)
--(axis cs:4.21108111118789,244.035753413227)
--(axis cs:4.21809590438643,232.58858057606)
--(axis cs:4.22460545247592,221.141407738893)
--(axis cs:4.23053341899308,209.694234901726)
--(axis cs:4.23580551009331,198.247062064558)
--(axis cs:4.24035032834669,186.799889227391)
--(axis cs:4.244100332011,175.352716390224)
--(axis cs:4.2469929139846,163.905543553057)
--(axis cs:4.24897160190099,152.458370715889)
--(axis cs:4.2499873654248,141.011197878722)
--(axis cs:4.25,129.564025041555)
--(axis cs:4.24897953958927,118.116852204388)
--(axis cs:4.2469076359474,106.66967936722)
--(axis cs:4.24377883027993,95.2225065300531)
--(axis cs:4.23960163614975,83.7753336928859)
--(axis cs:4.23439935127311,72.3281608557186)
--(axis cs:4.22821052100113,60.8809880185514)
--(axis cs:4.22108898788437,49.4338151813842)
--(axis cs:4.21310347926877,37.9866423442169)
--(axis cs:4.2043367073301,26.5394695070497)
--(axis cs:4.19488398181046,15.0922966698824)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:5.21357436108936,13.3461677448324)
--(axis cs:4.78642563891064,13.3461677448324)
--(axis cs:4.778950013077,24.1782821441901)
--(axis cs:4.77222049980537,35.0103965435478)
--(axis cs:4.76630291425351,45.8425109429056)
--(axis cs:4.76125169359214,56.6746253422633)
--(axis cs:4.7571088850366,67.506739741621)
--(axis cs:4.75390345624041,78.3388541409788)
--(axis cs:4.7516509457807,89.1709685403365)
--(axis cs:4.75035345877941,100.003082939694)
--(axis cs:4.75,110.835197339052)
--(axis cs:4.75056712464192,121.66731173841)
--(axis cs:4.75201987608522,132.499426137767)
--(axis cs:4.75431297050384,143.331540537125)
--(axis cs:4.75739218095338,154.163654936483)
--(axis cs:4.76119586851491,164.995769335841)
--(axis cs:4.76565660547431,175.827883735198)
--(axis cs:4.77070283533958,186.659998134556)
--(axis cs:4.77626051661969,197.492112533914)
--(axis cs:4.7822547014701,208.324226933272)
--(axis cs:4.7886110062193,219.156341332629)
--(axis cs:4.79525693802881,229.988455731987)
--(axis cs:4.80212305006517,240.820570131345)
--(axis cs:4.80914390612549,251.652684530703)
--(axis cs:4.81625884422054,262.48479893006)
--(axis cs:4.82341253678317,273.316913329418)
--(axis cs:4.83055535259647,284.149027728776)
--(axis cs:4.83764353195664,294.981142128133)
--(axis cs:4.84463919181654,305.813256527491)
--(axis cs:4.85151018159211,316.645370926849)
--(axis cs:4.85822981293416,327.477485326207)
--(axis cs:4.86477648812164,338.309599725564)
--(axis cs:4.87113325192928,349.141714124922)
--(axis cs:4.87728729101995,359.97382852428)
--(axis cs:4.88322940329772,370.805942923638)
--(axis cs:4.88895345743486,381.638057322995)
--(axis cs:4.89445586015946,392.470171722353)
--(axis cs:4.89973504605196,403.302286121711)
--(axis cs:4.90479100171945,414.134400521069)
--(axis cs:4.90962483343579,424.966514920426)
--(axis cs:4.9142383847611,435.798629319784)
--(axis cs:4.91863390835626,446.630743719142)
--(axis cs:4.9228137942247,457.462858118499)
--(axis cs:4.92678035495119,468.294972517857)
--(axis cs:4.93053566714762,479.127086917215)
--(axis cs:4.93408146722135,489.959201316573)
--(axis cs:4.93741909870426,500.79131571593)
--(axis cs:4.94054950766626,511.623430115288)
--(axis cs:4.94347328213371,522.455544514646)
--(axis cs:4.94619073089667,533.287658914004)
--(axis cs:4.94870199658488,544.119773313361)
--(axis cs:4.95100719740249,554.951887712719)
--(axis cs:4.95310659143033,565.784002112077)
--(axis cs:4.95500075694491,576.616116511435)
--(axis cs:4.95669078178732,587.448230910792)
--(axis cs:4.95817845448003,598.28034531015)
--(axis cs:4.95946644957471,609.112459709508)
--(axis cs:4.9605584996656,619.944574108865)
--(axis cs:4.96145954666104,630.776688508223)
--(axis cs:4.96217586530653,641.608802907581)
--(axis cs:4.96271515262042,652.440917306939)
--(axis cs:4.9630865778478,663.273031706296)
--(axis cs:4.96330078875337,674.105146105654)
--(axis cs:4.96336987153526,684.937260505012)
--(axis cs:4.96330726330655,695.76937490437)
--(axis cs:4.96312761790038,706.601489303727)
--(axis cs:4.9628466276339,717.433603703085)
--(axis cs:4.96248080553238,728.265718102443)
--(axis cs:4.96204723427565,739.097832501801)
--(axis cs:4.96156328969328,749.929946901158)
--(axis cs:4.96104634791554,760.762061300516)
--(axis cs:4.96051348620534,771.594175699874)
--(axis cs:4.95998118799065,782.426290099232)
--(axis cs:4.95946506264429,793.258404498589)
--(axis cs:4.95897959009921,804.090518897947)
--(axis cs:4.95853789944824,814.922633297305)
--(axis cs:4.95815158929162,825.754747696662)
--(axis cs:4.95783059582126,836.58686209602)
--(axis cs:4.95758311254962,847.418976495378)
--(axis cs:4.95741556330636,858.251090894736)
--(axis cs:4.95733262775132,869.083205294093)
--(axis cs:4.95733731631439,879.915319693451)
--(axis cs:4.95743108929369,890.747434092809)
--(axis cs:4.95761401294339,901.579548492167)
--(axis cs:4.95788494386408,912.411662891524)
--(axis cs:4.95824173195648,923.243777290882)
--(axis cs:4.95868143167024,934.07589169024)
--(axis cs:4.95920051130143,944.908006089598)
--(axis cs:4.95979505066033,955.740120488955)
--(axis cs:4.96046091850752,966.572234888313)
--(axis cs:4.96119392267416,977.404349287671)
--(axis cs:4.9619899276477,988.236463687028)
--(axis cs:4.96284493650251,999.068578086386)
--(axis cs:4.96375513625952,1009.90069248574)
--(axis cs:4.96471690793662,1020.7328068851)
--(axis cs:4.96572680457457,1031.56492128446)
--(axis cs:4.96678150227398,1042.39703568382)
--(axis cs:4.96787773066064,1053.22915008317)
--(axis cs:4.96901219013685,1064.06126448253)
--(axis cs:4.97018146373364,1074.89337888189)
--(axis cs:4.97138193134137,1085.72549328125)
--(axis cs:5.02861806865863,1085.72549328125)
--(axis cs:5.02861806865863,1085.72549328125)
--(axis cs:5.02981853626636,1074.89337888189)
--(axis cs:5.03098780986315,1064.06126448253)
--(axis cs:5.03212226933936,1053.22915008317)
--(axis cs:5.03321849772602,1042.39703568382)
--(axis cs:5.03427319542543,1031.56492128446)
--(axis cs:5.03528309206338,1020.7328068851)
--(axis cs:5.03624486374048,1009.90069248574)
--(axis cs:5.03715506349749,999.068578086386)
--(axis cs:5.0380100723523,988.236463687028)
--(axis cs:5.03880607732584,977.404349287671)
--(axis cs:5.03953908149248,966.572234888313)
--(axis cs:5.04020494933967,955.740120488955)
--(axis cs:5.04079948869857,944.908006089598)
--(axis cs:5.04131856832976,934.07589169024)
--(axis cs:5.04175826804352,923.243777290882)
--(axis cs:5.04211505613592,912.411662891524)
--(axis cs:5.04238598705661,901.579548492167)
--(axis cs:5.04256891070631,890.747434092809)
--(axis cs:5.04266268368561,879.915319693451)
--(axis cs:5.04266737224868,869.083205294093)
--(axis cs:5.04258443669364,858.251090894736)
--(axis cs:5.04241688745038,847.418976495378)
--(axis cs:5.04216940417874,836.58686209602)
--(axis cs:5.04184841070838,825.754747696662)
--(axis cs:5.04146210055176,814.922633297305)
--(axis cs:5.04102040990079,804.090518897947)
--(axis cs:5.04053493735571,793.258404498589)
--(axis cs:5.04001881200935,782.426290099232)
--(axis cs:5.03948651379466,771.594175699874)
--(axis cs:5.03895365208446,760.762061300516)
--(axis cs:5.03843671030672,749.929946901158)
--(axis cs:5.03795276572435,739.097832501801)
--(axis cs:5.03751919446762,728.265718102443)
--(axis cs:5.0371533723661,717.433603703085)
--(axis cs:5.03687238209962,706.601489303727)
--(axis cs:5.03669273669345,695.76937490437)
--(axis cs:5.03663012846474,684.937260505012)
--(axis cs:5.03669921124663,674.105146105654)
--(axis cs:5.0369134221522,663.273031706296)
--(axis cs:5.03728484737958,652.440917306939)
--(axis cs:5.03782413469347,641.608802907581)
--(axis cs:5.03854045333896,630.776688508223)
--(axis cs:5.0394415003344,619.944574108865)
--(axis cs:5.04053355042529,609.112459709508)
--(axis cs:5.04182154551997,598.28034531015)
--(axis cs:5.04330921821268,587.448230910792)
--(axis cs:5.04499924305509,576.616116511435)
--(axis cs:5.04689340856967,565.784002112077)
--(axis cs:5.04899280259751,554.951887712719)
--(axis cs:5.05129800341512,544.119773313361)
--(axis cs:5.05380926910333,533.287658914004)
--(axis cs:5.05652671786629,522.455544514646)
--(axis cs:5.05945049233374,511.623430115288)
--(axis cs:5.06258090129574,500.79131571593)
--(axis cs:5.06591853277865,489.959201316573)
--(axis cs:5.06946433285238,479.127086917215)
--(axis cs:5.07321964504881,468.294972517857)
--(axis cs:5.0771862057753,457.462858118499)
--(axis cs:5.08136609164374,446.630743719142)
--(axis cs:5.0857616152389,435.798629319784)
--(axis cs:5.09037516656421,424.966514920426)
--(axis cs:5.09520899828055,414.134400521069)
--(axis cs:5.10026495394804,403.302286121711)
--(axis cs:5.10554413984054,392.470171722353)
--(axis cs:5.11104654256514,381.638057322995)
--(axis cs:5.11677059670228,370.805942923638)
--(axis cs:5.12271270898005,359.97382852428)
--(axis cs:5.12886674807072,349.141714124922)
--(axis cs:5.13522351187836,338.309599725564)
--(axis cs:5.14177018706584,327.477485326207)
--(axis cs:5.14848981840789,316.645370926849)
--(axis cs:5.15536080818346,305.813256527491)
--(axis cs:5.16235646804336,294.981142128133)
--(axis cs:5.16944464740353,284.149027728776)
--(axis cs:5.17658746321683,273.316913329418)
--(axis cs:5.18374115577946,262.48479893006)
--(axis cs:5.19085609387451,251.652684530703)
--(axis cs:5.19787694993483,240.820570131345)
--(axis cs:5.20474306197119,229.988455731987)
--(axis cs:5.2113889937807,219.156341332629)
--(axis cs:5.2177452985299,208.324226933272)
--(axis cs:5.22373948338031,197.492112533914)
--(axis cs:5.22929716466042,186.659998134556)
--(axis cs:5.23434339452569,175.827883735198)
--(axis cs:5.23880413148509,164.995769335841)
--(axis cs:5.24260781904662,154.163654936483)
--(axis cs:5.24568702949616,143.331540537125)
--(axis cs:5.24798012391478,132.499426137767)
--(axis cs:5.24943287535808,121.66731173841)
--(axis cs:5.25,110.835197339052)
--(axis cs:5.24964654122059,100.003082939694)
--(axis cs:5.2483490542193,89.1709685403365)
--(axis cs:5.24609654375959,78.3388541409788)
--(axis cs:5.2428911149634,67.506739741621)
--(axis cs:5.23874830640786,56.6746253422633)
--(axis cs:5.23369708574649,45.8425109429056)
--(axis cs:5.22777950019463,35.0103965435478)
--(axis cs:5.221049986923,24.1782821441901)
--(axis cs:5.21357436108936,13.3461677448324)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,264.669170658238)
--(axis cs:1.125,264.669170658238);

\path [draw=black, semithick]
(axis cs:1.875,160.356923954625)
--(axis cs:2.125,160.356923954625);

\path [draw=black, semithick]
(axis cs:2.875,1528.1554557634)
--(axis cs:3.125,1528.1554557634);

\path [draw=black, semithick]
(axis cs:3.875,250.180216996957)
--(axis cs:4.125,250.180216996957);

\path [draw=black, semithick]
(axis cs:4.875,271.489522044889)
--(axis cs:5.125,271.489522044889);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1108.94757066101)
--(axis cs:1.125,1108.94757066101);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,1140.5916946001)
--(axis cs:2.125,1140.5916946001);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,4673.57691814558)
--(axis cs:3.125,4673.57691814558);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,1148.36240754944)
--(axis cs:4.125,1148.36240754944);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,1085.72549328125)
--(axis cs:5.125,1085.72549328125);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,14.0160220931132)
--(axis cs:1.125,14.0160220931132);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,14.9457411453261)
--(axis cs:2.125,14.9457411453261);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,29.465181498012)
--(axis cs:3.125,29.465181498012);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,15.0922966698824)
--(axis cs:4.125,15.0922966698824);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,13.3461677448324)
--(axis cs:5.125,13.3461677448324);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,14.0160220931132)
--(axis cs:1,1108.94757066101);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,14.9457411453261)
--(axis cs:2,1140.5916946001);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,29.465181498012)
--(axis cs:3,4673.57691814558);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,15.0922966698824)
--(axis cs:4,1148.36240754944);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,13.3461677448324)
--(axis cs:5,1085.72549328125);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/jerk-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkcyan0103185}{RGB}{0,103,185}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{hotpink255132177}{RGB}{255,132,177}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon}{RGB}{255,160,122}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Jerk},
width=\textwidth, height=.5\textwidth,,
x grid style={darkgray176},
xmin=0.325, xmax=9.675,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={text width=1.8cm, align=center},
xticklabels={
  Copy Rotations,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  R\(\displaystyle ^2\)ET,
  SAN,
  Mixamo,
  UE5,
  Ours,
  Ours (\(\displaystyle N=96\)),
  Ours (no k-v transfer)
},
y grid style={darkgray176},
ymajorgrids,
ymin=-233.658408532189, ymax=4907.25479084453,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.21376219450874,13.3461677448324)
--(axis cs:0.786237805491259,13.3461677448324)
--(axis cs:0.778165458132659,24.1782821441901)
--(axis cs:0.770980241580794,35.0103965435478)
--(axis cs:0.764765731482405,45.8425109429056)
--(axis cs:0.759589626003319,56.6746253422633)
--(axis cs:0.755502272604647,67.506739741621)
--(axis cs:0.752535723285563,78.3388541409788)
--(axis cs:0.750703346548421,89.1709685403365)
--(axis cs:0.75,100.003082939694)
--(axis cs:0.750402743298644,110.835197339052)
--(axis cs:0.751872048436196,121.66731173841)
--(axis cs:0.754353444339136,132.499426137767)
--(axis cs:0.757779516525453,143.331540537125)
--(axis cs:0.762072170844359,154.163654936483)
--(axis cs:0.767145063633388,164.995769335841)
--(axis cs:0.772906099104771,175.827883735198)
--(axis cs:0.779259898250405,186.659998134556)
--(axis cs:0.786110151564786,197.492112533914)
--(axis cs:0.793361779708376,208.324226933272)
--(axis cs:0.800922840959713,219.156341332629)
--(axis cs:0.808706140903152,229.988455731987)
--(axis cs:0.81663051719682,240.820570131345)
--(axis cs:0.824621789418492,251.652684530703)
--(axis cs:0.832613379948886,262.48479893006)
--(axis cs:0.840546625827655,273.316913329418)
--(axis cs:0.848370812904918,284.149027728776)
--(axis cs:0.856042972024255,294.981142128133)
--(axis cs:0.86352748224853,305.813256527491)
--(axis cs:0.870795528327599,316.645370926849)
--(axis cs:0.877824458947023,327.477485326207)
--(axis cs:0.884597089184667,338.309599725564)
--(axis cs:0.891100985546717,349.141714124922)
--(axis cs:0.897327765532521,359.97382852428)
--(axis cs:0.903272436487183,370.805942923638)
--(axis cs:0.908932791118659,381.638057322995)
--(axis cs:0.914308870000535,392.470171722353)
--(axis cs:0.919402495082904,403.302286121711)
--(axis cs:0.924216873013955,414.134400521069)
--(axis cs:0.928756263136997,424.966514920426)
--(axis cs:0.933025702454592,435.798629319784)
--(axis cs:0.937030778612848,446.630743719142)
--(axis cs:0.940777441925854,457.462858118499)
--(axis cs:0.944271848424892,468.294972517857)
--(axis cs:0.947520227616595,479.127086917215)
--(axis cs:0.950528770775867,489.959201316573)
--(axis cs:0.953303537885652,500.79131571593)
--(axis cs:0.955850383487631,511.623430115288)
--(axis cs:0.958174903485199,522.455544514646)
--(axis cs:0.960282406156471,533.287658914004)
--(axis cs:0.962177911168825,544.119773313361)
--(axis cs:0.96386618018596,554.951887712719)
--(axis cs:0.96535178174091,565.784002112077)
--(axis cs:0.966639191495747,576.616116511435)
--(axis cs:0.967732926956825,587.448230910792)
--(axis cs:0.968637713341011,598.28034531015)
--(axis cs:0.969358674797339,609.112459709508)
--(axis cs:0.969901542793522,619.944574108865)
--(axis cs:0.97027287138522,630.776688508223)
--(axis cs:0.970480247483431,641.608802907581)
--(axis cs:0.970532483273127,652.440917306939)
--(axis cs:0.970439777720612,663.273031706296)
--(axis cs:0.970213834692966,674.105146105654)
--(axis cs:0.969867926600839,684.937260505012)
--(axis cs:0.969416894612178,695.76937490437)
--(axis cs:0.968877079266014,706.601489303727)
--(axis cs:0.968266178595961,717.433603703085)
--(axis cs:0.967603034473518,728.265718102443)
--(axis cs:0.96690735160029,739.097832501801)
--(axis cs:0.966199357205059,749.929946901158)
--(axis cs:0.965499412828443,760.762061300516)
--(axis cs:0.964827592411482,771.594175699874)
--(axis cs:0.964203243078228,782.426290099232)
--(axis cs:0.963644546384373,793.258404498589)
--(axis cs:0.963168098305532,804.090518897947)
--(axis cs:0.9627885258186,814.922633297305)
--(axis cs:0.962518156596939,825.754747696662)
--(axis cs:0.962366756153891,836.58686209602)
--(axis cs:0.962341343835853,847.418976495378)
--(axis cs:0.962446095534108,858.251090894736)
--(axis cs:0.962682337036465,869.083205294093)
--(axis cs:0.963048627783046,879.915319693451)
--(axis cs:0.963540930646064,890.747434092809)
--(axis cs:0.964152859443441,901.579548492167)
--(axis cs:0.964875992431389,912.411662891524)
--(axis cs:0.965700237188412,923.243777290882)
--(axis cs:0.966614230254403,934.07589169024)
--(axis cs:0.967605753730309,944.908006089598)
--(axis cs:0.968662150831253,955.740120488955)
--(axis cs:0.969770723118056,966.572234888313)
--(axis cs:0.970919093751705,977.404349287671)
--(axis cs:0.972095523512182,988.236463687028)
--(axis cs:0.973289169341059,999.068578086386)
--(axis cs:0.974490278614288,1009.90069248574)
--(axis cs:0.975690316012535,1020.7328068851)
--(axis cs:0.976882023507529,1031.56492128446)
--(axis cs:0.978059417407138,1042.39703568382)
--(axis cs:0.97921772940335,1053.22915008317)
--(axis cs:0.980353300984182,1064.06126448253)
--(axis cs:0.981463442285424,1074.89337888189)
--(axis cs:0.982546267404775,1085.72549328125)
--(axis cs:1.01745373259523,1085.72549328125)
--(axis cs:1.01745373259523,1085.72549328125)
--(axis cs:1.01853655771458,1074.89337888189)
--(axis cs:1.01964669901582,1064.06126448253)
--(axis cs:1.02078227059665,1053.22915008317)
--(axis cs:1.02194058259286,1042.39703568382)
--(axis cs:1.02311797649247,1031.56492128446)
--(axis cs:1.02430968398746,1020.7328068851)
--(axis cs:1.02550972138571,1009.90069248574)
--(axis cs:1.02671083065894,999.068578086386)
--(axis cs:1.02790447648782,988.236463687028)
--(axis cs:1.0290809062483,977.404349287671)
--(axis cs:1.03022927688194,966.572234888313)
--(axis cs:1.03133784916875,955.740120488955)
--(axis cs:1.03239424626969,944.908006089598)
--(axis cs:1.0333857697456,934.07589169024)
--(axis cs:1.03429976281159,923.243777290882)
--(axis cs:1.03512400756861,912.411662891524)
--(axis cs:1.03584714055656,901.579548492167)
--(axis cs:1.03645906935394,890.747434092809)
--(axis cs:1.03695137221695,879.915319693451)
--(axis cs:1.03731766296354,869.083205294093)
--(axis cs:1.03755390446589,858.251090894736)
--(axis cs:1.03765865616415,847.418976495378)
--(axis cs:1.03763324384611,836.58686209602)
--(axis cs:1.03748184340306,825.754747696662)
--(axis cs:1.0372114741814,814.922633297305)
--(axis cs:1.03683190169447,804.090518897947)
--(axis cs:1.03635545361563,793.258404498589)
--(axis cs:1.03579675692177,782.426290099232)
--(axis cs:1.03517240758852,771.594175699874)
--(axis cs:1.03450058717156,760.762061300516)
--(axis cs:1.03380064279494,749.929946901158)
--(axis cs:1.03309264839971,739.097832501801)
--(axis cs:1.03239696552648,728.265718102443)
--(axis cs:1.03173382140404,717.433603703085)
--(axis cs:1.03112292073399,706.601489303727)
--(axis cs:1.03058310538782,695.76937490437)
--(axis cs:1.03013207339916,684.937260505012)
--(axis cs:1.02978616530703,674.105146105654)
--(axis cs:1.02956022227939,663.273031706296)
--(axis cs:1.02946751672687,652.440917306939)
--(axis cs:1.02951975251657,641.608802907581)
--(axis cs:1.02972712861478,630.776688508223)
--(axis cs:1.03009845720648,619.944574108865)
--(axis cs:1.03064132520266,609.112459709508)
--(axis cs:1.03136228665899,598.28034531015)
--(axis cs:1.03226707304318,587.448230910792)
--(axis cs:1.03336080850425,576.616116511435)
--(axis cs:1.03464821825909,565.784002112077)
--(axis cs:1.03613381981404,554.951887712719)
--(axis cs:1.03782208883118,544.119773313361)
--(axis cs:1.03971759384353,533.287658914004)
--(axis cs:1.0418250965148,522.455544514646)
--(axis cs:1.04414961651237,511.623430115288)
--(axis cs:1.04669646211435,500.79131571593)
--(axis cs:1.04947122922413,489.959201316573)
--(axis cs:1.0524797723834,479.127086917215)
--(axis cs:1.05572815157511,468.294972517857)
--(axis cs:1.05922255807415,457.462858118499)
--(axis cs:1.06296922138715,446.630743719142)
--(axis cs:1.06697429754541,435.798629319784)
--(axis cs:1.071243736863,424.966514920426)
--(axis cs:1.07578312698605,414.134400521069)
--(axis cs:1.0805975049171,403.302286121711)
--(axis cs:1.08569112999946,392.470171722353)
--(axis cs:1.09106720888134,381.638057322995)
--(axis cs:1.09672756351282,370.805942923638)
--(axis cs:1.10267223446748,359.97382852428)
--(axis cs:1.10889901445328,349.141714124922)
--(axis cs:1.11540291081533,338.309599725564)
--(axis cs:1.12217554105298,327.477485326207)
--(axis cs:1.1292044716724,316.645370926849)
--(axis cs:1.13647251775147,305.813256527491)
--(axis cs:1.14395702797574,294.981142128133)
--(axis cs:1.15162918709508,284.149027728776)
--(axis cs:1.15945337417235,273.316913329418)
--(axis cs:1.16738662005111,262.48479893006)
--(axis cs:1.17537821058151,251.652684530703)
--(axis cs:1.18336948280318,240.820570131345)
--(axis cs:1.19129385909685,229.988455731987)
--(axis cs:1.19907715904029,219.156341332629)
--(axis cs:1.20663822029162,208.324226933272)
--(axis cs:1.21388984843521,197.492112533914)
--(axis cs:1.22074010174959,186.659998134556)
--(axis cs:1.22709390089523,175.827883735198)
--(axis cs:1.23285493636661,164.995769335841)
--(axis cs:1.23792782915564,154.163654936483)
--(axis cs:1.24222048347455,143.331540537125)
--(axis cs:1.24564655566086,132.499426137767)
--(axis cs:1.2481279515638,121.66731173841)
--(axis cs:1.24959725670136,110.835197339052)
--(axis cs:1.25,100.003082939694)
--(axis cs:1.24929665345158,89.1709685403365)
--(axis cs:1.24746427671444,78.3388541409788)
--(axis cs:1.24449772739535,67.506739741621)
--(axis cs:1.24041037399668,56.6746253422633)
--(axis cs:1.23523426851759,45.8425109429056)
--(axis cs:1.22901975841921,35.0103965435478)
--(axis cs:1.22183454186734,24.1782821441901)
--(axis cs:1.21376219450874,13.3461677448324)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.16239074755882,65.6756168767697)
--(axis cs:1.83760925244118,65.6756168767697)
--(axis cs:1.82618539581478,78.6921564269547)
--(axis cs:1.81506700381403,91.7086959771396)
--(axis cs:1.80440217638002,104.725235527325)
--(axis cs:1.79433808643146,117.741775077509)
--(axis cs:1.78501735742172,130.758314627694)
--(axis cs:1.77657440237612,143.774854177879)
--(axis cs:1.76913184803604,156.791393728064)
--(axis cs:1.76279716977115,169.807933278249)
--(axis cs:1.75765965994827,182.824472828434)
--(axis cs:1.75378784442966,195.841012378619)
--(axis cs:1.75122744898466,208.857551928804)
--(axis cs:1.75,221.874091478989)
--(axis cs:1.75010212252377,234.890631029174)
--(axis cs:1.7515055741094,247.907170579359)
--(axis cs:1.75415802603632,260.923710129544)
--(axis cs:1.75798457531092,273.940249679729)
--(axis cs:1.76288994254041,286.956789229914)
--(axis cs:1.76876128353998,299.973328780099)
--(axis cs:1.77547151761788,312.989868330284)
--(axis cs:1.782883054084,326.006407880468)
--(axis cs:1.79085178174589,339.022947430653)
--(axis cs:1.79923117492438,352.039486980838)
--(axis cs:1.80787636453909,365.056026531023)
--(axis cs:1.81664802449248,378.072566081208)
--(axis cs:1.82541593199801,391.089105631393)
--(axis cs:1.83406207537214,404.105645181578)
--(axis cs:1.84248320350191,417.122184731763)
--(axis cs:1.85059273673173,430.138724281948)
--(axis cs:1.85832198801757,443.155263832133)
--(axis cs:1.86562067438537,456.171803382318)
--(axis cs:1.87245673038186,469.188342932503)
--(axis cs:1.87881546566297,482.204882482688)
--(axis cs:1.88469813654073,495.221422032873)
--(axis cs:1.89012002478223,508.237961583058)
--(axis cs:1.89510813506166,521.254501133243)
--(axis cs:1.89969863437317,534.271040683428)
--(axis cs:1.90393416195985,547.287580233613)
--(axis cs:1.9078611368458,560.304119783797)
--(axis cs:1.91152718221232,573.320659333982)
--(axis cs:1.91497877234082,586.337198884167)
--(axis cs:1.91825918967012,599.353738434352)
--(axis cs:1.92140685793881,612.370277984537)
--(axis cs:1.92445409380542,625.386817534722)
--(axis cs:1.9274262952175,638.403357084907)
--(axis cs:1.93034156154485,651.419896635092)
--(axis cs:1.93321071938077,664.436436185277)
--(axis cs:1.93603771001105,677.452975735462)
--(axis cs:1.93882028064643,690.469515285647)
--(axis cs:1.94155091209,703.486054835832)
--(axis cs:1.94421791072504,716.502594386017)
--(axis cs:1.9468065924021,729.519133936202)
--(axis cs:1.94930048954103,742.535673486387)
--(axis cs:1.95168251987892,755.552213036572)
--(axis cs:1.95393606496399,768.568752586756)
--(axis cs:1.95604591780608,781.585292136941)
--(axis cs:1.95799907112724,794.601831687126)
--(axis cs:1.95978532954933,807.618371237311)
--(axis cs:1.96139774006982,820.634910787496)
--(axis cs:1.96283284473751,833.651450337681)
--(axis cs:1.96409076716111,846.667989887866)
--(axis cs:1.96517515017985,859.684529438051)
--(axis cs:1.96609296569617,872.701068988236)
--(axis cs:1.96685421947814,885.717608538421)
--(axis cs:1.96747157396797,898.734148088606)
--(axis cs:1.96795991114542,911.750687638791)
--(axis cs:1.9683358556889,924.767227188976)
--(axis cs:1.96861727643472,937.783766739161)
--(axis cs:1.96882278179542,950.800306289346)
--(axis cs:1.96897122262002,963.816845839531)
--(axis cs:1.96908121413269,976.833385389715)
--(axis cs:1.96917068714225,989.8499249399)
--(axis cs:1.96925647765462,1002.86646449009)
--(axis cs:1.96935396324811,1015.88300404027)
--(axis cs:1.9694767539394,1028.89954359046)
--(axis cs:1.96963644459981,1041.91608314064)
--(axis cs:1.96984243510113,1054.93262269083)
--(axis cs:1.97010182312956,1067.94916224101)
--(axis cs:1.97041937290185,1080.96570179119)
--(axis cs:1.97079756081418,1093.98224134138)
--(axis cs:1.97123669638665,1106.99878089156)
--(axis cs:1.97173511384243,1120.01532044175)
--(axis cs:1.97228942645725,1133.03185999193)
--(axis cs:1.9728948326553,1146.04839954212)
--(axis cs:1.9735454599682,1159.0649390923)
--(axis cs:1.97423473067374,1172.08147864249)
--(axis cs:1.97495573142785,1185.09801819267)
--(axis cs:1.97570156868651,1198.11455774286)
--(axis cs:1.97646569230271,1211.13109729304)
--(axis cs:1.97724217140923,1224.14763684323)
--(axis cs:1.9780259094983,1237.16417639341)
--(axis cs:1.97881278932549,1250.1807159436)
--(axis cs:1.97959974265638,1263.19725549378)
--(axis cs:1.98038474463128,1276.21379504397)
--(axis cs:1.98116673729797,1289.23033459415)
--(axis cs:1.98194549129733,1302.24687414434)
--(axis cs:1.98272141844566,1315.26341369452)
--(axis cs:1.9834953507595,1328.27995324471)
--(axis cs:1.98426830310909,1341.29649279489)
--(axis cs:1.98504123705965,1354.31303234508)
--(axis cs:2.01495876294035,1354.31303234508)
--(axis cs:2.01495876294035,1354.31303234508)
--(axis cs:2.01573169689091,1341.29649279489)
--(axis cs:2.0165046492405,1328.27995324471)
--(axis cs:2.01727858155434,1315.26341369452)
--(axis cs:2.01805450870267,1302.24687414434)
--(axis cs:2.01883326270203,1289.23033459415)
--(axis cs:2.01961525536872,1276.21379504397)
--(axis cs:2.02040025734362,1263.19725549378)
--(axis cs:2.02118721067451,1250.1807159436)
--(axis cs:2.0219740905017,1237.16417639341)
--(axis cs:2.02275782859077,1224.14763684323)
--(axis cs:2.02353430769729,1211.13109729304)
--(axis cs:2.02429843131349,1198.11455774286)
--(axis cs:2.02504426857215,1185.09801819267)
--(axis cs:2.02576526932626,1172.08147864249)
--(axis cs:2.0264545400318,1159.0649390923)
--(axis cs:2.0271051673447,1146.04839954212)
--(axis cs:2.02771057354275,1133.03185999193)
--(axis cs:2.02826488615757,1120.01532044175)
--(axis cs:2.02876330361335,1106.99878089156)
--(axis cs:2.02920243918582,1093.98224134138)
--(axis cs:2.02958062709815,1080.96570179119)
--(axis cs:2.02989817687044,1067.94916224101)
--(axis cs:2.03015756489887,1054.93262269083)
--(axis cs:2.03036355540019,1041.91608314064)
--(axis cs:2.0305232460606,1028.89954359046)
--(axis cs:2.03064603675189,1015.88300404027)
--(axis cs:2.03074352234538,1002.86646449009)
--(axis cs:2.03082931285775,989.8499249399)
--(axis cs:2.03091878586731,976.833385389715)
--(axis cs:2.03102877737998,963.816845839531)
--(axis cs:2.03117721820458,950.800306289346)
--(axis cs:2.03138272356528,937.783766739161)
--(axis cs:2.0316641443111,924.767227188976)
--(axis cs:2.03204008885458,911.750687638791)
--(axis cs:2.03252842603203,898.734148088606)
--(axis cs:2.03314578052186,885.717608538421)
--(axis cs:2.03390703430383,872.701068988236)
--(axis cs:2.03482484982015,859.684529438051)
--(axis cs:2.03590923283889,846.667989887866)
--(axis cs:2.03716715526249,833.651450337681)
--(axis cs:2.03860225993018,820.634910787496)
--(axis cs:2.04021467045067,807.618371237311)
--(axis cs:2.04200092887276,794.601831687126)
--(axis cs:2.04395408219392,781.585292136941)
--(axis cs:2.04606393503601,768.568752586756)
--(axis cs:2.04831748012108,755.552213036572)
--(axis cs:2.05069951045897,742.535673486387)
--(axis cs:2.0531934075979,729.519133936202)
--(axis cs:2.05578208927496,716.502594386017)
--(axis cs:2.05844908791,703.486054835832)
--(axis cs:2.06117971935357,690.469515285647)
--(axis cs:2.06396228998895,677.452975735462)
--(axis cs:2.06678928061923,664.436436185277)
--(axis cs:2.06965843845515,651.419896635092)
--(axis cs:2.0725737047825,638.403357084907)
--(axis cs:2.07554590619458,625.386817534722)
--(axis cs:2.07859314206119,612.370277984537)
--(axis cs:2.08174081032988,599.353738434352)
--(axis cs:2.08502122765918,586.337198884167)
--(axis cs:2.08847281778768,573.320659333982)
--(axis cs:2.0921388631542,560.304119783797)
--(axis cs:2.09606583804015,547.287580233613)
--(axis cs:2.10030136562683,534.271040683428)
--(axis cs:2.10489186493834,521.254501133243)
--(axis cs:2.10987997521777,508.237961583058)
--(axis cs:2.11530186345927,495.221422032873)
--(axis cs:2.12118453433703,482.204882482688)
--(axis cs:2.12754326961814,469.188342932503)
--(axis cs:2.13437932561463,456.171803382318)
--(axis cs:2.14167801198243,443.155263832133)
--(axis cs:2.14940726326827,430.138724281948)
--(axis cs:2.15751679649809,417.122184731763)
--(axis cs:2.16593792462786,404.105645181578)
--(axis cs:2.17458406800199,391.089105631393)
--(axis cs:2.18335197550752,378.072566081208)
--(axis cs:2.19212363546091,365.056026531023)
--(axis cs:2.20076882507562,352.039486980838)
--(axis cs:2.20914821825412,339.022947430653)
--(axis cs:2.217116945916,326.006407880468)
--(axis cs:2.22452848238212,312.989868330284)
--(axis cs:2.23123871646002,299.973328780099)
--(axis cs:2.23711005745959,286.956789229914)
--(axis cs:2.24201542468908,273.940249679729)
--(axis cs:2.24584197396368,260.923710129544)
--(axis cs:2.2484944258906,247.907170579359)
--(axis cs:2.24989787747623,234.890631029174)
--(axis cs:2.25,221.874091478989)
--(axis cs:2.24877255101534,208.857551928804)
--(axis cs:2.24621215557034,195.841012378619)
--(axis cs:2.24234034005173,182.824472828434)
--(axis cs:2.23720283022885,169.807933278249)
--(axis cs:2.23086815196396,156.791393728064)
--(axis cs:2.22342559762388,143.774854177879)
--(axis cs:2.21498264257828,130.758314627694)
--(axis cs:2.20566191356854,117.741775077509)
--(axis cs:2.19559782361998,104.725235527325)
--(axis cs:2.18493299618597,91.7086959771396)
--(axis cs:2.17381460418522,78.6921564269547)
--(axis cs:2.16239074755882,65.6756168767697)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.0800369559443,235.352395345065)
--(axis cs:2.9199630440557,235.352395345065)
--(axis cs:2.90988227231356,280.182946080424)
--(axis cs:2.89917896319313,325.013496815783)
--(axis cs:2.88793089336457,369.844047551142)
--(axis cs:2.87623756031478,414.6745982865)
--(axis cs:2.8642195859642,459.505149021859)
--(axis cs:2.85201712805075,504.335699757218)
--(axis cs:2.83978725261476,549.166250492577)
--(axis cs:2.82770028017909,593.996801227936)
--(axis cs:2.81593518434279,638.827351963294)
--(axis cs:2.80467419016049,683.657902698653)
--(axis cs:2.79409678579643,728.488453434012)
--(axis cs:2.78437341909102,773.319004169371)
--(axis cs:2.77565919550618,818.149554904729)
--(axis cs:2.76808792062484,862.980105640088)
--(axis cs:2.76176683520582,907.810656375447)
--(axis cs:2.75677237143962,952.641207110806)
--(axis cs:2.75314721501562,997.471757846165)
--(axis cs:2.75089889041084,1042.30230858152)
--(axis cs:2.75,1087.13285931688)
--(axis cs:2.7503901466207,1131.96341005224)
--(axis cs:2.75197946111141,1176.7939607876)
--(axis cs:2.754653549122,1221.62451152296)
--(axis cs:2.75827957361051,1266.45506225832)
--(axis cs:2.76271310897635,1311.28561299368)
--(axis cs:2.76780534673217,1356.11616372903)
--(axis cs:2.77341020620055,1400.94671446439)
--(axis cs:2.77939090981928,1445.77726519975)
--(axis cs:2.78562562145154,1490.60781593511)
--(axis cs:2.79201181503713,1535.43836667047)
--(axis cs:2.79846913477182,1580.26891740583)
--(axis cs:2.80494061933897,1625.09946814119)
--(axis cs:2.81139228254944,1669.93001887655)
--(axis cs:2.81781116131978,1714.76056961191)
--(axis cs:2.82420204960989,1759.59112034726)
--(axis cs:2.83058322513192,1804.42167108262)
--(axis cs:2.83698153750971,1849.25222181798)
--(axis cs:2.84342725768797,1894.08277255334)
--(axis cs:2.84994908711046,1938.9133232887)
--(axis cs:2.85656969271736,1983.74387402406)
--(axis cs:2.86330207404696,2028.57442475942)
--(axis cs:2.87014698779728,2073.40497549478)
--(axis cs:2.87709156083442,2118.23552623013)
--(axis cs:2.88410912336691,2163.06607696549)
--(axis cs:2.89116019836276,2207.89662770085)
--(axis cs:2.89819449898974,2252.72717843621)
--(axis cs:2.90515371915132,2297.55772917157)
--(axis cs:2.91197485734825,2342.38827990693)
--(axis cs:2.91859379316278,2387.21883064229)
--(axis cs:2.92494883842457,2432.04938137765)
--(axis cs:2.93098400930084,2476.879932113)
--(axis cs:2.9366518072132,2521.71048284836)
--(axis cs:2.94191535052697,2566.54103358372)
--(axis cs:2.94674975973505,2611.37158431908)
--(axis cs:2.95114276074495,2656.20213505444)
--(axis cs:2.95509452880562,2701.0326857898)
--(axis cs:2.95861684547076,2745.86323652516)
--(axis cs:2.96173167990004,2790.69378726052)
--(axis cs:2.96446933218816,2835.52433799587)
--(axis cs:2.96686628999884,2880.35488873123)
--(axis cs:2.96896295139323,2925.18543946659)
--(axis cs:2.97080135804949,2970.01599020195)
--(axis cs:2.97242306628999,3014.84654093731)
--(axis cs:2.9738672609142,3059.67709167267)
--(axis cs:2.97516919119368,3104.50764240803)
--(axis cs:2.97635898168173,3149.33819314339)
--(axis cs:2.97746084449966,3194.16874387875)
--(axis cs:2.97849269580858,3238.9992946141)
--(axis cs:2.97946615814613,3283.82984534946)
--(axis cs:2.98038691270785,3328.66039608482)
--(axis cs:2.98125535169766,3373.49094682018)
--(axis cs:2.98206747058571,3418.32149755554)
--(axis cs:2.98281593341111,3463.1520482909)
--(axis cs:2.9834912410227,3507.98259902626)
--(axis cs:2.98408293221632,3552.81314976162)
--(axis cs:2.98458075093601,3597.64370049697)
--(axis cs:2.98497571884703,3642.47425123233)
--(axis cs:2.98526106136477,3687.30480196769)
--(axis cs:2.98543294622018,3732.13535270305)
--(axis cs:2.98549100630043,3776.96590343841)
--(axis cs:2.98543863212394,3821.79645417377)
--(axis cs:2.98528303307931,3866.62700490913)
--(axis cs:2.98503507961234,3911.45755564449)
--(axis cs:2.98470895003814,3956.28810637984)
--(axis cs:2.98432161485227,4001.1186571152)
--(axis cs:2.98389219777142,4045.94920785056)
--(axis cs:2.983441255965,4090.77975858592)
--(axis cs:2.98299002205074,4135.61030932128)
--(axis cs:2.98255964772014,4180.44086005664)
--(axis cs:2.98217048388262,4225.271410792)
--(axis cs:2.98184142570293,4270.10196152736)
--(axis cs:2.98158934366207,4314.93251226271)
--(axis cs:2.98142861458504,4359.76306299807)
--(axis cs:2.98137076010532,4404.59361373343)
--(axis cs:2.9814241947331,4449.42416446879)
--(axis cs:2.98159408177077,4494.25471520415)
--(axis cs:2.98188229273486,4539.08526593951)
--(axis cs:2.98228746444916,4583.91581667487)
--(axis cs:2.98280514717419,4628.74636741023)
--(axis cs:2.98342803658963,4673.57691814558)
--(axis cs:3.01657196341037,4673.57691814558)
--(axis cs:3.01657196341037,4673.57691814558)
--(axis cs:3.01719485282581,4628.74636741023)
--(axis cs:3.01771253555084,4583.91581667487)
--(axis cs:3.01811770726514,4539.08526593951)
--(axis cs:3.01840591822923,4494.25471520415)
--(axis cs:3.0185758052669,4449.42416446879)
--(axis cs:3.01862923989468,4404.59361373343)
--(axis cs:3.01857138541496,4359.76306299807)
--(axis cs:3.01841065633793,4314.93251226271)
--(axis cs:3.01815857429707,4270.10196152736)
--(axis cs:3.01782951611738,4225.271410792)
--(axis cs:3.01744035227986,4180.44086005664)
--(axis cs:3.01700997794926,4135.61030932128)
--(axis cs:3.016558744035,4090.77975858592)
--(axis cs:3.01610780222858,4045.94920785056)
--(axis cs:3.01567838514773,4001.1186571152)
--(axis cs:3.01529104996186,3956.28810637984)
--(axis cs:3.01496492038766,3911.45755564449)
--(axis cs:3.01471696692069,3866.62700490913)
--(axis cs:3.01456136787606,3821.79645417377)
--(axis cs:3.01450899369957,3776.96590343841)
--(axis cs:3.01456705377982,3732.13535270305)
--(axis cs:3.01473893863523,3687.30480196769)
--(axis cs:3.01502428115297,3642.47425123233)
--(axis cs:3.01541924906399,3597.64370049697)
--(axis cs:3.01591706778368,3552.81314976162)
--(axis cs:3.0165087589773,3507.98259902626)
--(axis cs:3.01718406658889,3463.1520482909)
--(axis cs:3.01793252941429,3418.32149755554)
--(axis cs:3.01874464830234,3373.49094682018)
--(axis cs:3.01961308729215,3328.66039608482)
--(axis cs:3.02053384185387,3283.82984534946)
--(axis cs:3.02150730419142,3238.9992946141)
--(axis cs:3.02253915550034,3194.16874387875)
--(axis cs:3.02364101831827,3149.33819314339)
--(axis cs:3.02483080880632,3104.50764240803)
--(axis cs:3.0261327390858,3059.67709167267)
--(axis cs:3.02757693371001,3014.84654093731)
--(axis cs:3.02919864195051,2970.01599020195)
--(axis cs:3.03103704860677,2925.18543946659)
--(axis cs:3.03313371000116,2880.35488873123)
--(axis cs:3.03553066781184,2835.52433799587)
--(axis cs:3.03826832009996,2790.69378726052)
--(axis cs:3.04138315452924,2745.86323652516)
--(axis cs:3.04490547119438,2701.0326857898)
--(axis cs:3.04885723925505,2656.20213505444)
--(axis cs:3.05325024026495,2611.37158431908)
--(axis cs:3.05808464947303,2566.54103358372)
--(axis cs:3.0633481927868,2521.71048284836)
--(axis cs:3.06901599069916,2476.879932113)
--(axis cs:3.07505116157543,2432.04938137765)
--(axis cs:3.08140620683722,2387.21883064229)
--(axis cs:3.08802514265175,2342.38827990693)
--(axis cs:3.09484628084868,2297.55772917157)
--(axis cs:3.10180550101026,2252.72717843621)
--(axis cs:3.10883980163724,2207.89662770085)
--(axis cs:3.11589087663309,2163.06607696549)
--(axis cs:3.12290843916558,2118.23552623013)
--(axis cs:3.12985301220272,2073.40497549478)
--(axis cs:3.13669792595304,2028.57442475942)
--(axis cs:3.14343030728264,1983.74387402406)
--(axis cs:3.15005091288954,1938.9133232887)
--(axis cs:3.15657274231203,1894.08277255334)
--(axis cs:3.16301846249029,1849.25222181798)
--(axis cs:3.16941677486808,1804.42167108262)
--(axis cs:3.17579795039011,1759.59112034726)
--(axis cs:3.18218883868022,1714.76056961191)
--(axis cs:3.18860771745056,1669.93001887655)
--(axis cs:3.19505938066103,1625.09946814119)
--(axis cs:3.20153086522818,1580.26891740583)
--(axis cs:3.20798818496287,1535.43836667047)
--(axis cs:3.21437437854846,1490.60781593511)
--(axis cs:3.22060909018072,1445.77726519975)
--(axis cs:3.22658979379945,1400.94671446439)
--(axis cs:3.23219465326783,1356.11616372903)
--(axis cs:3.23728689102365,1311.28561299368)
--(axis cs:3.24172042638949,1266.45506225832)
--(axis cs:3.245346450878,1221.62451152296)
--(axis cs:3.24802053888859,1176.7939607876)
--(axis cs:3.2496098533793,1131.96341005224)
--(axis cs:3.25,1087.13285931688)
--(axis cs:3.24910110958916,1042.30230858152)
--(axis cs:3.24685278498438,997.471757846165)
--(axis cs:3.24322762856038,952.641207110806)
--(axis cs:3.23823316479418,907.810656375447)
--(axis cs:3.23191207937516,862.980105640088)
--(axis cs:3.22434080449382,818.149554904729)
--(axis cs:3.21562658090898,773.319004169371)
--(axis cs:3.20590321420357,728.488453434012)
--(axis cs:3.19532580983951,683.657902698653)
--(axis cs:3.18406481565721,638.827351963294)
--(axis cs:3.17229971982091,593.996801227936)
--(axis cs:3.16021274738524,549.166250492577)
--(axis cs:3.14798287194925,504.335699757218)
--(axis cs:3.1357804140358,459.505149021859)
--(axis cs:3.12376243968522,414.6745982865)
--(axis cs:3.11206910663543,369.844047551142)
--(axis cs:3.10082103680687,325.013496815783)
--(axis cs:3.09011772768644,280.182946080424)
--(axis cs:3.0800369559443,235.352395345065)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.22702140207453,0.019464166752517)
--(axis cs:3.77297859792547,0.019464166752517)
--(axis cs:3.76306015545318,31.3754867423142)
--(axis cs:3.75581319362793,62.7315093178759)
--(axis cs:3.75143368731191,94.0875318934375)
--(axis cs:3.75,125.443554468999)
--(axis cs:3.75147020667819,156.799577044561)
--(axis cs:3.75568781226744,188.155599620123)
--(axis cs:3.76239516587611,219.511622195684)
--(axis cs:3.77125314800937,250.867644771246)
--(axis cs:3.78186517161278,282.223667346808)
--(axis cs:3.79380324651485,313.579689922369)
--(axis cs:3.80663383157851,344.935712497931)
--(axis cs:3.81994142252996,376.291735073493)
--(axis cs:3.8333482459316,407.647757649054)
--(axis cs:3.84652897855519,439.003780224616)
--(axis cs:3.85922000481276,470.359802800178)
--(axis cs:3.87122328565994,501.715825375739)
--(axis cs:3.88240537890269,533.071847951301)
--(axis cs:3.89269248427934,564.427870526863)
--(axis cs:3.90206257313279,595.783893102424)
--(axis cs:3.91053571039937,627.139915677986)
--(axis cs:3.91816361091063,658.495938253548)
--(axis cs:3.92501932626168,689.851960829109)
--(axis cs:3.93118776761104,721.207983404671)
--(axis cs:3.93675756398476,752.564005980233)
--(axis cs:3.94181455726805,783.920028555794)
--(axis cs:3.94643705776778,815.276051131356)
--(axis cs:3.9506928345016,846.632073706918)
--(axis cs:3.95463769404517,877.988096282479)
--(axis cs:3.95831541066448,909.344118858041)
--(axis cs:3.96175870826397,940.700141433603)
--(axis cs:3.96499096166938,972.056164009164)
--(axis cs:3.96802828135683,1003.41218658473)
--(axis cs:3.97088167135571,1034.76820916029)
--(axis cs:3.97355900183444,1066.12423173585)
--(axis cs:3.97606660992178,1097.48025431141)
--(axis cs:3.97841042575606,1128.83627688697)
--(axis cs:3.98059660480428,1160.19229946253)
--(axis cs:3.98263172117044,1191.5483220381)
--(axis cs:3.98452263072663,1222.90434461366)
--(axis cs:3.9862761417344,1254.26036718922)
--(axis cs:3.9878986329197,1285.61638976478)
--(axis cs:3.989395737941,1316.97241234034)
--(axis cs:3.99077217765055,1348.3284349159)
--(axis cs:3.99203177631306,1379.68445749147)
--(axis cs:3.99317765400809,1411.04048006703)
--(axis cs:3.99421255228917,1442.39650264259)
--(axis cs:3.99513922858883,1473.75252521815)
--(axis cs:3.99596084843505,1505.10854779371)
--(axis cs:3.99668131187588,1536.46457036927)
--(axis cs:3.99730546795758,1567.82059294484)
--(axis cs:3.99783919385827,1599.1766155204)
--(axis cs:3.99828933847578,1630.53263809596)
--(axis cs:3.99866354988055,1661.88866067152)
--(axis cs:3.99897001946706,1693.24468324708)
--(axis cs:3.99921718185831,1724.60070582264)
--(axis cs:3.99941340906634,1755.95672839821)
--(axis cs:3.9995667315541,1787.31275097377)
--(axis cs:3.99968460969496,1818.66877354933)
--(axis cs:3.99977376876028,1850.02479612489)
--(axis cs:3.99984010075353,1881.38081870045)
--(axis cs:3.99988862838792,1912.73684127601)
--(axis cs:3.99992352091533,1944.09286385158)
--(axis cs:3.99994814845453,1975.44888642714)
--(axis cs:3.99996516062986,2006.8049090027)
--(axis cs:3.99997657617301,2038.16093157826)
--(axis cs:3.99998387203904,2069.51695415382)
--(axis cs:3.99998806297534,2100.87297672938)
--(axis cs:3.99998976492409,2132.22899930495)
--(axis cs:3.9999892378738,2163.58502188051)
--(axis cs:3.99998640571561,2194.94104445607)
--(axis cs:3.99998085236244,2226.29706703163)
--(axis cs:3.99997179501307,2257.65308960719)
--(axis cs:3.99995803719363,2289.00911218275)
--(axis cs:3.99993790627815,2320.36513475832)
--(axis cs:3.99990918269671,2351.72115733388)
--(axis cs:3.99986903097414,2383.07717990944)
--(axis cs:3.99981394591555,2414.433202485)
--(axis cs:3.99973973027695,2445.78922506056)
--(axis cs:3.99964152253535,2477.14524763612)
--(axis cs:3.99951389415333,2508.50127021169)
--(axis cs:3.9993510342059,2539.85729278725)
--(axis cs:3.99914703467267,2571.21331536281)
--(axis cs:3.99889628163334,2602.56933793837)
--(axis cs:3.99859394603577,2633.92536051393)
--(axis cs:3.99823655325911,2665.28138308949)
--(axis cs:3.99782259471302,2696.63740566506)
--(axis cs:3.99735312923243,2727.99342824062)
--(axis cs:3.99683230958437,2759.34945081618)
--(axis cs:3.99626776270703,2790.70547339174)
--(axis cs:3.9956707537588,2822.0614959673)
--(axis cs:3.99505607525553,2853.41751854286)
--(axis cs:3.99444162381097,2884.77354111843)
--(axis cs:3.99384765695072,2916.12956369399)
--(axis cs:3.99329575815536,2947.48558626955)
--(axis cs:3.99280757530676,2978.84160884511)
--(axis cs:3.99240343083369,3010.19763142067)
--(axis cs:3.99210092583562,3041.55365399623)
--(axis cs:3.9919136709739,3072.9096765718)
--(axis cs:3.9918502713771,3104.26569914736)
--(axis cs:4.0081497286229,3104.26569914736)
--(axis cs:4.0081497286229,3104.26569914736)
--(axis cs:4.0080863290261,3072.9096765718)
--(axis cs:4.00789907416438,3041.55365399623)
--(axis cs:4.00759656916631,3010.19763142067)
--(axis cs:4.00719242469324,2978.84160884511)
--(axis cs:4.00670424184464,2947.48558626955)
--(axis cs:4.00615234304928,2916.12956369399)
--(axis cs:4.00555837618903,2884.77354111843)
--(axis cs:4.00494392474447,2853.41751854286)
--(axis cs:4.0043292462412,2822.0614959673)
--(axis cs:4.00373223729297,2790.70547339174)
--(axis cs:4.00316769041563,2759.34945081618)
--(axis cs:4.00264687076757,2727.99342824062)
--(axis cs:4.00217740528698,2696.63740566506)
--(axis cs:4.00176344674089,2665.28138308949)
--(axis cs:4.00140605396423,2633.92536051393)
--(axis cs:4.00110371836666,2602.56933793837)
--(axis cs:4.00085296532733,2571.21331536281)
--(axis cs:4.0006489657941,2539.85729278725)
--(axis cs:4.00048610584667,2508.50127021169)
--(axis cs:4.00035847746465,2477.14524763612)
--(axis cs:4.00026026972305,2445.78922506056)
--(axis cs:4.00018605408445,2414.433202485)
--(axis cs:4.00013096902586,2383.07717990944)
--(axis cs:4.00009081730329,2351.72115733388)
--(axis cs:4.00006209372185,2320.36513475832)
--(axis cs:4.00004196280637,2289.00911218275)
--(axis cs:4.00002820498694,2257.65308960719)
--(axis cs:4.00001914763756,2226.29706703163)
--(axis cs:4.00001359428439,2194.94104445607)
--(axis cs:4.0000107621262,2163.58502188051)
--(axis cs:4.00001023507591,2132.22899930495)
--(axis cs:4.00001193702466,2100.87297672938)
--(axis cs:4.00001612796096,2069.51695415382)
--(axis cs:4.00002342382699,2038.16093157826)
--(axis cs:4.00003483937015,2006.8049090027)
--(axis cs:4.00005185154547,1975.44888642714)
--(axis cs:4.00007647908467,1944.09286385158)
--(axis cs:4.00011137161208,1912.73684127601)
--(axis cs:4.00015989924647,1881.38081870045)
--(axis cs:4.00022623123972,1850.02479612489)
--(axis cs:4.00031539030504,1818.66877354933)
--(axis cs:4.0004332684459,1787.31275097377)
--(axis cs:4.00058659093366,1755.95672839821)
--(axis cs:4.00078281814169,1724.60070582264)
--(axis cs:4.00102998053294,1693.24468324708)
--(axis cs:4.00133645011945,1661.88866067152)
--(axis cs:4.00171066152422,1630.53263809596)
--(axis cs:4.00216080614173,1599.1766155204)
--(axis cs:4.00269453204242,1567.82059294484)
--(axis cs:4.00331868812412,1536.46457036927)
--(axis cs:4.00403915156495,1505.10854779371)
--(axis cs:4.00486077141117,1473.75252521815)
--(axis cs:4.00578744771084,1442.39650264259)
--(axis cs:4.00682234599191,1411.04048006703)
--(axis cs:4.00796822368694,1379.68445749147)
--(axis cs:4.00922782234945,1348.3284349159)
--(axis cs:4.010604262059,1316.97241234034)
--(axis cs:4.0121013670803,1285.61638976478)
--(axis cs:4.0137238582656,1254.26036718922)
--(axis cs:4.01547736927337,1222.90434461366)
--(axis cs:4.01736827882956,1191.5483220381)
--(axis cs:4.01940339519572,1160.19229946253)
--(axis cs:4.02158957424394,1128.83627688697)
--(axis cs:4.02393339007822,1097.48025431141)
--(axis cs:4.02644099816556,1066.12423173585)
--(axis cs:4.02911832864429,1034.76820916029)
--(axis cs:4.03197171864317,1003.41218658473)
--(axis cs:4.03500903833062,972.056164009164)
--(axis cs:4.03824129173603,940.700141433603)
--(axis cs:4.04168458933552,909.344118858041)
--(axis cs:4.04536230595482,877.988096282479)
--(axis cs:4.0493071654984,846.632073706918)
--(axis cs:4.05356294223222,815.276051131356)
--(axis cs:4.05818544273195,783.920028555794)
--(axis cs:4.06324243601524,752.564005980233)
--(axis cs:4.06881223238896,721.207983404671)
--(axis cs:4.07498067373832,689.851960829109)
--(axis cs:4.08183638908937,658.495938253548)
--(axis cs:4.08946428960063,627.139915677986)
--(axis cs:4.09793742686721,595.783893102424)
--(axis cs:4.10730751572066,564.427870526863)
--(axis cs:4.11759462109731,533.071847951301)
--(axis cs:4.12877671434006,501.715825375739)
--(axis cs:4.14077999518724,470.359802800178)
--(axis cs:4.15347102144481,439.003780224616)
--(axis cs:4.1666517540684,407.647757649054)
--(axis cs:4.18005857747004,376.291735073493)
--(axis cs:4.19336616842149,344.935712497931)
--(axis cs:4.20619675348515,313.579689922369)
--(axis cs:4.21813482838722,282.223667346808)
--(axis cs:4.22874685199063,250.867644771246)
--(axis cs:4.23760483412389,219.511622195684)
--(axis cs:4.24431218773256,188.155599620123)
--(axis cs:4.24852979332181,156.799577044561)
--(axis cs:4.25,125.443554468999)
--(axis cs:4.24856631268809,94.0875318934375)
--(axis cs:4.24418680637207,62.7315093178759)
--(axis cs:4.23693984454682,31.3754867423142)
--(axis cs:4.22702140207453,0.019464166752517)
--cycle;

\path [draw=black, fill=darkcyan0103185, opacity=0.3]
(axis cs:5.22732507409804,14.2913395628268)
--(axis cs:4.77267492590196,14.2913395628268)
--(axis cs:4.76309425665361,40.0772636330929)
--(axis cs:4.75600300583023,65.8631877033591)
--(axis cs:4.75160308976948,91.6491117736252)
--(axis cs:4.75,117.435035843891)
--(axis cs:4.75119831502725,143.220959914158)
--(axis cs:4.75510336704162,169.006883984424)
--(axis cs:4.76152877944654,194.79280805469)
--(axis cs:4.77020910398712,220.578732124956)
--(axis cs:4.78081639517168,246.364656195222)
--(axis cs:4.7929793021324,272.150580265488)
--(axis cs:4.80630315331679,297.936504335754)
--(axis cs:4.82038955713823,323.72242840602)
--(axis cs:4.83485422368362,349.508352476287)
--(axis cs:4.84934199653555,375.294276546553)
--(axis cs:4.86353842900612,401.080200616819)
--(axis cs:4.87717760250577,426.866124687085)
--(axis cs:4.89004622657738,452.652048757351)
--(axis cs:4.90198434828969,478.437972827617)
--(axis cs:4.91288321179061,504.223896897883)
--(axis cs:4.9226809370775,530.00982096815)
--(axis cs:4.93135673160389,555.795745038416)
--(axis cs:4.9389243193551,581.581669108682)
--(axis cs:4.94542518584605,607.367593178948)
--(axis cs:4.9509221136649,633.153517249214)
--(axis cs:4.9554933415782,658.93944131948)
--(axis cs:4.9592275387312,684.725365389746)
--(axis cs:4.96221965846602,710.511289460013)
--(axis cs:4.96456763371426,736.297213530279)
--(axis cs:4.9663698032637,762.083137600545)
--(axis cs:4.96772291680007,787.869061670811)
--(axis cs:4.96872055443864,813.654985741077)
--(axis cs:4.96945180892925,839.440909811343)
--(axis cs:4.97000010966274,865.226833881609)
--(axis cs:4.97044211004833,891.012757951876)
--(axis cs:4.97084660669758,916.798682022142)
--(axis cs:4.97127350357247,942.584606092408)
--(axis cs:4.9717728712492,968.370530162674)
--(axis cs:4.97238417651587,994.15645423294)
--(axis cs:4.97313576812972,1019.94237830321)
--(axis cs:4.97404470000872,1045.72830237347)
--(axis cs:4.97511695456534,1071.51422644374)
--(axis cs:4.97634809911436,1097.300150514)
--(axis cs:4.97772437141545,1123.08607458427)
--(axis cs:4.97922415134178,1148.87199865454)
--(axis cs:4.9808197394469,1174.6579227248)
--(axis cs:4.98247933438705,1200.44384679507)
--(axis cs:4.98416908321316,1226.22977086534)
--(axis cs:4.985855073444,1252.0156949356)
--(axis cs:4.98750514382699,1277.80161900587)
--(axis cs:4.98909041038744,1303.58754307613)
--(axis cs:4.99058643298142,1329.3734671464)
--(axis cs:4.99197398140747,1355.15939121667)
--(axis cs:4.99323939514297,1380.94531528693)
--(axis cs:4.99437456310615,1406.7312393572)
--(axis cs:4.99537657634739,1432.51716342746)
--(axis cs:4.99624712511634,1458.30308749773)
--(axis cs:4.99699172138913,1484.089011568)
--(axis cs:4.99761882888118,1509.87493563826)
--(axis cs:4.9981389759933,1535.66085970853)
--(axis cs:4.99856391489351,1561.44678377879)
--(axis cs:4.99890587421355,1587.23270784906)
--(axis cs:4.99917693583177,1613.01863191933)
--(axis cs:4.99938854985504,1638.80455598959)
--(axis cs:4.99955118768112,1664.59048005986)
--(axis cs:4.99967412186651,1690.37640413013)
--(axis cs:4.99976531385609,1716.16232820039)
--(axis cs:4.99983138640664,1741.94825227066)
--(axis cs:4.99987765637723,1767.73417634092)
--(axis cs:4.99990820488202,1793.52010041119)
--(axis cs:4.99992596495066,1819.30602448146)
--(axis cs:4.99993281118335,1845.09194855172)
--(axis cs:4.99992964088062,1870.87787262199)
--(axis cs:4.99991644133855,1896.66379669225)
--(axis cs:4.9998923431012,1922.44972076252)
--(axis cs:4.99985566369428,1948.23564483279)
--(axis cs:4.99980395049452,1974.02156890305)
--(axis cs:4.99973403466763,1999.80749297332)
--(axis cs:4.99964211024386,2025.59341704359)
--(axis cs:4.99952385306155,2051.37934111385)
--(axis cs:4.99937459315453,2077.16526518412)
--(axis cs:4.99918955090421,2102.95118925438)
--(axis cs:4.99896414177634,2128.73711332465)
--(axis cs:4.99869434681079,2154.52303739492)
--(axis cs:4.99837713664635,2180.30896146518)
--(axis cs:4.99801092652726,2206.09488553545)
--(axis cs:4.99759602960309,2231.88080960571)
--(axis cs:4.99713506732221,2257.66673367598)
--(axis cs:4.99663329037428,2283.45265774625)
--(axis cs:4.99609876289038,2309.23858181651)
--(axis cs:4.99554236751798,2335.02450588678)
--(axis cs:4.99497759998444,2360.81042995705)
--(axis cs:4.9944201384527,2386.59635402731)
--(axis cs:4.99388719405583,2412.38227809758)
--(axis cs:4.99339667232445,2438.16820216784)
--(axis cs:4.99296619801361,2463.95412623811)
--(axis cs:4.99261207504954,2489.74005030838)
--(axis cs:4.99234826608993,2515.52597437864)
--(axis cs:4.99218548031673,2541.31189844891)
--(axis cs:4.99213045240738,2567.09782251917)
--(axis cs:5.00786954759262,2567.09782251917)
--(axis cs:5.00786954759262,2567.09782251917)
--(axis cs:5.00781451968327,2541.31189844891)
--(axis cs:5.00765173391007,2515.52597437864)
--(axis cs:5.00738792495046,2489.74005030838)
--(axis cs:5.00703380198639,2463.95412623811)
--(axis cs:5.00660332767555,2438.16820216784)
--(axis cs:5.00611280594417,2412.38227809758)
--(axis cs:5.0055798615473,2386.59635402731)
--(axis cs:5.00502240001556,2360.81042995705)
--(axis cs:5.00445763248202,2335.02450588678)
--(axis cs:5.00390123710962,2309.23858181651)
--(axis cs:5.00336670962572,2283.45265774625)
--(axis cs:5.00286493267779,2257.66673367598)
--(axis cs:5.00240397039691,2231.88080960571)
--(axis cs:5.00198907347274,2206.09488553545)
--(axis cs:5.00162286335365,2180.30896146518)
--(axis cs:5.00130565318921,2154.52303739492)
--(axis cs:5.00103585822366,2128.73711332465)
--(axis cs:5.00081044909579,2102.95118925438)
--(axis cs:5.00062540684547,2077.16526518412)
--(axis cs:5.00047614693845,2051.37934111385)
--(axis cs:5.00035788975614,2025.59341704359)
--(axis cs:5.00026596533237,1999.80749297332)
--(axis cs:5.00019604950548,1974.02156890305)
--(axis cs:5.00014433630572,1948.23564483279)
--(axis cs:5.0001076568988,1922.44972076252)
--(axis cs:5.00008355866145,1896.66379669225)
--(axis cs:5.00007035911938,1870.87787262199)
--(axis cs:5.00006718881665,1845.09194855172)
--(axis cs:5.00007403504934,1819.30602448146)
--(axis cs:5.00009179511798,1793.52010041119)
--(axis cs:5.00012234362277,1767.73417634092)
--(axis cs:5.00016861359336,1741.94825227066)
--(axis cs:5.00023468614391,1716.16232820039)
--(axis cs:5.00032587813349,1690.37640413013)
--(axis cs:5.00044881231888,1664.59048005986)
--(axis cs:5.00061145014496,1638.80455598959)
--(axis cs:5.00082306416823,1613.01863191933)
--(axis cs:5.00109412578645,1587.23270784906)
--(axis cs:5.00143608510649,1561.44678377879)
--(axis cs:5.0018610240067,1535.66085970853)
--(axis cs:5.00238117111882,1509.87493563826)
--(axis cs:5.00300827861087,1484.089011568)
--(axis cs:5.00375287488366,1458.30308749773)
--(axis cs:5.00462342365261,1432.51716342746)
--(axis cs:5.00562543689385,1406.7312393572)
--(axis cs:5.00676060485703,1380.94531528693)
--(axis cs:5.00802601859253,1355.15939121667)
--(axis cs:5.00941356701858,1329.3734671464)
--(axis cs:5.01090958961256,1303.58754307613)
--(axis cs:5.01249485617301,1277.80161900587)
--(axis cs:5.014144926556,1252.0156949356)
--(axis cs:5.01583091678684,1226.22977086534)
--(axis cs:5.01752066561295,1200.44384679507)
--(axis cs:5.0191802605531,1174.6579227248)
--(axis cs:5.02077584865822,1148.87199865454)
--(axis cs:5.02227562858455,1123.08607458427)
--(axis cs:5.02365190088564,1097.300150514)
--(axis cs:5.02488304543466,1071.51422644374)
--(axis cs:5.02595529999128,1045.72830237347)
--(axis cs:5.02686423187028,1019.94237830321)
--(axis cs:5.02761582348413,994.15645423294)
--(axis cs:5.0282271287508,968.370530162674)
--(axis cs:5.02872649642753,942.584606092408)
--(axis cs:5.02915339330242,916.798682022142)
--(axis cs:5.02955788995167,891.012757951876)
--(axis cs:5.02999989033726,865.226833881609)
--(axis cs:5.03054819107075,839.440909811343)
--(axis cs:5.03127944556136,813.654985741077)
--(axis cs:5.03227708319993,787.869061670811)
--(axis cs:5.0336301967363,762.083137600545)
--(axis cs:5.03543236628574,736.297213530279)
--(axis cs:5.03778034153398,710.511289460013)
--(axis cs:5.0407724612688,684.725365389746)
--(axis cs:5.0445066584218,658.93944131948)
--(axis cs:5.0490778863351,633.153517249214)
--(axis cs:5.05457481415395,607.367593178948)
--(axis cs:5.0610756806449,581.581669108682)
--(axis cs:5.06864326839611,555.795745038416)
--(axis cs:5.0773190629225,530.00982096815)
--(axis cs:5.08711678820939,504.223896897883)
--(axis cs:5.09801565171031,478.437972827617)
--(axis cs:5.10995377342262,452.652048757351)
--(axis cs:5.12282239749423,426.866124687085)
--(axis cs:5.13646157099388,401.080200616819)
--(axis cs:5.15065800346445,375.294276546553)
--(axis cs:5.16514577631638,349.508352476287)
--(axis cs:5.17961044286177,323.72242840602)
--(axis cs:5.19369684668321,297.936504335754)
--(axis cs:5.2070206978676,272.150580265488)
--(axis cs:5.21918360482832,246.364656195222)
--(axis cs:5.22979089601288,220.578732124956)
--(axis cs:5.23847122055346,194.79280805469)
--(axis cs:5.24489663295838,169.006883984424)
--(axis cs:5.24880168497275,143.220959914158)
--(axis cs:5.25,117.435035843891)
--(axis cs:5.24839691023052,91.6491117736252)
--(axis cs:5.24399699416977,65.8631877033591)
--(axis cs:5.23690574334639,40.0772636330929)
--(axis cs:5.22732507409804,14.2913395628268)
--cycle;

\path [draw=black, fill=hotpink255132177, opacity=0.3]
(axis cs:6.2084653514743,12.9590350019998)
--(axis cs:5.7915346485257,12.9590350019998)
--(axis cs:5.78261915139148,25.5794518739623)
--(axis cs:5.77460088676973,38.1998687459249)
--(axis cs:5.76758499639084,50.8202856178875)
--(axis cs:5.76166053584728,63.44070248985)
--(axis cs:5.75689849438695,76.0611193618126)
--(axis cs:5.75335036999066,88.6815362337751)
--(axis cs:5.7510473349411,101.301953105738)
--(axis cs:5.75,113.9223699777)
--(axis cs:5.75019875912543,126.542786849663)
--(axis cs:5.75161467293876,139.163203721625)
--(axis cs:5.75420082918935,151.783620593588)
--(axis cs:5.7578941032159,164.40403746555)
--(axis cs:5.76261723141779,177.024454337513)
--(axis cs:5.76828110615594,189.644871209476)
--(axis cs:5.77478720103476,202.265288081438)
--(axis cs:5.78203004056078,214.885704953401)
--(axis cs:5.78989963685572,227.506121825363)
--(axis cs:5.79828382738228,240.126538697326)
--(axis cs:5.80707046041921,252.746955569288)
--(axis cs:5.81614938823667,265.367372441251)
--(axis cs:5.82541424063691,277.987789313214)
--(axis cs:5.83476396299055,290.608206185176)
--(axis cs:5.84410411259796,303.228623057139)
--(axis cs:5.85334791486318,315.849039929101)
--(axis cs:5.86241708633987,328.469456801064)
--(axis cs:5.87124243535285,341.089873673026)
--(axis cs:5.87976425292099,353.710290544989)
--(axis cs:5.88793250751407,366.330707416951)
--(axis cs:5.89570685721223,378.951124288914)
--(axis cs:5.90305649253085,391.571541160877)
--(axis cs:5.9099598229014,404.191958032839)
--(axis cs:5.91640401983996,416.812374904802)
--(axis cs:5.92238443036596,429.432791776764)
--(axis cs:5.92790387531246,442.053208648727)
--(axis cs:5.93297184875135,454.673625520689)
--(axis cs:5.93760363670338,467.294042392652)
--(axis cs:5.94181937541092,479.914459264614)
--(axis cs:5.94564307147547,492.534876136577)
--(axis cs:5.94910160784414,505.15529300854)
--(axis cs:5.95222376072638,517.775709880502)
--(axis cs:5.95503925282385,530.396126752465)
--(axis cs:5.95757786760984,543.016543624427)
--(axis cs:5.95986864771175,555.63696049639)
--(axis cs:5.96193919771807,568.257377368352)
--(axis cs:5.96381510801385,580.877794240315)
--(axis cs:5.96551951168125,593.498211112278)
--(axis cs:5.967072781286,606.11862798424)
--(axis cs:5.96849236675879,618.739044856203)
--(axis cs:5.96979276986177,631.359461728165)
--(axis cs:5.97098564521235,643.979878600128)
--(axis cs:5.97208001282118,656.60029547209)
--(axis cs:5.97308256287234,669.220712344053)
--(axis cs:5.97399803026751,681.841129216015)
--(axis cs:5.97482961445234,694.461546087978)
--(axis cs:5.97557941934851,707.081962959941)
--(axis cs:5.97624888885366,719.702379831903)
--(axis cs:5.97683921528532,732.322796703866)
--(axis cs:5.97735170119624,744.943213575828)
--(axis cs:5.97778805896783,757.563630447791)
--(axis cs:5.97815063723217,770.184047319753)
--(axis cs:5.97844256818148,782.804464191716)
--(axis cs:5.97866783488043,795.424881063679)
--(axis cs:5.97883126249495,808.045297935641)
--(axis cs:5.97893844161092,820.665714807604)
--(axis cs:5.97899559530431,833.286131679566)
--(axis cs:5.97900940417048,845.906548551529)
--(axis cs:5.9789868050197,858.526965423491)
--(axis cs:5.9789347793714,871.147382295454)
--(axis cs:5.97886014726995,883.767799167416)
--(axis cs:5.97876938040565,896.388216039379)
--(axis cs:5.97866844621155,909.008632911342)
--(axis cs:5.97856269171451,921.629049783304)
--(axis cs:5.97845677266457,934.249466655267)
--(axis cs:5.97835463007462,946.869883527229)
--(axis cs:5.97825951298898,959.490300399192)
--(axis cs:5.97817404326161,972.110717271154)
--(axis cs:5.97810031552821,984.731134143117)
--(axis cs:5.97804002352994,997.35155101508)
--(axis cs:5.9779946025762,1009.97196788704)
--(axis cs:5.97796537726304,1022.592384759)
--(axis cs:5.97795370359318,1035.21280163097)
--(axis cs:5.97796109533373,1047.83321850293)
--(axis cs:5.97798932572799,1060.45363537489)
--(axis cs:5.97804049744513,1073.07405224685)
--(axis cs:5.9781170757864,1085.69446911882)
--(axis cs:5.97822188253309,1098.31488599078)
--(axis cs:5.97835805027823,1110.93530286274)
--(axis cs:5.97852893949255,1123.55571973471)
--(axis cs:5.97873802280229,1136.17613660667)
--(axis cs:5.97898874288656,1148.79655347863)
--(axis cs:5.97928435193607,1161.41697035059)
--(axis cs:5.9796277416796,1174.03738722256)
--(axis cs:5.98002127353284,1186.65780409452)
--(axis cs:5.98046661843596,1199.27822096648)
--(axis cs:5.98096461543331,1211.89863783844)
--(axis cs:5.98151515704677,1224.51905471041)
--(axis cs:5.98211710806862,1237.13947158237)
--(axis cs:5.98276826263414,1249.75988845433)
--(axis cs:5.98346534243229,1262.38030532629)
--(axis cs:6.01653465756771,1262.38030532629)
--(axis cs:6.01653465756771,1262.38030532629)
--(axis cs:6.01723173736586,1249.75988845433)
--(axis cs:6.01788289193138,1237.13947158237)
--(axis cs:6.01848484295323,1224.51905471041)
--(axis cs:6.01903538456669,1211.89863783844)
--(axis cs:6.01953338156404,1199.27822096648)
--(axis cs:6.01997872646716,1186.65780409452)
--(axis cs:6.0203722583204,1174.03738722256)
--(axis cs:6.02071564806393,1161.41697035059)
--(axis cs:6.02101125711344,1148.79655347863)
--(axis cs:6.02126197719771,1136.17613660667)
--(axis cs:6.02147106050745,1123.55571973471)
--(axis cs:6.02164194972177,1110.93530286274)
--(axis cs:6.02177811746691,1098.31488599078)
--(axis cs:6.0218829242136,1085.69446911882)
--(axis cs:6.02195950255487,1073.07405224685)
--(axis cs:6.02201067427201,1060.45363537489)
--(axis cs:6.02203890466627,1047.83321850293)
--(axis cs:6.02204629640682,1035.21280163097)
--(axis cs:6.02203462273696,1022.592384759)
--(axis cs:6.0220053974238,1009.97196788704)
--(axis cs:6.02195997647006,997.35155101508)
--(axis cs:6.02189968447179,984.731134143117)
--(axis cs:6.02182595673839,972.110717271154)
--(axis cs:6.02174048701102,959.490300399192)
--(axis cs:6.02164536992538,946.869883527229)
--(axis cs:6.02154322733543,934.249466655267)
--(axis cs:6.02143730828549,921.629049783304)
--(axis cs:6.02133155378845,909.008632911342)
--(axis cs:6.02123061959435,896.388216039379)
--(axis cs:6.02113985273005,883.767799167416)
--(axis cs:6.0210652206286,871.147382295454)
--(axis cs:6.0210131949803,858.526965423491)
--(axis cs:6.02099059582952,845.906548551529)
--(axis cs:6.02100440469569,833.286131679566)
--(axis cs:6.02106155838908,820.665714807604)
--(axis cs:6.02116873750505,808.045297935641)
--(axis cs:6.02133216511957,795.424881063679)
--(axis cs:6.02155743181852,782.804464191716)
--(axis cs:6.02184936276783,770.184047319753)
--(axis cs:6.02221194103217,757.563630447791)
--(axis cs:6.02264829880376,744.943213575828)
--(axis cs:6.02316078471468,732.322796703866)
--(axis cs:6.02375111114634,719.702379831903)
--(axis cs:6.02442058065149,707.081962959941)
--(axis cs:6.02517038554766,694.461546087978)
--(axis cs:6.02600196973249,681.841129216015)
--(axis cs:6.02691743712766,669.220712344053)
--(axis cs:6.02791998717882,656.60029547209)
--(axis cs:6.02901435478765,643.979878600128)
--(axis cs:6.03020723013823,631.359461728165)
--(axis cs:6.03150763324121,618.739044856203)
--(axis cs:6.032927218714,606.11862798424)
--(axis cs:6.03448048831875,593.498211112278)
--(axis cs:6.03618489198615,580.877794240315)
--(axis cs:6.03806080228193,568.257377368352)
--(axis cs:6.04013135228825,555.63696049639)
--(axis cs:6.04242213239016,543.016543624427)
--(axis cs:6.04496074717615,530.396126752465)
--(axis cs:6.04777623927362,517.775709880502)
--(axis cs:6.05089839215586,505.15529300854)
--(axis cs:6.05435692852453,492.534876136577)
--(axis cs:6.05818062458908,479.914459264614)
--(axis cs:6.06239636329662,467.294042392652)
--(axis cs:6.06702815124865,454.673625520689)
--(axis cs:6.07209612468754,442.053208648727)
--(axis cs:6.07761556963404,429.432791776764)
--(axis cs:6.08359598016004,416.812374904802)
--(axis cs:6.0900401770986,404.191958032839)
--(axis cs:6.09694350746915,391.571541160877)
--(axis cs:6.10429314278777,378.951124288914)
--(axis cs:6.11206749248593,366.330707416951)
--(axis cs:6.12023574707901,353.710290544989)
--(axis cs:6.12875756464715,341.089873673026)
--(axis cs:6.13758291366013,328.469456801064)
--(axis cs:6.14665208513682,315.849039929101)
--(axis cs:6.15589588740204,303.228623057139)
--(axis cs:6.16523603700945,290.608206185176)
--(axis cs:6.17458575936309,277.987789313214)
--(axis cs:6.18385061176333,265.367372441251)
--(axis cs:6.19292953958079,252.746955569288)
--(axis cs:6.20171617261772,240.126538697326)
--(axis cs:6.21010036314428,227.506121825363)
--(axis cs:6.21796995943922,214.885704953401)
--(axis cs:6.22521279896524,202.265288081438)
--(axis cs:6.23171889384406,189.644871209476)
--(axis cs:6.23738276858221,177.024454337513)
--(axis cs:6.2421058967841,164.40403746555)
--(axis cs:6.24579917081065,151.783620593588)
--(axis cs:6.24838532706124,139.163203721625)
--(axis cs:6.24980124087457,126.542786849663)
--(axis cs:6.25,113.9223699777)
--(axis cs:6.2489526650589,101.301953105738)
--(axis cs:6.24664963000934,88.6815362337751)
--(axis cs:6.24310150561305,76.0611193618126)
--(axis cs:6.23833946415272,63.44070248985)
--(axis cs:6.23241500360916,50.8202856178875)
--(axis cs:6.22539911323027,38.1998687459249)
--(axis cs:6.21738084860852,25.5794518739623)
--(axis cs:6.2084653514743,12.9590350019998)
--cycle;

\path [draw=black, fill=gold, opacity=0.3]
(axis cs:7.19340010489729,19.6143746757065)
--(axis cs:6.80659989510271,19.6143746757065)
--(axis cs:6.79559070966733,28.5754874762928)
--(axis cs:6.78546263574816,37.536600276879)
--(axis cs:6.7763792694654,46.4977130774653)
--(axis cs:6.76848441231605,55.4588258780516)
--(axis cs:6.76189757076093,64.4199386786379)
--(axis cs:6.7567103650447,73.3810514792242)
--(axis cs:6.75298401481564,82.3421642798105)
--(axis cs:6.75074800891778,91.3032770803968)
--(axis cs:6.75,100.264389880983)
--(axis cs:6.75070689621377,109.225502681569)
--(axis cs:6.75280705725242,118.186615482156)
--(axis cs:6.75621344498802,127.147728282742)
--(axis cs:6.76081753390299,136.108841083328)
--(axis cs:6.76649375621818,145.069953883915)
--(axis cs:6.77310424259169,154.031066684501)
--(axis cs:6.78050362158625,162.992179485087)
--(axis cs:6.7885436584912,171.953292285673)
--(axis cs:6.79707754405803,180.91440508626)
--(axis cs:6.80596368289464,189.875517886846)
--(axis cs:6.81506887576861,198.836630687432)
--(axis cs:6.82427083589155,207.797743488019)
--(axis cs:6.83346002267507,216.758856288605)
--(axis cs:6.8425408143757,225.719969089191)
--(axis cs:6.85143207126727,234.681081889777)
--(axis cs:6.8600671622974,243.642194690364)
--(axis cs:6.86839354042681,252.60330749095)
--(axis cs:6.87637195576798,261.564420291536)
--(axis cs:6.88397539270849,270.525533092123)
--(axis cs:6.89118780936423,279.486645892709)
--(axis cs:6.89800274706875,288.447758693295)
--(axis cs:6.90442186617688,297.408871493882)
--(axis cs:6.91045345390945,306.369984294468)
--(axis cs:6.91611094145755,315.331097095054)
--(axis cs:6.92141146167753,324.29220989564)
--(axis cs:6.92637447544064,333.253322696227)
--(axis cs:6.93102049355088,342.214435496813)
--(axis cs:6.93536992124856,351.175548297399)
--(axis cs:6.93944205262245,360.136661097986)
--(axis cs:6.94325424170536,369.097773898572)
--(axis cs:6.94682127473024,378.058886699158)
--(axis cs:6.95015496337668,387.019999499744)
--(axis cs:6.95326397161595,395.981112300331)
--(axis cs:6.95615387914564,404.942225100917)
--(axis cs:6.95882747295103,413.903337901503)
--(axis cs:6.96128524610358,422.86445070209)
--(axis cs:6.96352607057208,431.825563502676)
--(axis cs:6.96554799971864,440.786676303262)
--(axis cs:6.9673491473636,449.747789103849)
--(axis cs:6.96892858474091,458.708901904435)
--(axis cs:6.97028719496563,467.670014705021)
--(axis cs:6.97142842709608,476.631127505607)
--(axis cs:6.97235889842363,485.592240306194)
--(axis cs:6.97308880382728,494.55335310678)
--(axis cs:6.97363210412877,503.514465907366)
--(axis cs:6.97400648036799,512.475578707953)
--(axis cs:6.97423305661837,521.436691508539)
--(axis cs:6.97433590916069,530.397804309125)
--(axis cs:6.97434139337129,539.358917109711)
--(axis cs:6.97427733056373,548.320029910298)
--(axis cs:6.97417210450502,557.281142710884)
--(axis cs:6.97405372097797,566.24225551147)
--(axis cs:6.97394888348855,575.203368312057)
--(axis cs:6.97388213427189,584.164481112643)
--(axis cs:6.97387510268651,593.125593913229)
--(axis cs:6.97394589369363,602.086706713815)
--(axis cs:6.97410863833891,611.047819514402)
--(axis cs:6.97437321697925,620.008932314988)
--(axis cs:6.97474515536781,628.970045115574)
--(axis cs:6.97522568442494,637.931157916161)
--(axis cs:6.97581194716907,646.892270716747)
--(axis cs:6.97649733118807,655.853383517333)
--(axis cs:6.97727190226384,664.81449631792)
--(axis cs:6.97812291413268,673.775609118506)
--(axis cs:6.97903537048606,682.736721919092)
--(axis cs:6.97999261766833,691.697834719678)
--(axis cs:6.98097694953152,700.658947520265)
--(axis cs:6.98197020900729,709.620060320851)
--(axis cs:6.98295437368603,718.581173121437)
--(axis cs:6.9839121147324,727.542285922024)
--(axis cs:6.98482731966487,736.50339872261)
--(axis cs:6.98568556991294,745.464511523196)
--(axis cs:6.98647456382504,754.425624323782)
--(axis cs:6.98718447524062,763.386737124369)
--(axis cs:6.98780823723579,772.347849924955)
--(axis cs:6.98834174058927,781.308962725541)
--(axis cs:6.98878393723336,790.270075526128)
--(axis cs:6.98913684069588,799.231188326714)
--(axis cs:6.98940541841661,808.1923011273)
--(axis cs:6.98959737479522,817.153413927887)
--(axis cs:6.98972282870797,826.114526728473)
--(axis cs:6.98979389469008,835.075639529059)
--(axis cs:6.98982418259307,844.036752329645)
--(axis cs:6.98982823580136,852.997865130232)
--(axis cs:6.98982093253702,861.958977930818)
--(axis cs:6.98981687794111,870.920090731404)
--(axis cs:6.98982981613815,879.881203531991)
--(axis cs:6.98987209113908,888.842316332577)
--(axis cs:6.9899541831518,897.803429133163)
--(axis cs:6.99008434275056,906.764541933749)
--(axis cs:7.00991565724944,906.764541933749)
--(axis cs:7.00991565724944,906.764541933749)
--(axis cs:7.0100458168482,897.803429133163)
--(axis cs:7.01012790886092,888.842316332577)
--(axis cs:7.01017018386185,879.881203531991)
--(axis cs:7.01018312205889,870.920090731404)
--(axis cs:7.01017906746298,861.958977930818)
--(axis cs:7.01017176419864,852.997865130232)
--(axis cs:7.01017581740693,844.036752329645)
--(axis cs:7.01020610530992,835.075639529059)
--(axis cs:7.01027717129203,826.114526728473)
--(axis cs:7.01040262520478,817.153413927887)
--(axis cs:7.01059458158339,808.1923011273)
--(axis cs:7.01086315930412,799.231188326714)
--(axis cs:7.01121606276664,790.270075526128)
--(axis cs:7.01165825941073,781.308962725541)
--(axis cs:7.01219176276421,772.347849924955)
--(axis cs:7.01281552475938,763.386737124369)
--(axis cs:7.01352543617496,754.425624323782)
--(axis cs:7.01431443008706,745.464511523196)
--(axis cs:7.01517268033513,736.50339872261)
--(axis cs:7.0160878852676,727.542285922024)
--(axis cs:7.01704562631397,718.581173121437)
--(axis cs:7.01802979099271,709.620060320851)
--(axis cs:7.01902305046848,700.658947520265)
--(axis cs:7.02000738233167,691.697834719678)
--(axis cs:7.02096462951394,682.736721919092)
--(axis cs:7.02187708586732,673.775609118506)
--(axis cs:7.02272809773616,664.81449631792)
--(axis cs:7.02350266881193,655.853383517333)
--(axis cs:7.02418805283093,646.892270716747)
--(axis cs:7.02477431557506,637.931157916161)
--(axis cs:7.02525484463219,628.970045115574)
--(axis cs:7.02562678302075,620.008932314988)
--(axis cs:7.02589136166109,611.047819514402)
--(axis cs:7.02605410630637,602.086706713815)
--(axis cs:7.02612489731349,593.125593913229)
--(axis cs:7.02611786572811,584.164481112643)
--(axis cs:7.02605111651145,575.203368312057)
--(axis cs:7.02594627902203,566.24225551147)
--(axis cs:7.02582789549498,557.281142710884)
--(axis cs:7.02572266943627,548.320029910298)
--(axis cs:7.02565860662871,539.358917109711)
--(axis cs:7.02566409083931,530.397804309125)
--(axis cs:7.02576694338163,521.436691508539)
--(axis cs:7.02599351963201,512.475578707953)
--(axis cs:7.02636789587123,503.514465907366)
--(axis cs:7.02691119617272,494.55335310678)
--(axis cs:7.02764110157637,485.592240306194)
--(axis cs:7.02857157290392,476.631127505607)
--(axis cs:7.02971280503437,467.670014705021)
--(axis cs:7.03107141525909,458.708901904435)
--(axis cs:7.0326508526364,449.747789103849)
--(axis cs:7.03445200028136,440.786676303262)
--(axis cs:7.03647392942792,431.825563502676)
--(axis cs:7.03871475389642,422.86445070209)
--(axis cs:7.04117252704897,413.903337901503)
--(axis cs:7.04384612085436,404.942225100917)
--(axis cs:7.04673602838405,395.981112300331)
--(axis cs:7.04984503662332,387.019999499744)
--(axis cs:7.05317872526976,378.058886699158)
--(axis cs:7.05674575829464,369.097773898572)
--(axis cs:7.06055794737755,360.136661097986)
--(axis cs:7.06463007875144,351.175548297399)
--(axis cs:7.06897950644912,342.214435496813)
--(axis cs:7.07362552455936,333.253322696227)
--(axis cs:7.07858853832247,324.29220989564)
--(axis cs:7.08388905854245,315.331097095054)
--(axis cs:7.08954654609055,306.369984294468)
--(axis cs:7.09557813382312,297.408871493882)
--(axis cs:7.10199725293125,288.447758693295)
--(axis cs:7.10881219063577,279.486645892709)
--(axis cs:7.11602460729151,270.525533092123)
--(axis cs:7.12362804423202,261.564420291536)
--(axis cs:7.13160645957319,252.60330749095)
--(axis cs:7.1399328377026,243.642194690364)
--(axis cs:7.14856792873273,234.681081889777)
--(axis cs:7.1574591856243,225.719969089191)
--(axis cs:7.16653997732493,216.758856288605)
--(axis cs:7.17572916410845,207.797743488019)
--(axis cs:7.18493112423139,198.836630687432)
--(axis cs:7.19403631710536,189.875517886846)
--(axis cs:7.20292245594197,180.91440508626)
--(axis cs:7.2114563415088,171.953292285673)
--(axis cs:7.21949637841375,162.992179485087)
--(axis cs:7.22689575740831,154.031066684501)
--(axis cs:7.23350624378182,145.069953883915)
--(axis cs:7.23918246609701,136.108841083328)
--(axis cs:7.24378655501198,127.147728282742)
--(axis cs:7.24719294274758,118.186615482156)
--(axis cs:7.24929310378623,109.225502681569)
--(axis cs:7.25,100.264389880983)
--(axis cs:7.24925199108222,91.3032770803968)
--(axis cs:7.24701598518436,82.3421642798105)
--(axis cs:7.2432896349553,73.3810514792242)
--(axis cs:7.23810242923907,64.4199386786379)
--(axis cs:7.23151558768395,55.4588258780516)
--(axis cs:7.2236207305346,46.4977130774653)
--(axis cs:7.21453736425184,37.536600276879)
--(axis cs:7.20440929033267,28.5754874762928)
--(axis cs:7.19340010489729,19.6143746757065)
--cycle;

\path [draw=black, fill=lightsalmon, opacity=0.3]
(axis cs:8.18633415703092,18.9831623149592)
--(axis cs:7.81366584296908,18.9831623149592)
--(axis cs:7.80343778042896,27.8772794751488)
--(axis cs:7.79377389679597,36.7713966353384)
--(axis cs:7.78480310896818,45.6655137955281)
--(axis cs:7.77664765274847,54.5596309557177)
--(axis cs:7.76942013043877,63.4537481159073)
--(axis cs:7.76322073176526,72.3478652760969)
--(axis cs:7.7581347249022,81.2419824362865)
--(axis cs:7.75423030644371,90.1360995964761)
--(axis cs:7.75155688722388,99.0302167566657)
--(axis cs:7.75014387541033,107.924333916855)
--(axis cs:7.75,116.818451077045)
--(axis cs:7.75111319758579,125.712568237235)
--(axis cs:7.75345106400825,134.606685397424)
--(axis cs:7.75696185127631,143.500802557614)
--(axis cs:7.76157596994724,152.394919717803)
--(axis cs:7.76720793894475,161.289036877993)
--(axis cs:7.77375870939237,170.183154038183)
--(axis cs:7.78111827710822,179.077271198372)
--(axis cs:7.78916849041209,187.971388358562)
--(axis cs:7.79778595607971,196.865505518751)
--(axis cs:7.80684494666268,205.759622678941)
--(axis cs:7.81622021677649,214.653739839131)
--(axis cs:7.82578964394842,223.54785699932)
--(axis cs:7.8354366206517,232.44197415951)
--(axis cs:7.84505213754756,241.336091319699)
--(axis cs:7.85453651295094,250.230208479889)
--(axis cs:7.86380073933428,259.124325640079)
--(axis cs:7.87276743351396,268.018442800268)
--(axis cs:7.88137139230667,276.912559960458)
--(axis cs:7.88955976928033,285.806677120647)
--(axis cs:7.89729190025668,294.700794280837)
--(axis cs:7.90453881509365,303.594911441027)
--(axis cs:7.91128248077356,312.489028601216)
--(axis cs:7.91751482587978,321.383145761406)
--(axis cs:7.92323659922326,330.277262921595)
--(axis cs:7.92845611585347,339.171380081785)
--(axis cs:7.93318794221511,348.065497241975)
--(axis cs:7.93745156910743,356.959614402164)
--(axis cs:7.94127011670954,365.853731562354)
--(axis cs:7.94466911059766,374.747848722543)
--(axis cs:7.94767536171895,383.641965882733)
--(axis cs:7.95031597698319,392.536083042923)
--(axis cs:7.95261752071766,401.430200203112)
--(axis cs:7.95460534087692,410.324317363302)
--(axis cs:7.95630306772958,419.218434523492)
--(axis cs:7.95773228683665,428.112551683681)
--(axis cs:7.95891238253611,437.006668843871)
--(axis cs:7.95986054288706,445.90078600406)
--(axis cs:7.96059191213172,454.79490316425)
--(axis cs:7.96111987224862,463.68902032444)
--(axis cs:7.96145643115988,472.583137484629)
--(axis cs:7.961612691715,481.477254644819)
--(axis cs:7.96159937282561,490.371371805008)
--(axis cs:7.96142735221468,499.265488965198)
--(axis cs:7.96110819932394,508.159606125388)
--(axis cs:7.96065466714106,517.053723285577)
--(axis cs:7.96008111318391,525.947840445767)
--(axis cs:7.95940382268504,534.841957605956)
--(axis cs:7.95864121116499,543.736074766146)
--(axis cs:7.9578138889938,552.630191926336)
--(axis cs:7.95694457705907,561.524309086525)
--(axis cs:7.95605787003452,570.418426246715)
--(axis cs:7.95517985164518,579.312543406904)
--(axis cs:7.95433757435652,588.206660567094)
--(axis cs:7.95355842363123,597.100777727284)
--(axis cs:7.95286939384482,605.994894887473)
--(axis cs:7.95229630868638,614.889012047663)
--(axis cs:7.95186302300662,623.783129207852)
--(axis cs:7.95159064530216,632.677246368042)
--(axis cs:7.95149682014303,641.571363528232)
--(axis cs:7.95159510778753,650.465480688421)
--(axis cs:7.95189449405031,659.359597848611)
--(axis cs:7.95239905739816,668.2537150088)
--(axis cs:7.95310781257485,677.14783216899)
--(axis cs:7.95401474123712,686.04194932918)
--(axis cs:7.95510901063442,694.936066489369)
--(axis cs:7.95637537184187,703.830183649559)
--(axis cs:7.95779472002247,712.724300809748)
--(axis cs:7.95934479117953,721.618417969938)
--(axis cs:7.96100096332304,730.512535130128)
--(axis cs:7.96273712527472,739.406652290317)
--(axis cs:7.96452657371468,748.300769450507)
--(axis cs:7.96634289863103,757.194886610696)
--(axis cs:7.96816081903856,766.089003770886)
--(axis cs:7.96995693451797,774.983120931076)
--(axis cs:7.97171036351185,783.877238091265)
--(axis cs:7.97340324602351,792.771355251455)
--(axis cs:7.97502109596206,801.665472411644)
--(axis cs:7.97655299638991,810.559589571834)
--(axis cs:7.97799163888503,819.453706732024)
--(axis cs:7.97933321568577,828.347823892213)
--(axis cs:7.98057717985199,837.241941052403)
--(axis cs:7.98172589404003,846.136058212593)
--(axis cs:7.98278419242807,855.030175372782)
--(axis cs:7.98375888271891,863.924292532972)
--(axis cs:7.98465821596392,872.818409693161)
--(axis cs:7.98549135126332,881.712526853351)
--(axis cs:7.98626784035577,890.606644013541)
--(axis cs:7.98699715393147,899.50076117373)
--(axis cs:8.01300284606853,899.50076117373)
--(axis cs:8.01300284606853,899.50076117373)
--(axis cs:8.01373215964423,890.606644013541)
--(axis cs:8.01450864873668,881.712526853351)
--(axis cs:8.01534178403608,872.818409693161)
--(axis cs:8.01624111728109,863.924292532972)
--(axis cs:8.01721580757193,855.030175372782)
--(axis cs:8.01827410595997,846.136058212593)
--(axis cs:8.01942282014801,837.241941052403)
--(axis cs:8.02066678431423,828.347823892213)
--(axis cs:8.02200836111497,819.453706732024)
--(axis cs:8.02344700361009,810.559589571834)
--(axis cs:8.02497890403794,801.665472411644)
--(axis cs:8.02659675397649,792.771355251455)
--(axis cs:8.02828963648815,783.877238091265)
--(axis cs:8.03004306548203,774.983120931076)
--(axis cs:8.03183918096144,766.089003770886)
--(axis cs:8.03365710136897,757.194886610696)
--(axis cs:8.03547342628532,748.300769450507)
--(axis cs:8.03726287472528,739.406652290317)
--(axis cs:8.03899903667696,730.512535130128)
--(axis cs:8.04065520882047,721.618417969938)
--(axis cs:8.04220527997753,712.724300809748)
--(axis cs:8.04362462815813,703.830183649559)
--(axis cs:8.04489098936558,694.936066489369)
--(axis cs:8.04598525876288,686.04194932918)
--(axis cs:8.04689218742515,677.14783216899)
--(axis cs:8.04760094260184,668.2537150088)
--(axis cs:8.04810550594969,659.359597848611)
--(axis cs:8.04840489221247,650.465480688421)
--(axis cs:8.04850317985698,641.571363528232)
--(axis cs:8.04840935469784,632.677246368042)
--(axis cs:8.04813697699338,623.783129207852)
--(axis cs:8.04770369131362,614.889012047663)
--(axis cs:8.04713060615518,605.994894887473)
--(axis cs:8.04644157636877,597.100777727284)
--(axis cs:8.04566242564348,588.206660567094)
--(axis cs:8.04482014835482,579.312543406904)
--(axis cs:8.04394212996548,570.418426246715)
--(axis cs:8.04305542294093,561.524309086525)
--(axis cs:8.0421861110062,552.630191926336)
--(axis cs:8.04135878883501,543.736074766146)
--(axis cs:8.04059617731496,534.841957605956)
--(axis cs:8.03991888681609,525.947840445767)
--(axis cs:8.03934533285894,517.053723285577)
--(axis cs:8.03889180067606,508.159606125388)
--(axis cs:8.03857264778532,499.265488965198)
--(axis cs:8.03840062717439,490.371371805008)
--(axis cs:8.038387308285,481.477254644819)
--(axis cs:8.03854356884012,472.583137484629)
--(axis cs:8.03888012775138,463.68902032444)
--(axis cs:8.03940808786828,454.79490316425)
--(axis cs:8.04013945711294,445.90078600406)
--(axis cs:8.04108761746389,437.006668843871)
--(axis cs:8.04226771316335,428.112551683681)
--(axis cs:8.04369693227042,419.218434523492)
--(axis cs:8.04539465912308,410.324317363302)
--(axis cs:8.04738247928234,401.430200203112)
--(axis cs:8.04968402301681,392.536083042923)
--(axis cs:8.05232463828105,383.641965882733)
--(axis cs:8.05533088940234,374.747848722543)
--(axis cs:8.05872988329046,365.853731562354)
--(axis cs:8.06254843089257,356.959614402164)
--(axis cs:8.0668120577849,348.065497241975)
--(axis cs:8.07154388414653,339.171380081785)
--(axis cs:8.07676340077673,330.277262921595)
--(axis cs:8.08248517412022,321.383145761406)
--(axis cs:8.08871751922645,312.489028601216)
--(axis cs:8.09546118490635,303.594911441027)
--(axis cs:8.10270809974332,294.700794280837)
--(axis cs:8.11044023071966,285.806677120647)
--(axis cs:8.11862860769333,276.912559960458)
--(axis cs:8.12723256648604,268.018442800268)
--(axis cs:8.13619926066572,259.124325640079)
--(axis cs:8.14546348704906,250.230208479889)
--(axis cs:8.15494786245244,241.336091319699)
--(axis cs:8.1645633793483,232.44197415951)
--(axis cs:8.17421035605157,223.54785699932)
--(axis cs:8.18377978322351,214.653739839131)
--(axis cs:8.19315505333732,205.759622678941)
--(axis cs:8.20221404392029,196.865505518751)
--(axis cs:8.21083150958791,187.971388358562)
--(axis cs:8.21888172289179,179.077271198372)
--(axis cs:8.22624129060763,170.183154038183)
--(axis cs:8.23279206105525,161.289036877993)
--(axis cs:8.23842403005276,152.394919717803)
--(axis cs:8.24303814872369,143.500802557614)
--(axis cs:8.24654893599176,134.606685397424)
--(axis cs:8.24888680241421,125.712568237235)
--(axis cs:8.25,116.818451077045)
--(axis cs:8.24985612458967,107.924333916855)
--(axis cs:8.24844311277612,99.0302167566657)
--(axis cs:8.24576969355629,90.1360995964761)
--(axis cs:8.2418652750978,81.2419824362865)
--(axis cs:8.23677926823474,72.3478652760969)
--(axis cs:8.23057986956123,63.4537481159073)
--(axis cs:8.22335234725153,54.5596309557177)
--(axis cs:8.21519689103182,45.6655137955281)
--(axis cs:8.20622610320403,36.7713966353384)
--(axis cs:8.19656221957104,27.8772794751488)
--(axis cs:8.18633415703092,18.9831623149592)
--cycle;

\path [draw=black, fill=turquoise, opacity=0.3]
(axis cs:9.17380045656496,20.7300984679206)
--(axis cs:8.82619954343504,20.7300984679206)
--(axis cs:8.815959323814,28.0771565605117)
--(axis cs:8.80614476804392,35.4242146531028)
--(axis cs:8.7968649620975,42.7712727456939)
--(axis cs:8.78822200119443,50.1183308382851)
--(axis cs:8.78030862244182,57.4653889308762)
--(axis cs:8.77320610427571,64.8124470234673)
--(axis cs:8.76698250870206,72.1595051160585)
--(axis cs:8.76169132811915,79.5065632086496)
--(axis cs:8.75737058137087,86.8536213012407)
--(axis cs:8.75404238451761,94.2006793938318)
--(axis cs:8.75171300161101,101.547737486423)
--(axis cs:8.75037336055925,108.894795579014)
--(axis cs:8.75,116.241853671605)
--(axis cs:8.75055639591704,123.588911764196)
--(axis cs:8.75199460237909,130.935969856787)
--(axis cs:8.75425712991724,138.283027949379)
--(axis cs:8.75727897815831,145.63008604197)
--(axis cs:8.76098973664401,152.977144134561)
--(axis cs:8.76531566930345,160.324202227152)
--(axis cs:8.77018170359798,167.671260319743)
--(axis cs:8.77551325449641,175.018318412334)
--(axis cs:8.78123782555833,182.365376504925)
--(axis cs:8.78728634374951,189.712434597517)
--(axis cs:8.7935942003332,197.059492690108)
--(axis cs:8.80010198637248,204.406550782699)
--(axis cs:8.80675592714385,211.75360887529)
--(axis cs:8.81350803425948,219.100666967881)
--(axis cs:8.82031600678485,226.447725060472)
--(axis cs:8.82714292252609,233.794783153063)
--(axis cs:8.8339567675252,241.141841245654)
--(axis cs:8.8407298554146,248.488899338246)
--(axis cs:8.84743818861975,255.835957430837)
--(axis cs:8.85406081062955,263.183015523428)
--(axis cs:8.86057919303027,270.530073616019)
--(axis cs:8.86697669322154,277.87713170861)
--(axis cs:8.87323810932371,285.224189801201)
--(axis cs:8.87934934844032,292.571247893792)
--(axis cs:8.88529721388517,299.918305986383)
--(axis cs:8.89106930693277,307.265364078975)
--(axis cs:8.89665402975832,314.612422171566)
--(axis cs:8.90204066905434,321.959480264157)
--(axis cs:8.90721953476977,329.306538356748)
--(axis cs:8.91218212578099,336.653596449339)
--(axis cs:8.91692129416666,344.00065454193)
--(axis cs:8.92143138203632,351.347712634521)
--(axis cs:8.9257083093013,358.694770727112)
--(axis cs:8.92974959696488,366.041828819704)
--(axis cs:8.93355431791166,373.388886912295)
--(axis cs:8.93712297516623,380.735945004886)
--(axis cs:8.94045731549839,388.083003097477)
--(axis cs:8.9435600934069,395.430061190068)
--(axis cs:8.94643480630356,402.777119282659)
--(axis cs:8.94908542563156,410.12417737525)
--(axis cs:8.95151615031937,417.471235467841)
--(axis cs:8.95373120820334,424.818293560433)
--(axis cs:8.95573472785564,432.165351653024)
--(axis cs:8.95753069783754,439.512409745615)
--(axis cs:8.95912302316163,446.859467838206)
--(axis cs:8.96051568025531,454.206525930797)
--(axis cs:8.96171296265795,461.553584023388)
--(axis cs:8.96271980081378,468.900642115979)
--(axis cs:8.96354213140599,476.24770020857)
--(axis cs:8.96418728542728,483.594758301162)
--(axis cs:8.96466436019093,490.941816393753)
--(axis cs:8.96498453918155,498.288874486344)
--(axis cs:8.96516132524057,505.635932578935)
--(axis cs:8.96521065705887,512.982990671526)
--(axis cs:8.96515088605196,520.330048764117)
--(axis cs:8.96500259993858,527.677106856708)
--(axis cs:8.96478829006292,535.024164949299)
--(axis cs:8.96453187088563,542.371223041891)
--(axis cs:8.96425807123878,549.718281134482)
--(axis cs:8.96399172701367,557.065339227073)
--(axis cs:8.96375701311703,564.412397319664)
--(axis cs:8.96357665812179,571.759455412255)
--(axis cs:8.96347118757991,579.106513504846)
--(axis cs:8.96345824122389,586.453571597437)
--(axis cs:8.96355200528468,593.800629690028)
--(axis cs:8.96376279418246,601.14768778262)
--(axis cs:8.96409680642259,608.494745875211)
--(axis cs:8.9645560683641,615.841803967802)
--(axis cs:8.9651385674695,623.188862060393)
--(axis cs:8.96583856459907,630.535920152984)
--(axis cs:8.96664706377689,637.882978245575)
--(axis cs:8.96755240843832,645.230036338166)
--(axis cs:8.96854096612724,652.577094430757)
--(axis cs:8.96959785940309,659.924152523349)
--(axis cs:8.97070769956367,667.27121061594)
--(axis cs:8.97185528166706,674.618268708531)
--(axis cs:8.973026203985,681.965326801122)
--(axis cs:8.97420738197657,689.312384893713)
--(axis cs:8.97538743551027,696.659442986304)
--(axis cs:8.97655693766055,704.006501078895)
--(axis cs:8.9777085231993,711.353559171486)
--(axis cs:8.9788368641599,718.700617264078)
--(axis cs:8.9799385279238,726.047675356669)
--(axis cs:8.98101173965337,733.39473344926)
--(axis cs:8.98205607522405,740.741791541851)
--(axis cs:8.9830721129318,748.088849634442)
--(axis cs:9.0169278870682,748.088849634442)
--(axis cs:9.0169278870682,748.088849634442)
--(axis cs:9.01794392477595,740.741791541851)
--(axis cs:9.01898826034663,733.39473344926)
--(axis cs:9.0200614720762,726.047675356669)
--(axis cs:9.0211631358401,718.700617264078)
--(axis cs:9.0222914768007,711.353559171486)
--(axis cs:9.02344306233945,704.006501078895)
--(axis cs:9.02461256448973,696.659442986304)
--(axis cs:9.02579261802343,689.312384893713)
--(axis cs:9.026973796015,681.965326801122)
--(axis cs:9.02814471833294,674.618268708531)
--(axis cs:9.02929230043633,667.27121061594)
--(axis cs:9.03040214059691,659.924152523349)
--(axis cs:9.03145903387276,652.577094430757)
--(axis cs:9.03244759156168,645.230036338166)
--(axis cs:9.03335293622311,637.882978245575)
--(axis cs:9.03416143540093,630.535920152984)
--(axis cs:9.0348614325305,623.188862060393)
--(axis cs:9.0354439316359,615.841803967802)
--(axis cs:9.03590319357741,608.494745875211)
--(axis cs:9.03623720581754,601.14768778262)
--(axis cs:9.03644799471532,593.800629690028)
--(axis cs:9.03654175877611,586.453571597437)
--(axis cs:9.03652881242009,579.106513504846)
--(axis cs:9.03642334187821,571.759455412255)
--(axis cs:9.03624298688297,564.412397319664)
--(axis cs:9.03600827298633,557.065339227073)
--(axis cs:9.03574192876122,549.718281134482)
--(axis cs:9.03546812911437,542.371223041891)
--(axis cs:9.03521170993708,535.024164949299)
--(axis cs:9.03499740006142,527.677106856708)
--(axis cs:9.03484911394804,520.330048764117)
--(axis cs:9.03478934294113,512.982990671526)
--(axis cs:9.03483867475943,505.635932578935)
--(axis cs:9.03501546081845,498.288874486344)
--(axis cs:9.03533563980907,490.941816393753)
--(axis cs:9.03581271457272,483.594758301162)
--(axis cs:9.03645786859401,476.24770020857)
--(axis cs:9.03728019918622,468.900642115979)
--(axis cs:9.03828703734205,461.553584023388)
--(axis cs:9.03948431974469,454.206525930797)
--(axis cs:9.04087697683837,446.859467838206)
--(axis cs:9.04246930216246,439.512409745615)
--(axis cs:9.04426527214436,432.165351653024)
--(axis cs:9.04626879179666,424.818293560433)
--(axis cs:9.04848384968063,417.471235467841)
--(axis cs:9.05091457436844,410.12417737525)
--(axis cs:9.05356519369644,402.777119282659)
--(axis cs:9.0564399065931,395.430061190068)
--(axis cs:9.05954268450161,388.083003097477)
--(axis cs:9.06287702483377,380.735945004886)
--(axis cs:9.06644568208834,373.388886912295)
--(axis cs:9.07025040303512,366.041828819704)
--(axis cs:9.0742916906987,358.694770727112)
--(axis cs:9.07856861796368,351.347712634521)
--(axis cs:9.08307870583334,344.00065454193)
--(axis cs:9.08781787421901,336.653596449339)
--(axis cs:9.09278046523023,329.306538356748)
--(axis cs:9.09795933094566,321.959480264157)
--(axis cs:9.10334597024168,314.612422171566)
--(axis cs:9.10893069306723,307.265364078975)
--(axis cs:9.11470278611483,299.918305986383)
--(axis cs:9.12065065155968,292.571247893792)
--(axis cs:9.12676189067629,285.224189801201)
--(axis cs:9.13302330677846,277.87713170861)
--(axis cs:9.13942080696973,270.530073616019)
--(axis cs:9.14593918937045,263.183015523428)
--(axis cs:9.15256181138025,255.835957430837)
--(axis cs:9.1592701445854,248.488899338246)
--(axis cs:9.1660432324748,241.141841245654)
--(axis cs:9.17285707747391,233.794783153063)
--(axis cs:9.17968399321515,226.447725060472)
--(axis cs:9.18649196574052,219.100666967881)
--(axis cs:9.19324407285615,211.75360887529)
--(axis cs:9.19989801362752,204.406550782699)
--(axis cs:9.2064057996668,197.059492690108)
--(axis cs:9.21271365625049,189.712434597517)
--(axis cs:9.21876217444167,182.365376504925)
--(axis cs:9.22448674550359,175.018318412334)
--(axis cs:9.22981829640202,167.671260319743)
--(axis cs:9.23468433069655,160.324202227152)
--(axis cs:9.23901026335599,152.977144134561)
--(axis cs:9.24272102184169,145.63008604197)
--(axis cs:9.24574287008276,138.283027949379)
--(axis cs:9.24800539762091,130.935969856787)
--(axis cs:9.24944360408296,123.588911764196)
--(axis cs:9.25,116.241853671605)
--(axis cs:9.24962663944075,108.894795579014)
--(axis cs:9.24828699838899,101.547737486423)
--(axis cs:9.24595761548239,94.2006793938318)
--(axis cs:9.24262941862913,86.8536213012407)
--(axis cs:9.23830867188085,79.5065632086496)
--(axis cs:9.23301749129794,72.1595051160585)
--(axis cs:9.22679389572429,64.8124470234673)
--(axis cs:9.21969137755818,57.4653889308762)
--(axis cs:9.21177799880557,50.1183308382851)
--(axis cs:9.2031350379025,42.7712727456939)
--(axis cs:9.19385523195608,35.4242146531028)
--(axis cs:9.184040676186,28.0771565605117)
--(axis cs:9.17380045656496,20.7300984679206)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,242.305967063033)
--(axis cs:1.125,242.305967063033);

\path [draw=black, semithick]
(axis cs:1.875,383.65022779999)
--(axis cs:2.125,383.65022779999);

\path [draw=black, semithick]
(axis cs:2.875,1511.52103187939)
--(axis cs:3.125,1511.52103187939);

\path [draw=black, semithick]
(axis cs:3.875,303.741258783095)
--(axis cs:4.125,303.741258783095);

\path [draw=black, semithick]
(axis cs:4.875,278.497056701445)
--(axis cs:5.125,278.497056701445);

\path [draw=black, semithick]
(axis cs:5.875,252.438844292842)
--(axis cs:6.125,252.438844292842);

\path [draw=black, semithick]
(axis cs:6.875,190.555185409541)
--(axis cs:7.125,190.555185409541);

\path [draw=black, semithick]
(axis cs:7.875,225.442889207803)
--(axis cs:8.125,225.442889207803);

\path [draw=black, semithick]
(axis cs:8.875,204.556214881587)
--(axis cs:9.125,204.556214881587);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,1085.72549328125)
--(axis cs:1.125,1085.72549328125);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,1354.31303234508)
--(axis cs:2.125,1354.31303234508);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,4673.57691814558)
--(axis cs:3.125,4673.57691814558);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,3104.26569914736)
--(axis cs:4.125,3104.26569914736);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,2567.09782251917)
--(axis cs:5.125,2567.09782251917);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,1262.38030532629)
--(axis cs:6.125,1262.38030532629);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,906.764541933749)
--(axis cs:7.125,906.764541933749);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,899.50076117373)
--(axis cs:8.125,899.50076117373);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,748.088849634442)
--(axis cs:9.125,748.088849634442);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,13.3461677448324)
--(axis cs:1.125,13.3461677448324);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,65.6756168767697)
--(axis cs:2.125,65.6756168767697);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,235.352395345065)
--(axis cs:3.125,235.352395345065);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0.019464166752517)
--(axis cs:4.125,0.019464166752517);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,14.2913395628268)
--(axis cs:5.125,14.2913395628268);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,12.9590350019998)
--(axis cs:6.125,12.9590350019998);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,19.6143746757065)
--(axis cs:7.125,19.6143746757065);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,18.9831623149592)
--(axis cs:8.125,18.9831623149592);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,20.7300984679206)
--(axis cs:9.125,20.7300984679206);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,13.3461677448324)
--(axis cs:1,1085.72549328125);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,65.6756168767697)
--(axis cs:2,1354.31303234508);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,235.352395345065)
--(axis cs:3,4673.57691814558);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0.019464166752517)
--(axis cs:4,3104.26569914736);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,14.2913395628268)
--(axis cs:5,2567.09782251917);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6,12.9590350019998)
--(axis cs:6,1262.38030532629);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7,19.6143746757065)
--(axis cs:7,906.764541933749);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8,18.9831623149592)
--(axis cs:8,899.50076117373);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:9,20.7300984679206)
--(axis cs:9,748.088849634442);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/pen-mean_pen-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
height=9.1cm,
width=\textwidth,
tick align=outside,
tick pos=left,
title={Self-penetration},
x grid style={darkgray176},
xmin=0.525, xmax=5.475,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabel style={text width=1.1cm, align=center},
xticklabels={
  Source,
  Ours,
  R\(\displaystyle ^2\)ET,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  Copy
Rotations
},
y grid style={darkgray176},
ylabel={Mean Penetration (\% of total volume)},
ymajorgrids,
ymin=-2.10087784592194e-08, ymax=4.41184347643608e-07,
ytick style={color=black},
ytick={-1e-07,0,1e-07,2e-07,3e-07,4e-07,5e-07},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=lightblue, opacity=0.3]
(axis cs:1.19896316273652,0)
--(axis cs:0.801036837263481,0)
--(axis cs:0.791288071653517,3.92883461224854e-10)
--(axis cs:0.782358409368361,7.85766922449708e-10)
--(axis cs:0.774362187867241,1.17865038367456e-09)
--(axis cs:0.767396729944713,1.57153384489942e-09)
--(axis cs:0.761539929848464,1.96441730612427e-09)
--(axis cs:0.756848508691704,2.35730076734912e-09)
--(axis cs:0.753356996960751,2.75018422857398e-09)
--(axis cs:0.75107746662115,3.14306768979883e-09)
--(axis cs:0.75,3.53595115102369e-09)
--(axis cs:0.750093849360606,3.92883461224854e-09)
--(axis cs:0.751309211721822,4.32171807347339e-09)
--(axis cs:0.753579519467357,4.71460153469825e-09)
--(axis cs:0.756824129650528,5.1074849959231e-09)
--(axis cs:0.760951284160291,5.50036845714796e-09)
--(axis cs:0.765861209143887,5.89325191837281e-09)
--(axis cs:0.771449224933394,6.28613537959767e-09)
--(axis cs:0.777608746510137,6.67901884082252e-09)
--(axis cs:0.784234068321468,7.07190230204737e-09)
--(axis cs:0.791222844936547,7.46478576327223e-09)
--(axis cs:0.798478199412487,7.85766922449708e-09)
--(axis cs:0.805910413156276,8.25055268572194e-09)
--(axis cs:0.813438173379461,8.64343614694679e-09)
--(axis cs:0.82098937591101,9.03631960817164e-09)
--(axis cs:0.828501501235303,9.4292030693965e-09)
--(axis cs:0.835921599365238,9.82208653062135e-09)
--(axis cs:0.843205933896311,1.02149699918462e-08)
--(axis cs:0.850319346818496,1.06078534530711e-08)
--(axis cs:0.85723441305185,1.10007369142959e-08)
--(axis cs:0.863930457053401,1.13936203755208e-08)
--(axis cs:0.870392503233542,1.17865038367456e-08)
--(axis cs:0.876610227526049,1.21793872979705e-08)
--(axis cs:0.882576969673662,1.25722707591953e-08)
--(axis cs:0.888288855197716,1.29651542204202e-08)
--(axis cs:0.893744063349175,1.3358037681645e-08)
--(axis cs:0.898942263441447,1.37509211428699e-08)
--(axis cs:0.903884227760911,1.41438046040947e-08)
--(axis cs:0.908571615662099,1.45366880653196e-08)
--(axis cs:0.913006911341879,1.49295715265445e-08)
--(axis cs:0.917193487884932,1.53224549877693e-08)
--(axis cs:0.921135763032871,1.57153384489942e-08)
--(axis cs:0.924839408079737,1.6108221910219e-08)
--(axis cs:0.928311570421874,1.65011053714439e-08)
--(axis cs:0.931561072432128,1.68939888326687e-08)
--(axis cs:0.934598554110345,1.72868722938936e-08)
--(axis cs:0.937436533831577,1.76797557551184e-08)
--(axis cs:0.940089369798469,1.80726392163433e-08)
--(axis cs:0.942573113778707,1.84655226775681e-08)
--(axis cs:0.944905257655601,1.8858406138793e-08)
--(axis cs:0.94710438159201,1.92512896000179e-08)
--(axis cs:0.949189719671499,1.96441730612427e-08)
--(axis cs:0.951180664348648,2.00370565224676e-08)
--(axis cs:0.953096234685241,2.04299399836924e-08)
--(axis cs:0.954954535100992,2.08228234449173e-08)
--(axis cs:0.956772231298811,2.12157069061421e-08)
--(axis cs:0.958564068323772,2.1608590367367e-08)
--(axis cs:0.960342452655385,2.20014738285918e-08)
--(axis cs:0.962117116140172,2.23943572898167e-08)
--(axis cs:0.963894874793555,2.27872407510415e-08)
--(axis cs:0.96567949038054,2.31801242122664e-08)
--(axis cs:0.967471637544034,2.35730076734912e-08)
--(axis cs:0.96926897437097,2.39658911347161e-08)
--(axis cs:0.971066309907197,2.4358774595941e-08)
--(axis cs:0.972855858439538,2.47516580571658e-08)
--(axis cs:0.974627567492167,2.51445415183907e-08)
--(axis cs:0.976369504516217,2.55374249796155e-08)
--(axis cs:0.978068286214218,2.59303084408404e-08)
--(axis cs:0.979709534309833,2.63231919020652e-08)
--(axis cs:0.981278342271592,2.67160753632901e-08)
--(axis cs:0.98275973890208,2.71089588245149e-08)
--(axis cs:0.984139136644075,2.75018422857398e-08)
--(axis cs:0.985402754732741,2.78947257469646e-08)
--(axis cs:0.986538009719618,2.82876092081895e-08)
--(axis cs:0.987533868189171,2.86804926694144e-08)
--(axis cs:0.988381158478729,2.90733761306392e-08)
--(axis cs:0.989072839731595,2.94662595918641e-08)
--(axis cs:0.98960422754978,2.98591430530889e-08)
--(axis cs:0.989973175825359,3.02520265143138e-08)
--(axis cs:0.99018021405321,3.06449099755386e-08)
--(axis cs:0.990228638675208,3.10377934367635e-08)
--(axis cs:0.990124555957917,3.14306768979883e-08)
--(axis cs:0.989876872795036,3.18235603592132e-08)
--(axis cs:0.989497230912313,3.2216443820438e-08)
--(axis cs:0.988999879494636,3.26093272816629e-08)
--(axis cs:0.988401481477884,3.30022107428877e-08)
--(axis cs:0.987720849814906,3.33950942041126e-08)
--(axis cs:0.986978612011772,3.37879776653375e-08)
--(axis cs:0.986196804109829,3.41808611265623e-08)
--(axis cs:0.985398398924884,3.45737445877872e-08)
--(axis cs:0.984606777507286,3.4966628049012e-08)
--(axis cs:0.983845157131125,3.53595115102369e-08)
--(axis cs:0.983135993275312,3.57523949714617e-08)
--(axis cs:0.982500376621009,3.61452784326866e-08)
--(axis cs:0.981957448675495,3.65381618939114e-08)
--(axis cs:0.981523860917922,3.69310453551363e-08)
--(axis cs:0.981213302119236,3.73239288163611e-08)
--(axis cs:0.98103611661082,3.7716812277586e-08)
--(axis cs:0.980999032797108,3.81096957388109e-08)
--(axis cs:0.981105016299658,3.85025792000357e-08)
--(axis cs:0.981353256086234,3.88954626612606e-08)
--(axis cs:1.01864674391377,3.88954626612606e-08)
--(axis cs:1.01864674391377,3.88954626612606e-08)
--(axis cs:1.01889498370034,3.85025792000357e-08)
--(axis cs:1.01900096720289,3.81096957388109e-08)
--(axis cs:1.01896388338918,3.7716812277586e-08)
--(axis cs:1.01878669788076,3.73239288163611e-08)
--(axis cs:1.01847613908208,3.69310453551363e-08)
--(axis cs:1.01804255132451,3.65381618939114e-08)
--(axis cs:1.01749962337899,3.61452784326866e-08)
--(axis cs:1.01686400672469,3.57523949714617e-08)
--(axis cs:1.01615484286887,3.53595115102369e-08)
--(axis cs:1.01539322249271,3.4966628049012e-08)
--(axis cs:1.01460160107512,3.45737445877872e-08)
--(axis cs:1.01380319589017,3.41808611265623e-08)
--(axis cs:1.01302138798823,3.37879776653375e-08)
--(axis cs:1.01227915018509,3.33950942041126e-08)
--(axis cs:1.01159851852212,3.30022107428877e-08)
--(axis cs:1.01100012050536,3.26093272816629e-08)
--(axis cs:1.01050276908769,3.2216443820438e-08)
--(axis cs:1.01012312720496,3.18235603592132e-08)
--(axis cs:1.00987544404208,3.14306768979883e-08)
--(axis cs:1.00977136132479,3.10377934367635e-08)
--(axis cs:1.00981978594679,3.06449099755386e-08)
--(axis cs:1.01002682417464,3.02520265143138e-08)
--(axis cs:1.01039577245022,2.98591430530889e-08)
--(axis cs:1.01092716026841,2.94662595918641e-08)
--(axis cs:1.01161884152127,2.90733761306392e-08)
--(axis cs:1.01246613181083,2.86804926694144e-08)
--(axis cs:1.01346199028038,2.82876092081895e-08)
--(axis cs:1.01459724526726,2.78947257469646e-08)
--(axis cs:1.01586086335592,2.75018422857398e-08)
--(axis cs:1.01724026109792,2.71089588245149e-08)
--(axis cs:1.01872165772841,2.67160753632901e-08)
--(axis cs:1.02029046569017,2.63231919020652e-08)
--(axis cs:1.02193171378578,2.59303084408404e-08)
--(axis cs:1.02363049548378,2.55374249796155e-08)
--(axis cs:1.02537243250783,2.51445415183907e-08)
--(axis cs:1.02714414156046,2.47516580571658e-08)
--(axis cs:1.0289336900928,2.4358774595941e-08)
--(axis cs:1.03073102562903,2.39658911347161e-08)
--(axis cs:1.03252836245597,2.35730076734912e-08)
--(axis cs:1.03432050961946,2.31801242122664e-08)
--(axis cs:1.03610512520644,2.27872407510415e-08)
--(axis cs:1.03788288385983,2.23943572898167e-08)
--(axis cs:1.03965754734462,2.20014738285918e-08)
--(axis cs:1.04143593167623,2.1608590367367e-08)
--(axis cs:1.04322776870119,2.12157069061421e-08)
--(axis cs:1.04504546489901,2.08228234449173e-08)
--(axis cs:1.04690376531476,2.04299399836924e-08)
--(axis cs:1.04881933565135,2.00370565224676e-08)
--(axis cs:1.0508102803285,1.96441730612427e-08)
--(axis cs:1.05289561840799,1.92512896000179e-08)
--(axis cs:1.0550947423444,1.8858406138793e-08)
--(axis cs:1.05742688622129,1.84655226775681e-08)
--(axis cs:1.05991063020153,1.80726392163433e-08)
--(axis cs:1.06256346616842,1.76797557551184e-08)
--(axis cs:1.06540144588965,1.72868722938936e-08)
--(axis cs:1.06843892756787,1.68939888326687e-08)
--(axis cs:1.07168842957813,1.65011053714439e-08)
--(axis cs:1.07516059192026,1.6108221910219e-08)
--(axis cs:1.07886423696713,1.57153384489942e-08)
--(axis cs:1.08280651211507,1.53224549877693e-08)
--(axis cs:1.08699308865812,1.49295715265445e-08)
--(axis cs:1.0914283843379,1.45366880653196e-08)
--(axis cs:1.09611577223909,1.41438046040947e-08)
--(axis cs:1.10105773655855,1.37509211428699e-08)
--(axis cs:1.10625593665082,1.3358037681645e-08)
--(axis cs:1.11171114480228,1.29651542204202e-08)
--(axis cs:1.11742303032634,1.25722707591953e-08)
--(axis cs:1.12338977247395,1.21793872979705e-08)
--(axis cs:1.12960749676646,1.17865038367456e-08)
--(axis cs:1.1360695429466,1.13936203755208e-08)
--(axis cs:1.14276558694815,1.10007369142959e-08)
--(axis cs:1.1496806531815,1.06078534530711e-08)
--(axis cs:1.15679406610369,1.02149699918462e-08)
--(axis cs:1.16407840063476,9.82208653062135e-09)
--(axis cs:1.1714984987647,9.4292030693965e-09)
--(axis cs:1.17901062408899,9.03631960817164e-09)
--(axis cs:1.18656182662054,8.64343614694679e-09)
--(axis cs:1.19408958684372,8.25055268572194e-09)
--(axis cs:1.20152180058751,7.85766922449708e-09)
--(axis cs:1.20877715506345,7.46478576327223e-09)
--(axis cs:1.21576593167853,7.07190230204737e-09)
--(axis cs:1.22239125348986,6.67901884082252e-09)
--(axis cs:1.22855077506661,6.28613537959767e-09)
--(axis cs:1.23413879085611,5.89325191837281e-09)
--(axis cs:1.23904871583971,5.50036845714796e-09)
--(axis cs:1.24317587034947,5.1074849959231e-09)
--(axis cs:1.24642048053264,4.71460153469825e-09)
--(axis cs:1.24869078827818,4.32171807347339e-09)
--(axis cs:1.24990615063939,3.92883461224854e-09)
--(axis cs:1.25,3.53595115102369e-09)
--(axis cs:1.24892253337885,3.14306768979883e-09)
--(axis cs:1.24664300303925,2.75018422857398e-09)
--(axis cs:1.2431514913083,2.35730076734912e-09)
--(axis cs:1.23846007015154,1.96441730612427e-09)
--(axis cs:1.23260327005529,1.57153384489942e-09)
--(axis cs:1.22563781213276,1.17865038367456e-09)
--(axis cs:1.21764159063164,7.85766922449708e-10)
--(axis cs:1.20871192834648,3.92883461224854e-10)
--(axis cs:1.19896316273652,0)
--cycle;

\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:2.23888960357028,0)
--(axis cs:1.76111039642972,0)
--(axis cs:1.75481820234661,3.74757196919029e-09)
--(axis cs:1.75108784726259,7.49514393838058e-09)
--(axis cs:1.75,1.12427159075709e-08)
--(axis cs:1.75154678778852,1.49902878767612e-08)
--(axis cs:1.75563435760611,1.87378598459515e-08)
--(axis cs:1.76209023521746,2.24854318151417e-08)
--(axis cs:1.77067475246844,2.6233003784332e-08)
--(axis cs:1.78109551726451,2.99805757535223e-08)
--(axis cs:1.79302371950828,3.37281477227126e-08)
--(axis cs:1.8061110123595,3.74757196919029e-08)
--(axis cs:1.82000577763142,4.12232916610932e-08)
--(axis cs:1.83436775858321,4.49708636302835e-08)
--(axis cs:1.84888029359283,4.87184355994738e-08)
--(axis cs:1.86325967501134,5.24660075686641e-08)
--(axis cs:1.87726145301417,5.62135795378544e-08)
--(axis cs:1.89068377265882,5.99611515070447e-08)
--(axis cs:1.90336804949855,6.37087234762349e-08)
--(axis cs:1.91519744058041,6.74562954454252e-08)
--(axis cs:1.92609364913988,7.12038674146155e-08)
--(axis cs:1.93601261740579,7.49514393838058e-08)
--(axis cs:1.94493962400021,7.86990113529961e-08)
--(axis cs:1.95288422579294,8.24465833221864e-08)
--(axis cs:1.95987538528493,8.61941552913767e-08)
--(axis cs:1.96595701901085,8.9941727260567e-08)
--(axis cs:1.9711841025722,9.36892992297573e-08)
--(axis cs:1.97561938249557,9.74368711989476e-08)
--(axis cs:1.97933067902698,1.01184443168138e-07)
--(axis cs:1.98238871865532,1.04932015137328e-07)
--(axis cs:1.98486540939792,1.08679587106518e-07)
--(axis cs:1.98683246277224,1.12427159075709e-07)
--(axis cs:1.98836027017977,1.16174731044899e-07)
--(axis cs:1.98951695426285,1.19922303014089e-07)
--(axis cs:1.99036753409068,1.2366987498328e-07)
--(axis cs:1.99097316375091,1.2741744695247e-07)
--(axis cs:1.99139042461765,1.3116501892166e-07)
--(axis cs:1.99167067032388,1.3491259089085e-07)
--(axis cs:1.9918594388442,1.38660162860041e-07)
--(axis cs:1.9919959570573,1.42407734829231e-07)
--(axis cs:1.99211276907399,1.46155306798421e-07)
--(axis cs:1.99223552027262,1.49902878767612e-07)
--(axis cs:1.99238292462065,1.53650450736802e-07)
--(axis cs:1.99256693418792,1.57398022705992e-07)
--(axis cs:1.99279311790723,1.61145594675182e-07)
--(axis cs:1.99306124306591,1.64893166644373e-07)
--(axis cs:1.99336603932783,1.68640738613563e-07)
--(axis cs:1.9936981128454,1.72388310582753e-07)
--(axis cs:1.99404496852167,1.76135882551944e-07)
--(axis cs:1.99439209258637,1.79883454521134e-07)
--(axis cs:1.99472404568212,1.83631026490324e-07)
--(axis cs:1.99502551839961,1.87378598459515e-07)
--(axis cs:1.99528230597457,1.91126170428705e-07)
--(axis cs:1.99548216568876,1.94873742397895e-07)
--(axis cs:1.99561552833675,1.98621314367085e-07)
--(axis cs:1.99567604298348,2.02368886336276e-07)
--(axis cs:1.99566094148494,2.06116458305466e-07)
--(axis cs:1.99557121559657,2.09864030274656e-07)
--(axis cs:1.99541160505388,2.13611602243847e-07)
--(axis cs:1.99519040017215,2.17359174213037e-07)
--(axis cs:1.99491906780785,2.21106746182227e-07)
--(axis cs:1.99461171542723,2.24854318151417e-07)
--(axis cs:1.99428441477788,2.28601890120608e-07)
--(axis cs:1.9939544141307,2.32349462089798e-07)
--(axis cs:1.99363927572,2.36097034058988e-07)
--(axis cs:1.99335598196612,2.39844606028179e-07)
--(axis cs:1.99312005920996,2.43592177997369e-07)
--(axis cs:1.99294476990445,2.47339749966559e-07)
--(axis cs:1.99284042259746,2.51087321935749e-07)
--(axis cs:1.99281384313571,2.5483489390494e-07)
--(axis cs:1.99286804042684,2.5858246587413e-07)
--(axis cs:1.99300208654227,2.6233003784332e-07)
--(axis cs:1.99321121520884,2.66077609812511e-07)
--(axis cs:1.99348712649315,2.69825181781701e-07)
--(axis cs:1.99381847054538,2.73572753750891e-07)
--(axis cs:1.99419147132462,2.77320325720082e-07)
--(axis cs:1.99459064357014,2.81067897689272e-07)
--(axis cs:1.99499955361182,2.84815469658462e-07)
--(axis cs:1.99540157693319,2.88563041627652e-07)
--(axis cs:1.99578061202515,2.92310613596843e-07)
--(axis cs:1.99612171974452,2.96058185566033e-07)
--(axis cs:1.99641166850463,2.99805757535223e-07)
--(axis cs:1.99663937646776,3.03553329504414e-07)
--(axis cs:1.99679625094874,3.07300901473604e-07)
--(axis cs:1.99687643136037,3.11048473442794e-07)
--(axis cs:1.99687694469776,3.14796045411984e-07)
--(axis cs:1.9967977818811,3.18543617381175e-07)
--(axis cs:1.99664189997398,3.22291189350365e-07)
--(axis cs:1.99641515055372,3.26038761319555e-07)
--(axis cs:1.99612612977389,3.29786333288746e-07)
--(axis cs:1.99578594236903,3.33533905257936e-07)
--(axis cs:1.99540787119205,3.37281477227126e-07)
--(axis cs:1.99500694656026,3.41029049196316e-07)
--(axis cs:1.99459941581657,3.44776621165507e-07)
--(axis cs:1.99420212253622,3.48524193134697e-07)
--(axis cs:1.99383181558536,3.52271765103887e-07)
--(axis cs:1.99350441920176,3.56019337073078e-07)
--(axis cs:1.99323430467229,3.59766909042268e-07)
--(axis cs:1.99303361037355,3.63514481011458e-07)
--(axis cs:1.99291165863084,3.67262052980648e-07)
--(axis cs:1.99287451433363,3.71009624949839e-07)
--(axis cs:2.00712548566637,3.71009624949839e-07)
--(axis cs:2.00712548566637,3.71009624949839e-07)
--(axis cs:2.00708834136916,3.67262052980648e-07)
--(axis cs:2.00696638962645,3.63514481011458e-07)
--(axis cs:2.00676569532771,3.59766909042268e-07)
--(axis cs:2.00649558079824,3.56019337073078e-07)
--(axis cs:2.00616818441464,3.52271765103887e-07)
--(axis cs:2.00579787746378,3.48524193134697e-07)
--(axis cs:2.00540058418343,3.44776621165507e-07)
--(axis cs:2.00499305343974,3.41029049196316e-07)
--(axis cs:2.00459212880795,3.37281477227126e-07)
--(axis cs:2.00421405763097,3.33533905257936e-07)
--(axis cs:2.00387387022611,3.29786333288746e-07)
--(axis cs:2.00358484944628,3.26038761319555e-07)
--(axis cs:2.00335810002602,3.22291189350365e-07)
--(axis cs:2.0032022181189,3.18543617381175e-07)
--(axis cs:2.00312305530224,3.14796045411984e-07)
--(axis cs:2.00312356863963,3.11048473442794e-07)
--(axis cs:2.00320374905126,3.07300901473604e-07)
--(axis cs:2.00336062353224,3.03553329504414e-07)
--(axis cs:2.00358833149537,2.99805757535223e-07)
--(axis cs:2.00387828025548,2.96058185566033e-07)
--(axis cs:2.00421938797485,2.92310613596843e-07)
--(axis cs:2.00459842306681,2.88563041627652e-07)
--(axis cs:2.00500044638818,2.84815469658462e-07)
--(axis cs:2.00540935642986,2.81067897689272e-07)
--(axis cs:2.00580852867538,2.77320325720082e-07)
--(axis cs:2.00618152945462,2.73572753750891e-07)
--(axis cs:2.00651287350685,2.69825181781701e-07)
--(axis cs:2.00678878479116,2.66077609812511e-07)
--(axis cs:2.00699791345773,2.6233003784332e-07)
--(axis cs:2.00713195957316,2.5858246587413e-07)
--(axis cs:2.00718615686429,2.5483489390494e-07)
--(axis cs:2.00715957740254,2.51087321935749e-07)
--(axis cs:2.00705523009555,2.47339749966559e-07)
--(axis cs:2.00687994079004,2.43592177997369e-07)
--(axis cs:2.00664401803388,2.39844606028179e-07)
--(axis cs:2.00636072428,2.36097034058988e-07)
--(axis cs:2.0060455858693,2.32349462089798e-07)
--(axis cs:2.00571558522212,2.28601890120608e-07)
--(axis cs:2.00538828457278,2.24854318151417e-07)
--(axis cs:2.00508093219215,2.21106746182227e-07)
--(axis cs:2.00480959982785,2.17359174213037e-07)
--(axis cs:2.00458839494612,2.13611602243847e-07)
--(axis cs:2.00442878440343,2.09864030274656e-07)
--(axis cs:2.00433905851506,2.06116458305466e-07)
--(axis cs:2.00432395701652,2.02368886336276e-07)
--(axis cs:2.00438447166325,1.98621314367085e-07)
--(axis cs:2.00451783431124,1.94873742397895e-07)
--(axis cs:2.00471769402543,1.91126170428705e-07)
--(axis cs:2.00497448160039,1.87378598459515e-07)
--(axis cs:2.00527595431788,1.83631026490324e-07)
--(axis cs:2.00560790741363,1.79883454521134e-07)
--(axis cs:2.00595503147833,1.76135882551944e-07)
--(axis cs:2.0063018871546,1.72388310582753e-07)
--(axis cs:2.00663396067217,1.68640738613563e-07)
--(axis cs:2.00693875693409,1.64893166644373e-07)
--(axis cs:2.00720688209277,1.61145594675182e-07)
--(axis cs:2.00743306581208,1.57398022705992e-07)
--(axis cs:2.00761707537935,1.53650450736802e-07)
--(axis cs:2.00776447972738,1.49902878767612e-07)
--(axis cs:2.00788723092601,1.46155306798421e-07)
--(axis cs:2.0080040429427,1.42407734829231e-07)
--(axis cs:2.0081405611558,1.38660162860041e-07)
--(axis cs:2.00832932967612,1.3491259089085e-07)
--(axis cs:2.00860957538235,1.3116501892166e-07)
--(axis cs:2.00902683624909,1.2741744695247e-07)
--(axis cs:2.00963246590932,1.2366987498328e-07)
--(axis cs:2.01048304573715,1.19922303014089e-07)
--(axis cs:2.01163972982023,1.16174731044899e-07)
--(axis cs:2.01316753722776,1.12427159075709e-07)
--(axis cs:2.01513459060208,1.08679587106518e-07)
--(axis cs:2.01761128134468,1.04932015137328e-07)
--(axis cs:2.02066932097302,1.01184443168138e-07)
--(axis cs:2.02438061750443,9.74368711989476e-08)
--(axis cs:2.0288158974278,9.36892992297573e-08)
--(axis cs:2.03404298098915,8.9941727260567e-08)
--(axis cs:2.04012461471507,8.61941552913767e-08)
--(axis cs:2.04711577420706,8.24465833221864e-08)
--(axis cs:2.05506037599979,7.86990113529961e-08)
--(axis cs:2.06398738259421,7.49514393838058e-08)
--(axis cs:2.07390635086012,7.12038674146155e-08)
--(axis cs:2.08480255941959,6.74562954454252e-08)
--(axis cs:2.09663195050145,6.37087234762349e-08)
--(axis cs:2.10931622734118,5.99611515070447e-08)
--(axis cs:2.12273854698583,5.62135795378544e-08)
--(axis cs:2.13674032498866,5.24660075686641e-08)
--(axis cs:2.15111970640717,4.87184355994738e-08)
--(axis cs:2.1656322414168,4.49708636302835e-08)
--(axis cs:2.17999422236858,4.12232916610932e-08)
--(axis cs:2.1938889876405,3.74757196919029e-08)
--(axis cs:2.20697628049172,3.37281477227126e-08)
--(axis cs:2.21890448273549,2.99805757535223e-08)
--(axis cs:2.22932524753156,2.6233003784332e-08)
--(axis cs:2.23790976478254,2.24854318151417e-08)
--(axis cs:2.24436564239389,1.87378598459515e-08)
--(axis cs:2.24845321221148,1.49902878767612e-08)
--(axis cs:2.25,1.12427159075709e-08)
--(axis cs:2.24891215273741,7.49514393838058e-09)
--(axis cs:2.24518179765339,3.74757196919029e-09)
--(axis cs:2.23888960357028,0)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:3.22524807550774,0)
--(axis cs:2.77475192449226,0)
--(axis cs:2.76564117685276,2.5052642532219e-09)
--(axis cs:2.75848922246037,5.01052850644381e-09)
--(axis cs:2.75344941088993,7.51579275966571e-09)
--(axis cs:2.75061172924967,1.00210570128876e-08)
--(axis cs:2.75,1.25263212661095e-08)
--(axis cs:2.75157247955902,1.50315855193314e-08)
--(axis cs:2.75522569605291,1.75368497725533e-08)
--(axis cs:2.76080113764541,2.00421140257752e-08)
--(axis cs:2.76809422250256,2.25473782789971e-08)
--(axis cs:2.77686486233953,2.5052642532219e-08)
--(axis cs:2.78684888053148,2.75579067854409e-08)
--(axis cs:2.79776956162227,3.00631710386628e-08)
--(axis cs:2.80934868298864,3.25684352918847e-08)
--(axis cs:2.82131649700186,3.50736995451067e-08)
--(axis cs:2.83342027558345,3.75789637983286e-08)
--(axis cs:2.84543118024521,4.00842280515505e-08)
--(axis cs:2.85714936303241,4.25894923047724e-08)
--(axis cs:2.8684073245221,4.50947565579943e-08)
--(axis cs:2.87907164639082,4.76000208112162e-08)
--(axis cs:2.88904327555153,5.01052850644381e-08)
--(axis cs:2.89825656671332,5.261054931766e-08)
--(axis cs:2.90667729627398,5.51158135708819e-08)
--(axis cs:2.91429985056884,5.76210778241038e-08)
--(axis cs:2.92114377388728,6.01263420773257e-08)
--(axis cs:2.927249843434,6.26316063305476e-08)
--(axis cs:2.93267582447827,6.51368705837695e-08)
--(axis cs:2.93749205150743,6.76421348369914e-08)
--(axis cs:2.94177697981148,7.01473990902133e-08)
--(axis cs:2.94561285394415,7.26526633434352e-08)
--(axis cs:2.9490816410142,7.51579275966571e-08)
--(axis cs:2.95226137356456,7.7663191849879e-08)
--(axis cs:2.95522303539652,8.01684561031009e-08)
--(axis cs:2.95802810203863,8.26737203563228e-08)
--(axis cs:2.96072681546582,8.51789846095447e-08)
--(axis cs:2.96335723188752,8.76842488627666e-08)
--(axis cs:2.96594503531709,9.01895131159885e-08)
--(axis cs:2.96850406264501,9.26947773692104e-08)
--(axis cs:2.97103744285345,9.52000416224323e-08)
--(axis cs:2.97353921824127,9.77053058756543e-08)
--(axis cs:2.97599629248355,1.00210570128876e-07)
--(axis cs:2.97839054099827,1.02715834382098e-07)
--(axis cs:2.98070092377336,1.0522109863532e-07)
--(axis cs:2.98290545828359,1.07726362888542e-07)
--(axis cs:2.9849829378468,1.10231627141764e-07)
--(axis cs:2.9869143152851,1.12736891394986e-07)
--(axis cs:2.9886837092043,1.15242155648208e-07)
--(axis cs:2.9902790267883,1.17747419901429e-07)
--(axis cs:2.99169222940888,1.20252684154651e-07)
--(axis cs:2.99291929303938,1.22757948407873e-07)
--(axis cs:2.99395993284772,1.25263212661095e-07)
--(axis cs:2.99481716982958,1.27768476914317e-07)
--(axis cs:2.99549681724164,1.30273741167539e-07)
--(axis cs:2.99600695697805,1.32779005420761e-07)
--(axis cs:2.99635746253159,1.35284269673983e-07)
--(axis cs:2.99655960776411,1.37789533927205e-07)
--(axis cs:2.99662578147845,1.40294798180427e-07)
--(axis cs:2.99656930878611,1.42800062433649e-07)
--(axis cs:2.99640436334196,1.4530532668687e-07)
--(axis cs:2.99614594118717,1.47810590940092e-07)
--(axis cs:2.99580985830416,1.50315855193314e-07)
--(axis cs:2.99541273066717,1.52821119446536e-07)
--(axis cs:2.99497189768269,1.55326383699758e-07)
--(axis cs:2.99450525705638,1.5783164795298e-07)
--(axis cs:2.99403099041912,1.60336912206202e-07)
--(axis cs:2.99356717320708,1.62842176459424e-07)
--(axis cs:2.99313127774074,1.65347440712646e-07)
--(axis cs:2.99273959346326,1.67852704965868e-07)
--(axis cs:2.99240660119334,1.70357969219089e-07)
--(axis cs:2.99214434755884,1.72863233472311e-07)
--(axis cs:2.99196187043514,1.75368497725533e-07)
--(axis cs:2.99186472567222,1.77873761978755e-07)
--(axis cs:2.99185465971057,1.80379026231977e-07)
--(axis cs:2.99192946249922,1.82884290485199e-07)
--(axis cs:2.99208302158761,1.85389554738421e-07)
--(axis cs:2.99230558286227,1.87894818991643e-07)
--(axis cs:2.99258420778412,1.90400083244865e-07)
--(axis cs:2.99290340272217,1.92905347498087e-07)
--(axis cs:2.99324588437359,1.95410611751309e-07)
--(axis cs:2.99359343718118,1.9791587600453e-07)
--(axis cs:2.99392781447691,2.00421140257752e-07)
--(axis cs:2.99423163466931,2.02926404510974e-07)
--(axis cs:2.99448922661425,2.05431668764196e-07)
--(axis cs:2.99468738355618,2.07936933017418e-07)
--(axis cs:2.99481599180088,2.1044219727064e-07)
--(axis cs:2.9948685077548,2.12947461523862e-07)
--(axis cs:2.99484226452535,2.15452725777084e-07)
--(axis cs:2.99473859658198,2.17957990030306e-07)
--(axis cs:2.99456277797501,2.20463254283528e-07)
--(axis cs:2.99432377645135,2.22968518536749e-07)
--(axis cs:2.99403383274234,2.25473782789971e-07)
--(axis cs:2.99370788153186,2.27979047043193e-07)
--(axis cs:2.99336283816782,2.30484311296415e-07)
--(axis cs:2.9930167828218,2.32989575549637e-07)
--(axis cs:2.99268808100495,2.35494839802859e-07)
--(axis cs:2.99239448534752,2.38000104056081e-07)
--(axis cs:2.99215226745369,2.40505368309303e-07)
--(axis cs:2.99197542959062,2.43010632562525e-07)
--(axis cs:2.99187504330766,2.45515896815747e-07)
--(axis cs:2.99185875551519,2.48021161068968e-07)
--(axis cs:3.00814124448481,2.48021161068968e-07)
--(axis cs:3.00814124448481,2.48021161068968e-07)
--(axis cs:3.00812495669234,2.45515896815747e-07)
--(axis cs:3.00802457040938,2.43010632562525e-07)
--(axis cs:3.00784773254631,2.40505368309303e-07)
--(axis cs:3.00760551465248,2.38000104056081e-07)
--(axis cs:3.00731191899505,2.35494839802859e-07)
--(axis cs:3.0069832171782,2.32989575549637e-07)
--(axis cs:3.00663716183218,2.30484311296415e-07)
--(axis cs:3.00629211846814,2.27979047043193e-07)
--(axis cs:3.00596616725766,2.25473782789971e-07)
--(axis cs:3.00567622354865,2.22968518536749e-07)
--(axis cs:3.00543722202499,2.20463254283528e-07)
--(axis cs:3.00526140341802,2.17957990030306e-07)
--(axis cs:3.00515773547465,2.15452725777084e-07)
--(axis cs:3.0051314922452,2.12947461523862e-07)
--(axis cs:3.00518400819912,2.1044219727064e-07)
--(axis cs:3.00531261644382,2.07936933017418e-07)
--(axis cs:3.00551077338575,2.05431668764196e-07)
--(axis cs:3.00576836533069,2.02926404510974e-07)
--(axis cs:3.00607218552309,2.00421140257752e-07)
--(axis cs:3.00640656281882,1.9791587600453e-07)
--(axis cs:3.00675411562641,1.95410611751309e-07)
--(axis cs:3.00709659727783,1.92905347498087e-07)
--(axis cs:3.00741579221588,1.90400083244865e-07)
--(axis cs:3.00769441713773,1.87894818991643e-07)
--(axis cs:3.00791697841239,1.85389554738421e-07)
--(axis cs:3.00807053750078,1.82884290485199e-07)
--(axis cs:3.00814534028943,1.80379026231977e-07)
--(axis cs:3.00813527432778,1.77873761978755e-07)
--(axis cs:3.00803812956486,1.75368497725533e-07)
--(axis cs:3.00785565244116,1.72863233472311e-07)
--(axis cs:3.00759339880666,1.70357969219089e-07)
--(axis cs:3.00726040653674,1.67852704965868e-07)
--(axis cs:3.00686872225926,1.65347440712646e-07)
--(axis cs:3.00643282679292,1.62842176459424e-07)
--(axis cs:3.00596900958088,1.60336912206202e-07)
--(axis cs:3.00549474294362,1.5783164795298e-07)
--(axis cs:3.00502810231731,1.55326383699758e-07)
--(axis cs:3.00458726933283,1.52821119446536e-07)
--(axis cs:3.00419014169584,1.50315855193314e-07)
--(axis cs:3.00385405881283,1.47810590940092e-07)
--(axis cs:3.00359563665804,1.4530532668687e-07)
--(axis cs:3.00343069121389,1.42800062433649e-07)
--(axis cs:3.00337421852155,1.40294798180427e-07)
--(axis cs:3.00344039223589,1.37789533927205e-07)
--(axis cs:3.00364253746841,1.35284269673983e-07)
--(axis cs:3.00399304302195,1.32779005420761e-07)
--(axis cs:3.00450318275836,1.30273741167539e-07)
--(axis cs:3.00518283017042,1.27768476914317e-07)
--(axis cs:3.00604006715228,1.25263212661095e-07)
--(axis cs:3.00708070696062,1.22757948407873e-07)
--(axis cs:3.00830777059112,1.20252684154651e-07)
--(axis cs:3.0097209732117,1.17747419901429e-07)
--(axis cs:3.0113162907957,1.15242155648208e-07)
--(axis cs:3.0130856847149,1.12736891394986e-07)
--(axis cs:3.0150170621532,1.10231627141764e-07)
--(axis cs:3.01709454171641,1.07726362888542e-07)
--(axis cs:3.01929907622664,1.0522109863532e-07)
--(axis cs:3.02160945900173,1.02715834382098e-07)
--(axis cs:3.02400370751645,1.00210570128876e-07)
--(axis cs:3.02646078175873,9.77053058756543e-08)
--(axis cs:3.02896255714655,9.52000416224323e-08)
--(axis cs:3.03149593735499,9.26947773692104e-08)
--(axis cs:3.03405496468291,9.01895131159885e-08)
--(axis cs:3.03664276811248,8.76842488627666e-08)
--(axis cs:3.03927318453418,8.51789846095447e-08)
--(axis cs:3.04197189796137,8.26737203563228e-08)
--(axis cs:3.04477696460348,8.01684561031009e-08)
--(axis cs:3.04773862643544,7.7663191849879e-08)
--(axis cs:3.0509183589858,7.51579275966571e-08)
--(axis cs:3.05438714605585,7.26526633434352e-08)
--(axis cs:3.05822302018852,7.01473990902133e-08)
--(axis cs:3.06250794849257,6.76421348369914e-08)
--(axis cs:3.06732417552173,6.51368705837695e-08)
--(axis cs:3.072750156566,6.26316063305476e-08)
--(axis cs:3.07885622611272,6.01263420773257e-08)
--(axis cs:3.08570014943116,5.76210778241038e-08)
--(axis cs:3.09332270372602,5.51158135708819e-08)
--(axis cs:3.10174343328668,5.261054931766e-08)
--(axis cs:3.11095672444847,5.01052850644381e-08)
--(axis cs:3.12092835360918,4.76000208112162e-08)
--(axis cs:3.1315926754779,4.50947565579943e-08)
--(axis cs:3.14285063696759,4.25894923047724e-08)
--(axis cs:3.15456881975479,4.00842280515505e-08)
--(axis cs:3.16657972441655,3.75789637983286e-08)
--(axis cs:3.17868350299814,3.50736995451067e-08)
--(axis cs:3.19065131701136,3.25684352918847e-08)
--(axis cs:3.20223043837773,3.00631710386628e-08)
--(axis cs:3.21315111946852,2.75579067854409e-08)
--(axis cs:3.22313513766047,2.5052642532219e-08)
--(axis cs:3.23190577749744,2.25473782789971e-08)
--(axis cs:3.23919886235459,2.00421140257752e-08)
--(axis cs:3.24477430394709,1.75368497725533e-08)
--(axis cs:3.24842752044098,1.50315855193314e-08)
--(axis cs:3.25,1.25263212661095e-08)
--(axis cs:3.24938827075033,1.00210570128876e-08)
--(axis cs:3.24655058911007,7.51579275966571e-09)
--(axis cs:3.24151077753963,5.01052850644381e-09)
--(axis cs:3.23435882314724,2.5052642532219e-09)
--(axis cs:3.22524807550774,0)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:4.23565395391665,0)
--(axis cs:3.76434604608335,0)
--(axis cs:3.75722503919954,3.8895413277707e-09)
--(axis cs:3.75241152685826,7.77908265554139e-09)
--(axis cs:3.75,1.16686239833121e-08)
--(axis cs:3.75000726273404,1.55581653110828e-08)
--(axis cs:3.75237353026782,1.94477066388535e-08)
--(axis cs:3.75696773199146,2.33372479666242e-08)
--(axis cs:3.76359650790923,2.72267892943949e-08)
--(axis cs:3.77201611732263,3.11163306221656e-08)
--(axis cs:3.78194629256359,3.50058719499363e-08)
--(axis cs:3.79308498208791,3.8895413277707e-08)
--(axis cs:3.80512293899985,4.27849546054777e-08)
--(axis cs:3.81775721434247,4.66744959332484e-08)
--(axis cs:3.83070279107156,5.05640372610191e-08)
--(axis cs:3.84370181994262,5.44535785887898e-08)
--(axis cs:3.85653016519329,5.83431199165605e-08)
--(axis cs:3.86900120930891,6.22326612443312e-08)
--(axis cs:3.88096707961787,6.61222025721018e-08)
--(axis cs:3.89231762834845,7.00117438998725e-08)
--(axis cs:3.90297761264296,7.39012852276433e-08)
--(axis cs:3.91290257961089,7.77908265554139e-08)
--(axis cs:3.92207396783458,8.16803678831846e-08)
--(axis cs:3.93049389956173,8.55699092109553e-08)
--(axis cs:3.93818006871585,8.9459450538726e-08)
--(axis cs:3.94516104137325,9.33489918664967e-08)
--(axis cs:3.95147218937936,9.72385331942674e-08)
--(axis cs:3.95715238433704,1.01128074522038e-07)
--(axis cs:3.9622414957734,1.05017615849809e-07)
--(axis cs:3.96677866860044,1.0890715717758e-07)
--(axis cs:3.9708013031729,1.1279669850535e-07)
--(axis cs:3.974344626353,1.16686239833121e-07)
--(axis cs:3.9774417225444,1.20575781160892e-07)
--(axis cs:3.98012388730386,1.24465322488662e-07)
--(axis cs:3.98242117018136,1.28354863816433e-07)
--(axis cs:3.98436298525589,1.32244405144204e-07)
--(axis cs:3.98597868512119,1.36133946471974e-07)
--(axis cs:3.98729801496039,1.40023487799745e-07)
--(axis cs:3.98835138635819,1.43913029127516e-07)
--(axis cs:3.98916993447278,1.47802570455287e-07)
--(axis cs:3.9897853461325,1.51692111783057e-07)
--(axis cs:3.99022946938766,1.55581653110828e-07)
--(axis cs:3.99053373604228,1.59471194438599e-07)
--(axis cs:3.99072844664946,1.63360735766369e-07)
--(axis cs:3.99084198127902,1.6725027709414e-07)
--(axis cs:3.9909000080211,1.71139818421911e-07)
--(axis cs:3.99092476384084,1.75029359749681e-07)
--(axis cs:3.99093447856622,1.78918901077452e-07)
--(axis cs:3.99094300248414,1.82808442405223e-07)
--(axis cs:3.99095968182748,1.86697983732993e-07)
--(axis cs:3.99098950555509,1.90587525060764e-07)
--(axis cs:3.99103352300013,1.94477066388535e-07)
--(axis cs:3.99108950734565,1.98366607716306e-07)
--(axis cs:3.99115281684321,2.02256149044076e-07)
--(axis cs:3.99121738654306,2.06145690371847e-07)
--(axis cs:3.99127677007255,2.10035231699618e-07)
--(axis cs:3.99132514516005,2.13924773027388e-07)
--(axis cs:3.99135819890211,2.17814314355159e-07)
--(axis cs:3.99137381912072,2.2170385568293e-07)
--(axis cs:3.99137253561511,2.255933970107e-07)
--(axis cs:3.99135767797333,2.29482938338471e-07)
--(axis cs:3.99133524258172,2.33372479666242e-07)
--(axis cs:3.99131348792399,2.37262020994013e-07)
--(axis cs:3.99130230151682,2.41151562321783e-07)
--(axis cs:3.99131240145511,2.45041103649554e-07)
--(axis cs:3.99135444862847,2.48930644977325e-07)
--(axis cs:3.99143815104581,2.52820186305095e-07)
--(axis cs:3.99157143904975,2.56709727632866e-07)
--(axis cs:3.99175978008487,2.60599268960637e-07)
--(axis cs:3.99200568547149,2.64488810288407e-07)
--(axis cs:3.99230844132375,2.68378351616178e-07)
--(axis cs:3.99266407370422,2.72267892943949e-07)
--(axis cs:3.99306553677558,2.7615743427172e-07)
--(axis cs:3.99350309432464,2.8004697559949e-07)
--(axis cs:3.99396485135196,2.83936516927261e-07)
--(axis cs:3.9944373845266,2.87826058255032e-07)
--(axis cs:3.99490641851718,2.91715599582802e-07)
--(axis cs:3.99535749907573,2.95605140910573e-07)
--(axis cs:3.99577662215849,2.99494682238344e-07)
--(axis cs:3.99615078972446,3.03384223566114e-07)
--(axis cs:3.99646847533079,3.07273764893885e-07)
--(axis cs:3.99671999443545,3.11163306221656e-07)
--(axis cs:3.99689778388104,3.15052847549426e-07)
--(axis cs:3.99699660128599,3.18942388877197e-07)
--(axis cs:3.99701365751689,3.22831930204968e-07)
--(axis cs:3.99694869418325,3.26721471532739e-07)
--(axis cs:3.99680401388773,3.30611012860509e-07)
--(axis cs:3.99658446493082,3.3450055418828e-07)
--(axis cs:3.99629737572359,3.38390095516051e-07)
--(axis cs:3.99595242876308,3.42279636843821e-07)
--(axis cs:3.99556146095253,3.46169178171592e-07)
--(axis cs:3.99513817720746,3.50058719499363e-07)
--(axis cs:3.9946977680644,3.53948260827133e-07)
--(axis cs:3.99425642920034,3.57837802154904e-07)
--(axis cs:3.99383079059946,3.61727343482675e-07)
--(axis cs:3.99343727431716,3.65616884810446e-07)
--(axis cs:3.99309141083066,3.69506426138216e-07)
--(axis cs:3.99280715318984,3.73395967465987e-07)
--(axis cs:3.99259623410574,3.77285508793758e-07)
--(axis cs:3.99246761263282,3.81175050121528e-07)
--(axis cs:3.99242705366389,3.85064591449299e-07)
--(axis cs:4.00757294633611,3.85064591449299e-07)
--(axis cs:4.00757294633611,3.85064591449299e-07)
--(axis cs:4.00753238736718,3.81175050121528e-07)
--(axis cs:4.00740376589426,3.77285508793758e-07)
--(axis cs:4.00719284681016,3.73395967465987e-07)
--(axis cs:4.00690858916934,3.69506426138216e-07)
--(axis cs:4.00656272568284,3.65616884810446e-07)
--(axis cs:4.00616920940054,3.61727343482675e-07)
--(axis cs:4.00574357079966,3.57837802154904e-07)
--(axis cs:4.0053022319356,3.53948260827133e-07)
--(axis cs:4.00486182279254,3.50058719499363e-07)
--(axis cs:4.00443853904747,3.46169178171592e-07)
--(axis cs:4.00404757123692,3.42279636843821e-07)
--(axis cs:4.00370262427641,3.38390095516051e-07)
--(axis cs:4.00341553506918,3.3450055418828e-07)
--(axis cs:4.00319598611227,3.30611012860509e-07)
--(axis cs:4.00305130581675,3.26721471532739e-07)
--(axis cs:4.00298634248311,3.22831930204968e-07)
--(axis cs:4.00300339871401,3.18942388877197e-07)
--(axis cs:4.00310221611896,3.15052847549426e-07)
--(axis cs:4.00328000556455,3.11163306221656e-07)
--(axis cs:4.00353152466922,3.07273764893885e-07)
--(axis cs:4.00384921027554,3.03384223566114e-07)
--(axis cs:4.00422337784152,2.99494682238344e-07)
--(axis cs:4.00464250092427,2.95605140910573e-07)
--(axis cs:4.00509358148282,2.91715599582802e-07)
--(axis cs:4.0055626154734,2.87826058255032e-07)
--(axis cs:4.00603514864804,2.83936516927261e-07)
--(axis cs:4.00649690567536,2.8004697559949e-07)
--(axis cs:4.00693446322442,2.7615743427172e-07)
--(axis cs:4.00733592629578,2.72267892943949e-07)
--(axis cs:4.00769155867625,2.68378351616178e-07)
--(axis cs:4.0079943145285,2.64488810288407e-07)
--(axis cs:4.00824021991513,2.60599268960637e-07)
--(axis cs:4.00842856095025,2.56709727632866e-07)
--(axis cs:4.00856184895419,2.52820186305095e-07)
--(axis cs:4.00864555137153,2.48930644977325e-07)
--(axis cs:4.00868759854489,2.45041103649554e-07)
--(axis cs:4.00869769848318,2.41151562321783e-07)
--(axis cs:4.00868651207601,2.37262020994013e-07)
--(axis cs:4.00866475741828,2.33372479666242e-07)
--(axis cs:4.00864232202667,2.29482938338471e-07)
--(axis cs:4.00862746438489,2.255933970107e-07)
--(axis cs:4.00862618087928,2.2170385568293e-07)
--(axis cs:4.00864180109789,2.17814314355159e-07)
--(axis cs:4.00867485483995,2.13924773027388e-07)
--(axis cs:4.00872322992745,2.10035231699618e-07)
--(axis cs:4.00878261345694,2.06145690371847e-07)
--(axis cs:4.00884718315679,2.02256149044076e-07)
--(axis cs:4.00891049265435,1.98366607716306e-07)
--(axis cs:4.00896647699987,1.94477066388535e-07)
--(axis cs:4.00901049444491,1.90587525060764e-07)
--(axis cs:4.00904031817252,1.86697983732993e-07)
--(axis cs:4.00905699751586,1.82808442405223e-07)
--(axis cs:4.00906552143378,1.78918901077452e-07)
--(axis cs:4.00907523615916,1.75029359749681e-07)
--(axis cs:4.0090999919789,1.71139818421911e-07)
--(axis cs:4.00915801872098,1.6725027709414e-07)
--(axis cs:4.00927155335054,1.63360735766369e-07)
--(axis cs:4.00946626395771,1.59471194438599e-07)
--(axis cs:4.00977053061234,1.55581653110828e-07)
--(axis cs:4.0102146538675,1.51692111783057e-07)
--(axis cs:4.01083006552722,1.47802570455287e-07)
--(axis cs:4.01164861364181,1.43913029127516e-07)
--(axis cs:4.01270198503961,1.40023487799745e-07)
--(axis cs:4.01402131487881,1.36133946471974e-07)
--(axis cs:4.01563701474411,1.32244405144204e-07)
--(axis cs:4.01757882981864,1.28354863816433e-07)
--(axis cs:4.01987611269614,1.24465322488662e-07)
--(axis cs:4.0225582774556,1.20575781160892e-07)
--(axis cs:4.025655373647,1.16686239833121e-07)
--(axis cs:4.0291986968271,1.1279669850535e-07)
--(axis cs:4.03322133139956,1.0890715717758e-07)
--(axis cs:4.0377585042266,1.05017615849809e-07)
--(axis cs:4.04284761566296,1.01128074522038e-07)
--(axis cs:4.04852781062064,9.72385331942674e-08)
--(axis cs:4.05483895862675,9.33489918664967e-08)
--(axis cs:4.06181993128415,8.9459450538726e-08)
--(axis cs:4.06950610043827,8.55699092109553e-08)
--(axis cs:4.07792603216542,8.16803678831846e-08)
--(axis cs:4.08709742038911,7.77908265554139e-08)
--(axis cs:4.09702238735704,7.39012852276433e-08)
--(axis cs:4.10768237165155,7.00117438998725e-08)
--(axis cs:4.11903292038213,6.61222025721018e-08)
--(axis cs:4.13099879069109,6.22326612443312e-08)
--(axis cs:4.14346983480671,5.83431199165605e-08)
--(axis cs:4.15629818005738,5.44535785887898e-08)
--(axis cs:4.16929720892844,5.05640372610191e-08)
--(axis cs:4.18224278565753,4.66744959332484e-08)
--(axis cs:4.19487706100015,4.27849546054777e-08)
--(axis cs:4.20691501791209,3.8895413277707e-08)
--(axis cs:4.21805370743641,3.50058719499363e-08)
--(axis cs:4.22798388267737,3.11163306221656e-08)
--(axis cs:4.23640349209077,2.72267892943949e-08)
--(axis cs:4.24303226800854,2.33372479666242e-08)
--(axis cs:4.24762646973218,1.94477066388535e-08)
--(axis cs:4.24999273726596,1.55581653110828e-08)
--(axis cs:4.25,1.16686239833121e-08)
--(axis cs:4.24758847314174,7.77908265554139e-09)
--(axis cs:4.24277496080046,3.8895413277707e-09)
--(axis cs:4.23565395391665,0)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:5.1877088950771,0)
--(axis cs:4.8122911049229,0)
--(axis cs:4.79870153795686,4.24419766852917e-09)
--(axis cs:4.7863411866079,8.48839533705835e-09)
--(axis cs:4.77548154835817,1.27325930055875e-08)
--(axis cs:4.76635344108537,1.69767906741167e-08)
--(axis cs:4.75913941355593,2.12209883426459e-08)
--(axis cs:4.75396887950105,2.5465186011175e-08)
--(axis cs:4.75091598499148,2.97093836797042e-08)
--(axis cs:4.75,3.39535813482334e-08)
--(axis cs:4.75118786540213,3.81977790167626e-08)
--(axis cs:4.7543984391346,4.24419766852917e-08)
--(axis cs:4.75950796942191,4.66861743538209e-08)
--(axis cs:4.76635636645279,5.09303720223501e-08)
--(axis cs:4.77475392560293,5.51745696908793e-08)
--(axis cs:4.78448825050443,5.94187673594084e-08)
--(axis cs:4.79533120973283,6.36629650279376e-08)
--(axis cs:4.80704581944966,6.79071626964668e-08)
--(axis cs:4.81939296780211,7.2151360364996e-08)
--(axis cs:4.83213788682047,7.63955580335251e-08)
--(axis cs:4.84505624399381,8.06397557020543e-08)
--(axis cs:4.85793968409215,8.48839533705835e-08)
--(axis cs:4.87060061903975,8.91281510391126e-08)
--(axis cs:4.88287605411885,9.33723487076418e-08)
--(axis cs:4.89463026124349,9.7616546376171e-08)
--(axis cs:4.90575616591963,1.018607440447e-07)
--(axis cs:4.91617539792808,1.06104941713229e-07)
--(axis cs:4.9258370551043,1.10349139381759e-07)
--(axis cs:4.93471533008911,1.14593337050288e-07)
--(axis cs:4.94280623674737,1.18837534718817e-07)
--(axis cs:4.95012373397251,1.23081732387346e-07)
--(axis cs:4.95669557240073,1.27325930055875e-07)
--(axis cs:4.96255918236353,1.31570127724404e-07)
--(axis cs:4.96775788279453,1.35814325392934e-07)
--(axis cs:4.97233762854588,1.40058523061463e-07)
--(axis cs:4.97634443781511,1.44302720729992e-07)
--(axis cs:4.97982256271928,1.48546918398521e-07)
--(axis cs:4.98281339375082,1.5279111606705e-07)
--(axis cs:4.98535502964245,1.57035313735579e-07)
--(axis cs:4.98748240168732,1.61279511404109e-07)
--(axis cs:4.98922781642611,1.65523709072638e-07)
--(axis cs:4.99062177105721,1.69767906741167e-07)
--(axis cs:4.99169389873667,1.74012104409696e-07)
--(axis cs:4.99247391246933,1.78256302078225e-07)
--(axis cs:4.99299243334477,1.82500499746754e-07)
--(axis cs:4.99328160922103,1.86744697415284e-07)
--(axis cs:4.99337545251789,1.90988895083813e-07)
--(axis cs:4.99330985036891,1.95233092752342e-07)
--(axis cs:4.99312222721187,1.99477290420871e-07)
--(axis cs:4.99285086896231,2.037214880894e-07)
--(axis cs:4.99253394843894,2.07965685757929e-07)
--(axis cs:4.99220832184078,2.12209883426459e-07)
--(axis cs:4.99190819292676,2.16454081094988e-07)
--(axis cs:4.99166376158957,2.20698278763517e-07)
--(axis cs:4.99149998325171,2.24942476432046e-07)
--(axis cs:4.99143556228529,2.29186674100575e-07)
--(axis cs:4.99148228537735,2.33430871769105e-07)
--(axis cs:4.99164477038067,2.37675069437634e-07)
--(axis cs:4.99192066577966,2.41919267106163e-07)
--(axis cs:4.992301290303,2.46163464774692e-07)
--(axis cs:4.99277265729945,2.50407662443221e-07)
--(axis cs:4.99331679019149,2.5465186011175e-07)
--(axis cs:4.99391320861369,2.5889605778028e-07)
--(axis cs:4.99454045293211,2.63140255448809e-07)
--(axis cs:4.99517751865308,2.67384453117338e-07)
--(axis cs:4.99580509035374,2.71628650785867e-07)
--(axis cs:4.99640649380663,2.75872848454396e-07)
--(axis cs:4.99696832023908,2.80117046122925e-07)
--(axis cs:4.99748071303852,2.84361243791455e-07)
--(axis cs:4.99793733998785,2.88605441459984e-07)
--(axis cs:4.99833509970399,2.92849639128513e-07)
--(axis cs:4.99867362731427,2.97093836797042e-07)
--(axis cs:4.99895467113689,3.01338034465571e-07)
--(axis cs:4.99918141028939,3.055822321341e-07)
--(axis cs:4.99935777483861,3.0982642980263e-07)
--(axis cs:4.99948781796397,3.14070627471159e-07)
--(axis cs:4.99957517626996,3.18314825139688e-07)
--(axis cs:4.99962264204973,3.22559022808217e-07)
--(axis cs:4.99963186141541,3.26803220476746e-07)
--(axis cs:4.99960316533808,3.31047418145276e-07)
--(axis cs:4.99953553649204,3.35291615813805e-07)
--(axis cs:4.99942671240324,3.39535813482334e-07)
--(axis cs:4.99927342337701,3.43780011150863e-07)
--(axis cs:4.99907176055993,3.48024208819392e-07)
--(axis cs:4.99881766406632,3.52268406487921e-07)
--(axis cs:4.99850751272703,3.56512604156451e-07)
--(axis cs:4.99813878583918,3.6075680182498e-07)
--(axis cs:4.99771075434174,3.65000999493509e-07)
--(axis cs:4.99722514598064,3.69245197162038e-07)
--(axis cs:4.99668671873571,3.73489394830567e-07)
--(axis cs:4.99610367176505,3.77733592499096e-07)
--(axis cs:4.9954878258093,3.81977790167626e-07)
--(axis cs:4.99485451700425,3.86221987836155e-07)
--(axis cs:4.99422216969224,3.90466185504684e-07)
--(axis cs:4.99361154381394,3.94710383173213e-07)
--(axis cs:4.99304468786229,3.98954580841742e-07)
--(axis cs:4.99254366486556,4.03198778510271e-07)
--(axis cs:4.99212915131033,4.07442976178801e-07)
--(axis cs:4.99181903219283,4.1168717384733e-07)
--(axis cs:4.99162712528484,4.15931371515859e-07)
--(axis cs:4.99156216173058,4.20175569184388e-07)
--(axis cs:5.00843783826942,4.20175569184388e-07)
--(axis cs:5.00843783826942,4.20175569184388e-07)
--(axis cs:5.00837287471516,4.15931371515859e-07)
--(axis cs:5.00818096780717,4.1168717384733e-07)
--(axis cs:5.00787084868967,4.07442976178801e-07)
--(axis cs:5.00745633513444,4.03198778510271e-07)
--(axis cs:5.00695531213771,3.98954580841742e-07)
--(axis cs:5.00638845618606,3.94710383173213e-07)
--(axis cs:5.00577783030776,3.90466185504684e-07)
--(axis cs:5.00514548299575,3.86221987836155e-07)
--(axis cs:5.0045121741907,3.81977790167626e-07)
--(axis cs:5.00389632823495,3.77733592499096e-07)
--(axis cs:5.00331328126429,3.73489394830567e-07)
--(axis cs:5.00277485401936,3.69245197162038e-07)
--(axis cs:5.00228924565826,3.65000999493509e-07)
--(axis cs:5.00186121416082,3.6075680182498e-07)
--(axis cs:5.00149248727297,3.56512604156451e-07)
--(axis cs:5.00118233593368,3.52268406487921e-07)
--(axis cs:5.00092823944007,3.48024208819392e-07)
--(axis cs:5.00072657662299,3.43780011150863e-07)
--(axis cs:5.00057328759676,3.39535813482334e-07)
--(axis cs:5.00046446350796,3.35291615813805e-07)
--(axis cs:5.00039683466192,3.31047418145276e-07)
--(axis cs:5.00036813858459,3.26803220476746e-07)
--(axis cs:5.00037735795027,3.22559022808217e-07)
--(axis cs:5.00042482373004,3.18314825139688e-07)
--(axis cs:5.00051218203603,3.14070627471159e-07)
--(axis cs:5.00064222516139,3.0982642980263e-07)
--(axis cs:5.00081858971061,3.055822321341e-07)
--(axis cs:5.00104532886311,3.01338034465571e-07)
--(axis cs:5.00132637268573,2.97093836797042e-07)
--(axis cs:5.00166490029601,2.92849639128513e-07)
--(axis cs:5.00206266001215,2.88605441459984e-07)
--(axis cs:5.00251928696148,2.84361243791455e-07)
--(axis cs:5.00303167976092,2.80117046122925e-07)
--(axis cs:5.00359350619337,2.75872848454396e-07)
--(axis cs:5.00419490964626,2.71628650785867e-07)
--(axis cs:5.00482248134692,2.67384453117338e-07)
--(axis cs:5.00545954706789,2.63140255448809e-07)
--(axis cs:5.00608679138631,2.5889605778028e-07)
--(axis cs:5.00668320980851,2.5465186011175e-07)
--(axis cs:5.00722734270055,2.50407662443221e-07)
--(axis cs:5.007698709697,2.46163464774692e-07)
--(axis cs:5.00807933422034,2.41919267106163e-07)
--(axis cs:5.00835522961933,2.37675069437634e-07)
--(axis cs:5.00851771462265,2.33430871769105e-07)
--(axis cs:5.00856443771471,2.29186674100575e-07)
--(axis cs:5.00850001674829,2.24942476432046e-07)
--(axis cs:5.00833623841043,2.20698278763517e-07)
--(axis cs:5.00809180707324,2.16454081094988e-07)
--(axis cs:5.00779167815922,2.12209883426459e-07)
--(axis cs:5.00746605156106,2.07965685757929e-07)
--(axis cs:5.00714913103769,2.037214880894e-07)
--(axis cs:5.00687777278813,1.99477290420871e-07)
--(axis cs:5.00669014963109,1.95233092752342e-07)
--(axis cs:5.00662454748211,1.90988895083813e-07)
--(axis cs:5.00671839077897,1.86744697415284e-07)
--(axis cs:5.00700756665523,1.82500499746754e-07)
--(axis cs:5.00752608753067,1.78256302078225e-07)
--(axis cs:5.00830610126333,1.74012104409696e-07)
--(axis cs:5.00937822894279,1.69767906741167e-07)
--(axis cs:5.01077218357389,1.65523709072638e-07)
--(axis cs:5.01251759831268,1.61279511404109e-07)
--(axis cs:5.01464497035755,1.57035313735579e-07)
--(axis cs:5.01718660624918,1.5279111606705e-07)
--(axis cs:5.02017743728072,1.48546918398521e-07)
--(axis cs:5.02365556218489,1.44302720729992e-07)
--(axis cs:5.02766237145412,1.40058523061463e-07)
--(axis cs:5.03224211720547,1.35814325392934e-07)
--(axis cs:5.03744081763647,1.31570127724404e-07)
--(axis cs:5.04330442759927,1.27325930055875e-07)
--(axis cs:5.04987626602749,1.23081732387346e-07)
--(axis cs:5.05719376325263,1.18837534718817e-07)
--(axis cs:5.06528466991089,1.14593337050288e-07)
--(axis cs:5.0741629448957,1.10349139381759e-07)
--(axis cs:5.08382460207192,1.06104941713229e-07)
--(axis cs:5.09424383408037,1.018607440447e-07)
--(axis cs:5.10536973875651,9.7616546376171e-08)
--(axis cs:5.11712394588115,9.33723487076418e-08)
--(axis cs:5.12939938096025,8.91281510391126e-08)
--(axis cs:5.14206031590785,8.48839533705835e-08)
--(axis cs:5.15494375600619,8.06397557020543e-08)
--(axis cs:5.16786211317953,7.63955580335251e-08)
--(axis cs:5.18060703219789,7.2151360364996e-08)
--(axis cs:5.19295418055034,6.79071626964668e-08)
--(axis cs:5.20466879026717,6.36629650279376e-08)
--(axis cs:5.21551174949557,5.94187673594084e-08)
--(axis cs:5.22524607439707,5.51745696908793e-08)
--(axis cs:5.23364363354721,5.09303720223501e-08)
--(axis cs:5.24049203057809,4.66861743538209e-08)
--(axis cs:5.2456015608654,4.24419766852917e-08)
--(axis cs:5.24881213459787,3.81977790167626e-08)
--(axis cs:5.25,3.39535813482334e-08)
--(axis cs:5.24908401500852,2.97093836797042e-08)
--(axis cs:5.24603112049895,2.5465186011175e-08)
--(axis cs:5.24086058644407,2.12209883426459e-08)
--(axis cs:5.23364655891463,1.69767906741167e-08)
--(axis cs:5.22451845164183,1.27325930055875e-08)
--(axis cs:5.2136588133921,8.48839533705835e-09)
--(axis cs:5.20129846204314,4.24419766852917e-09)
--(axis cs:5.1877088950771,0)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,8.15666683083172e-09)
--(axis cs:1.125,8.15666683083172e-09);

\path [draw=black, semithick]
(axis cs:1.875,3.1356350718122e-08)
--(axis cs:2.125,3.1356350718122e-08);

\path [draw=black, semithick]
(axis cs:2.875,2.9972297778313e-08)
--(axis cs:3.125,2.9972297778313e-08);

\path [draw=black, semithick]
(axis cs:3.875,3.84574381180813e-08)
--(axis cs:4.125,3.84574381180813e-08);

\path [draw=black, semithick]
(axis cs:4.875,5.3278656180775e-08)
--(axis cs:5.125,5.3278656180775e-08);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,3.88954626612606e-08)
--(axis cs:1.125,3.88954626612606e-08);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,3.71009624949839e-07)
--(axis cs:2.125,3.71009624949839e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,2.48021161068968e-07)
--(axis cs:3.125,2.48021161068968e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,3.85064591449299e-07)
--(axis cs:4.125,3.85064591449299e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,4.20175569184388e-07)
--(axis cs:5.125,4.20175569184388e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0)
--(axis cs:1.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0)
--(axis cs:2.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0)
--(axis cs:3.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0)
--(axis cs:4.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0)
--(axis cs:5.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0)
--(axis cs:1,3.88954626612606e-08);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0)
--(axis cs:2,3.71009624949839e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0)
--(axis cs:3,2.48021161068968e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,3.85064591449299e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,4.20175569184388e-07);

\end{axis}

\end{tikzpicture}


==> contents/graphs/violin_plot_metrics2/pen-violinplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkcyan0103185}{RGB}{0,103,185}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{255,149,0}
\definecolor{darkslategray71}{RGB}{71,71,71}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{hotpink255132177}{RGB}{255,132,177}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon}{RGB}{255,160,122}
\definecolor{limegreen018569}{RGB}{0,185,69}
\definecolor{orangered255440}{RGB}{255,44,0}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Self-penetration},
width=\textwidth, height=.5\textwidth,,
x grid style={darkgray176},
xmin=0.325, xmax=9.675,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9},
xticklabel style={text width=1.8cm, align=center},
xticklabels={
  Copy Rotations,
  R\(\displaystyle ^2\)ET + 1\euro{} filter,
  R\(\displaystyle ^2\)ET,
  SAN,
  Mixamo,
  UE5,
  Ours,
  Ours (\(\displaystyle N=96\)),
  Ours (no k-v transfer)
},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.17707398995392e-08, ymax=4.57185537890323e-07,
ytick style={color=black}
]
\addlegendimage{line legend, line width=1, black}\addlegendentry{Mean}\path [draw=black, fill=limegreen018569, opacity=0.3]
(axis cs:1.18787964229597,0)
--(axis cs:0.812120357704027,0)
--(axis cs:0.798743147700599,4.24419766852917e-09)
--(axis cs:0.786577003859153,8.48839533705835e-09)
--(axis cs:0.775876373431847,1.27325930055875e-08)
--(axis cs:0.766853399011588,1.69767906741167e-08)
--(axis cs:0.759671081605459,2.12209883426459e-08)
--(axis cs:0.754439410372774,2.5465186011175e-08)
--(axis cs:0.751214434641556,2.97093836797042e-08)
--(axis cs:0.75,3.39535813482334e-08)
--(axis cs:0.750751679168851,3.81977790167626e-08)
--(axis cs:0.753382318539195,4.24419766852917e-08)
--(axis cs:0.757768596729849,4.66861743538209e-08)
--(axis cs:0.763758042180989,5.09303720223501e-08)
--(axis cs:0.771176061480695,5.51745696908793e-08)
--(axis cs:0.779832661527987,5.94187673594084e-08)
--(axis cs:0.789528679130974,6.36629650279376e-08)
--(axis cs:0.800061438572398,6.79071626964668e-08)
--(axis cs:0.811229827210057,7.2151360364996e-08)
--(axis cs:0.822838807908395,7.63955580335251e-08)
--(axis cs:0.834703381291726,8.06397557020543e-08)
--(axis cs:0.846651983677945,8.48839533705835e-08)
--(axis cs:0.858529274298231,8.91281510391126e-08)
--(axis cs:0.870198243083926,9.33723487076418e-08)
--(axis cs:0.881541568400898,9.7616546376171e-08)
--(axis cs:0.892462176601278,1.018607440447e-07)
--(axis cs:0.902882999332887,1.06104941713229e-07)
--(axis cs:0.912745981943798,1.10349139381759e-07)
--(axis cs:0.922010455771399,1.14593337050288e-07)
--(axis cs:0.930651037159711,1.18837534718817e-07)
--(axis cs:0.938655247626958,1.23081732387346e-07)
--(axis cs:0.946021057734772,1.27325930055875e-07)
--(axis cs:0.952754541651218,1.31570127724404e-07)
--(axis cs:0.9588677941795,1.35814325392934e-07)
--(axis cs:0.964377214130468,1.40058523061463e-07)
--(axis cs:0.96930220555697,1.44302720729992e-07)
--(axis cs:0.973664299233333,1.48546918398521e-07)
--(axis cs:0.977486656671576,1.5279111606705e-07)
--(axis cs:0.980793891110852,1.57035313735579e-07)
--(axis cs:0.983612124784294,1.61279511404109e-07)
--(axis cs:0.985969197632282,1.65523709072638e-07)
--(axis cs:0.987894946425673,1.69767906741167e-07)
--(axis cs:0.989421481575584,1.74012104409696e-07)
--(axis cs:0.990583398867461,1.78256302078225e-07)
--(axis cs:0.99141787322817,1.82500499746754e-07)
--(axis cs:0.991964591011717,1.86744697415284e-07)
--(axis cs:0.992265486914472,1.90988895083813e-07)
--(axis cs:0.992364262899786,1.95233092752342e-07)
--(axis cs:0.992305680816935,1.99477290420871e-07)
--(axis cs:0.992134638482413,2.037214880894e-07)
--(axis cs:0.99189506046766,2.07965685757929e-07)
--(axis cs:0.991628658008541,2.12209883426459e-07)
--(axis cs:0.991373634465132,2.16454081094988e-07)
--(axis cs:0.991163430084221,2.20698278763517e-07)
--(axis cs:0.991025608939895,2.24942476432046e-07)
--(axis cs:0.990980989127485,2.29186674100575e-07)
--(axis cs:0.991043103297784,2.33430871769105e-07)
--(axis cs:0.991218051048655,2.37675069437634e-07)
--(axis cs:0.9915047700757,2.41919267106163e-07)
--(axis cs:0.991895713464079,2.46163464774692e-07)
--(axis cs:0.992377881178412,2.50407662443221e-07)
--(axis cs:0.992934119886079,2.5465186011175e-07)
--(axis cs:0.993544581177018,2.5889605778028e-07)
--(axis cs:0.994188216972316,2.63140255448809e-07)
--(axis cs:0.994844193457065,2.67384453117338e-07)
--(axis cs:0.995493120215533,2.71628650785867e-07)
--(axis cs:0.996118016619812,2.75872848454396e-07)
--(axis cs:0.996704968960506,2.80117046122925e-07)
--(axis cs:0.9972434648668,2.84361243791455e-07)
--(axis cs:0.99772642205886,2.88605441459984e-07)
--(axis cs:0.998149953098483,2.92849639128513e-07)
--(axis cs:0.998512924518908,2.97093836797042e-07)
--(axis cs:0.998816376897001,3.01338034465571e-07)
--(axis cs:0.999062872749583,3.055822321341e-07)
--(axis cs:0.999255833237891,3.0982642980263e-07)
--(axis cs:0.999398914743896,3.14070627471159e-07)
--(axis cs:0.999495464723218,3.18314825139688e-07)
--(axis cs:0.999548084812366,3.22559022808217e-07)
--(axis cs:0.999558319342445,3.26803220476746e-07)
--(axis cs:0.999526479810967,3.31047418145276e-07)
--(axis cs:0.99945161037077,3.35291615813805e-07)
--(axis cs:0.99933159528943,3.39535813482334e-07)
--(axis cs:0.999163405525049,3.43780011150863e-07)
--(axis cs:0.998943476892461,3.48024208819392e-07)
--(axis cs:0.998668205826539,3.52268406487921e-07)
--(axis cs:0.998334540056423,3.56512604156451e-07)
--(axis cs:0.997940630847393,3.6075680182498e-07)
--(axis cs:0.997486501869693,3.65000999493509e-07)
--(axis cs:0.996974678931395,3.69245197162038e-07)
--(axis cs:0.996410716949743,3.73489394830567e-07)
--(axis cs:0.995803557930579,3.77733592499096e-07)
--(axis cs:0.995165658347234,3.81977790167626e-07)
--(axis cs:0.994512837338684,3.86221987836155e-07)
--(axis cs:0.993863818584295,3.90466185504684e-07)
--(axis cs:0.993239467156943,3.94710383173213e-07)
--(axis cs:0.992661755305911,3.98954580841742e-07)
--(axis cs:0.992152524047806,4.03198778510271e-07)
--(axis cs:0.991732136117969,4.07442976178801e-07)
--(axis cs:0.991418135828632,4.1168717384733e-07)
--(axis cs:0.991224039132395,4.15931371515859e-07)
--(axis cs:0.99115837068668,4.20175569184388e-07)
--(axis cs:1.00884162931332,4.20175569184388e-07)
--(axis cs:1.00884162931332,4.20175569184388e-07)
--(axis cs:1.00877596086761,4.15931371515859e-07)
--(axis cs:1.00858186417137,4.1168717384733e-07)
--(axis cs:1.00826786388203,4.07442976178801e-07)
--(axis cs:1.00784747595219,4.03198778510271e-07)
--(axis cs:1.00733824469409,3.98954580841742e-07)
--(axis cs:1.00676053284306,3.94710383173213e-07)
--(axis cs:1.00613618141571,3.90466185504684e-07)
--(axis cs:1.00548716266132,3.86221987836155e-07)
--(axis cs:1.00483434165277,3.81977790167626e-07)
--(axis cs:1.00419644206942,3.77733592499096e-07)
--(axis cs:1.00358928305026,3.73489394830567e-07)
--(axis cs:1.0030253210686,3.69245197162038e-07)
--(axis cs:1.00251349813031,3.65000999493509e-07)
--(axis cs:1.00205936915261,3.6075680182498e-07)
--(axis cs:1.00166545994358,3.56512604156451e-07)
--(axis cs:1.00133179417346,3.52268406487921e-07)
--(axis cs:1.00105652310754,3.48024208819392e-07)
--(axis cs:1.00083659447495,3.43780011150863e-07)
--(axis cs:1.00066840471057,3.39535813482334e-07)
--(axis cs:1.00054838962923,3.35291615813805e-07)
--(axis cs:1.00047352018903,3.31047418145276e-07)
--(axis cs:1.00044168065755,3.26803220476746e-07)
--(axis cs:1.00045191518763,3.22559022808217e-07)
--(axis cs:1.00050453527678,3.18314825139688e-07)
--(axis cs:1.0006010852561,3.14070627471159e-07)
--(axis cs:1.00074416676211,3.0982642980263e-07)
--(axis cs:1.00093712725042,3.055822321341e-07)
--(axis cs:1.001183623103,3.01338034465571e-07)
--(axis cs:1.00148707548109,2.97093836797042e-07)
--(axis cs:1.00185004690152,2.92849639128513e-07)
--(axis cs:1.00227357794114,2.88605441459984e-07)
--(axis cs:1.0027565351332,2.84361243791455e-07)
--(axis cs:1.00329503103949,2.80117046122925e-07)
--(axis cs:1.00388198338019,2.75872848454396e-07)
--(axis cs:1.00450687978447,2.71628650785867e-07)
--(axis cs:1.00515580654293,2.67384453117338e-07)
--(axis cs:1.00581178302768,2.63140255448809e-07)
--(axis cs:1.00645541882298,2.5889605778028e-07)
--(axis cs:1.00706588011392,2.5465186011175e-07)
--(axis cs:1.00762211882159,2.50407662443221e-07)
--(axis cs:1.00810428653592,2.46163464774692e-07)
--(axis cs:1.0084952299243,2.41919267106163e-07)
--(axis cs:1.00878194895134,2.37675069437634e-07)
--(axis cs:1.00895689670222,2.33430871769105e-07)
--(axis cs:1.00901901087251,2.29186674100575e-07)
--(axis cs:1.00897439106011,2.24942476432046e-07)
--(axis cs:1.00883656991578,2.20698278763517e-07)
--(axis cs:1.00862636553487,2.16454081094988e-07)
--(axis cs:1.00837134199146,2.12209883426459e-07)
--(axis cs:1.00810493953234,2.07965685757929e-07)
--(axis cs:1.00786536151759,2.037214880894e-07)
--(axis cs:1.00769431918307,1.99477290420871e-07)
--(axis cs:1.00763573710021,1.95233092752342e-07)
--(axis cs:1.00773451308553,1.90988895083813e-07)
--(axis cs:1.00803540898828,1.86744697415284e-07)
--(axis cs:1.00858212677183,1.82500499746754e-07)
--(axis cs:1.00941660113254,1.78256302078225e-07)
--(axis cs:1.01057851842442,1.74012104409696e-07)
--(axis cs:1.01210505357433,1.69767906741167e-07)
--(axis cs:1.01403080236772,1.65523709072638e-07)
--(axis cs:1.01638787521571,1.61279511404109e-07)
--(axis cs:1.01920610888915,1.57035313735579e-07)
--(axis cs:1.02251334332842,1.5279111606705e-07)
--(axis cs:1.02633570076667,1.48546918398521e-07)
--(axis cs:1.03069779444303,1.44302720729992e-07)
--(axis cs:1.03562278586953,1.40058523061463e-07)
--(axis cs:1.0411322058205,1.35814325392934e-07)
--(axis cs:1.04724545834878,1.31570127724404e-07)
--(axis cs:1.05397894226523,1.27325930055875e-07)
--(axis cs:1.06134475237304,1.23081732387346e-07)
--(axis cs:1.06934896284029,1.18837534718817e-07)
--(axis cs:1.0779895442286,1.14593337050288e-07)
--(axis cs:1.0872540180562,1.10349139381759e-07)
--(axis cs:1.09711700066711,1.06104941713229e-07)
--(axis cs:1.10753782339872,1.018607440447e-07)
--(axis cs:1.1184584315991,9.7616546376171e-08)
--(axis cs:1.12980175691607,9.33723487076418e-08)
--(axis cs:1.14147072570177,8.91281510391126e-08)
--(axis cs:1.15334801632205,8.48839533705835e-08)
--(axis cs:1.16529661870827,8.06397557020543e-08)
--(axis cs:1.17716119209161,7.63955580335251e-08)
--(axis cs:1.18877017278994,7.2151360364996e-08)
--(axis cs:1.1999385614276,6.79071626964668e-08)
--(axis cs:1.21047132086903,6.36629650279376e-08)
--(axis cs:1.22016733847201,5.94187673594084e-08)
--(axis cs:1.22882393851931,5.51745696908793e-08)
--(axis cs:1.23624195781901,5.09303720223501e-08)
--(axis cs:1.24223140327015,4.66861743538209e-08)
--(axis cs:1.2466176814608,4.24419766852917e-08)
--(axis cs:1.24924832083115,3.81977790167626e-08)
--(axis cs:1.25,3.39535813482334e-08)
--(axis cs:1.24878556535844,2.97093836797042e-08)
--(axis cs:1.24556058962723,2.5465186011175e-08)
--(axis cs:1.24032891839454,2.12209883426459e-08)
--(axis cs:1.23314660098841,1.69767906741167e-08)
--(axis cs:1.22412362656815,1.27325930055875e-08)
--(axis cs:1.21342299614085,8.48839533705835e-09)
--(axis cs:1.2012568522994,4.24419766852917e-09)
--(axis cs:1.18787964229597,0)
--cycle;

\path [draw=black, fill=orangered255440, opacity=0.3]
(axis cs:2.23224245690684,0)
--(axis cs:1.76775754309316,0)
--(axis cs:1.76017249146624,2.60789804006961e-09)
--(axis cs:1.75463078315089,5.21579608013922e-09)
--(axis cs:1.75122968439798,7.82369412020884e-09)
--(axis cs:1.75,1.04315921602784e-08)
--(axis cs:1.75090586049697,1.30394902003481e-08)
--(axis cs:1.7538479647178,1.56473882404177e-08)
--(axis cs:1.75866998781355,1.82552862804873e-08)
--(axis cs:1.76516765015143,2.08631843205569e-08)
--(axis cs:1.77309977771271,2.34710823606265e-08)
--(axis cs:1.78220058204434,2.60789804006961e-08)
--(axis cs:1.7921923523624,2.86868784407657e-08)
--(axis cs:1.80279778204339,3.12947764808353e-08)
--(axis cs:1.81375123823337,3.3902674520905e-08)
--(axis cs:1.82480841377972,3.65105725609746e-08)
--(axis cs:1.83575395957119,3.91184706010442e-08)
--(axis cs:1.84640686637896,4.17263686411138e-08)
--(axis cs:1.85662353325064,4.43342666811834e-08)
--(axis cs:1.8662986117208,4.6942164721253e-08)
--(axis cs:1.87536384219333,4.95500627613226e-08)
--(axis cs:1.88378519507477,5.21579608013922e-08)
--(axis cs:1.89155869229496,5.47658588414618e-08)
--(axis cs:1.89870531538244,5.73737568815315e-08)
--(axis cs:1.90526540714307,5.99816549216011e-08)
--(axis cs:1.9112929495967,6.25895529616707e-08)
--(axis cs:1.91685005636951,6.51974510017403e-08)
--(axis cs:1.9220019587404,6.78053490418099e-08)
--(axis cs:1.92681269645957,7.04132470818795e-08)
--(axis cs:1.93134165246477,7.30211451219491e-08)
--(axis cs:1.93564099944041,7.56290431620187e-08)
--(axis cs:1.93975405997512,7.82369412020883e-08)
--(axis cs:1.9437145243997,8.0844839242158e-08)
--(axis cs:1.94754642398625,8.34527372822276e-08)
--(axis cs:1.95126472392232,8.60606353222972e-08)
--(axis cs:1.95487638120077,8.86685333623668e-08)
--(axis cs:1.95838170708869,9.12764314024364e-08)
--(axis cs:1.96177588092583,9.3884329442506e-08)
--(axis cs:1.96505047951977,9.64922274825756e-08)
--(axis cs:1.96819491153688,9.91001255226453e-08)
--(axis cs:1.97119767584918,1.01708023562715e-07)
--(axis cs:1.97404739357276,1.04315921602784e-07)
--(axis cs:1.9767335926166,1.06923819642854e-07)
--(axis cs:1.9792472486309,1.09531717682924e-07)
--(axis cs:1.9815811057499,1.12139615722993e-07)
--(axis cs:1.98372981374981,1.14747513763063e-07)
--(axis cs:1.98568992525743,1.17355411803133e-07)
--(axis cs:1.98745979815447,1.19963309843202e-07)
--(axis cs:1.98903944545424,1.22571207883272e-07)
--(axis cs:1.99043036899624,1.25179105923341e-07)
--(axis cs:1.99163540559421,1.27787003963411e-07)
--(axis cs:1.99265860587392,1.30394902003481e-07)
--(axis cs:1.99350515774752,1.3300280004355e-07)
--(axis cs:1.99418135878719,1.3561069808362e-07)
--(axis cs:1.99469463491571,1.38218596123689e-07)
--(axis cs:1.99505359689572,1.40826494163759e-07)
--(axis cs:1.99526812108005,1.43434392203829e-07)
--(axis cs:1.99534943682548,1.46042290243898e-07)
--(axis cs:1.99531020000778,1.48650188283968e-07)
--(axis cs:1.99516453045133,1.51258086324037e-07)
--(axis cs:1.9949279911145,1.53865984364107e-07)
--(axis cs:1.99461748886262,1.56473882404177e-07)
--(axis cs:1.99425108081786,1.59081780444246e-07)
--(axis cs:1.99384767660892,1.61689678484316e-07)
--(axis cs:1.99342663508925,1.64297576524386e-07)
--(axis cs:1.9930072636899,1.66905474564455e-07)
--(axis cs:1.99260823868709,1.69513372604525e-07)
--(axis cs:1.99224697426703,1.72121270644594e-07)
--(axis cs:1.99193897626325,1.74729168684664e-07)
--(axis cs:1.99169722180667,1.77337066724734e-07)
--(axis cs:1.99153160808082,1.79944964764803e-07)
--(axis cs:1.99144851148525,1.82552862804873e-07)
--(axis cs:1.99145049278914,1.85160760844942e-07)
--(axis cs:1.99153617476844,1.87768658885012e-07)
--(axis cs:1.99170030722858,1.90376556925082e-07)
--(axis cs:1.99193402137875,1.92984454965151e-07)
--(axis cs:1.99222526253416,1.95592353005221e-07)
--(axis cs:1.99255937833215,1.98200251045291e-07)
--(axis cs:1.99291983010408,2.0080814908536e-07)
--(axis cs:1.99328898846318,2.0341604712543e-07)
--(axis cs:1.99364897085739,2.06023945165499e-07)
--(axis cs:1.99398247869663,2.08631843205569e-07)
--(axis cs:1.9942735942414,2.11239741245639e-07)
--(axis cs:1.99450850204408,2.13847639285708e-07)
--(axis cs:1.99467610557426,2.16455537325778e-07)
--(axis cs:1.99476851599124,2.19063435365847e-07)
--(axis cs:1.9947813962743,2.21671333405917e-07)
--(axis cs:1.99471414975182,2.24279231445987e-07)
--(axis cs:1.9945699474154,2.26887129486056e-07)
--(axis cs:1.99435559342029,2.29495027526126e-07)
--(axis cs:1.99408123314861,2.32102925566195e-07)
--(axis cs:1.99375991345988,2.34710823606265e-07)
--(axis cs:1.99340701047903,2.37318721646335e-07)
--(axis cs:1.99303954648405,2.39926619686404e-07)
--(axis cs:1.99267542389655,2.42534517726474e-07)
--(axis cs:1.99233261053777,2.45142415766543e-07)
--(axis cs:1.99202831547209,2.47750313806613e-07)
--(axis cs:1.99177819811405,2.50358211846683e-07)
--(axis cs:1.99159565406205,2.52966109886752e-07)
--(axis cs:1.99149121877677,2.55574007926822e-07)
--(axis cs:1.99147212449988,2.58181905966892e-07)
--(axis cs:2.00852787550012,2.58181905966892e-07)
--(axis cs:2.00852787550012,2.58181905966892e-07)
--(axis cs:2.00850878122323,2.55574007926822e-07)
--(axis cs:2.00840434593795,2.52966109886752e-07)
--(axis cs:2.00822180188595,2.50358211846683e-07)
--(axis cs:2.00797168452791,2.47750313806613e-07)
--(axis cs:2.00766738946223,2.45142415766543e-07)
--(axis cs:2.00732457610345,2.42534517726474e-07)
--(axis cs:2.00696045351595,2.39926619686404e-07)
--(axis cs:2.00659298952097,2.37318721646335e-07)
--(axis cs:2.00624008654012,2.34710823606265e-07)
--(axis cs:2.00591876685139,2.32102925566195e-07)
--(axis cs:2.00564440657971,2.29495027526126e-07)
--(axis cs:2.0054300525846,2.26887129486056e-07)
--(axis cs:2.00528585024818,2.24279231445987e-07)
--(axis cs:2.0052186037257,2.21671333405917e-07)
--(axis cs:2.00523148400876,2.19063435365847e-07)
--(axis cs:2.00532389442574,2.16455537325778e-07)
--(axis cs:2.00549149795592,2.13847639285708e-07)
--(axis cs:2.0057264057586,2.11239741245639e-07)
--(axis cs:2.00601752130337,2.08631843205569e-07)
--(axis cs:2.00635102914261,2.06023945165499e-07)
--(axis cs:2.00671101153682,2.0341604712543e-07)
--(axis cs:2.00708016989592,2.0080814908536e-07)
--(axis cs:2.00744062166785,1.98200251045291e-07)
--(axis cs:2.00777473746584,1.95592353005221e-07)
--(axis cs:2.00806597862125,1.92984454965151e-07)
--(axis cs:2.00829969277142,1.90376556925082e-07)
--(axis cs:2.00846382523156,1.87768658885012e-07)
--(axis cs:2.00854950721086,1.85160760844942e-07)
--(axis cs:2.00855148851475,1.82552862804873e-07)
--(axis cs:2.00846839191918,1.79944964764803e-07)
--(axis cs:2.00830277819333,1.77337066724734e-07)
--(axis cs:2.00806102373675,1.74729168684664e-07)
--(axis cs:2.00775302573297,1.72121270644594e-07)
--(axis cs:2.00739176131291,1.69513372604525e-07)
--(axis cs:2.0069927363101,1.66905474564455e-07)
--(axis cs:2.00657336491075,1.64297576524386e-07)
--(axis cs:2.00615232339108,1.61689678484316e-07)
--(axis cs:2.00574891918214,1.59081780444246e-07)
--(axis cs:2.00538251113738,1.56473882404177e-07)
--(axis cs:2.0050720088855,1.53865984364107e-07)
--(axis cs:2.00483546954867,1.51258086324037e-07)
--(axis cs:2.00468979999222,1.48650188283968e-07)
--(axis cs:2.00465056317452,1.46042290243898e-07)
--(axis cs:2.00473187891995,1.43434392203829e-07)
--(axis cs:2.00494640310428,1.40826494163759e-07)
--(axis cs:2.00530536508429,1.38218596123689e-07)
--(axis cs:2.00581864121281,1.3561069808362e-07)
--(axis cs:2.00649484225248,1.3300280004355e-07)
--(axis cs:2.00734139412608,1.30394902003481e-07)
--(axis cs:2.00836459440579,1.27787003963411e-07)
--(axis cs:2.00956963100376,1.25179105923341e-07)
--(axis cs:2.01096055454576,1.22571207883272e-07)
--(axis cs:2.01254020184553,1.19963309843202e-07)
--(axis cs:2.01431007474257,1.17355411803133e-07)
--(axis cs:2.01627018625019,1.14747513763063e-07)
--(axis cs:2.0184188942501,1.12139615722993e-07)
--(axis cs:2.0207527513691,1.09531717682924e-07)
--(axis cs:2.0232664073834,1.06923819642854e-07)
--(axis cs:2.02595260642724,1.04315921602784e-07)
--(axis cs:2.02880232415082,1.01708023562715e-07)
--(axis cs:2.03180508846312,9.91001255226453e-08)
--(axis cs:2.03494952048023,9.64922274825756e-08)
--(axis cs:2.03822411907417,9.3884329442506e-08)
--(axis cs:2.04161829291131,9.12764314024364e-08)
--(axis cs:2.04512361879923,8.86685333623668e-08)
--(axis cs:2.04873527607768,8.60606353222972e-08)
--(axis cs:2.05245357601375,8.34527372822276e-08)
--(axis cs:2.0562854756003,8.0844839242158e-08)
--(axis cs:2.06024594002488,7.82369412020883e-08)
--(axis cs:2.0643590005596,7.56290431620187e-08)
--(axis cs:2.06865834753523,7.30211451219491e-08)
--(axis cs:2.07318730354043,7.04132470818795e-08)
--(axis cs:2.0779980412596,6.78053490418099e-08)
--(axis cs:2.08314994363049,6.51974510017403e-08)
--(axis cs:2.0887070504033,6.25895529616707e-08)
--(axis cs:2.09473459285693,5.99816549216011e-08)
--(axis cs:2.10129468461756,5.73737568815315e-08)
--(axis cs:2.10844130770504,5.47658588414618e-08)
--(axis cs:2.11621480492523,5.21579608013922e-08)
--(axis cs:2.12463615780667,4.95500627613226e-08)
--(axis cs:2.1337013882792,4.6942164721253e-08)
--(axis cs:2.14337646674936,4.43342666811834e-08)
--(axis cs:2.15359313362104,4.17263686411138e-08)
--(axis cs:2.16424604042881,3.91184706010442e-08)
--(axis cs:2.17519158622028,3.65105725609746e-08)
--(axis cs:2.18624876176663,3.3902674520905e-08)
--(axis cs:2.19720221795661,3.12947764808353e-08)
--(axis cs:2.2078076476376,2.86868784407657e-08)
--(axis cs:2.21779941795566,2.60789804006961e-08)
--(axis cs:2.22690022228729,2.34710823606265e-08)
--(axis cs:2.23483234984857,2.08631843205569e-08)
--(axis cs:2.24133001218645,1.82552862804873e-08)
--(axis cs:2.2461520352822,1.56473882404177e-08)
--(axis cs:2.24909413950303,1.30394902003481e-08)
--(axis cs:2.25,1.04315921602784e-08)
--(axis cs:2.24877031560202,7.82369412020884e-09)
--(axis cs:2.24536921684911,5.21579608013922e-09)
--(axis cs:2.23982750853376,2.60789804006961e-09)
--(axis cs:2.23224245690684,0)
--cycle;

\path [draw=black, fill=darkslategray71, opacity=0.3]
(axis cs:3.22314827401423,0)
--(axis cs:2.77685172598577,0)
--(axis cs:2.76736572232706,2.5052642532219e-09)
--(axis cs:2.75979549335795,5.01052850644381e-09)
--(axis cs:2.75431429701208,7.51579275966571e-09)
--(axis cs:2.7510338570443,1.00210570128876e-08)
--(axis cs:2.75,1.25263212661095e-08)
--(axis cs:2.75119163167858,1.50315855193314e-08)
--(axis cs:2.75452304545837,1.75368497725533e-08)
--(axis cs:2.75984932107858,2.00421140257752e-08)
--(axis cs:2.76697436805742,2.25473782789971e-08)
--(axis cs:2.7756610104182,2.5052642532219e-08)
--(axis cs:2.78564241046083,2.75579067854409e-08)
--(axis cs:2.79663409367978,3.00631710386628e-08)
--(axis cs:2.80834586229424,3.25684352918847e-08)
--(axis cs:2.82049296271983,3.50736995451067e-08)
--(axis cs:2.83280598954454,3.75789637983286e-08)
--(axis cs:2.84503914945299,4.00842280515505e-08)
--(axis cs:2.85697665695557,4.25894923047724e-08)
--(axis cs:2.8684371752165,4.50947565579943e-08)
--(axis cs:2.87927633840123,4.76000208112162e-08)
--(axis cs:2.88938748954276,5.01052850644381e-08)
--(axis cs:2.89870083704216,5.261054931766e-08)
--(axis cs:2.90718127455304,5.51158135708819e-08)
--(axis cs:2.91482512710198,5.76210778241038e-08)
--(axis cs:2.92165608655887,6.01263420773257e-08)
--(axis cs:2.92772058814963,6.26316063305476e-08)
--(axis cs:2.93308286210343,6.51368705837695e-08)
--(axis cs:2.93781987480457,6.76421348369914e-08)
--(axis cs:2.9420163542157,7.01473990902133e-08)
--(axis cs:2.9457600753164,7.26526633434352e-08)
--(axis cs:2.94913756194449,7.51579275966571e-08)
--(axis cs:2.95223034006805,7.7663191849879e-08)
--(axis cs:2.95511185243162,8.01684561031009e-08)
--(axis cs:2.95784511456481,8.26737203563228e-08)
--(axis cs:2.96048115719185,8.51789846095447e-08)
--(axis cs:2.96305826121631,8.76842488627666e-08)
--(axis cs:2.96560195088333,9.01895131159885e-08)
--(axis cs:2.96812567145199,9.26947773692104e-08)
--(axis cs:2.97063204309251,9.52000416224323e-08)
--(axis cs:2.97311455590789,9.77053058756543e-08)
--(axis cs:2.97555955443757,1.00210570128876e-07)
--(axis cs:2.97794835514747,1.02715834382098e-07)
--(axis cs:2.98025934741684,1.0522109863532e-07)
--(axis cs:2.98246994631941,1.07726362888542e-07)
--(axis cs:2.98455829191191,1.10231627141764e-07)
--(axis cs:2.9865046218674,1.12736891394986e-07)
--(axis cs:2.98829227882318,1.15242155648208e-07)
--(axis cs:2.98990834746512,1.17747419901429e-07)
--(axis cs:2.99134394622699,1.20252684154651e-07)
--(axis cs:2.99259422226962,1.22757948407873e-07)
--(axis cs:2.99365811465605,1.25263212661095e-07)
--(axis cs:2.9945379587549,1.27768476914317e-07)
--(axis cs:2.99523900510453,1.30273741167539e-07)
--(axis cs:2.99576891917929,1.32779005420761e-07)
--(axis cs:2.99613731617041,1.35284269673983e-07)
--(axis cs:2.99635536882552,1.37789533927205e-07)
--(axis cs:2.99643550852907,1.40294798180427e-07)
--(axis cs:2.99639122207085,1.42800062433649e-07)
--(axis cs:2.99623693068534,1.4530532668687e-07)
--(axis cs:2.99598792539296,1.47810590940092e-07)
--(axis cs:2.99566032448786,1.50315855193314e-07)
--(axis cs:2.99527101579103,1.52821119446536e-07)
--(axis cs:2.99483754813151,1.55326383699758e-07)
--(axis cs:2.994377943053,1.5783164795298e-07)
--(axis cs:2.99391040814003,1.60336912206202e-07)
--(axis cs:2.99345294640738,1.62842176459424e-07)
--(axis cs:2.99302287042854,1.65347440712646e-07)
--(axis cs:2.99263624369727,1.67852704965868e-07)
--(axis cs:2.99230728356896,1.70357969219089e-07)
--(axis cs:2.99204776867849,1.72863233472311e-07)
--(axis cs:2.99186649800169,1.75368497725533e-07)
--(axis cs:2.9917688482292,1.77873761978755e-07)
--(axis cs:2.99175647089917,1.80379026231977e-07)
--(axis cs:2.99182716136888,1.82884290485199e-07)
--(axis cs:2.99197491922753,1.85389554738421e-07)
--(axis cs:2.99219020550857,1.87894818991643e-07)
--(axis cs:2.992460387534,1.90400083244865e-07)
--(axis cs:2.99277034883848,1.92905347498087e-07)
--(axis cs:2.99310323056818,1.95410611751309e-07)
--(axis cs:2.99344126284982,1.9791587600453e-07)
--(axis cs:2.99376664026093,2.00421140257752e-07)
--(axis cs:2.99406239464874,2.02926404510974e-07)
--(axis cs:2.99431322071923,2.05431668764196e-07)
--(axis cs:2.99450621437957,2.07936933017418e-07)
--(axis cs:2.99463148999773,2.1044219727064e-07)
--(axis cs:2.99468264981665,2.12947461523862e-07)
--(axis cs:2.99465708616287,2.15452725777084e-07)
--(axis cs:2.99455610447698,2.17957990030306e-07)
--(axis cs:2.99438486244964,2.20463254283528e-07)
--(axis cs:2.9941521277269,2.22968518536749e-07)
--(axis cs:2.99386986388443,2.25473782789971e-07)
--(axis cs:2.99355266175561,2.27979047043193e-07)
--(axis cs:2.99321704068395,2.30484311296415e-07)
--(axis cs:2.99288065159485,2.32989575549637e-07)
--(axis cs:2.99256142045075,2.35494839802859e-07)
--(axis cs:2.99227667598807,2.38000104056081e-07)
--(axis cs:2.99204230886289,2.40505368309303e-07)
--(axis cs:2.9918720097296,2.43010632562525e-07)
--(axis cs:2.99177663081368,2.45515896815747e-07)
--(axis cs:2.99176370900702,2.48021161068968e-07)
--(axis cs:3.00823629099298,2.48021161068968e-07)
--(axis cs:3.00823629099298,2.48021161068968e-07)
--(axis cs:3.00822336918632,2.45515896815747e-07)
--(axis cs:3.0081279902704,2.43010632562525e-07)
--(axis cs:3.00795769113711,2.40505368309303e-07)
--(axis cs:3.00772332401193,2.38000104056081e-07)
--(axis cs:3.00743857954925,2.35494839802859e-07)
--(axis cs:3.00711934840515,2.32989575549637e-07)
--(axis cs:3.00678295931605,2.30484311296415e-07)
--(axis cs:3.00644733824439,2.27979047043193e-07)
--(axis cs:3.00613013611557,2.25473782789971e-07)
--(axis cs:3.0058478722731,2.22968518536749e-07)
--(axis cs:3.00561513755036,2.20463254283528e-07)
--(axis cs:3.00544389552302,2.17957990030306e-07)
--(axis cs:3.00534291383713,2.15452725777084e-07)
--(axis cs:3.00531735018335,2.12947461523862e-07)
--(axis cs:3.00536851000227,2.1044219727064e-07)
--(axis cs:3.00549378562043,2.07936933017418e-07)
--(axis cs:3.00568677928077,2.05431668764196e-07)
--(axis cs:3.00593760535126,2.02926404510974e-07)
--(axis cs:3.00623335973907,2.00421140257752e-07)
--(axis cs:3.00655873715018,1.9791587600453e-07)
--(axis cs:3.00689676943182,1.95410611751309e-07)
--(axis cs:3.00722965116152,1.92905347498087e-07)
--(axis cs:3.007539612466,1.90400083244865e-07)
--(axis cs:3.00780979449143,1.87894818991643e-07)
--(axis cs:3.00802508077247,1.85389554738421e-07)
--(axis cs:3.00817283863112,1.82884290485199e-07)
--(axis cs:3.00824352910083,1.80379026231977e-07)
--(axis cs:3.0082311517708,1.77873761978755e-07)
--(axis cs:3.00813350199831,1.75368497725533e-07)
--(axis cs:3.00795223132151,1.72863233472311e-07)
--(axis cs:3.00769271643104,1.70357969219089e-07)
--(axis cs:3.00736375630273,1.67852704965868e-07)
--(axis cs:3.00697712957146,1.65347440712646e-07)
--(axis cs:3.00654705359262,1.62842176459424e-07)
--(axis cs:3.00608959185997,1.60336912206202e-07)
--(axis cs:3.005622056947,1.5783164795298e-07)
--(axis cs:3.00516245186849,1.55326383699758e-07)
--(axis cs:3.00472898420897,1.52821119446536e-07)
--(axis cs:3.00433967551214,1.50315855193314e-07)
--(axis cs:3.00401207460704,1.47810590940092e-07)
--(axis cs:3.00376306931466,1.4530532668687e-07)
--(axis cs:3.00360877792915,1.42800062433649e-07)
--(axis cs:3.00356449147093,1.40294798180427e-07)
--(axis cs:3.00364463117448,1.37789533927205e-07)
--(axis cs:3.00386268382959,1.35284269673983e-07)
--(axis cs:3.00423108082071,1.32779005420761e-07)
--(axis cs:3.00476099489547,1.30273741167539e-07)
--(axis cs:3.0054620412451,1.27768476914317e-07)
--(axis cs:3.00634188534395,1.25263212661095e-07)
--(axis cs:3.00740577773038,1.22757948407873e-07)
--(axis cs:3.00865605377301,1.20252684154651e-07)
--(axis cs:3.01009165253488,1.17747419901429e-07)
--(axis cs:3.01170772117682,1.15242155648208e-07)
--(axis cs:3.0134953781326,1.12736891394986e-07)
--(axis cs:3.01544170808809,1.10231627141764e-07)
--(axis cs:3.01753005368059,1.07726362888542e-07)
--(axis cs:3.01974065258316,1.0522109863532e-07)
--(axis cs:3.02205164485253,1.02715834382098e-07)
--(axis cs:3.02444044556243,1.00210570128876e-07)
--(axis cs:3.02688544409211,9.77053058756543e-08)
--(axis cs:3.02936795690749,9.52000416224323e-08)
--(axis cs:3.03187432854801,9.26947773692104e-08)
--(axis cs:3.03439804911667,9.01895131159885e-08)
--(axis cs:3.03694173878369,8.76842488627666e-08)
--(axis cs:3.03951884280815,8.51789846095447e-08)
--(axis cs:3.04215488543519,8.26737203563228e-08)
--(axis cs:3.04488814756838,8.01684561031009e-08)
--(axis cs:3.04776965993195,7.7663191849879e-08)
--(axis cs:3.05086243805551,7.51579275966571e-08)
--(axis cs:3.0542399246836,7.26526633434352e-08)
--(axis cs:3.0579836457843,7.01473990902133e-08)
--(axis cs:3.06218012519543,6.76421348369914e-08)
--(axis cs:3.06691713789657,6.51368705837695e-08)
--(axis cs:3.07227941185037,6.26316063305476e-08)
--(axis cs:3.07834391344113,6.01263420773257e-08)
--(axis cs:3.08517487289802,5.76210778241038e-08)
--(axis cs:3.09281872544696,5.51158135708819e-08)
--(axis cs:3.10129916295784,5.261054931766e-08)
--(axis cs:3.11061251045724,5.01052850644381e-08)
--(axis cs:3.12072366159877,4.76000208112162e-08)
--(axis cs:3.1315628247835,4.50947565579943e-08)
--(axis cs:3.14302334304443,4.25894923047724e-08)
--(axis cs:3.15496085054701,4.00842280515505e-08)
--(axis cs:3.16719401045546,3.75789637983286e-08)
--(axis cs:3.17950703728017,3.50736995451067e-08)
--(axis cs:3.19165413770576,3.25684352918847e-08)
--(axis cs:3.20336590632022,3.00631710386628e-08)
--(axis cs:3.21435758953917,2.75579067854409e-08)
--(axis cs:3.2243389895818,2.5052642532219e-08)
--(axis cs:3.23302563194258,2.25473782789971e-08)
--(axis cs:3.24015067892142,2.00421140257752e-08)
--(axis cs:3.24547695454163,1.75368497725533e-08)
--(axis cs:3.24880836832142,1.50315855193314e-08)
--(axis cs:3.25,1.25263212661095e-08)
--(axis cs:3.2489661429557,1.00210570128876e-08)
--(axis cs:3.24568570298792,7.51579275966571e-09)
--(axis cs:3.24020450664205,5.01052850644381e-09)
--(axis cs:3.23263427767294,2.5052642532219e-09)
--(axis cs:3.22314827401423,0)
--cycle;

\path [draw=black, fill=darkorange2551490, opacity=0.3]
(axis cs:4.23321309451844,0)
--(axis cs:3.76678690548156,0)
--(axis cs:3.76060418568052,1.7694500469965e-09)
--(axis cs:3.75578045149797,3.538900093993e-09)
--(axis cs:3.75238357780665,5.3083501409895e-09)
--(axis cs:3.75045325365916,7.077800187986e-09)
--(axis cs:3.75,8.8472502349825e-09)
--(axis cs:3.75100516092407,1.0616700281979e-08)
--(axis cs:3.75342186093182,1.23861503289755e-08)
--(axis cs:3.75717687697102,1.4155600375972e-08)
--(axis cs:3.7621733336957,1.59250504229685e-08)
--(axis cs:3.7682940954771,1.7694500469965e-08)
--(axis cs:3.77540570103714,1.94639505169615e-08)
--(axis cs:3.78336266741477,2.1233400563958e-08)
--(axis cs:3.79201198004432,2.30028506109545e-08)
--(axis cs:3.80119758518202,2.4772300657951e-08)
--(axis cs:3.81076470938103,2.65417507049475e-08)
--(axis cs:3.82056384731806,2.8311200751944e-08)
--(axis cs:3.83045428274508,3.00806507989405e-08)
--(axis cs:3.84030703609995,3.1850100845937e-08)
--(axis cs:3.8500071645865,3.36195508929335e-08)
--(axis cs:3.85945537447003,3.538900093993e-08)
--(axis cs:3.86856893908863,3.71584509869265e-08)
--(axis cs:3.8772819479357,3.8927901033923e-08)
--(axis cs:3.88554494060479,4.06973510809195e-08)
--(axis cs:3.89332400315438,4.2466801127916e-08)
--(axis cs:3.90059942261647,4.42362511749125e-08)
--(axis cs:3.9073640073556,4.6005701221909e-08)
--(axis cs:3.91362118656564,4.77751512689055e-08)
--(axis cs:3.91938300150528,4.9544601315902e-08)
--(axis cs:3.92466809458725,5.13140513628985e-08)
--(axis cs:3.92949979091107,5.3083501409895e-08)
--(axis cs:3.93390435125874,5.48529514568915e-08)
--(axis cs:3.93790945712548,5.6622401503888e-08)
--(axis cs:3.94154296829397,5.83918515508845e-08)
--(axis cs:3.94483197306321,6.0161301597881e-08)
--(axis cs:3.94780213173263,6.19307516448775e-08)
--(axis cs:3.95047729641162,6.3700201691874e-08)
--(axis cs:3.95287937557425,6.54696517388705e-08)
--(axis cs:3.95502840067223,6.7239101785867e-08)
--(axis cs:3.95694274495115,6.90085518328635e-08)
--(axis cs:3.95863944150358,7.077800187986e-08)
--(axis cs:3.96013454838371,7.25474519268565e-08)
--(axis cs:3.961443512906,7.4316901973853e-08)
--(axis cs:3.96258149445354,7.60863520208495e-08)
--(axis cs:3.96356361448101,7.7855802067846e-08)
--(axis cs:3.9644051130705,7.96252521148425e-08)
--(axis cs:3.96512140251785,8.1394702161839e-08)
--(axis cs:3.96572801915624,8.31641522088355e-08)
--(axis cs:3.96624048421273,8.4933602255832e-08)
--(axis cs:3.96667409232666,8.67030523028285e-08)
--(axis cs:3.96704365198415,8.8472502349825e-08)
--(axis cs:3.96736320527671,9.02419523968215e-08)
--(axis cs:3.96764575500275,9.2011402443818e-08)
--(axis cs:3.96790302531459,9.37808524908145e-08)
--(axis cs:3.96814527815699,9.5550302537811e-08)
--(axis cs:3.96838120207201,9.73197525848075e-08)
--(axis cs:3.96861788309439,9.9089202631804e-08)
--(axis cs:3.96886086002665,1.00858652678801e-07)
--(axis cs:3.96911425898343,1.02628102725797e-07)
--(axis cs:3.96938099532261,1.04397552772794e-07)
--(axis cs:3.96966302546455,1.0616700281979e-07)
--(axis cs:3.96996162706624,1.07936452866787e-07)
--(axis cs:3.97027768385754,1.09705902913783e-07)
--(axis cs:3.97061195130454,1.1147535296078e-07)
--(axis cs:3.97096528112275,1.13244803007776e-07)
--(axis cs:3.97133878634485,1.15014253054773e-07)
--(axis cs:3.97173393383629,1.16783703101769e-07)
--(axis cs:3.97215255741199,1.18553153148766e-07)
--(axis cs:3.97259679152073,1.20322603195762e-07)
--(axis cs:3.97306893227283,1.22092053242759e-07)
--(axis cs:3.97357123883571,1.23861503289755e-07)
--(axis cs:3.9741056934058,1.25630953336752e-07)
--(axis cs:3.97467374166692,1.27400403383748e-07)
--(axis cs:3.9752760375707,1.29169853430745e-07)
--(axis cs:3.97591221627719,1.30939303477741e-07)
--(axis cs:3.97658071718046,1.32708753524738e-07)
--(axis cs:3.97727867527946,1.34478203571734e-07)
--(axis cs:3.97800189403977,1.36247653618731e-07)
--(axis cs:3.9787449067408,1.38017103665727e-07)
--(axis cs:3.97950112660646,1.39786553712724e-07)
--(axis cs:3.98026307929959,1.4155600375972e-07)
--(axis cs:3.98102270513948,1.43325453806717e-07)
--(axis cs:3.98177171314393,1.45094903853713e-07)
--(axis cs:3.98250196508561,1.4686435390071e-07)
--(axis cs:3.98320586545521,1.48633803947706e-07)
--(axis cs:3.98387673268001,1.50403253994703e-07)
--(axis cs:3.98450912815756,1.52172704041699e-07)
--(axis cs:3.98509912250096,1.53942154088696e-07)
--(axis cs:3.98564448260794,1.55711604135692e-07)
--(axis cs:3.9861447684221,1.57481054182689e-07)
--(axis cs:3.9866013341487,1.59250504229685e-07)
--(axis cs:3.98701723478617,1.61019954276682e-07)
--(axis cs:3.98739704470889,1.62789404323678e-07)
--(axis cs:3.98774660029048,1.64558854370675e-07)
--(axis cs:3.98807268285698,1.66328304417671e-07)
--(axis cs:3.9883826613529,1.68097754464668e-07)
--(axis cs:3.98868411583679,1.69867204511664e-07)
--(axis cs:3.98898446324255,1.71636654558661e-07)
--(axis cs:3.98929060579648,1.73406104605657e-07)
--(axis cs:3.98960862020741,1.75175554652654e-07)
--(axis cs:4.01039137979259,1.75175554652654e-07)
--(axis cs:4.01039137979259,1.75175554652654e-07)
--(axis cs:4.01070939420352,1.73406104605657e-07)
--(axis cs:4.01101553675745,1.71636654558661e-07)
--(axis cs:4.01131588416321,1.69867204511664e-07)
--(axis cs:4.0116173386471,1.68097754464668e-07)
--(axis cs:4.01192731714302,1.66328304417671e-07)
--(axis cs:4.01225339970952,1.64558854370675e-07)
--(axis cs:4.01260295529111,1.62789404323678e-07)
--(axis cs:4.01298276521383,1.61019954276682e-07)
--(axis cs:4.0133986658513,1.59250504229685e-07)
--(axis cs:4.0138552315779,1.57481054182689e-07)
--(axis cs:4.01435551739206,1.55711604135692e-07)
--(axis cs:4.01490087749904,1.53942154088696e-07)
--(axis cs:4.01549087184244,1.52172704041699e-07)
--(axis cs:4.01612326731999,1.50403253994703e-07)
--(axis cs:4.01679413454479,1.48633803947706e-07)
--(axis cs:4.01749803491439,1.4686435390071e-07)
--(axis cs:4.01822828685607,1.45094903853713e-07)
--(axis cs:4.01897729486052,1.43325453806717e-07)
--(axis cs:4.01973692070041,1.4155600375972e-07)
--(axis cs:4.02049887339354,1.39786553712724e-07)
--(axis cs:4.0212550932592,1.38017103665727e-07)
--(axis cs:4.02199810596023,1.36247653618731e-07)
--(axis cs:4.02272132472054,1.34478203571734e-07)
--(axis cs:4.02341928281954,1.32708753524738e-07)
--(axis cs:4.02408778372281,1.30939303477741e-07)
--(axis cs:4.0247239624293,1.29169853430745e-07)
--(axis cs:4.02532625833308,1.27400403383748e-07)
--(axis cs:4.0258943065942,1.25630953336752e-07)
--(axis cs:4.0264287611643,1.23861503289755e-07)
--(axis cs:4.02693106772717,1.22092053242759e-07)
--(axis cs:4.02740320847927,1.20322603195762e-07)
--(axis cs:4.02784744258801,1.18553153148766e-07)
--(axis cs:4.02826606616371,1.16783703101769e-07)
--(axis cs:4.02866121365515,1.15014253054773e-07)
--(axis cs:4.02903471887725,1.13244803007776e-07)
--(axis cs:4.02938804869546,1.1147535296078e-07)
--(axis cs:4.02972231614246,1.09705902913783e-07)
--(axis cs:4.03003837293376,1.07936452866787e-07)
--(axis cs:4.03033697453545,1.0616700281979e-07)
--(axis cs:4.03061900467739,1.04397552772794e-07)
--(axis cs:4.03088574101657,1.02628102725797e-07)
--(axis cs:4.03113913997335,1.00858652678801e-07)
--(axis cs:4.03138211690561,9.9089202631804e-08)
--(axis cs:4.03161879792799,9.73197525848075e-08)
--(axis cs:4.03185472184301,9.5550302537811e-08)
--(axis cs:4.03209697468541,9.37808524908145e-08)
--(axis cs:4.03235424499725,9.2011402443818e-08)
--(axis cs:4.03263679472329,9.02419523968215e-08)
--(axis cs:4.03295634801585,8.8472502349825e-08)
--(axis cs:4.03332590767334,8.67030523028285e-08)
--(axis cs:4.03375951578727,8.4933602255832e-08)
--(axis cs:4.03427198084376,8.31641522088355e-08)
--(axis cs:4.03487859748215,8.1394702161839e-08)
--(axis cs:4.0355948869295,7.96252521148425e-08)
--(axis cs:4.03643638551899,7.7855802067846e-08)
--(axis cs:4.03741850554646,7.60863520208495e-08)
--(axis cs:4.038556487094,7.4316901973853e-08)
--(axis cs:4.03986545161629,7.25474519268565e-08)
--(axis cs:4.04136055849642,7.077800187986e-08)
--(axis cs:4.04305725504885,6.90085518328635e-08)
--(axis cs:4.04497159932777,6.7239101785867e-08)
--(axis cs:4.04712062442575,6.54696517388705e-08)
--(axis cs:4.04952270358838,6.3700201691874e-08)
--(axis cs:4.05219786826737,6.19307516448775e-08)
--(axis cs:4.05516802693679,6.0161301597881e-08)
--(axis cs:4.05845703170603,5.83918515508845e-08)
--(axis cs:4.06209054287452,5.6622401503888e-08)
--(axis cs:4.06609564874126,5.48529514568915e-08)
--(axis cs:4.07050020908893,5.3083501409895e-08)
--(axis cs:4.07533190541275,5.13140513628985e-08)
--(axis cs:4.08061699849472,4.9544601315902e-08)
--(axis cs:4.08637881343436,4.77751512689055e-08)
--(axis cs:4.0926359926444,4.6005701221909e-08)
--(axis cs:4.09940057738353,4.42362511749125e-08)
--(axis cs:4.10667599684562,4.2466801127916e-08)
--(axis cs:4.11445505939521,4.06973510809195e-08)
--(axis cs:4.1227180520643,3.8927901033923e-08)
--(axis cs:4.13143106091137,3.71584509869265e-08)
--(axis cs:4.14054462552997,3.538900093993e-08)
--(axis cs:4.1499928354135,3.36195508929335e-08)
--(axis cs:4.15969296390005,3.1850100845937e-08)
--(axis cs:4.16954571725492,3.00806507989405e-08)
--(axis cs:4.17943615268195,2.8311200751944e-08)
--(axis cs:4.18923529061897,2.65417507049475e-08)
--(axis cs:4.19880241481798,2.4772300657951e-08)
--(axis cs:4.20798801995568,2.30028506109545e-08)
--(axis cs:4.21663733258523,2.1233400563958e-08)
--(axis cs:4.22459429896286,1.94639505169615e-08)
--(axis cs:4.2317059045229,1.7694500469965e-08)
--(axis cs:4.2378266663043,1.59250504229685e-08)
--(axis cs:4.24282312302898,1.4155600375972e-08)
--(axis cs:4.24657813906818,1.23861503289755e-08)
--(axis cs:4.24899483907593,1.0616700281979e-08)
--(axis cs:4.25,8.8472502349825e-09)
--(axis cs:4.24954674634084,7.077800187986e-09)
--(axis cs:4.24761642219335,5.3083501409895e-09)
--(axis cs:4.24421954850203,3.538900093993e-09)
--(axis cs:4.23939581431948,1.7694500469965e-09)
--(axis cs:4.23321309451844,0)
--cycle;

\path [draw=black, fill=darkcyan0103185, opacity=0.3]
(axis cs:5.23677388488488,0)
--(axis cs:4.76322611511512,0)
--(axis cs:4.75661611025324,2.9559761672859e-09)
--(axis cs:4.75217186645049,5.91195233457179e-09)
--(axis cs:4.75,8.86792850185768e-09)
--(axis cs:4.75014254043844,1.18239046691436e-08)
--(axis cs:4.7525756496734,1.47798808364295e-08)
--(axis cs:4.7572115042344,1.77358570037154e-08)
--(axis cs:4.76390316893779,2.06918331710013e-08)
--(axis cs:4.772452092968,2.36478093382872e-08)
--(axis cs:4.7826176970616,2.66037855055731e-08)
--(axis cs:4.79412840599315,2.9559761672859e-08)
--(axis cs:4.80669342157456,3.25157378401448e-08)
--(axis cs:4.82001452980439,3.54717140074307e-08)
--(axis cs:4.83379728791126,3.84276901747166e-08)
--(axis cs:4.84776103422443,4.13836663420025e-08)
--(axis cs:4.86164729387181,4.43396425092884e-08)
--(axis cs:4.87522630202353,4.72956186765743e-08)
--(axis cs:4.88830151919328,5.02515948438602e-08)
--(axis cs:4.90071215659938,5.32075710111461e-08)
--(axis cs:4.91233385284124,5.6163547178432e-08)
--(axis cs:4.92307773851126,5.91195233457179e-08)
--(axis cs:4.93288818882856,6.20754995130038e-08)
--(axis cs:4.94173959550185,6.50314756802897e-08)
--(axis cs:4.94963249045009,6.79874518475756e-08)
--(axis cs:4.95658933073381,7.09434280148615e-08)
--(axis cs:4.96265021255844,7.38994041821474e-08)
--(axis cs:4.96786872955357,7.68553803494333e-08)
--(axis cs:4.97230813352099,7.98113565167192e-08)
--(axis cs:4.97603790039481,8.27673326840051e-08)
--(axis cs:4.97913075484633,8.5723308851291e-08)
--(axis cs:4.98166016681633,8.86792850185769e-08)
--(axis cs:4.98369830370928,9.16352611858628e-08)
--(axis cs:4.98531440306167,9.45912373531486e-08)
--(axis cs:4.98657352107614,9.75472135204345e-08)
--(axis cs:4.9875356105755,1.0050318968772e-07)
--(axis cs:4.98825488533176,1.03459165855006e-07)
--(axis cs:4.98877943394888,1.06415142022292e-07)
--(axis cs:4.98915105333704,1.09371118189578e-07)
--(axis cs:4.98940527758099,1.12327094356864e-07)
--(axis cs:4.98957158154201,1.1528307052415e-07)
--(axis cs:4.98967373936087,1.18239046691436e-07)
--(axis cs:4.98973031628396,1.21195022858722e-07)
--(axis cs:4.98975526856924,1.24150999026008e-07)
--(axis cs:4.98975862165488,1.27106975193293e-07)
--(axis cs:4.98974719247519,1.30062951360579e-07)
--(axis cs:4.98972531894161,1.33018927527865e-07)
--(axis cs:4.98969555912113,1.35974903695151e-07)
--(axis cs:4.9896593251344,1.38930879862437e-07)
--(axis cs:4.98961742241222,1.41886856029723e-07)
--(axis cs:4.98957047336862,1.44842832197009e-07)
--(axis cs:4.98951921501457,1.47798808364295e-07)
--(axis cs:4.98946467145936,1.50754784531581e-07)
--(axis cs:4.98940821334911,1.53710760698867e-07)
--(axis cs:4.98935152578737,1.56666736866152e-07)
--(axis cs:4.98929651304909,1.59622713033438e-07)
--(axis cs:4.98924517164101,1.62578689200724e-07)
--(axis cs:4.98919946262023,1.6553466536801e-07)
--(axis cs:4.9891612096936,1.68490641535296e-07)
--(axis cs:4.98913204210242,1.71446617702582e-07)
--(axis cs:4.98911339166894,1.74402593869868e-07)
--(axis cs:4.98910654293529,1.77358570037154e-07)
--(axis cs:4.98911272544972,1.8031454620444e-07)
--(axis cs:4.98913322925366,1.83270522371726e-07)
--(axis cs:4.98916951954151,1.86226498539011e-07)
--(axis cs:4.98922332495566,1.89182474706297e-07)
--(axis cs:4.98929667621799,1.92138450873583e-07)
--(axis cs:4.98939187747271,1.95094427040869e-07)
--(axis cs:4.98951140106683,1.98050403208155e-07)
--(axis cs:4.9896577064359,2.01006379375441e-07)
--(axis cs:4.98983299402139,2.03962355542727e-07)
--(axis cs:4.99003891443598,2.06918331710013e-07)
--(axis cs:4.99027626027877,2.09874307877299e-07)
--(axis cs:4.99054467223501,2.12830284044584e-07)
--(axis cs:4.99084239190882,2.1578626021187e-07)
--(axis cs:4.99116609118224,2.18742236379156e-07)
--(axis cs:4.99151080212064,2.21698212546442e-07)
--(axis cs:4.99186996323426,2.24654188713728e-07)
--(axis cs:4.99223558816241,2.27610164881014e-07)
--(axis cs:4.99259855257803,2.305661410483e-07)
--(axis cs:4.99294898529717,2.33522117215586e-07)
--(axis cs:4.99327674107588,2.36478093382872e-07)
--(axis cs:4.99357192603375,2.39434069550157e-07)
--(axis cs:4.99382544246587,2.42390045717443e-07)
--(axis cs:4.99402951814992,2.45346021884729e-07)
--(axis cs:4.99417818606525,2.48301998052015e-07)
--(axis cs:4.99426768348203,2.51257974219301e-07)
--(axis cs:4.99429674430651,2.54213950386587e-07)
--(axis cs:4.99426676497284,2.57169926553873e-07)
--(axis cs:4.99418183162175,2.60125902721159e-07)
--(axis cs:4.99404860437454,2.63081878888445e-07)
--(axis cs:4.99387606278115,2.66037855055731e-07)
--(axis cs:4.99367512459025,2.68993831223016e-07)
--(axis cs:4.99345815745682,2.71949807390302e-07)
--(axis cs:4.99323840967225,2.74905783557588e-07)
--(axis cs:4.9930293910836,2.77861759724874e-07)
--(axis cs:4.99284423870374,2.8081773589216e-07)
--(axis cs:4.99269510280346,2.83773712059446e-07)
--(axis cs:4.9925925883229,2.86729688226732e-07)
--(axis cs:4.99254528318872,2.89685664394018e-07)
--(axis cs:4.99255939969552,2.92641640561304e-07)
--(axis cs:5.00744060030448,2.92641640561304e-07)
--(axis cs:5.00744060030448,2.92641640561304e-07)
--(axis cs:5.00745471681128,2.89685664394018e-07)
--(axis cs:5.0074074116771,2.86729688226732e-07)
--(axis cs:5.00730489719654,2.83773712059446e-07)
--(axis cs:5.00715576129626,2.8081773589216e-07)
--(axis cs:5.0069706089164,2.77861759724874e-07)
--(axis cs:5.00676159032775,2.74905783557588e-07)
--(axis cs:5.00654184254318,2.71949807390302e-07)
--(axis cs:5.00632487540975,2.68993831223016e-07)
--(axis cs:5.00612393721885,2.66037855055731e-07)
--(axis cs:5.00595139562546,2.63081878888445e-07)
--(axis cs:5.00581816837825,2.60125902721159e-07)
--(axis cs:5.00573323502716,2.57169926553873e-07)
--(axis cs:5.00570325569349,2.54213950386587e-07)
--(axis cs:5.00573231651797,2.51257974219301e-07)
--(axis cs:5.00582181393475,2.48301998052015e-07)
--(axis cs:5.00597048185008,2.45346021884729e-07)
--(axis cs:5.00617455753413,2.42390045717443e-07)
--(axis cs:5.00642807396625,2.39434069550157e-07)
--(axis cs:5.00672325892412,2.36478093382872e-07)
--(axis cs:5.00705101470283,2.33522117215586e-07)
--(axis cs:5.00740144742197,2.305661410483e-07)
--(axis cs:5.00776441183759,2.27610164881014e-07)
--(axis cs:5.00813003676574,2.24654188713728e-07)
--(axis cs:5.00848919787936,2.21698212546442e-07)
--(axis cs:5.00883390881776,2.18742236379156e-07)
--(axis cs:5.00915760809118,2.1578626021187e-07)
--(axis cs:5.00945532776499,2.12830284044584e-07)
--(axis cs:5.00972373972123,2.09874307877299e-07)
--(axis cs:5.00996108556402,2.06918331710013e-07)
--(axis cs:5.01016700597861,2.03962355542727e-07)
--(axis cs:5.0103422935641,2.01006379375441e-07)
--(axis cs:5.01048859893317,1.98050403208155e-07)
--(axis cs:5.01060812252729,1.95094427040869e-07)
--(axis cs:5.01070332378201,1.92138450873583e-07)
--(axis cs:5.01077667504434,1.89182474706297e-07)
--(axis cs:5.01083048045849,1.86226498539011e-07)
--(axis cs:5.01086677074634,1.83270522371726e-07)
--(axis cs:5.01088727455028,1.8031454620444e-07)
--(axis cs:5.01089345706471,1.77358570037154e-07)
--(axis cs:5.01088660833106,1.74402593869868e-07)
--(axis cs:5.01086795789758,1.71446617702582e-07)
--(axis cs:5.0108387903064,1.68490641535296e-07)
--(axis cs:5.01080053737977,1.6553466536801e-07)
--(axis cs:5.01075482835899,1.62578689200724e-07)
--(axis cs:5.01070348695091,1.59622713033438e-07)
--(axis cs:5.01064847421263,1.56666736866152e-07)
--(axis cs:5.01059178665089,1.53710760698867e-07)
--(axis cs:5.01053532854064,1.50754784531581e-07)
--(axis cs:5.01048078498543,1.47798808364295e-07)
--(axis cs:5.01042952663138,1.44842832197009e-07)
--(axis cs:5.01038257758778,1.41886856029723e-07)
--(axis cs:5.0103406748656,1.38930879862437e-07)
--(axis cs:5.01030444087887,1.35974903695151e-07)
--(axis cs:5.01027468105839,1.33018927527865e-07)
--(axis cs:5.01025280752481,1.30062951360579e-07)
--(axis cs:5.01024137834512,1.27106975193293e-07)
--(axis cs:5.01024473143076,1.24150999026008e-07)
--(axis cs:5.01026968371604,1.21195022858722e-07)
--(axis cs:5.01032626063913,1.18239046691436e-07)
--(axis cs:5.01042841845799,1.1528307052415e-07)
--(axis cs:5.01059472241901,1.12327094356864e-07)
--(axis cs:5.01084894666296,1.09371118189578e-07)
--(axis cs:5.01122056605112,1.06415142022292e-07)
--(axis cs:5.01174511466824,1.03459165855006e-07)
--(axis cs:5.0124643894245,1.0050318968772e-07)
--(axis cs:5.01342647892386,9.75472135204345e-08)
--(axis cs:5.01468559693833,9.45912373531486e-08)
--(axis cs:5.01630169629072,9.16352611858628e-08)
--(axis cs:5.01833983318367,8.86792850185769e-08)
--(axis cs:5.02086924515367,8.5723308851291e-08)
--(axis cs:5.02396209960519,8.27673326840051e-08)
--(axis cs:5.02769186647901,7.98113565167192e-08)
--(axis cs:5.03213127044643,7.68553803494333e-08)
--(axis cs:5.03734978744156,7.38994041821474e-08)
--(axis cs:5.04341066926619,7.09434280148615e-08)
--(axis cs:5.05036750954991,6.79874518475756e-08)
--(axis cs:5.05826040449815,6.50314756802897e-08)
--(axis cs:5.06711181117144,6.20754995130038e-08)
--(axis cs:5.07692226148874,5.91195233457179e-08)
--(axis cs:5.08766614715876,5.6163547178432e-08)
--(axis cs:5.09928784340062,5.32075710111461e-08)
--(axis cs:5.11169848080672,5.02515948438602e-08)
--(axis cs:5.12477369797647,4.72956186765743e-08)
--(axis cs:5.13835270612819,4.43396425092884e-08)
--(axis cs:5.15223896577557,4.13836663420025e-08)
--(axis cs:5.16620271208874,3.84276901747166e-08)
--(axis cs:5.17998547019561,3.54717140074307e-08)
--(axis cs:5.19330657842544,3.25157378401448e-08)
--(axis cs:5.20587159400685,2.9559761672859e-08)
--(axis cs:5.2173823029384,2.66037855055731e-08)
--(axis cs:5.227547907032,2.36478093382872e-08)
--(axis cs:5.23609683106221,2.06918331710013e-08)
--(axis cs:5.2427884957656,1.77358570037154e-08)
--(axis cs:5.2474243503266,1.47798808364295e-08)
--(axis cs:5.24985745956156,1.18239046691436e-08)
--(axis cs:5.25,8.86792850185768e-09)
--(axis cs:5.24782813354951,5.91195233457179e-09)
--(axis cs:5.24338388974676,2.9559761672859e-09)
--(axis cs:5.23677388488488,0)
--cycle;

\path [draw=black, fill=hotpink255132177, opacity=0.3]
(axis cs:6.21976109868896,1.43284346012178e-12)
--(axis cs:5.78023890131104,1.43284346012178e-12)
--(axis cs:5.7697645741522,4.39954764292804e-09)
--(axis cs:5.76131336835324,8.79766244239596e-09)
--(axis cs:5.75511046587761,1.31957772418639e-08)
--(axis cs:5.75131240373158,1.75938920413318e-08)
--(axis cs:5.75,2.19920068407997e-08)
--(axis cs:5.75117534646203,2.63901216402676e-08)
--(axis cs:5.75476302239322,3.07882364397356e-08)
--(axis cs:5.76061536727131,3.51863512392035e-08)
--(axis cs:5.76852135418471,3.95844660386714e-08)
--(axis cs:5.77821835820914,4.39825808381393e-08)
--(axis cs:5.78940593628563,4.83806956376072e-08)
--(axis cs:5.80176064041161,5.27788104370752e-08)
--(axis cs:5.81495087814044,5.71769252365431e-08)
--(axis cs:5.82865090814783,6.1575040036011e-08)
--(axis cs:5.84255320063437,6.59731548354789e-08)
--(axis cs:5.85637858337601,7.03712696349468e-08)
--(axis cs:5.86988381188088,7.47693844344147e-08)
--(axis cs:5.88286642356977,7.91674992338827e-08)
--(axis cs:5.89516694062802,8.35656140333506e-08)
--(axis cs:5.9066686579552,8.79637288328185e-08)
--(axis cs:5.91729538084824,9.23618436322864e-08)
--(axis cs:5.92700755710807,9.67599584317543e-08)
--(axis cs:5.93579728121166,1.01158073231222e-07)
--(axis cs:5.94368263968318,1.0555618803069e-07)
--(axis cs:5.95070182558824,1.09954302830158e-07)
--(axis cs:5.95690738643013,1.14352417629626e-07)
--(axis cs:5.9623608938988,1.18750532429094e-07)
--(axis cs:5.96712824495478,1.23148647228562e-07)
--(axis cs:5.97127572865861,1.2754676202803e-07)
--(axis cs:5.97486692668758,1.31944876827498e-07)
--(axis cs:5.97796046005193,1.36342991626966e-07)
--(axis cs:5.98060855067479,1.40741106426434e-07)
--(axis cs:5.98285633341433,1.45139221225901e-07)
--(axis cs:5.98474183019461,1.49537336025369e-07)
--(axis cs:5.98629648133578,1.53935450824837e-07)
--(axis cs:5.98754611825853,1.58333565624305e-07)
--(axis cs:5.98851225521876,1.62731680423773e-07)
--(axis cs:5.98921357487036,1.67129795223241e-07)
--(axis cs:5.98966748303231,1.71527910022709e-07)
--(axis cs:5.98989161224653,1.75926024822177e-07)
--(axis cs:5.98990516200247,1.80324139621645e-07)
--(axis cs:5.98972997639337,1.84722254421113e-07)
--(axis cs:5.98939127783703,1.89120369220581e-07)
--(axis cs:5.98891799838849,1.93518484020049e-07)
--(axis cs:5.98834267763824,1.97916598819516e-07)
--(axis cs:5.98770092714953,2.02314713618984e-07)
--(axis cs:5.9870304941062,2.06712828418452e-07)
--(axis cs:5.98636998898736,2.1111094321792e-07)
--(axis cs:5.98575737090835,2.15509058017388e-07)
--(axis cs:5.98522830689657,2.19907172816856e-07)
--(axis cs:5.98481453516963,2.24305287616324e-07)
--(axis cs:5.98454236545632,2.28703402415792e-07)
--(axis cs:5.98443144054836,2.3310151721526e-07)
--(axis cs:5.98449386284663,2.37499632014728e-07)
--(axis cs:5.98473375926647,2.41897746814196e-07)
--(axis cs:5.98514732032946,2.46295861613664e-07)
--(axis cs:5.98572330837098,2.50693976413132e-07)
--(axis cs:5.98644398979009,2.55092091212599e-07)
--(axis cs:5.98728641135211,2.59490206012067e-07)
--(axis cs:5.98822391429631,2.63888320811535e-07)
--(axis cs:5.98922776488826,2.68286435611003e-07)
--(axis cs:5.99026877719104,2.72684550410471e-07)
--(axis cs:5.99131881282728,2.77082665209939e-07)
--(axis cs:5.99235206162144,2.81480780009407e-07)
--(axis cs:5.99334603345227,2.85878894808875e-07)
--(axis cs:5.99428222199961,2.90277009608343e-07)
--(axis cs:5.99514643181069,2.94675124407811e-07)
--(axis cs:5.99592878805756,2.99073239207279e-07)
--(axis cs:5.9966234710419,3.03471354006747e-07)
--(axis cs:5.99722823340291,3.07869468806214e-07)
--(axis cs:5.99774376657482,3.12267583605682e-07)
--(axis cs:5.99817298472208,3.1666569840515e-07)
--(axis cs:5.99852029025765,3.21063813204618e-07)
--(axis cs:5.99879087666767,3.25461928004086e-07)
--(axis cs:5.99899011340671,3.29860042803554e-07)
--(axis cs:5.99912304565387,3.34258157603022e-07)
--(axis cs:5.99919402997329,3.3865627240249e-07)
--(axis cs:5.99920651621954,3.43054387201958e-07)
--(axis cs:5.99916297673941,3.47452502001426e-07)
--(axis cs:5.9990649760432,3.51850616800894e-07)
--(axis cs:5.9989133673908,3.56248731600362e-07)
--(axis cs:5.99870859680858,3.60646846399829e-07)
--(axis cs:5.99845108962875,3.65044961199297e-07)
--(axis cs:5.99814168962101,3.69443075998765e-07)
--(axis cs:5.99778211632845,3.73841190798233e-07)
--(axis cs:5.99737540276502,3.78239305597701e-07)
--(axis cs:5.99692627383569,3.82637420397169e-07)
--(axis cs:5.99644142645497,3.87035535196637e-07)
--(axis cs:5.99592967605044,3.91433649996105e-07)
--(axis cs:5.99540194138696,3.95831764795573e-07)
--(axis cs:5.9948710504715,4.00229879595041e-07)
--(axis cs:5.9943513642233,4.04627994394509e-07)
--(axis cs:5.99385823060333,4.09026109193977e-07)
--(axis cs:5.99340729849462,4.13424223993445e-07)
--(axis cs:5.99301373599692,4.17822338792912e-07)
--(axis cs:5.99269141004265,4.2222045359238e-07)
--(axis cs:5.99245209164504,4.26618568391848e-07)
--(axis cs:5.99230475240606,4.31016683191316e-07)
--(axis cs:5.9922550125822,4.35414797990784e-07)
--(axis cs:6.0077449874178,4.35414797990784e-07)
--(axis cs:6.0077449874178,4.35414797990784e-07)
--(axis cs:6.00769524759394,4.31016683191316e-07)
--(axis cs:6.00754790835496,4.26618568391848e-07)
--(axis cs:6.00730858995735,4.2222045359238e-07)
--(axis cs:6.00698626400308,4.17822338792912e-07)
--(axis cs:6.00659270150538,4.13424223993445e-07)
--(axis cs:6.00614176939667,4.09026109193977e-07)
--(axis cs:6.0056486357767,4.04627994394509e-07)
--(axis cs:6.0051289495285,4.00229879595041e-07)
--(axis cs:6.00459805861304,3.95831764795573e-07)
--(axis cs:6.00407032394956,3.91433649996105e-07)
--(axis cs:6.00355857354503,3.87035535196637e-07)
--(axis cs:6.00307372616431,3.82637420397169e-07)
--(axis cs:6.00262459723498,3.78239305597701e-07)
--(axis cs:6.00221788367155,3.73841190798233e-07)
--(axis cs:6.00185831037899,3.69443075998765e-07)
--(axis cs:6.00154891037125,3.65044961199297e-07)
--(axis cs:6.00129140319142,3.60646846399829e-07)
--(axis cs:6.0010866326092,3.56248731600362e-07)
--(axis cs:6.0009350239568,3.51850616800894e-07)
--(axis cs:6.00083702326059,3.47452502001426e-07)
--(axis cs:6.00079348378046,3.43054387201958e-07)
--(axis cs:6.00080597002671,3.3865627240249e-07)
--(axis cs:6.00087695434613,3.34258157603022e-07)
--(axis cs:6.00100988659329,3.29860042803554e-07)
--(axis cs:6.00120912333233,3.25461928004086e-07)
--(axis cs:6.00147970974235,3.21063813204618e-07)
--(axis cs:6.00182701527792,3.1666569840515e-07)
--(axis cs:6.00225623342518,3.12267583605682e-07)
--(axis cs:6.00277176659709,3.07869468806214e-07)
--(axis cs:6.0033765289581,3.03471354006747e-07)
--(axis cs:6.00407121194244,2.99073239207279e-07)
--(axis cs:6.00485356818931,2.94675124407811e-07)
--(axis cs:6.00571777800039,2.90277009608343e-07)
--(axis cs:6.00665396654773,2.85878894808875e-07)
--(axis cs:6.00764793837856,2.81480780009407e-07)
--(axis cs:6.00868118717272,2.77082665209939e-07)
--(axis cs:6.00973122280896,2.72684550410471e-07)
--(axis cs:6.01077223511174,2.68286435611003e-07)
--(axis cs:6.01177608570369,2.63888320811535e-07)
--(axis cs:6.01271358864789,2.59490206012067e-07)
--(axis cs:6.01355601020991,2.55092091212599e-07)
--(axis cs:6.01427669162902,2.50693976413132e-07)
--(axis cs:6.01485267967054,2.46295861613664e-07)
--(axis cs:6.01526624073353,2.41897746814196e-07)
--(axis cs:6.01550613715337,2.37499632014728e-07)
--(axis cs:6.01556855945164,2.3310151721526e-07)
--(axis cs:6.01545763454368,2.28703402415792e-07)
--(axis cs:6.01518546483037,2.24305287616324e-07)
--(axis cs:6.01477169310343,2.19907172816856e-07)
--(axis cs:6.01424262909165,2.15509058017388e-07)
--(axis cs:6.01363001101264,2.1111094321792e-07)
--(axis cs:6.0129695058938,2.06712828418452e-07)
--(axis cs:6.01229907285047,2.02314713618984e-07)
--(axis cs:6.01165732236176,1.97916598819516e-07)
--(axis cs:6.01108200161151,1.93518484020049e-07)
--(axis cs:6.01060872216297,1.89120369220581e-07)
--(axis cs:6.01027002360663,1.84722254421113e-07)
--(axis cs:6.01009483799753,1.80324139621645e-07)
--(axis cs:6.01010838775347,1.75926024822177e-07)
--(axis cs:6.01033251696769,1.71527910022709e-07)
--(axis cs:6.01078642512964,1.67129795223241e-07)
--(axis cs:6.01148774478124,1.62731680423773e-07)
--(axis cs:6.01245388174147,1.58333565624305e-07)
--(axis cs:6.01370351866422,1.53935450824837e-07)
--(axis cs:6.01525816980539,1.49537336025369e-07)
--(axis cs:6.01714366658567,1.45139221225901e-07)
--(axis cs:6.01939144932521,1.40741106426434e-07)
--(axis cs:6.02203953994807,1.36342991626966e-07)
--(axis cs:6.02513307331242,1.31944876827498e-07)
--(axis cs:6.02872427134139,1.2754676202803e-07)
--(axis cs:6.03287175504522,1.23148647228562e-07)
--(axis cs:6.0376391061012,1.18750532429094e-07)
--(axis cs:6.04309261356987,1.14352417629626e-07)
--(axis cs:6.04929817441176,1.09954302830158e-07)
--(axis cs:6.05631736031682,1.0555618803069e-07)
--(axis cs:6.06420271878834,1.01158073231222e-07)
--(axis cs:6.07299244289193,9.67599584317543e-08)
--(axis cs:6.08270461915176,9.23618436322864e-08)
--(axis cs:6.0933313420448,8.79637288328185e-08)
--(axis cs:6.10483305937198,8.35656140333506e-08)
--(axis cs:6.11713357643023,7.91674992338827e-08)
--(axis cs:6.13011618811912,7.47693844344147e-08)
--(axis cs:6.14362141662399,7.03712696349468e-08)
--(axis cs:6.15744679936563,6.59731548354789e-08)
--(axis cs:6.17134909185217,6.1575040036011e-08)
--(axis cs:6.18504912185956,5.71769252365431e-08)
--(axis cs:6.19823935958839,5.27788104370752e-08)
--(axis cs:6.21059406371437,4.83806956376072e-08)
--(axis cs:6.22178164179086,4.39825808381393e-08)
--(axis cs:6.23147864581529,3.95844660386714e-08)
--(axis cs:6.23938463272869,3.51863512392035e-08)
--(axis cs:6.24523697760678,3.07882364397356e-08)
--(axis cs:6.24882465353797,2.63901216402676e-08)
--(axis cs:6.25,2.19920068407997e-08)
--(axis cs:6.24868759626842,1.75938920413318e-08)
--(axis cs:6.24488953412239,1.31957772418639e-08)
--(axis cs:6.23868663164676,8.79766244239596e-09)
--(axis cs:6.2302354258478,4.39954764292804e-09)
--(axis cs:6.21976109868896,1.43284346012178e-12)
--cycle;

\path [draw=black, fill=gold, opacity=0.3]
(axis cs:7.23647099892318,0)
--(axis cs:6.76352900107682,0)
--(axis cs:6.75609940355924,2.66430207578779e-09)
--(axis cs:6.75155085158762,5.32860415157559e-09)
--(axis cs:6.75,7.99290622736338e-09)
--(axis cs:6.75144561270172,1.06572083031512e-08)
--(axis cs:6.75577049505735,1.3321510378939e-08)
--(axis cs:6.76275097161558,1.59858124547268e-08)
--(axis cs:6.77207294608137,1.86501145305145e-08)
--(axis cs:6.78335302296533,2.13144166063023e-08)
--(axis cs:6.79616279447656,2.39787186820901e-08)
--(axis cs:6.8100542346627,2.66430207578779e-08)
--(axis cs:6.82458419892261,2.93073228336657e-08)
--(axis cs:6.83933627667972,3.19716249094535e-08)
--(axis cs:6.85393864231869,3.46359269852413e-08)
--(axis cs:6.86807703532406,3.73002290610291e-08)
--(axis cs:6.88150251205102,3.99645311368169e-08)
--(axis cs:6.89403409098414,4.26288332126047e-08)
--(axis cs:6.9055568150069,4.52931352883925e-08)
--(axis cs:6.91601604853139,4.79574373641803e-08)
--(axis cs:6.92540900194346,5.06217394399681e-08)
--(axis cs:6.93377453395508,5.32860415157559e-08)
--(axis cs:6.94118223955036,5.59503435915436e-08)
--(axis cs:6.94772171043278,5.86146456673314e-08)
--(axis cs:6.9534926826535,6.12789477431192e-08)
--(axis cs:6.95859658825948,6.3943249818907e-08)
--(axis cs:6.96312982683833,6.66075518946948e-08)
--(axis cs:6.9671788863403,6.92718539704826e-08)
--(axis cs:6.97081728272701,7.19361560462704e-08)
--(axis cs:6.97410416195954,7.46004581220582e-08)
--(axis cs:6.97708431841323,7.7264760197846e-08)
--(axis cs:6.97978933043203,7.99290622736338e-08)
--(axis cs:6.98223949333854,8.25933643494216e-08)
--(axis cs:6.98444623795266,8.52576664252094e-08)
--(axis cs:6.98641475251592,8.79219685009972e-08)
--(axis cs:6.98814657117894,9.05862705767849e-08)
--(axis cs:6.98964194602861,9.32505726525727e-08)
--(axis cs:6.9909018755118,9.59148747283605e-08)
--(axis cs:6.99192971445003,9.85791768041483e-08)
--(axis cs:6.99273233541354,1.01243478879936e-07)
--(axis cs:6.99332084554878,1.03907780955724e-07)
--(axis cs:6.99371088640768,1.06572083031512e-07)
--(axis cs:6.99392255801202,1.09236385107299e-07)
--(axis cs:6.99398001470765,1.11900687183087e-07)
--(axis cs:6.99391078241302,1.14564989258875e-07)
--(axis cs:6.99374484770622,1.17229291334663e-07)
--(axis cs:6.9935135711853,1.19893593410451e-07)
--(axis cs:6.99324848185835,1.22557895486238e-07)
--(axis cs:6.99298001576079,1.25222197562026e-07)
--(axis cs:6.99273626907908,1.27886499637814e-07)
--(axis cs:6.99254184143736,1.30550801713602e-07)
--(axis cs:6.99241684607671,1.3321510378939e-07)
--(axis cs:6.99237615823785,1.35879405865177e-07)
--(axis cs:6.99242895995935,1.38543707940965e-07)
--(axis cs:6.992578618909,1.41208010016753e-07)
--(axis cs:6.99282291241843,1.43872312092541e-07)
--(axis cs:6.99315457846309,1.46536614168329e-07)
--(axis cs:6.99356214654369,1.49200916244116e-07)
--(axis cs:6.99403097701749,1.51865218319904e-07)
--(axis cs:6.99454442058726,1.54529520395692e-07)
--(axis cs:6.99508500247983,1.5719382247148e-07)
--(axis cs:6.99563553900348,1.59858124547268e-07)
--(axis cs:6.99618010684118,1.62522426623055e-07)
--(axis cs:6.99670480549995,1.65186728698843e-07)
--(axis cs:6.99719827780014,1.67851030774631e-07)
--(axis cs:6.99765197880514,1.70515332850419e-07)
--(axis cs:6.99806020700629,1.73179634926207e-07)
--(axis cs:6.99841993037785,1.75843937001994e-07)
--(axis cs:6.99873045253642,1.78508239077782e-07)
--(axis cs:6.99899297016361,1.8117254115357e-07)
--(axis cs:6.99921007254861,1.83836843229358e-07)
--(axis cs:6.99938522881069,1.86501145305145e-07)
--(axis cs:6.99952229976747,1.89165447380933e-07)
--(axis cs:6.99962510136061,1.91829749456721e-07)
--(axis cs:6.99969703671991,1.94494051532509e-07)
--(axis cs:6.99974080565211,1.97158353608297e-07)
--(axis cs:6.99975819438467,1.99822655684084e-07)
--(axis cs:6.99974994503497,2.02486957759872e-07)
--(axis cs:6.99971570325462,2.0515125983566e-07)
--(axis cs:6.99965404314583,2.07815561911448e-07)
--(axis cs:6.99956256991579,2.10479863987236e-07)
--(axis cs:6.99943810176121,2.13144166063023e-07)
--(axis cs:6.99927693215407,2.15808468138811e-07)
--(axis cs:6.99907517124477,2.18472770214599e-07)
--(axis cs:6.9988291600987,2.21137072290387e-07)
--(axis cs:6.99853594400594,2.23801374366175e-07)
--(axis cs:6.99819378177046,2.26465676441962e-07)
--(axis cs:6.99780265784217,2.2912997851775e-07)
--(axis cs:6.99736475498656,2.31794280593538e-07)
--(axis cs:6.99688483871349,2.34458582669326e-07)
--(axis cs:6.99637050270013,2.37122884745114e-07)
--(axis cs:6.99583222837937,2.39787186820901e-07)
--(axis cs:6.99528322248574,2.42451488896689e-07)
--(axis cs:6.99473901348687,2.45115790972477e-07)
--(axis cs:6.99421681023903,2.47780093048265e-07)
--(axis cs:6.9937346516217,2.50444395124052e-07)
--(axis cs:6.9933104012557,2.5310869719984e-07)
--(axis cs:6.99296066322578,2.55772999275628e-07)
--(axis cs:6.99269970967831,2.58437301351416e-07)
--(axis cs:6.992538516611,2.61101603427204e-07)
--(axis cs:6.99248399866713,2.63765905502991e-07)
--(axis cs:7.00751600133287,2.63765905502991e-07)
--(axis cs:7.00751600133287,2.63765905502991e-07)
--(axis cs:7.007461483389,2.61101603427204e-07)
--(axis cs:7.00730029032169,2.58437301351416e-07)
--(axis cs:7.00703933677422,2.55772999275628e-07)
--(axis cs:7.0066895987443,2.5310869719984e-07)
--(axis cs:7.0062653483783,2.50444395124052e-07)
--(axis cs:7.00578318976097,2.47780093048265e-07)
--(axis cs:7.00526098651313,2.45115790972477e-07)
--(axis cs:7.00471677751426,2.42451488896689e-07)
--(axis cs:7.00416777162063,2.39787186820901e-07)
--(axis cs:7.00362949729987,2.37122884745114e-07)
--(axis cs:7.00311516128651,2.34458582669326e-07)
--(axis cs:7.00263524501344,2.31794280593538e-07)
--(axis cs:7.00219734215783,2.2912997851775e-07)
--(axis cs:7.00180621822954,2.26465676441962e-07)
--(axis cs:7.00146405599406,2.23801374366175e-07)
--(axis cs:7.0011708399013,2.21137072290387e-07)
--(axis cs:7.00092482875523,2.18472770214599e-07)
--(axis cs:7.00072306784593,2.15808468138811e-07)
--(axis cs:7.00056189823879,2.13144166063023e-07)
--(axis cs:7.00043743008421,2.10479863987236e-07)
--(axis cs:7.00034595685417,2.07815561911448e-07)
--(axis cs:7.00028429674538,2.0515125983566e-07)
--(axis cs:7.00025005496503,2.02486957759872e-07)
--(axis cs:7.00024180561533,1.99822655684084e-07)
--(axis cs:7.00025919434789,1.97158353608297e-07)
--(axis cs:7.00030296328009,1.94494051532509e-07)
--(axis cs:7.00037489863939,1.91829749456721e-07)
--(axis cs:7.00047770023253,1.89165447380933e-07)
--(axis cs:7.00061477118931,1.86501145305145e-07)
--(axis cs:7.00078992745139,1.83836843229358e-07)
--(axis cs:7.00100702983639,1.8117254115357e-07)
--(axis cs:7.00126954746358,1.78508239077782e-07)
--(axis cs:7.00158006962215,1.75843937001994e-07)
--(axis cs:7.00193979299371,1.73179634926207e-07)
--(axis cs:7.00234802119486,1.70515332850419e-07)
--(axis cs:7.00280172219986,1.67851030774631e-07)
--(axis cs:7.00329519450005,1.65186728698843e-07)
--(axis cs:7.00381989315882,1.62522426623055e-07)
--(axis cs:7.00436446099652,1.59858124547268e-07)
--(axis cs:7.00491499752017,1.5719382247148e-07)
--(axis cs:7.00545557941274,1.54529520395692e-07)
--(axis cs:7.00596902298251,1.51865218319904e-07)
--(axis cs:7.00643785345631,1.49200916244116e-07)
--(axis cs:7.00684542153691,1.46536614168329e-07)
--(axis cs:7.00717708758157,1.43872312092541e-07)
--(axis cs:7.007421381091,1.41208010016753e-07)
--(axis cs:7.00757104004065,1.38543707940965e-07)
--(axis cs:7.00762384176215,1.35879405865177e-07)
--(axis cs:7.00758315392329,1.3321510378939e-07)
--(axis cs:7.00745815856264,1.30550801713602e-07)
--(axis cs:7.00726373092092,1.27886499637814e-07)
--(axis cs:7.00701998423921,1.25222197562026e-07)
--(axis cs:7.00675151814165,1.22557895486238e-07)
--(axis cs:7.0064864288147,1.19893593410451e-07)
--(axis cs:7.00625515229378,1.17229291334663e-07)
--(axis cs:7.00608921758698,1.14564989258875e-07)
--(axis cs:7.00601998529235,1.11900687183087e-07)
--(axis cs:7.00607744198798,1.09236385107299e-07)
--(axis cs:7.00628911359232,1.06572083031512e-07)
--(axis cs:7.00667915445122,1.03907780955724e-07)
--(axis cs:7.00726766458646,1.01243478879936e-07)
--(axis cs:7.00807028554997,9.85791768041483e-08)
--(axis cs:7.0090981244882,9.59148747283605e-08)
--(axis cs:7.01035805397139,9.32505726525727e-08)
--(axis cs:7.01185342882106,9.05862705767849e-08)
--(axis cs:7.01358524748408,8.79219685009972e-08)
--(axis cs:7.01555376204734,8.52576664252094e-08)
--(axis cs:7.01776050666146,8.25933643494216e-08)
--(axis cs:7.02021066956797,7.99290622736338e-08)
--(axis cs:7.02291568158677,7.7264760197846e-08)
--(axis cs:7.02589583804046,7.46004581220582e-08)
--(axis cs:7.02918271727299,7.19361560462704e-08)
--(axis cs:7.0328211136597,6.92718539704826e-08)
--(axis cs:7.03687017316167,6.66075518946948e-08)
--(axis cs:7.04140341174052,6.3943249818907e-08)
--(axis cs:7.0465073173465,6.12789477431192e-08)
--(axis cs:7.05227828956722,5.86146456673314e-08)
--(axis cs:7.05881776044964,5.59503435915436e-08)
--(axis cs:7.06622546604492,5.32860415157559e-08)
--(axis cs:7.07459099805654,5.06217394399681e-08)
--(axis cs:7.08398395146861,4.79574373641803e-08)
--(axis cs:7.0944431849931,4.52931352883925e-08)
--(axis cs:7.10596590901586,4.26288332126047e-08)
--(axis cs:7.11849748794898,3.99645311368169e-08)
--(axis cs:7.13192296467594,3.73002290610291e-08)
--(axis cs:7.14606135768131,3.46359269852413e-08)
--(axis cs:7.16066372332028,3.19716249094535e-08)
--(axis cs:7.17541580107739,2.93073228336657e-08)
--(axis cs:7.1899457653373,2.66430207578779e-08)
--(axis cs:7.20383720552344,2.39787186820901e-08)
--(axis cs:7.21664697703467,2.13144166063023e-08)
--(axis cs:7.22792705391863,1.86501145305145e-08)
--(axis cs:7.23724902838442,1.59858124547268e-08)
--(axis cs:7.24422950494265,1.3321510378939e-08)
--(axis cs:7.24855438729828,1.06572083031512e-08)
--(axis cs:7.25,7.99290622736338e-09)
--(axis cs:7.24844914841238,5.32860415157559e-09)
--(axis cs:7.24390059644076,2.66430207578779e-09)
--(axis cs:7.23647099892318,0)
--cycle;

\path [draw=black, fill=lightsalmon, opacity=0.3]
(axis cs:8.24394954080222,0)
--(axis cs:7.75605045919778,0)
--(axis cs:7.751908508635,2.15727486169493e-09)
--(axis cs:7.75,4.31454972338986e-09)
--(axis cs:7.75036930822687,6.4718245850848e-09)
--(axis cs:7.75299852543561,8.62909944677973e-09)
--(axis cs:7.75780863691475,1.07863743084747e-08)
--(axis cs:7.76466343039685,1.29436491701696e-08)
--(axis cs:7.77337586723579,1.51009240318645e-08)
--(axis cs:7.78371649756053,1.72581988935595e-08)
--(axis cs:7.79542338997381,1.94154737552544e-08)
--(axis cs:7.80821297734636,2.15727486169493e-08)
--(axis cs:7.82179119705818,2.37300234786443e-08)
--(axis cs:7.83586432576611,2.58872983403392e-08)
--(axis cs:7.85014897067536,2.80445732020341e-08)
--(axis cs:7.86438077348155,3.02018480637291e-08)
--(axis cs:7.87832149962605,3.2359122925424e-08)
--(axis cs:7.89176431328058,3.45163977871189e-08)
--(axis cs:7.90453716669029,3.66736726488138e-08)
--(axis cs:7.91650435142475,3.88309475105088e-08)
--(axis cs:7.92756636086824,4.09882223722037e-08)
--(axis cs:7.93765829244685,4.31454972338986e-08)
--(axis cs:7.94674707171914,4.53027720955936e-08)
--(axis cs:7.95482780809564,4.74600469572885e-08)
--(axis cs:7.96191959529839,4.96173218189834e-08)
--(axis cs:7.96806105211099,5.17745966806784e-08)
--(axis cs:7.97330586501593,5.39318715423733e-08)
--(axis cs:7.97771854904843,5.60891464040682e-08)
--(axis cs:7.98137059173779,5.82464212657632e-08)
--(axis cs:7.98433709208723,6.04036961274581e-08)
--(axis cs:7.98669395618261,6.2560970989153e-08)
--(axis cs:7.98851566632399,6.4718245850848e-08)
--(axis cs:7.98987360365379,6.68755207125429e-08)
--(axis cs:7.99083487623675,6.90327955742378e-08)
--(axis cs:7.99146158566856,7.11900704359328e-08)
--(axis cs:7.99181045504597,7.33473452976277e-08)
--(axis cs:7.99193273845231,7.55046201593226e-08)
--(axis cs:7.99187433555622,7.76618950210175e-08)
--(axis cs:7.99167604285849,7.98191698827125e-08)
--(axis cs:7.99137388390324,8.19764447444074e-08)
--(axis cs:7.99099947286819,8.41337196061023e-08)
--(axis cs:7.99058037806644,8.62909944677973e-08)
--(axis cs:7.99014046303202,8.84482693294922e-08)
--(axis cs:7.98970019235981,9.06055441911871e-08)
--(axis cs:7.98927689699336,9.27628190528821e-08)
--(axis cs:7.9888849991652,9.4920093914577e-08)
--(axis cs:7.98853620088833,9.70773687762719e-08)
--(axis cs:7.98823964212777,9.92346436379669e-08)
--(axis cs:7.98800203596908,1.01391918499662e-07)
--(axis cs:7.98782778865641,1.03549193361357e-07)
--(axis cs:7.98771911262495,1.05706468223052e-07)
--(axis cs:7.9876761408035,1.07863743084747e-07)
--(axis cs:7.98769705056555,1.10021017946442e-07)
--(axis cs:7.98777820567897,1.12178292808136e-07)
--(axis cs:7.98791432425737,1.14335567669831e-07)
--(axis cs:7.98809867981537,1.16492842531526e-07)
--(axis cs:7.98832334085433,1.18650117393221e-07)
--(axis cs:7.98857945181434,1.20807392254916e-07)
--(axis cs:7.98885755470986,1.22964667116611e-07)
--(axis cs:7.98914794647172,1.25121941978306e-07)
--(axis cs:7.98944106226017,1.27279216840001e-07)
--(axis cs:7.9897278702498,1.29436491701696e-07)
--(axis cs:7.99000025916493,1.31593766563391e-07)
--(axis cs:7.9902513967342,1.33751041425086e-07)
--(axis cs:7.99047603575603,1.35908316286781e-07)
--(axis cs:7.99067074501068,1.38065591148476e-07)
--(axis cs:7.99083404501932,1.40222866010171e-07)
--(axis cs:7.99096643360208,1.42380140871866e-07)
--(axis cs:7.99107029304504,1.4453741573356e-07)
--(axis cs:7.99114967894385,1.46694690595255e-07)
--(axis cs:7.99120999975469,1.4885196545695e-07)
--(axis cs:7.99125760494726,1.51009240318645e-07)
--(axis cs:7.99129930757854,1.5316651518034e-07)
--(axis cs:7.99134187331041,1.55323790042035e-07)
--(axis cs:7.99139151173662,1.5748106490373e-07)
--(axis cs:7.9914534069326,1.59638339765425e-07)
--(axis cs:7.99153132221617,1.6179561462712e-07)
--(axis cs:7.99162730930223,1.63952889488815e-07)
--(axis cs:7.99174154470808,1.6611016435051e-07)
--(axis cs:7.99187230700089,1.68267439212205e-07)
--(axis cs:7.99201609803076,1.704247140739e-07)
--(axis cs:7.9921679005121,1.72581988935595e-07)
--(axis cs:7.99232155407407,1.74739263797289e-07)
--(axis cs:7.99247022301129,1.76896538658984e-07)
--(axis cs:7.9926069221167,1.79053813520679e-07)
--(axis cs:7.99272506268162,1.81211088382374e-07)
--(axis cs:7.99281897930115,1.83368363244069e-07)
--(axis cs:7.99288439959772,1.85525638105764e-07)
--(axis cs:7.99291882321929,1.87682912967459e-07)
--(axis cs:7.99292178312341,1.89840187829154e-07)
--(axis cs:7.99289497069943,1.91997462690849e-07)
--(axis cs:7.99284221605193,1.94154737552544e-07)
--(axis cs:7.99276932504173,1.96312012414239e-07)
--(axis cs:7.99268378469928,1.98469287275934e-07)
--(axis cs:7.99259435766671,2.00626562137629e-07)
--(axis cs:7.99251059374263,2.02783836999324e-07)
--(axis cs:7.99244229188134,2.04941111861019e-07)
--(axis cs:7.99239894877846,2.07098386722713e-07)
--(axis cs:7.99238923029613,2.09255661584408e-07)
--(axis cs:7.99242049948072,2.11412936446103e-07)
--(axis cs:7.99249843004928,2.13570211307798e-07)
--(axis cs:8.00750156995072,2.13570211307798e-07)
--(axis cs:8.00750156995072,2.13570211307798e-07)
--(axis cs:8.00757950051928,2.11412936446103e-07)
--(axis cs:8.00761076970387,2.09255661584408e-07)
--(axis cs:8.00760105122154,2.07098386722713e-07)
--(axis cs:8.00755770811866,2.04941111861019e-07)
--(axis cs:8.00748940625737,2.02783836999324e-07)
--(axis cs:8.00740564233329,2.00626562137629e-07)
--(axis cs:8.00731621530072,1.98469287275934e-07)
--(axis cs:8.00723067495827,1.96312012414239e-07)
--(axis cs:8.00715778394807,1.94154737552544e-07)
--(axis cs:8.00710502930057,1.91997462690849e-07)
--(axis cs:8.00707821687659,1.89840187829154e-07)
--(axis cs:8.00708117678071,1.87682912967459e-07)
--(axis cs:8.00711560040228,1.85525638105764e-07)
--(axis cs:8.00718102069885,1.83368363244069e-07)
--(axis cs:8.00727493731837,1.81211088382374e-07)
--(axis cs:8.0073930778833,1.79053813520679e-07)
--(axis cs:8.00752977698871,1.76896538658984e-07)
--(axis cs:8.00767844592593,1.74739263797289e-07)
--(axis cs:8.0078320994879,1.72581988935595e-07)
--(axis cs:8.00798390196924,1.704247140739e-07)
--(axis cs:8.00812769299911,1.68267439212205e-07)
--(axis cs:8.00825845529192,1.6611016435051e-07)
--(axis cs:8.00837269069777,1.63952889488815e-07)
--(axis cs:8.00846867778383,1.6179561462712e-07)
--(axis cs:8.0085465930674,1.59638339765425e-07)
--(axis cs:8.00860848826338,1.5748106490373e-07)
--(axis cs:8.00865812668959,1.55323790042035e-07)
--(axis cs:8.00870069242146,1.5316651518034e-07)
--(axis cs:8.00874239505274,1.51009240318645e-07)
--(axis cs:8.00879000024531,1.4885196545695e-07)
--(axis cs:8.00885032105615,1.46694690595255e-07)
--(axis cs:8.00892970695496,1.4453741573356e-07)
--(axis cs:8.00903356639792,1.42380140871866e-07)
--(axis cs:8.00916595498068,1.40222866010171e-07)
--(axis cs:8.00932925498932,1.38065591148476e-07)
--(axis cs:8.00952396424397,1.35908316286781e-07)
--(axis cs:8.0097486032658,1.33751041425086e-07)
--(axis cs:8.00999974083507,1.31593766563391e-07)
--(axis cs:8.0102721297502,1.29436491701696e-07)
--(axis cs:8.01055893773983,1.27279216840001e-07)
--(axis cs:8.01085205352828,1.25121941978306e-07)
--(axis cs:8.01114244529014,1.22964667116611e-07)
--(axis cs:8.01142054818566,1.20807392254916e-07)
--(axis cs:8.01167665914567,1.18650117393221e-07)
--(axis cs:8.01190132018463,1.16492842531526e-07)
--(axis cs:8.01208567574263,1.14335567669831e-07)
--(axis cs:8.01222179432103,1.12178292808136e-07)
--(axis cs:8.01230294943445,1.10021017946442e-07)
--(axis cs:8.0123238591965,1.07863743084747e-07)
--(axis cs:8.01228088737506,1.05706468223052e-07)
--(axis cs:8.01217221134359,1.03549193361357e-07)
--(axis cs:8.01199796403092,1.01391918499662e-07)
--(axis cs:8.01176035787223,9.92346436379669e-08)
--(axis cs:8.01146379911167,9.70773687762719e-08)
--(axis cs:8.0111150008348,9.4920093914577e-08)
--(axis cs:8.01072310300664,9.27628190528821e-08)
--(axis cs:8.01029980764019,9.06055441911871e-08)
--(axis cs:8.00985953696798,8.84482693294922e-08)
--(axis cs:8.00941962193356,8.62909944677973e-08)
--(axis cs:8.00900052713181,8.41337196061023e-08)
--(axis cs:8.00862611609676,8.19764447444074e-08)
--(axis cs:8.00832395714151,7.98191698827125e-08)
--(axis cs:8.00812566444378,7.76618950210175e-08)
--(axis cs:8.00806726154769,7.55046201593226e-08)
--(axis cs:8.00818954495404,7.33473452976277e-08)
--(axis cs:8.00853841433145,7.11900704359328e-08)
--(axis cs:8.00916512376325,6.90327955742378e-08)
--(axis cs:8.01012639634621,6.68755207125429e-08)
--(axis cs:8.01148433367601,6.4718245850848e-08)
--(axis cs:8.01330604381739,6.2560970989153e-08)
--(axis cs:8.01566290791277,6.04036961274581e-08)
--(axis cs:8.01862940826221,5.82464212657632e-08)
--(axis cs:8.02228145095157,5.60891464040682e-08)
--(axis cs:8.02669413498407,5.39318715423733e-08)
--(axis cs:8.03193894788901,5.17745966806784e-08)
--(axis cs:8.03808040470161,4.96173218189834e-08)
--(axis cs:8.04517219190436,4.74600469572885e-08)
--(axis cs:8.05325292828086,4.53027720955936e-08)
--(axis cs:8.06234170755315,4.31454972338986e-08)
--(axis cs:8.07243363913176,4.09882223722037e-08)
--(axis cs:8.08349564857525,3.88309475105088e-08)
--(axis cs:8.09546283330971,3.66736726488138e-08)
--(axis cs:8.10823568671942,3.45163977871189e-08)
--(axis cs:8.12167850037395,3.2359122925424e-08)
--(axis cs:8.13561922651845,3.02018480637291e-08)
--(axis cs:8.14985102932464,2.80445732020341e-08)
--(axis cs:8.16413567423389,2.58872983403392e-08)
--(axis cs:8.17820880294182,2.37300234786443e-08)
--(axis cs:8.19178702265364,2.15727486169493e-08)
--(axis cs:8.20457661002619,1.94154737552544e-08)
--(axis cs:8.21628350243947,1.72581988935595e-08)
--(axis cs:8.22662413276421,1.51009240318645e-08)
--(axis cs:8.23533656960315,1.29436491701696e-08)
--(axis cs:8.24219136308525,1.07863743084747e-08)
--(axis cs:8.24700147456439,8.62909944677973e-09)
--(axis cs:8.24963069177313,6.4718245850848e-09)
--(axis cs:8.25,4.31454972338986e-09)
--(axis cs:8.248091491365,2.15727486169493e-09)
--(axis cs:8.24394954080222,0)
--cycle;

\path [draw=black, fill=turquoise, opacity=0.3]
(axis cs:9.24343264971906,0)
--(axis cs:8.75656735028094,0)
--(axis cs:8.75200344968803,2.70517048551672e-09)
--(axis cs:8.75,5.41034097103343e-09)
--(axis cs:8.75057726597292,8.11551145655015e-09)
--(axis cs:8.75366800908694,1.08206819420669e-08)
--(axis cs:8.75912223033509,1.35258524275836e-08)
--(axis cs:8.76671654536058,1.62310229131003e-08)
--(axis cs:8.77616743902736,1.8936193398617e-08)
--(axis cs:8.78714736191242,2.16413638841337e-08)
--(axis cs:8.7993024479268,2.43465343696504e-08)
--(axis cs:8.81227056446927,2.70517048551672e-08)
--(axis cs:8.82569845524235,2.97568753406839e-08)
--(axis cs:8.83925688963726,3.24620458262006e-08)
--(axis cs:8.8526529695574,3.51672163117173e-08)
--(axis cs:8.86563903573368,3.7872386797234e-08)
--(axis cs:8.87801792882497,4.05775572827508e-08)
--(axis cs:8.88964466444988,4.32827277682675e-08)
--(axis cs:8.90042484846447,4.59878982537842e-08)
--(axis cs:8.91031036866715,4.86930687393009e-08)
--(axis cs:8.91929303917188,5.13982392248176e-08)
--(axis cs:8.92739693983883,5.41034097103343e-08)
--(axis cs:8.93467018897744,5.68085801958511e-08)
--(axis cs:8.94117682285185,5.95137506813678e-08)
--(axis cs:8.9469893444327,6.22189211668845e-08)
--(axis cs:8.95218236269472,6.49240916524012e-08)
--(axis cs:8.95682758918265,6.76292621379179e-08)
--(axis cs:8.96099030583772,7.03344326234346e-08)
--(axis cs:8.9647272799281,7.30396031089513e-08)
--(axis cs:8.96808598781693,7.57447735944681e-08)
--(axis cs:8.97110492512446,7.84499440799848e-08)
--(axis cs:8.97381472901522,8.11551145655015e-08)
--(axis cs:8.97623981818583,8.38602850510182e-08)
--(axis cs:8.97840026443079,8.65654555365349e-08)
--(axis cs:8.98031364135146,8.92706260220517e-08)
--(axis cs:8.98199664461864,9.19757965075684e-08)
--(axis cs:8.98346633749452,9.46809669930851e-08)
--(axis cs:8.98474093847896,9.73861374786018e-08)
--(axis cs:8.98584012900644,1.00091307964119e-07)
--(axis cs:8.98678491313003,1.02796478449635e-07)
--(axis cs:8.98759710439286,1.05501648935152e-07)
--(axis cs:8.98829854529882,1.08206819420669e-07)
--(axis cs:8.98891018103608,1.10911989906185e-07)
--(axis cs:8.98945111174806,1.13617160391702e-07)
--(axis cs:8.98993773815248,1.16322330877219e-07)
--(axis cs:8.99038309598287,1.19027501362736e-07)
--(axis cs:8.99079644841753,1.21732671848252e-07)
--(axis cs:8.9911831754596,1.24437842333769e-07)
--(axis cs:8.99154496818542,1.27143012819286e-07)
--(axis cs:8.9918803066421,1.29848183304802e-07)
--(axis cs:8.99218517522408,1.32553353790319e-07)
--(axis cs:8.99245395026313,1.35258524275836e-07)
--(axis cs:8.99268038233883,1.37963694761353e-07)
--(axis cs:8.99285859082364,1.40668865246869e-07)
--(axis cs:8.99298399019471,1.43374035732386e-07)
--(axis cs:8.99305407596368,1.46079206217903e-07)
--(axis cs:8.99306901160743,1.48784376703419e-07)
--(axis cs:8.9930319752841,1.51489547188936e-07)
--(axis cs:8.99294924489732,1.54194717674453e-07)
--(axis cs:8.99283002068494,1.5689988815997e-07)
--(axis cs:8.99268600444539,1.59605058645486e-07)
--(axis cs:8.99253077236744,1.62310229131003e-07)
--(axis cs:8.99237899296306,1.6501539961652e-07)
--(axis cs:8.99224555182241,1.67720570102036e-07)
--(axis cs:8.99214465012394,1.70425740587553e-07)
--(axis cs:8.99208894371836,1.7313091107307e-07)
--(axis cs:8.99208878425023,1.75836081558587e-07)
--(axis cs:8.99215161370631,1.78541252044103e-07)
--(axis cs:8.99228154991864,1.8124642252962e-07)
--(axis cs:8.99247918418758,1.83951593015137e-07)
--(axis cs:8.99274159484851,1.86656763500653e-07)
--(axis cs:8.99306256390336,1.8936193398617e-07)
--(axis cs:8.99343296931159,1.92067104471687e-07)
--(axis cs:8.99384131447145,1.94772274957204e-07)
--(axis cs:8.99427434970902,1.9747744544272e-07)
--(axis cs:8.99471773861231,2.00182615928237e-07)
--(axis cs:8.99515672464007,2.02887786413754e-07)
--(axis cs:8.99557675992242,2.0559295689927e-07)
--(axis cs:8.99596406745542,2.08298127384787e-07)
--(axis cs:8.99630611860707,2.11003297870304e-07)
--(axis cs:8.9965920185428,2.13708468355821e-07)
--(axis cs:8.99681280149558,2.16413638841337e-07)
--(axis cs:8.996961644678,2.19118809326854e-07)
--(axis cs:8.99703401340051,2.21823979812371e-07)
--(axis cs:8.99702775044573,2.24529150297887e-07)
--(axis cs:8.99694312026984,2.27234320783404e-07)
--(axis cs:8.99678281390914,2.29939491268921e-07)
--(axis cs:8.99655191462923,2.32644661754438e-07)
--(axis cs:8.99625781859228,2.35349832239954e-07)
--(axis cs:8.99591010034033,2.38055002725471e-07)
--(axis cs:8.99552031070824,2.40760173210988e-07)
--(axis cs:8.99510169555127,2.43465343696504e-07)
--(axis cs:8.99466882761103,2.46170514182021e-07)
--(axis cs:8.99423715066644,2.48875684667538e-07)
--(axis cs:8.9938224440736,2.51580855153055e-07)
--(axis cs:8.99344022576311,2.54286025638571e-07)
--(axis cs:8.99310512138319,2.56991196124088e-07)
--(axis cs:8.99283023515729,2.59696366609605e-07)
--(axis cs:8.99262656292897,2.62401537095122e-07)
--(axis cs:8.99250248889366,2.65106707580638e-07)
--(axis cs:8.99246340424106,2.67811878066155e-07)
--(axis cs:9.00753659575894,2.67811878066155e-07)
--(axis cs:9.00753659575894,2.67811878066155e-07)
--(axis cs:9.00749751110634,2.65106707580638e-07)
--(axis cs:9.00737343707103,2.62401537095122e-07)
--(axis cs:9.00716976484271,2.59696366609605e-07)
--(axis cs:9.00689487861681,2.56991196124088e-07)
--(axis cs:9.00655977423689,2.54286025638571e-07)
--(axis cs:9.0061775559264,2.51580855153055e-07)
--(axis cs:9.00576284933356,2.48875684667538e-07)
--(axis cs:9.00533117238897,2.46170514182021e-07)
--(axis cs:9.00489830444873,2.43465343696504e-07)
--(axis cs:9.00447968929176,2.40760173210988e-07)
--(axis cs:9.00408989965967,2.38055002725471e-07)
--(axis cs:9.00374218140772,2.35349832239954e-07)
--(axis cs:9.00344808537077,2.32644661754438e-07)
--(axis cs:9.00321718609086,2.29939491268921e-07)
--(axis cs:9.00305687973016,2.27234320783404e-07)
--(axis cs:9.00297224955427,2.24529150297887e-07)
--(axis cs:9.00296598659949,2.21823979812371e-07)
--(axis cs:9.003038355322,2.19118809326854e-07)
--(axis cs:9.00318719850442,2.16413638841337e-07)
--(axis cs:9.0034079814572,2.13708468355821e-07)
--(axis cs:9.00369388139293,2.11003297870304e-07)
--(axis cs:9.00403593254458,2.08298127384787e-07)
--(axis cs:9.00442324007758,2.0559295689927e-07)
--(axis cs:9.00484327535993,2.02887786413754e-07)
--(axis cs:9.00528226138769,2.00182615928237e-07)
--(axis cs:9.00572565029098,1.9747744544272e-07)
--(axis cs:9.00615868552855,1.94772274957204e-07)
--(axis cs:9.00656703068841,1.92067104471687e-07)
--(axis cs:9.00693743609664,1.8936193398617e-07)
--(axis cs:9.00725840515149,1.86656763500653e-07)
--(axis cs:9.00752081581242,1.83951593015137e-07)
--(axis cs:9.00771845008136,1.8124642252962e-07)
--(axis cs:9.00784838629369,1.78541252044103e-07)
--(axis cs:9.00791121574977,1.75836081558587e-07)
--(axis cs:9.00791105628164,1.7313091107307e-07)
--(axis cs:9.00785534987606,1.70425740587553e-07)
--(axis cs:9.00775444817759,1.67720570102036e-07)
--(axis cs:9.00762100703694,1.6501539961652e-07)
--(axis cs:9.00746922763256,1.62310229131003e-07)
--(axis cs:9.00731399555461,1.59605058645486e-07)
--(axis cs:9.00716997931506,1.5689988815997e-07)
--(axis cs:9.00705075510268,1.54194717674453e-07)
--(axis cs:9.0069680247159,1.51489547188936e-07)
--(axis cs:9.00693098839257,1.48784376703419e-07)
--(axis cs:9.00694592403632,1.46079206217903e-07)
--(axis cs:9.00701600980529,1.43374035732386e-07)
--(axis cs:9.00714140917636,1.40668865246869e-07)
--(axis cs:9.00731961766117,1.37963694761353e-07)
--(axis cs:9.00754604973687,1.35258524275836e-07)
--(axis cs:9.00781482477592,1.32553353790319e-07)
--(axis cs:9.0081196933579,1.29848183304802e-07)
--(axis cs:9.00845503181458,1.27143012819286e-07)
--(axis cs:9.0088168245404,1.24437842333769e-07)
--(axis cs:9.00920355158247,1.21732671848252e-07)
--(axis cs:9.00961690401713,1.19027501362736e-07)
--(axis cs:9.01006226184752,1.16322330877219e-07)
--(axis cs:9.01054888825194,1.13617160391702e-07)
--(axis cs:9.01108981896392,1.10911989906185e-07)
--(axis cs:9.01170145470118,1.08206819420669e-07)
--(axis cs:9.01240289560714,1.05501648935152e-07)
--(axis cs:9.01321508686997,1.02796478449635e-07)
--(axis cs:9.01415987099356,1.00091307964119e-07)
--(axis cs:9.01525906152104,9.73861374786018e-08)
--(axis cs:9.01653366250548,9.46809669930851e-08)
--(axis cs:9.01800335538136,9.19757965075684e-08)
--(axis cs:9.01968635864854,8.92706260220517e-08)
--(axis cs:9.02159973556921,8.65654555365349e-08)
--(axis cs:9.02376018181417,8.38602850510182e-08)
--(axis cs:9.02618527098478,8.11551145655015e-08)
--(axis cs:9.02889507487554,7.84499440799848e-08)
--(axis cs:9.03191401218307,7.57447735944681e-08)
--(axis cs:9.0352727200719,7.30396031089513e-08)
--(axis cs:9.03900969416228,7.03344326234346e-08)
--(axis cs:9.04317241081735,6.76292621379179e-08)
--(axis cs:9.04781763730528,6.49240916524012e-08)
--(axis cs:9.0530106555673,6.22189211668845e-08)
--(axis cs:9.05882317714815,5.95137506813678e-08)
--(axis cs:9.06532981102256,5.68085801958511e-08)
--(axis cs:9.07260306016117,5.41034097103343e-08)
--(axis cs:9.08070696082812,5.13982392248176e-08)
--(axis cs:9.08968963133285,4.86930687393009e-08)
--(axis cs:9.09957515153553,4.59878982537842e-08)
--(axis cs:9.11035533555012,4.32827277682675e-08)
--(axis cs:9.12198207117503,4.05775572827508e-08)
--(axis cs:9.13436096426632,3.7872386797234e-08)
--(axis cs:9.1473470304426,3.51672163117173e-08)
--(axis cs:9.16074311036274,3.24620458262006e-08)
--(axis cs:9.17430154475765,2.97568753406839e-08)
--(axis cs:9.18772943553073,2.70517048551672e-08)
--(axis cs:9.2006975520732,2.43465343696504e-08)
--(axis cs:9.21285263808758,2.16413638841337e-08)
--(axis cs:9.22383256097264,1.8936193398617e-08)
--(axis cs:9.23328345463942,1.62310229131003e-08)
--(axis cs:9.24087776966491,1.35258524275836e-08)
--(axis cs:9.24633199091306,1.08206819420669e-08)
--(axis cs:9.24942273402708,8.11551145655015e-09)
--(axis cs:9.25,5.41034097103343e-09)
--(axis cs:9.24799655031197,2.70517048551672e-09)
--(axis cs:9.24343264971906,0)
--cycle;

\path [draw=black, semithick]
(axis cs:0.875,5.58513327264717e-08)
--(axis cs:1.125,5.58513327264717e-08);

\path [draw=black, semithick]
(axis cs:1.875,3.14442373158769e-08)
--(axis cs:2.125,3.14442373158769e-08);

\path [draw=black, semithick]
(axis cs:2.875,3.04646536334138e-08)
--(axis cs:3.125,3.04646536334138e-08);

\path [draw=black, semithick]
(axis cs:3.875,2.89768251186096e-08)
--(axis cs:4.125,2.89768251186096e-08);

\path [draw=black, semithick]
(axis cs:4.875,2.97585444365003e-08)
--(axis cs:5.125,2.97585444365003e-08);

\path [draw=black, semithick]
(axis cs:5.875,4.80250119271136e-08)
--(axis cs:6.125,4.80250119271136e-08);

\path [draw=black, semithick]
(axis cs:6.875,2.20671646847498e-08)
--(axis cs:7.125,2.20671646847498e-08);

\path [draw=black, semithick]
(axis cs:7.875,1.92426367958399e-08)
--(axis cs:8.125,1.92426367958399e-08);

\path [draw=black, semithick]
(axis cs:8.875,2.41966737008099e-08)
--(axis cs:9.125,2.41966737008099e-08);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,4.20175569184388e-07)
--(axis cs:1.125,4.20175569184388e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,2.58181905966892e-07)
--(axis cs:2.125,2.58181905966892e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,2.48021161068968e-07)
--(axis cs:3.125,2.48021161068968e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,1.75175554652654e-07)
--(axis cs:4.125,1.75175554652654e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,2.92641640561304e-07)
--(axis cs:5.125,2.92641640561304e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,4.35414797990784e-07)
--(axis cs:6.125,4.35414797990784e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,2.63765905502991e-07)
--(axis cs:7.125,2.63765905502991e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,2.13570211307798e-07)
--(axis cs:8.125,2.13570211307798e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,2.67811878066155e-07)
--(axis cs:9.125,2.67811878066155e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:0.875,0)
--(axis cs:1.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1.875,0)
--(axis cs:2.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2.875,0)
--(axis cs:3.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3.875,0)
--(axis cs:4.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4.875,0)
--(axis cs:5.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5.875,1.43284346012178e-12)
--(axis cs:6.125,1.43284346012178e-12);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6.875,0)
--(axis cs:7.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7.875,0)
--(axis cs:8.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8.875,0)
--(axis cs:9.125,0);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:1,0)
--(axis cs:1,4.20175569184388e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:2,0)
--(axis cs:2,2.58181905966892e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:3,0)
--(axis cs:3,2.48021161068968e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,1.75175554652654e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,2.92641640561304e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:6,1.43284346012178e-12)
--(axis cs:6,4.35414797990784e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:7,0)
--(axis cs:7,2.63765905502991e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:8,0)
--(axis cs:8,2.13570211307798e-07);

\path [draw=black, draw opacity=0.4, line width=0.04pt]
(axis cs:9,0)
--(axis cs:9,2.67811878066155e-07);

\end{axis}

\end{tikzpicture}

